Stretched Non-negative Matrix Factorization

An algorithm is described and tested that carries out a non negative matrix factorization (NMF) ignoring any stretching of the signal along the axis of the independent variable. This extended NMF model is called StretchedNMF. Variability in a set of signals due to this stretching is then ignored in the decomposition. This can be used, for example, to study sets of powder diffraction data collected at different temperatures where the materials are undergoing thermal expansion. It gives a more meaningful decomposition in this case where the component signals resemble signals from chemical components in the sample. The StretchedNMF model introduces a new variable, the stretching factor, to describe any expansion of the signal. To solve StretchedNMF, we discretize it and employ Block Coordinate Descent framework algorithms. The initial experimental results indicate that StretchedNMF model outperforms the conventional NMF for sets of data with such an expansion. A further enhancement to StretchedNMF for the case of powder diffraction data from crystalline materials called Sparse-StretchedNMF, which makes use of the sparsity of the powder diffraction signals, allows correct extractions even for very small stretches where StretchedNMF struggles. As well as demonstrating the model performance on simulated PXRD patterns and atomic pair distribution functions (PDFs), it also proved successful when applied to real data taken from an in situ chemical reaction experiment.

==> figures/Jamie/Cu2Se_xrd.txt <==
2.923827906029041745e-01 0.000000000000000000e+00
2.928504560416178015e-01 0.000000000000000000e+00
2.933181212520577508e-01 0.000000000000000000e+00
2.937857862338593695e-01 0.000000000000000000e+00
2.942534509866581161e-01 0.000000000000000000e+00
2.947211155100895597e-01 0.000000000000000000e+00
2.951887798037891031e-01 0.000000000000000000e+00
2.956564438673922046e-01 0.000000000000000000e+00
2.961241077005341005e-01 0.000000000000000000e+00
2.965917713028506375e-01 0.000000000000000000e+00
2.970594346739770519e-01 0.000000000000000000e+00
2.975270978135488575e-01 0.000000000000000000e+00
2.979947607212014571e-01 0.000000000000000000e+00
2.984624233965704754e-01 0.000000000000000000e+00
2.989300858392912041e-01 0.000000000000000000e+00
2.993977480489992127e-01 0.000000000000000000e+00
2.998654100253299037e-01 0.000000000000000000e+00
3.003330717679187356e-01 0.000000000000000000e+00
3.008007332764011665e-01 0.000000000000000000e+00
3.012683945504127103e-01 0.000000000000000000e+00
3.017360555895888252e-01 0.000000000000000000e+00
3.022037163935649140e-01 0.000000000000000000e+00
3.026713769619764904e-01 0.000000000000000000e+00
3.031390372944589573e-01 0.000000000000000000e+00
3.036066973906478839e-01 0.000000000000000000e+00
3.040743572501787284e-01 0.000000000000000000e+00
3.045420168726867827e-01 0.000000000000000000e+00
3.050096762578077270e-01 0.000000000000000000e+00
3.054773354051769085e-01 0.000000000000000000e+00
3.059449943144297857e-01 0.000000000000000000e+00
3.064126529852018166e-01 0.000000000000000000e+00
3.068803114171285151e-01 0.000000000000000000e+00
3.073479696098453950e-01 0.000000000000000000e+00
3.078156275629879146e-01 0.000000000000000000e+00
3.082832852761914211e-01 0.000000000000000000e+00
3.087509427490914282e-01 0.000000000000000000e+00
3.092185999813233943e-01 0.000000000000000000e+00
3.096862569725228331e-01 0.000000000000000000e+00
3.101539137223252030e-01 0.000000000000000000e+00
3.106215702303659065e-01 0.000000000000000000e+00
3.110892264962805687e-01 0.000000000000000000e+00
3.115568825197044256e-01 0.000000000000000000e+00
3.120245383002731021e-01 0.000000000000000000e+00
3.124921938376220565e-01 0.000000000000000000e+00
3.129598491313867470e-01 0.000000000000000000e+00
3.134275041812025764e-01 0.000000000000000000e+00
3.138951589867050029e-01 0.000000000000000000e+00
3.143628135475297070e-01 0.000000000000000000e+00
3.148304678633119247e-01 0.000000000000000000e+00
3.152981219336872809e-01 0.000000000000000000e+00
3.157657757582909563e-01 0.000000000000000000e+00
3.162334293367587423e-01 0.000000000000000000e+00
3.167010826687259861e-01 0.000000000000000000e+00
3.171687357538282015e-01 0.000000000000000000e+00
3.176363885917008467e-01 0.000000000000000000e+00
3.181040411819792690e-01 0.000000000000000000e+00
3.185716935242990933e-01 0.000000000000000000e+00
3.190393456182957221e-01 0.000000000000000000e+00
3.195069974636046695e-01 0.000000000000000000e+00
3.199746490598612825e-01 0.000000000000000000e+00
3.204423004067011860e-01 0.000000000000000000e+00
3.209099515037598382e-01 0.000000000000000000e+00
3.213776023506725865e-01 0.000000000000000000e+00
3.218452529470750001e-01 0.000000000000000000e+00
3.223129032926025372e-01 0.000000000000000000e+00
3.227805533868906007e-01 0.000000000000000000e+00
3.232482032295747043e-01 0.000000000000000000e+00
3.237158528202903618e-01 0.000000000000000000e+00
3.241835021586730869e-01 0.000000000000000000e+00
3.246511512443581715e-01 0.000000000000000000e+00
3.251188000769813513e-01 0.000000000000000000e+00
3.255864486561778071e-01 0.000000000000000000e+00
3.260540969815832191e-01 0.000000000000000000e+00
3.265217450528328791e-01 0.000000000000000000e+00
3.269893928695624674e-01 0.000000000000000000e+00
3.274570404314073313e-01 0.000000000000000000e+00
3.279246877380030400e-01 0.000000000000000000e+00
3.283923347889849964e-01 0.000000000000000000e+00
3.288599815839886031e-01 0.000000000000000000e+00
3.293276281226494850e-01 0.000000000000000000e+00
3.297952744046029894e-01 0.000000000000000000e+00
3.302629204294847409e-01 0.000000000000000000e+00
3.307305661969299759e-01 0.000000000000000000e+00
3.311982117065744857e-01 0.000000000000000000e+00
3.316658569580534510e-01 0.000000000000000000e+00
3.321335019510026076e-01 0.000000000000000000e+00
3.326011466850572473e-01 0.000000000000000000e+00
3.330687911598528284e-01 0.000000000000000000e+00
3.335364353750248090e-01 0.000000000000000000e+00
3.340040793302088695e-01 0.000000000000000000e+00
3.344717230250404127e-01 0.000000000000000000e+00
3.349393664591547304e-01 0.000000000000000000e+00
3.354070096321875583e-01 0.000000000000000000e+00
3.358746525437741881e-01 0.000000000000000000e+00
3.363422951935502447e-01 0.000000000000000000e+00
3.368099375811510754e-01 0.000000000000000000e+00
3.372775797062121939e-01 0.000000000000000000e+00
3.377452215683690584e-01 0.000000000000000000e+00
3.382128631672571828e-01 0.000000000000000000e+00
3.386805045025120808e-01 0.000000000000000000e+00
3.391481455737692108e-01 0.000000000000000000e+00
3.396157863806640309e-01 0.000000000000000000e+00
3.400834269228319995e-01 0.000000000000000000e+00
3.405510671999086303e-01 0.000000000000000000e+00
3.410187072115293816e-01 0.000000000000000000e+00
3.414863469573297672e-01 0.000000000000000000e+00
3.419539864369451343e-01 0.000000000000000000e+00
3.424216256500111077e-01 0.000000000000000000e+00
3.428892645961633123e-01 0.000000000000000000e+00
3.433569032750368732e-01 0.000000000000000000e+00
3.438245416862674708e-01 0.000000000000000000e+00
3.442921798294905633e-01 0.000000000000000000e+00
3.447598177043417200e-01 0.000000000000000000e+00
3.452274553104562327e-01 0.000000000000000000e+00
3.456950926474696706e-01 0.000000000000000000e+00
3.461627297150176030e-01 0.000000000000000000e+00
3.466303665127353217e-01 0.000000000000000000e+00
3.470980030402585070e-01 0.000000000000000000e+00
3.475656392972225617e-01 0.000000000000000000e+00
3.480332752832629994e-01 0.000000000000000000e+00
3.485009109980151121e-01 0.000000000000000000e+00
3.489685464411146909e-01 0.000000000000000000e+00
3.494361816121970832e-01 0.000000000000000000e+00
3.499038165108976361e-01 0.000000000000000000e+00
3.503714511368520301e-01 0.000000000000000000e+00
3.508390854896955569e-01 0.000000000000000000e+00
3.513067195690639521e-01 0.000000000000000000e+00
3.517743533745924522e-01 0.000000000000000000e+00
3.522419869059167374e-01 0.000000000000000000e+00
3.527096201626721550e-01 0.000000000000000000e+00
3.531772531444942742e-01 0.000000000000000000e+00
3.536448858510185533e-01 0.000000000000000000e+00
3.541125182818805617e-01 0.000000000000000000e+00
3.545801504367156465e-01 0.000000000000000000e+00
3.550477823151592105e-01 0.000000000000000000e+00
3.555154139168469341e-01 0.000000000000000000e+00
3.559830452414142754e-01 0.000000000000000000e+00
3.564506762884966373e-01 0.000000000000000000e+00
3.569183070577296446e-01 0.000000000000000000e+00
3.573859375487485890e-01 0.000000000000000000e+00
3.578535677611890398e-01 0.000000000000000000e+00
3.583211976946867328e-01 0.000000000000000000e+00
3.587888273488767377e-01 0.000000000000000000e+00
3.592564567233948458e-01 0.000000000000000000e+00
3.597240858178762934e-01 0.000000000000000000e+00
3.601917146319568164e-01 0.000000000000000000e+00
3.606593431652718729e-01 0.000000000000000000e+00
3.611269714174566992e-01 0.000000000000000000e+00
3.615945993881470866e-01 0.000000000000000000e+00
3.620622270769783269e-01 0.000000000000000000e+00
3.625298544835859893e-01 0.000000000000000000e+00
3.629974816076055877e-01 0.000000000000000000e+00
3.634651084486725803e-01 0.000000000000000000e+00
3.639327350064224254e-01 0.000000000000000000e+00
3.644003612804906367e-01 0.000000000000000000e+00
3.648679872705127836e-01 0.000000000000000000e+00
3.653356129761243243e-01 0.000000000000000000e+00
3.658032383969604950e-01 0.000000000000000000e+00
3.662708635326571427e-01 0.000000000000000000e+00
3.667384883828496145e-01 0.000000000000000000e+00
3.672061129471734242e-01 0.000000000000000000e+00
3.676737372252639746e-01 0.000000000000000000e+00
3.681413612167568905e-01 0.000000000000000000e+00
3.686089849212875746e-01 0.000000000000000000e+00
3.690766083384915963e-01 0.000000000000000000e+00
3.695442314680043028e-01 0.000000000000000000e+00
3.700118543094614298e-01 0.000000000000000000e+00
3.704794768624981582e-01 0.000000000000000000e+00
3.709470991267501683e-01 0.000000000000000000e+00
3.714147211018530292e-01 0.000000000000000000e+00
3.718823427874420884e-01 0.000000000000000000e+00
3.723499641831529150e-01 0.000000000000000000e+00
3.728175852886209118e-01 0.000000000000000000e+00
3.732852061034817037e-01 0.000000000000000000e+00
3.737528266273706934e-01 0.000000000000000000e+00
3.742204468599233391e-01 0.000000000000000000e+00
3.746880668007752657e-01 0.000000000000000000e+00
3.751556864495618204e-01 0.000000000000000000e+00
3.756233058059186836e-01 0.000000000000000000e+00
3.760909248694812024e-01 0.000000000000000000e+00
3.765585436398849462e-01 0.000000000000000000e+00
3.770261621167653732e-01 0.000000000000000000e+00
3.774937802997579417e-01 0.000000000000000000e+00
3.779613981884982210e-01 0.000000000000000000e+00
3.784290157826217249e-01 0.000000000000000000e+00
3.788966330817638561e-01 0.000000000000000000e+00
3.793642500855601840e-01 0.000000000000000000e+00
3.798318667936462223e-01 0.000000000000000000e+00
3.802994832056573737e-01 0.000000000000000000e+00
3.807670993212292632e-01 0.000000000000000000e+00
3.812347151399972378e-01 0.000000000000000000e+00
3.817023306615969225e-01 0.000000000000000000e+00
3.821699458856637199e-01 0.000000000000000000e+00
3.826375608118332550e-01 0.000000000000000000e+00
3.831051754397409859e-01 0.000000000000000000e+00
3.835727897690222599e-01 0.000000000000000000e+00
3.840404037993127573e-01 0.000000000000000000e+00
3.845080175302479364e-01 0.000000000000000000e+00
3.849756309614632555e-01 0.000000000000000000e+00
3.854432440925942838e-01 0.000000000000000000e+00
3.859108569232764796e-01 0.000000000000000000e+00
3.863784694531451902e-01 0.000000000000000000e+00
3.868460816818361514e-01 0.000000000000000000e+00
3.873136936089849325e-01 0.000000000000000000e+00
3.877813052342266587e-01 0.000000000000000000e+00
3.882489165571972323e-01 0.000000000000000000e+00
3.887165275775318896e-01 0.000000000000000000e+00
3.891841382948662553e-01 0.000000000000000000e+00
3.896517487088358433e-01 0.000000000000000000e+00
3.901193588190760564e-01 0.000000000000000000e+00
3.905869686252224082e-01 0.000000000000000000e+00
3.910545781269104126e-01 0.000000000000000000e+00
3.915221873237756389e-01 0.000000000000000000e+00
3.919897962154536564e-01 0.000000000000000000e+00
3.924574048015798122e-01 0.000000000000000000e+00
3.929250130817896203e-01 0.000000000000000000e+00
3.933926210557186498e-01 0.000000000000000000e+00
3.938602287230024701e-01 0.000000000000000000e+00
3.943278360832764839e-01 0.000000000000000000e+00
3.947954431361762051e-01 0.000000000000000000e+00
3.952630498813370918e-01 0.000000000000000000e+00
3.957306563183947690e-01 0.000000000000000000e+00
3.961982624469847503e-01 0.000000000000000000e+00
3.966658682667423275e-01 0.000000000000000000e+00
3.971334737773032919e-01 0.000000000000000000e+00
3.976010789783029908e-01 0.000000000000000000e+00
3.980686838693768825e-01 0.000000000000000000e+00
3.985362884501605918e-01 0.000000000000000000e+00
3.990038927202896324e-01 0.000000000000000000e+00
3.994714966793992961e-01 0.000000000000000000e+00
3.999391003271253187e-01 0.000000000000000000e+00
4.004067036631032139e-01 0.000000000000000000e+00
4.008743066869683291e-01 0.000000000000000000e+00
4.013419093983562891e-01 0.000000000000000000e+00
4.018095117969026075e-01 0.000000000000000000e+00
4.022771138822427983e-01 0.000000000000000000e+00
4.027447156540123196e-01 0.000000000000000000e+00
4.032123171118466298e-01 0.000000000000000000e+00
4.036799182553813536e-01 0.000000000000000000e+00
4.041475190842518939e-01 0.000000000000000000e+00
4.046151195980938753e-01 0.000000000000000000e+00
4.050827197965427562e-01 0.000000000000000000e+00
4.055503196792340503e-01 0.000000000000000000e+00
4.060179192458032715e-01 0.000000000000000000e+00
4.064855184958858225e-01 0.000000000000000000e+00
4.069531174291174391e-01 0.000000000000000000e+00
4.074207160451335241e-01 0.000000000000000000e+00
4.078883143435694802e-01 0.000000000000000000e+00
4.083559123240609323e-01 0.000000000000000000e+00
4.088235099862432831e-01 0.000000000000000000e+00
4.092911073297522129e-01 0.000000000000000000e+00
4.097587043542230689e-01 0.000000000000000000e+00
4.102263010592915315e-01 0.000000000000000000e+00
4.106938974445931145e-01 0.000000000000000000e+00
4.111614935097631651e-01 0.000000000000000000e+00
4.116290892544373636e-01 0.000000000000000000e+00
4.120966846782510573e-01 0.000000000000000000e+00
4.125642797808397599e-01 0.000000000000000000e+00
4.130318745618392628e-01 0.000000000000000000e+00
4.134994690208848023e-01 0.000000000000000000e+00
4.139670631576120030e-01 0.000000000000000000e+00
4.144346569716562678e-01 0.000000000000000000e+00
4.149022504626532770e-01 0.000000000000000000e+00
4.153698436302384889e-01 0.000000000000000000e+00
4.158374364740475282e-01 0.000000000000000000e+00
4.163050289937156867e-01 0.000000000000000000e+00
4.167726211888784227e-01 0.000000000000000000e+00
4.172402130591715275e-01 0.000000000000000000e+00
4.177078046042304038e-01 0.000000000000000000e+00
4.181753958236906765e-01 0.000000000000000000e+00
4.186429867171875818e-01 0.000000000000000000e+00
4.191105772843569666e-01 0.000000000000000000e+00
4.195781675248341225e-01 0.000000000000000000e+00
4.200457574382546189e-01 0.000000000000000000e+00
4.205133470242540805e-01 0.000000000000000000e+00
4.209809362824678547e-01 0.000000000000000000e+00
4.214485252125313997e-01 0.000000000000000000e+00
4.219161138140806178e-01 0.000000000000000000e+00
4.223837020867507452e-01 0.000000000000000000e+00
4.228512900301772959e-01 0.000000000000000000e+00
4.233188776439958390e-01 0.000000000000000000e+00
4.237864649278419438e-01 0.000000000000000000e+00
4.242540518813511241e-01 0.000000000000000000e+00
4.247216385041588937e-01 0.000000000000000000e+00
4.251892247959005999e-01 0.000000000000000000e+00
4.256568107562119785e-01 0.000000000000000000e+00
4.261243963847285432e-01 0.000000000000000000e+00
4.265919816810856968e-01 0.000000000000000000e+00
4.270595666449190642e-01 0.000000000000000000e+00
4.275271512758640480e-01 0.000000000000000000e+00
4.279947355735562731e-01 0.000000000000000000e+00
4.284623195376311977e-01 0.000000000000000000e+00
4.289299031677244467e-01 0.000000000000000000e+00
4.293974864634715338e-01 0.000000000000000000e+00
4.298650694245078618e-01 0.000000000000000000e+00
4.303326520504689445e-01 0.000000000000000000e+00
4.308002343409904622e-01 0.000000000000000000e+00
4.312678162957078176e-01 0.000000000000000000e+00
4.317353979142566356e-01 0.000000000000000000e+00
4.322029791962722634e-01 0.000000000000000000e+00
4.326705601413904922e-01 0.000000000000000000e+00
4.331381407492466695e-01 0.000000000000000000e+00
4.336057210194764755e-01 0.000000000000000000e+00
4.340733009517151464e-01 0.000000000000000000e+00
4.345408805455984180e-01 0.000000000000000000e+00
4.350084598007618042e-01 0.000000000000000000e+00
4.354760387168408187e-01 0.000000000000000000e+00
4.359436172934709752e-01 0.000000000000000000e+00
4.364111955302876211e-01 0.000000000000000000e+00
4.368787734269267142e-01 0.000000000000000000e+00
4.373463509830233797e-01 0.000000000000000000e+00
4.378139281982134090e-01 0.000000000000000000e+00
4.382815050721321493e-01 0.000000000000000000e+00
4.387490816044152253e-01 0.000000000000000000e+00
4.392166577946980399e-01 0.000000000000000000e+00
4.396842336426163289e-01 0.000000000000000000e+00
4.401518091478054395e-01 0.000000000000000000e+00
4.406193843099010521e-01 0.000000000000000000e+00
4.410869591285387359e-01 0.000000000000000000e+00
4.415545336033537827e-01 0.000000000000000000e+00
4.420221077339818727e-01 0.000000000000000000e+00
4.424896815200584643e-01 0.000000000000000000e+00
4.429572549612192378e-01 0.000000000000000000e+00
4.434248280570995959e-01 0.000000000000000000e+00
4.438924008073351080e-01 0.000000000000000000e+00
4.443599732115612877e-01 0.000000000000000000e+00
4.448275452694135934e-01 0.000000000000000000e+00
4.452951169805276499e-01 0.000000000000000000e+00
4.457626883445391375e-01 0.000000000000000000e+00
4.462302593610833479e-01 0.000000000000000000e+00
4.466978300297959614e-01 0.000000000000000000e+00
4.471654003503124364e-01 0.000000000000000000e+00
4.476329703222682310e-01 0.000000000000000000e+00
4.481005399452989146e-01 0.000000000000000000e+00
4.485681092190402230e-01 0.000000000000000000e+00
4.490356781431274480e-01 0.000000000000000000e+00
4.495032467171962698e-01 0.000000000000000000e+00
4.499708149408822022e-01 0.000000000000000000e+00
4.504383828138207591e-01 0.000000000000000000e+00
4.509059503356474541e-01 0.000000000000000000e+00
4.513735175059979121e-01 0.000000000000000000e+00
4.518410843245075359e-01 0.000000000000000000e+00
4.523086507908119502e-01 0.000000000000000000e+00
4.527762169045466134e-01 0.000000000000000000e+00
4.532437826653471502e-01 0.000000000000000000e+00
4.537113480728490189e-01 0.000000000000000000e+00
4.541789131266878998e-01 0.000000000000000000e+00
4.546464778264991957e-01 0.000000000000000000e+00
4.551140421719184759e-01 0.000000000000000000e+00
4.555816061625813096e-01 0.000000000000000000e+00
4.560491697981232107e-01 0.000000000000000000e+00
4.565167330781796373e-01 0.000000000000000000e+00
4.569842960023862144e-01 0.000000000000000000e+00
4.574518585703785667e-01 0.000000000000000000e+00
4.579194207817921525e-01 0.000000000000000000e+00
4.583869826362624300e-01 0.000000000000000000e+00
4.588545441334250796e-01 0.000000000000000000e+00
4.593221052729156151e-01 0.000000000000000000e+00
4.597896660543694947e-01 0.000000000000000000e+00
4.602572264774223432e-01 0.000000000000000000e+00
4.607247865417096189e-01 0.000000000000000000e+00
4.611923462468669466e-01 0.000000000000000000e+00
4.616599055925298400e-01 0.000000000000000000e+00
4.621274645783337021e-01 0.000000000000000000e+00
4.625950232039143240e-01 0.000000000000000000e+00
4.630625814689071640e-01 0.000000000000000000e+00
4.635301393729476804e-01 0.000000000000000000e+00
4.639976969156714981e-01 0.000000000000000000e+00
4.644652540967141863e-01 0.000000000000000000e+00
4.649328109157112032e-01 0.000000000000000000e+00
4.654003673722980627e-01 0.000000000000000000e+00
4.658679234661103896e-01 0.000000000000000000e+00
4.663354791967837532e-01 0.000000000000000000e+00
4.668030345639535561e-01 0.000000000000000000e+00
4.672705895672554788e-01 0.000000000000000000e+00
4.677381442063251460e-01 0.000000000000000000e+00
4.682056984807979605e-01 0.000000000000000000e+00
4.686732523903096026e-01 0.000000000000000000e+00
4.691408059344954196e-01 0.000000000000000000e+00
4.696083591129909807e-01 0.000000000000000000e+00
4.700759119254319662e-01 0.000000000000000000e+00
4.705434643714538900e-01 0.000000000000000000e+00
4.710110164506922104e-01 0.000000000000000000e+00
4.714785681627826075e-01 0.000000000000000000e+00
4.719461195073604842e-01 0.000000000000000000e+00
4.724136704840615764e-01 0.000000000000000000e+00
4.728812210925213422e-01 0.000000000000000000e+00
4.733487713323752399e-01 0.000000000000000000e+00
4.738163212032588945e-01 0.000000000000000000e+00
4.742838707048078195e-01 0.000000000000000000e+00
4.747514198366576954e-01 0.000000000000000000e+00
4.752189685984439804e-01 0.000000000000000000e+00
4.756865169898020773e-01 0.000000000000000000e+00
4.761540650103677774e-01 0.000000000000000000e+00
4.766216126597766500e-01 0.000000000000000000e+00
4.770891599376640424e-01 0.000000000000000000e+00
4.775567068436655793e-01 0.000000000000000000e+00
4.780242533774168301e-01 0.000000000000000000e+00
4.784917995385533640e-01 0.000000000000000000e+00
4.789593453267107503e-01 0.000000000000000000e+00
4.794268907415245029e-01 0.000000000000000000e+00
4.798944357826301910e-01 0.000000000000000000e+00
4.803619804496633838e-01 0.000000000000000000e+00
4.808295247422595953e-01 0.000000000000000000e+00
4.812970686600543946e-01 0.000000000000000000e+00
4.817646122026832955e-01 0.000000000000000000e+00
4.822321553697819785e-01 0.000000000000000000e+00
4.826996981609858461e-01 0.000000000000000000e+00
4.831672405759305233e-01 0.000000000000000000e+00
4.836347826142515238e-01 0.000000000000000000e+00
4.841023242755844724e-01 0.000000000000000000e+00
4.845698655595649940e-01 0.000000000000000000e+00
4.850374064658285467e-01 0.000000000000000000e+00
4.855049469940106444e-01 0.000000000000000000e+00
4.859724871437469118e-01 0.000000000000000000e+00
4.864400269146728628e-01 0.000000000000000000e+00
4.869075663064240667e-01 0.000000000000000000e+00
4.873751053186361482e-01 0.000000000000000000e+00
4.878426439509445101e-01 0.000000000000000000e+00
4.883101822029848882e-01 0.000000000000000000e+00
4.887777200743927963e-01 0.000000000000000000e+00
4.892452575648036928e-01 0.000000000000000000e+00
4.897127946738532578e-01 0.000000000000000000e+00
4.901803314011770052e-01 0.000000000000000000e+00
4.906478677464104488e-01 0.000000000000000000e+00
4.911154037091892133e-01 0.000000000000000000e+00
4.915829392891489791e-01 0.000000000000000000e+00
4.920504744859249269e-01 0.000000000000000000e+00
4.925180092991529035e-01 0.000000000000000000e+00
4.929855437284684783e-01 0.000000000000000000e+00
4.934530777735071649e-01 0.000000000000000000e+00
4.939206114339045328e-01 0.000000000000000000e+00
4.943881447092960957e-01 0.000000000000000000e+00
4.948556775993174783e-01 0.000000000000000000e+00
4.953232101036041946e-01 0.000000000000000000e+00
4.957907422217919247e-01 0.000000000000000000e+00
4.962582739535159604e-01 0.000000000000000000e+00
4.967258052984121486e-01 0.000000000000000000e+00
4.971933362561160585e-01 0.000000000000000000e+00
4.976608668262629820e-01 0.000000000000000000e+00
4.981283970084887103e-01 0.000000000000000000e+00
4.985959268024287572e-01 0.000000000000000000e+00
4.990634562077186365e-01 0.000000000000000000e+00
4.995309852239939730e-01 0.000000000000000000e+00
4.999985138508903915e-01 0.000000000000000000e+00
5.004660420880433502e-01 0.000000000000000000e+00
5.009335699350883075e-01 0.000000000000000000e+00
5.014010973916610547e-01 0.000000000000000000e+00
5.018686244573971056e-01 0.000000000000000000e+00
5.023361511319319739e-01 0.000000000000000000e+00
5.028036774149011734e-01 0.000000000000000000e+00
5.032712033059404400e-01 0.000000000000000000e+00
5.037387288046852873e-01 0.000000000000000000e+00
5.042062539107712293e-01 0.000000000000000000e+00
5.046737786238338908e-01 0.000000000000000000e+00
5.051413029435086743e-01 0.000000000000000000e+00
5.056088268694314269e-01 0.000000000000000000e+00
5.060763504012374403e-01 0.000000000000000000e+00
5.065438735385624502e-01 0.000000000000000000e+00
5.070113962810420816e-01 0.000000000000000000e+00
5.074789186283118481e-01 0.000000000000000000e+00
5.079464405800071525e-01 0.000000000000000000e+00
5.084139621357637306e-01 0.000000000000000000e+00
5.088814832952172074e-01 0.000000000000000000e+00
5.093490040580029854e-01 0.000000000000000000e+00
5.098165244237566895e-01 0.000000000000000000e+00
5.102840443921140556e-01 0.000000000000000000e+00
5.107515639627104864e-01 0.000000000000000000e+00
5.112190831351816067e-01 0.000000000000000000e+00
5.116866019091630413e-01 0.000000000000000000e+00
5.121541202842903040e-01 0.000000000000000000e+00
5.126216382601989086e-01 0.000000000000000000e+00
5.130891558365244798e-01 0.000000000000000000e+00
5.135566730129026425e-01 0.000000000000000000e+00
5.140241897889689104e-01 0.000000000000000000e+00
5.144917061643590195e-01 0.000000000000000000e+00
5.149592221387082613e-01 0.000000000000000000e+00
5.154267377116523718e-01 0.000000000000000000e+00
5.158942528828270868e-01 0.000000000000000000e+00
5.163617676518676980e-01 0.000000000000000000e+00
5.168292820184099412e-01 0.000000000000000000e+00
5.172967959820893302e-01 0.000000000000000000e+00
5.177643095425414899e-01 0.000000000000000000e+00
5.182318226994018229e-01 0.000000000000000000e+00
5.186993354523061761e-01 0.000000000000000000e+00
5.191668478008899523e-01 0.000000000000000000e+00
5.196343597447888873e-01 0.000000000000000000e+00
5.201018712836384950e-01 0.000000000000000000e+00
5.205693824170741779e-01 0.000000000000000000e+00
5.210368931447317831e-01 0.000000000000000000e+00
5.215044034662468242e-01 0.000000000000000000e+00
5.219719133812547041e-01 0.000000000000000000e+00
5.224394228893911585e-01 0.000000000000000000e+00
5.229069319902917012e-01 0.000000000000000000e+00
5.233744406835919571e-01 0.000000000000000000e+00
5.238419489689277730e-01 0.000000000000000000e+00
5.243094568459341076e-01 0.000000000000000000e+00
5.247769643142471407e-01 0.000000000000000000e+00
5.252444713735020532e-01 0.000000000000000000e+00
5.257119780233346917e-01 0.000000000000000000e+00
5.261794842633804592e-01 0.000000000000000000e+00
5.266469900932749804e-01 0.000000000000000000e+00
5.271144955126538800e-01 0.000000000000000000e+00
5.275820005211527830e-01 0.000000000000000000e+00
5.280495051184072031e-01 0.000000000000000000e+00
5.285170093040527650e-01 0.000000000000000000e+00
5.289845130777250937e-01 0.000000000000000000e+00
5.294520164390597028e-01 0.000000000000000000e+00
5.299195193876921062e-01 0.000000000000000000e+00
5.303870219232581507e-01 0.000000000000000000e+00
5.308545240453931280e-01 0.000000000000000000e+00
5.313220257537326630e-01 0.000000000000000000e+00
5.317895270479126024e-01 0.000000000000000000e+00
5.322570279275682381e-01 0.000000000000000000e+00
5.327245283923354169e-01 0.000000000000000000e+00
5.331920284418494305e-01 0.000000000000000000e+00
5.336595280757462367e-01 0.000000000000000000e+00
5.341270272936612384e-01 0.000000000000000000e+00
5.345945260952297273e-01 0.000000000000000000e+00
5.350620244800877723e-01 0.000000000000000000e+00
5.355295224478706650e-01 0.000000000000000000e+00
5.359970199982141414e-01 0.000000000000000000e+00
5.364645171307538263e-01 0.000000000000000000e+00
5.369320138451250113e-01 0.000000000000000000e+00
5.373995101409636543e-01 0.000000000000000000e+00
5.378670060179051582e-01 0.000000000000000000e+00
5.383345014755852587e-01 0.000000000000000000e+00
5.388019965136393585e-01 0.000000000000000000e+00
5.392694911317031936e-01 0.000000000000000000e+00
5.397369853294121667e-01 0.000000000000000000e+00
5.402044791064021245e-01 0.000000000000000000e+00
5.406719724623083589e-01 0.000000000000000000e+00
5.411394653967668278e-01 0.000000000000000000e+00
5.416069579094128228e-01 0.000000000000000000e+00
5.420744499998821908e-01 0.000000000000000000e+00
5.425419416678103346e-01 0.000000000000000000e+00
5.430094329128328789e-01 0.000000000000000000e+00
5.434769237345855597e-01 0.000000000000000000e+00
5.439444141327037796e-01 0.000000000000000000e+00
5.444119041068233855e-01 0.000000000000000000e+00
5.448793936565794471e-01 0.000000000000000000e+00
5.453468827816081443e-01 0.000000000000000000e+00
5.458143714815448799e-01 0.000000000000000000e+00
5.462818597560251677e-01 0.000000000000000000e+00
5.467493476046845213e-01 0.000000000000000000e+00
5.472168350271590098e-01 0.000000000000000000e+00
5.476843220230835918e-01 0.000000000000000000e+00
5.481518085920943362e-01 0.000000000000000000e+00
5.486192947338266457e-01 0.000000000000000000e+00
5.490867804479160341e-01 0.000000000000000000e+00
5.495542657339983483e-01 0.000000000000000000e+00
5.500217505917089911e-01 0.000000000000000000e+00
5.504892350206836982e-01 0.000000000000000000e+00
5.509567190205579834e-01 0.000000000000000000e+00
5.514242025909675826e-01 0.000000000000000000e+00
5.518916857315477875e-01 0.000000000000000000e+00
5.523591684419346670e-01 0.000000000000000000e+00
5.528266507217634018e-01 0.000000000000000000e+00
5.532941325706696167e-01 0.000000000000000000e+00
5.537616139882891586e-01 0.000000000000000000e+00
5.542290949742575412e-01 0.000000000000000000e+00
5.546965755282102783e-01 0.000000000000000000e+00
5.551640556497831058e-01 0.000000000000000000e+00
5.556315353386116485e-01 0.000000000000000000e+00
5.560990145943313090e-01 0.000000000000000000e+00
5.565664934165779343e-01 0.000000000000000000e+00
5.570339718049867050e-01 0.000000000000000000e+00
5.575014497591938012e-01 0.000000000000000000e+00
5.579689272788345145e-01 0.000000000000000000e+00
5.584364043635442476e-01 0.000000000000000000e+00
5.589038810129590695e-01 0.000000000000000000e+00
5.593713572267143830e-01 0.000000000000000000e+00
5.598388330044458128e-01 0.000000000000000000e+00
5.603063083457887616e-01 0.000000000000000000e+00
5.607737832503791875e-01 0.000000000000000000e+00
5.612412577178523820e-01 0.000000000000000000e+00
5.617087317478441921e-01 0.000000000000000000e+00
5.621762053399901315e-01 0.000000000000000000e+00
5.626436784939257141e-01 0.000000000000000000e+00
5.631111512092866755e-01 0.000000000000000000e+00
5.635786234857086408e-01 0.000000000000000000e+00
5.640460953228270125e-01 0.000000000000000000e+00
5.645135667202777485e-01 0.000000000000000000e+00
5.649810376776961407e-01 0.000000000000000000e+00
5.654485081947180358e-01 0.000000000000000000e+00
5.659159782709790587e-01 0.000000000000000000e+00
5.663834479061142790e-01 0.000000000000000000e+00
5.668509170997600988e-01 0.000000000000000000e+00
5.673183858515516986e-01 0.000000000000000000e+00
5.677858541611247034e-01 0.000000000000000000e+00
5.682533220281147379e-01 0.000000000000000000e+00
5.687207894521576490e-01 0.000000000000000000e+00
5.691882564328885064e-01 0.000000000000000000e+00
5.696557229699437119e-01 0.000000000000000000e+00
5.701231890629582244e-01 0.000000000000000000e+00
5.705906547115678906e-01 0.000000000000000000e+00
5.710581199154084464e-01 0.000000000000000000e+00
5.715255846741151835e-01 0.000000000000000000e+00
5.719930489873239488e-01 0.000000000000000000e+00
5.724605128546703670e-01 0.000000000000000000e+00
5.729279762757900629e-01 0.000000000000000000e+00
5.733954392503185504e-01 0.000000000000000000e+00
5.738629017778915653e-01 0.000000000000000000e+00
5.743303638581447323e-01 0.000000000000000000e+00
5.747978254907134543e-01 0.000000000000000000e+00
5.752652866752334671e-01 0.000000000000000000e+00
5.757327474113403953e-01 0.000000000000000000e+00
5.762002076986700860e-01 0.000000000000000000e+00
5.766676675368577198e-01 0.000000000000000000e+00
5.771351269255391436e-01 0.000000000000000000e+00
5.776025858643502042e-01 0.000000000000000000e+00
5.780700443529263044e-01 0.000000000000000000e+00
5.785375023909028469e-01 0.000000000000000000e+00
5.790049599779157896e-01 0.000000000000000000e+00
5.794724171136006463e-01 0.000000000000000000e+00
5.799398737975930418e-01 0.000000000000000000e+00
5.804073300295286009e-01 0.000000000000000000e+00
5.808747858090428373e-01 0.000000000000000000e+00
5.813422411357713759e-01 0.000000000000000000e+00
5.818096960093501746e-01 0.000000000000000000e+00
5.822771504294145251e-01 0.000000000000000000e+00
5.827446043956001631e-01 0.000000000000000000e+00
5.832120579075427136e-01 0.000000000000000000e+00
5.836795109648775792e-01 0.000000000000000000e+00
5.841469635672407179e-01 0.000000000000000000e+00
5.846144157142677544e-01 0.000000000000000000e+00
5.850818674055939805e-01 0.000000000000000000e+00
5.855493186408552431e-01 0.000000000000000000e+00
5.860167694196871668e-01 0.000000000000000000e+00
5.864842197417253766e-01 0.000000000000000000e+00
5.869516696066056083e-01 0.000000000000000000e+00
5.874191190139633756e-01 0.000000000000000000e+00
5.878865679634340813e-01 0.000000000000000000e+00
5.883540164546537943e-01 0.000000000000000000e+00
5.888214644872576953e-01 0.000000000000000000e+00
5.892889120608818532e-01 0.000000000000000000e+00
5.897563591751615597e-01 0.000000000000000000e+00
5.902238058297325507e-01 0.000000000000000000e+00
5.906912520242305620e-01 0.000000000000000000e+00
5.911586977582912183e-01 0.000000000000000000e+00
5.916261430315499226e-01 0.000000000000000000e+00
5.920935878436424105e-01 0.000000000000000000e+00
5.925610321942045289e-01 0.000000000000000000e+00
5.930284760828714585e-01 0.000000000000000000e+00
5.934959195092796014e-01 0.000000000000000000e+00
5.939633624730635830e-01 0.000000000000000000e+00
5.944308049738595834e-01 0.000000000000000000e+00
5.948982470113036713e-01 0.000000000000000000e+00
5.953656885850308056e-01 0.000000000000000000e+00
5.958331296946766109e-01 0.000000000000000000e+00
5.963005703398771562e-01 0.000000000000000000e+00
5.967680105202677332e-01 0.000000000000000000e+00
5.972354502354840777e-01 0.000000000000000000e+00
5.977028894851621477e-01 0.000000000000000000e+00
5.981703282689370127e-01 0.000000000000000000e+00
5.986377665864447417e-01 0.000000000000000000e+00
5.991052044373207375e-01 0.000000000000000000e+00
5.995726418212006248e-01 0.000000000000000000e+00
6.000400787377203615e-01 0.000000000000000000e+00
6.005075151865150174e-01 0.000000000000000000e+00
6.009749511672208833e-01 0.000000000000000000e+00
6.014423866794730289e-01 0.000000000000000000e+00
6.019098217229076342e-01 0.000000000000000000e+00
6.023772562971596578e-01 0.000000000000000000e+00
6.028446904018656127e-01 0.000000000000000000e+00
6.033121240366603466e-01 0.000000000000000000e+00
6.037795572011798173e-01 0.000000000000000000e+00
6.042469898950597607e-01 0.000000000000000000e+00
6.047144221179355794e-01 0.000000000000000000e+00
6.051818538694432315e-01 0.000000000000000000e+00
6.056492851492180085e-01 0.000000000000000000e+00
6.061167159568959795e-01 0.000000000000000000e+00
6.065841462921122140e-01 0.000000000000000000e+00
6.070515761545028921e-01 0.000000000000000000e+00
6.075190055437033054e-01 0.000000000000000000e+00
6.079864344593494119e-01 0.000000000000000000e+00
6.084538629010766142e-01 0.000000000000000000e+00
6.089212908685206482e-01 0.000000000000000000e+00
6.093887183613169167e-01 0.000000000000000000e+00
6.098561453791012665e-01 0.000000000000000000e+00
6.103235719215096555e-01 0.000000000000000000e+00
6.107909979881771534e-01 0.000000000000000000e+00
6.112584235787399400e-01 0.000000000000000000e+00
6.117258486928331962e-01 0.000000000000000000e+00
6.121932733300928797e-01 0.000000000000000000e+00
6.126606974901545044e-01 0.000000000000000000e+00
6.131281211726536950e-01 0.000000000000000000e+00
6.135955443772261875e-01 0.000000000000000000e+00
6.140629671035076065e-01 0.000000000000000000e+00
6.145303893511335769e-01 0.000000000000000000e+00
6.149978111197398345e-01 0.000000000000000000e+00
6.154652324089620041e-01 0.000000000000000000e+00
6.159326532184354885e-01 0.000000000000000000e+00
6.164000735477962456e-01 0.000000000000000000e+00
6.168674933966796781e-01 0.000000000000000000e+00
6.173349127647219658e-01 0.000000000000000000e+00
6.178023316515579566e-01 0.000000000000000000e+00
6.182697500568239413e-01 0.000000000000000000e+00
6.187371679801552116e-01 0.000000000000000000e+00
6.192045854211876144e-01 0.000000000000000000e+00
6.196720023795568855e-01 0.000000000000000000e+00
6.201394188548983166e-01 0.000000000000000000e+00
6.206068348468479767e-01 0.000000000000000000e+00
6.210742503550411575e-01 0.000000000000000000e+00
6.215416653791138168e-01 0.000000000000000000e+00
6.220090799187013575e-01 0.000000000000000000e+00
6.224764939734396263e-01 0.000000000000000000e+00
6.229439075429643591e-01 0.000000000000000000e+00
6.234113206269106255e-01 0.000000000000000000e+00
6.238787332249150497e-01 0.000000000000000000e+00
6.243461453366124791e-01 0.000000000000000000e+00
6.248135569616388718e-01 0.000000000000000000e+00
6.252809680996298525e-01 0.000000000000000000e+00
6.257483787502210459e-01 0.000000000000000000e+00
6.262157889130482991e-01 0.000000000000000000e+00
6.266831985877471256e-01 0.000000000000000000e+00
6.271506077739530394e-01 0.000000000000000000e+00
6.276180164713016651e-01 0.000000000000000000e+00
6.280854246794292939e-01 0.000000000000000000e+00
6.285528323979708842e-01 0.000000000000000000e+00
6.290202396265625051e-01 0.000000000000000000e+00
6.294876463648393372e-01 0.000000000000000000e+00
6.299550526124375605e-01 0.000000000000000000e+00
6.304224583689926886e-01 0.000000000000000000e+00
6.308898636341403465e-01 0.000000000000000000e+00
6.313572684075160479e-01 0.000000000000000000e+00
6.318246726887556397e-01 0.000000000000000000e+00
6.322920764774947466e-01 0.000000000000000000e+00
6.327594797733691045e-01 0.000000000000000000e+00
6.332268825760144493e-01 0.000000000000000000e+00
6.336942848850659615e-01 0.000000000000000000e+00
6.341616867001597102e-01 0.000000000000000000e+00
6.346290880209314311e-01 0.000000000000000000e+00
6.350964888470165270e-01 0.000000000000000000e+00
6.355638891780509558e-01 0.000000000000000000e+00
6.360312890136701203e-01 0.000000000000000000e+00
6.364986883535096451e-01 0.000000000000000000e+00
6.369660871972052663e-01 0.000000000000000000e+00
6.374334855443931636e-01 0.000000000000000000e+00
6.379008833947081847e-01 0.000000000000000000e+00
6.383682807477865095e-01 0.000000000000000000e+00
6.388356776032636519e-01 0.000000000000000000e+00
6.393030739607751256e-01 0.000000000000000000e+00
6.397704698199571105e-01 0.000000000000000000e+00
6.402378651804446763e-01 0.000000000000000000e+00
6.407052600418737809e-01 0.000000000000000000e+00
6.411726544038802711e-01 0.000000000000000000e+00
6.416400482660994387e-01 0.000000000000000000e+00
6.421074416281671304e-01 0.000000000000000000e+00
6.425748344897193043e-01 0.000000000000000000e+00
6.430422268503909189e-01 0.000000000000000000e+00
6.435096187098183762e-01 0.000000000000000000e+00
6.439770100676370790e-01 0.000000000000000000e+00
6.444444009234824300e-01 0.000000000000000000e+00
6.449117912769904981e-01 0.000000000000000000e+00
6.453791811277966861e-01 0.000000000000000000e+00
6.458465704755370629e-01 0.000000000000000000e+00
6.463139593198465871e-01 0.000000000000000000e+00
6.467813476603618827e-01 0.000000000000000000e+00
6.472487354967176865e-01 0.000000000000000000e+00
6.477161228285505112e-01 0.000000000000000000e+00
6.481835096554954267e-01 0.000000000000000000e+00
6.486508959771882799e-01 0.000000000000000000e+00
6.491182817932648064e-01 0.000000000000000000e+00
6.495856671033605201e-01 0.000000000000000000e+00
6.500530519071116009e-01 0.000000000000000000e+00
6.505204362041531185e-01 0.000000000000000000e+00
6.509878199941210308e-01 0.000000000000000000e+00
6.514552032766509626e-01 0.000000000000000000e+00
6.519225860513787607e-01 0.000000000000000000e+00
6.523899683179397169e-01 0.000000000000000000e+00
6.528573500759700110e-01 0.000000000000000000e+00
6.533247313251049349e-01 0.000000000000000000e+00
6.537921120649802242e-01 0.000000000000000000e+00
6.542594922952319481e-01 0.000000000000000000e+00
6.547268720154949539e-01 0.000000000000000000e+00
6.551942512254059769e-01 0.000000000000000000e+00
6.556616299245997537e-01 0.000000000000000000e+00
6.561290081127127971e-01 0.000000000000000000e+00
6.565963857893800659e-01 0.000000000000000000e+00
6.570637629542377400e-01 0.000000000000000000e+00
6.575311396069211112e-01 0.000000000000000000e+00
6.579985157470663593e-01 0.000000000000000000e+00
6.584658913743088871e-01 0.000000000000000000e+00
6.589332664882839863e-01 0.000000000000000000e+00
6.594006410886281699e-01 0.000000000000000000e+00
6.598680151749763967e-01 0.000000000000000000e+00
6.603353887469648464e-01 0.000000000000000000e+00
6.608027618042289220e-01 0.000000000000000000e+00
6.612701343464044701e-01 0.000000000000000000e+00
6.617375063731270046e-01 0.000000000000000000e+00
6.622048778840325944e-01 0.000000000000000000e+00
6.626722488787561982e-01 0.000000000000000000e+00
6.631396193569342179e-01 0.000000000000000000e+00
6.636069893182021673e-01 0.000000000000000000e+00
6.640743587621954491e-01 0.000000000000000000e+00
6.645417276885502433e-01 0.000000000000000000e+00
6.650090960969016196e-01 0.000000000000000000e+00
6.654764639868858689e-01 0.000000000000000000e+00
6.659438313581381719e-01 0.000000000000000000e+00
6.664111982102947085e-01 0.000000000000000000e+00
6.668785645429907705e-01 0.000000000000000000e+00
6.673459303558619826e-01 0.000000000000000000e+00
6.678132956485449689e-01 0.000000000000000000e+00
6.682806604206740220e-01 0.000000000000000000e+00
6.687480246718862098e-01 0.000000000000000000e+00
6.692153884018158250e-01 0.000000000000000000e+00
6.696827516100996025e-01 0.000000000000000000e+00
6.701501142963729452e-01 0.000000000000000000e+00
6.706174764602716998e-01 0.000000000000000000e+00
6.710848381014311581e-01 0.000000000000000000e+00
6.715521992194872780e-01 0.000000000000000000e+00
6.720195598140756843e-01 0.000000000000000000e+00
6.724869198848323348e-01 0.000000000000000000e+00
6.729542794313926324e-01 0.000000000000000000e+00
6.734216384533923128e-01 0.000000000000000000e+00
6.738889969504670008e-01 0.000000000000000000e+00
6.743563549222525433e-01 0.000000000000000000e+00
6.748237123683847871e-01 0.000000000000000000e+00
6.752910692884992461e-01 0.000000000000000000e+00
6.757584256822313229e-01 0.000000000000000000e+00
6.762257815492174196e-01 0.000000000000000000e+00
6.766931368890923837e-01 0.000000000000000000e+00
6.771604917014928393e-01 0.000000000000000000e+00
6.776278459860538561e-01 0.000000000000000000e+00
6.780951997424112809e-01 0.000000000000000000e+00
6.785625529702007386e-01 0.000000000000000000e+00
6.790299056690580759e-01 0.000000000000000000e+00
6.794972578386191397e-01 0.000000000000000000e+00
6.799646094785193329e-01 0.000000000000000000e+00
6.804319605883943911e-01 0.000000000000000000e+00
6.808993111678800503e-01 0.000000000000000000e+00
6.813666612166123793e-01 0.000000000000000000e+00
6.818340107342265588e-01 0.000000000000000000e+00
6.823013597203585467e-01 0.000000000000000000e+00
6.827687081746439679e-01 0.000000000000000000e+00
6.832360560967186691e-01 0.000000000000000000e+00
6.837034034862182752e-01 0.000000000000000000e+00
6.841707503427782999e-01 0.000000000000000000e+00
6.846380966660347012e-01 0.000000000000000000e+00
6.851054424556231037e-01 0.000000000000000000e+00
6.855727877111794655e-01 0.000000000000000000e+00
6.860401324323388561e-01 0.000000000000000000e+00
6.865074766187376776e-01 0.000000000000000000e+00
6.869748202700112216e-01 0.000000000000000000e+00
6.874421633857953351e-01 0.000000000000000000e+00
6.879095059657259759e-01 0.000000000000000000e+00
6.883768480094384357e-01 0.000000000000000000e+00
6.888441895165685613e-01 0.000000000000000000e+00
6.893115304867520887e-01 0.000000000000000000e+00
6.897788709196247536e-01 0.000000000000000000e+00
6.902462108148224029e-01 0.000000000000000000e+00
6.907135501719803283e-01 0.000000000000000000e+00
6.911808889907348208e-01 0.000000000000000000e+00
6.916482272707210610e-01 0.000000000000000000e+00
6.921155650115748958e-01 0.000000000000000000e+00
6.925829022129323942e-01 0.000000000000000000e+00
6.930502388744291808e-01 0.000000000000000000e+00
6.935175749957003255e-01 0.000000000000000000e+00
6.939849105763824522e-01 0.000000000000000000e+00
6.944522456161106305e-01 0.000000000000000000e+00
6.949195801145209295e-01 0.000000000000000000e+00
6.953869140712486407e-01 0.000000000000000000e+00
6.958542474859300553e-01 0.000000000000000000e+00
6.963215803582005758e-01 0.000000000000000000e+00
6.967889126876958272e-01 0.000000000000000000e+00
6.972562444740517673e-01 0.000000000000000000e+00
6.977235757169040209e-01 0.000000000000000000e+00
6.981909064158885458e-01 0.000000000000000000e+00
6.986582365706405229e-01 0.000000000000000000e+00
6.991255661807960209e-01 0.000000000000000000e+00
6.995928952459907757e-01 0.000000000000000000e+00
7.000602237658603011e-01 0.000000000000000000e+00
7.005275517400406660e-01 0.000000000000000000e+00
7.009948791681672731e-01 0.000000000000000000e+00
7.014622060498759692e-01 0.000000000000000000e+00
7.019295323848023793e-01 0.000000000000000000e+00
7.023968581725824611e-01 0.000000000000000000e+00
7.028641834128516175e-01 0.000000000000000000e+00
7.033315081052461393e-01 0.000000000000000000e+00
7.037988322494009852e-01 0.000000000000000000e+00
7.042661558449522241e-01 0.000000000000000000e+00
7.047334788915358139e-01 0.000000000000000000e+00
7.052008013887873794e-01 0.000000000000000000e+00
7.056681233363423233e-01 0.000000000000000000e+00
7.061354447338369367e-01 0.000000000000000000e+00
7.066027655809061780e-01 0.000000000000000000e+00
7.070700858771863384e-01 0.000000000000000000e+00
7.075374056223133756e-01 0.000000000000000000e+00
7.080047248159221374e-01 0.000000000000000000e+00
7.084720434576492476e-01 0.000000000000000000e+00
7.089393615471299981e-01 0.000000000000000000e+00
7.094066790840001246e-01 0.000000000000000000e+00
7.098739960678955851e-01 0.000000000000000000e+00
7.103413124984515603e-01 0.000000000000000000e+00
7.108086283753046741e-01 0.000000000000000000e+00
7.112759436980896632e-01 0.000000000000000000e+00
7.117432584664432627e-01 0.000000000000000000e+00
7.122105726800003200e-01 0.000000000000000000e+00
7.126778863383971263e-01 0.000000000000000000e+00
7.131451994412690842e-01 0.000000000000000000e+00
7.136125119882522627e-01 0.000000000000000000e+00
7.140798239789820645e-01 0.000000000000000000e+00
7.145471354130944475e-01 0.000000000000000000e+00
7.150144462902251474e-01 0.000000000000000000e+00
7.154817566100096782e-01 0.000000000000000000e+00
7.159490663720841086e-01 0.000000000000000000e+00
7.164163755760837304e-01 0.000000000000000000e+00
7.168836842216448346e-01 0.000000000000000000e+00
7.173509923084027129e-01 0.000000000000000000e+00
7.178182998359933231e-01 0.000000000000000000e+00
7.182856068040522901e-01 0.000000000000000000e+00
7.187529132122153497e-01 0.000000000000000000e+00
7.192202190601183487e-01 0.000000000000000000e+00
7.196875243473969119e-01 0.000000000000000000e+00
7.201548290736871083e-01 0.000000000000000000e+00
7.206221332386240075e-01 0.000000000000000000e+00
7.210894368418442335e-01 0.000000000000000000e+00
7.215567398829825230e-01 0.000000000000000000e+00
7.220240423616756109e-01 0.000000000000000000e+00
7.224913442775583450e-01 0.000000000000000000e+00
7.229586456302671271e-01 0.000000000000000000e+00
7.234259464194375822e-01 0.000000000000000000e+00
7.238932466447051128e-01 0.000000000000000000e+00
7.243605463057060101e-01 0.000000000000000000e+00
7.248278454020754547e-01 0.000000000000000000e+00
7.252951439334495154e-01 0.000000000000000000e+00
7.257624418994639282e-01 0.000000000000000000e+00
7.262297392997540957e-01 0.000000000000000000e+00
7.266970361339561979e-01 0.000000000000000000e+00
7.271643324017060817e-01 0.000000000000000000e+00
7.276316281026388166e-01 0.000000000000000000e+00
7.280989232363909158e-01 0.000000000000000000e+00
7.285662178025976710e-01 0.000000000000000000e+00
7.290335118008948179e-01 0.000000000000000000e+00
7.295008052309185365e-01 0.000000000000000000e+00
7.299680980923037854e-01 0.000000000000000000e+00
7.304353903846875218e-01 0.000000000000000000e+00
7.309026821077041491e-01 0.000000000000000000e+00
7.313699732609902915e-01 0.000000000000000000e+00
7.318372638441813516e-01 0.000000000000000000e+00
7.323045538569132873e-01 0.000000000000000000e+00
7.327718432988219455e-01 0.000000000000000000e+00
7.332391321695423958e-01 0.000000000000000000e+00
7.337064204687113733e-01 0.000000000000000000e+00
7.341737081959637257e-01 0.000000000000000000e+00
7.346409953509359658e-01 0.000000000000000000e+00
7.351082819332634966e-01 0.000000000000000000e+00
7.355755679425817206e-01 0.000000000000000000e+00
7.360428533785271510e-01 0.000000000000000000e+00
7.365101382407348574e-01 0.000000000000000000e+00
7.369774225288410197e-01 0.000000000000000000e+00
7.374447062424811516e-01 0.000000000000000000e+00
7.379119893812914333e-01 0.000000000000000000e+00
7.383792719449069342e-01 0.000000000000000000e+00
7.388465539329640563e-01 0.000000000000000000e+00
7.393138353450980915e-01 0.000000000000000000e+00
7.397811161809449976e-01 0.000000000000000000e+00
7.402483964401407324e-01 0.000000000000000000e+00
7.407156761223208097e-01 0.000000000000000000e+00
7.411829552271208543e-01 0.000000000000000000e+00
7.416502337541768242e-01 0.000000000000000000e+00
7.421175117031246771e-01 0.000000000000000000e+00
7.425847890735998158e-01 0.000000000000000000e+00
7.430520658652384203e-01 0.000000000000000000e+00
7.435193420776756712e-01 0.000000000000000000e+00
7.439866177105475264e-01 0.000000000000000000e+00
7.444538927634900549e-01 0.000000000000000000e+00
7.449211672361391035e-01 0.000000000000000000e+00
7.453884411281297417e-01 0.000000000000000000e+00
7.458557144390982607e-01 0.000000000000000000e+00
7.463229871686805073e-01 0.000000000000000000e+00
7.467902593165117731e-01 0.000000000000000000e+00
7.472575308822285711e-01 0.000000000000000000e+00
7.477248018654657491e-01 0.000000000000000000e+00
7.481920722658598200e-01 0.000000000000000000e+00
7.486593420830461865e-01 0.000000000000000000e+00
7.491266113166606955e-01 0.000000000000000000e+00
7.495938799663391938e-01 0.000000000000000000e+00
7.500611480317174173e-01 0.000000000000000000e+00
7.505284155124308798e-01 0.000000000000000000e+00
7.509956824081156501e-01 0.000000000000000000e+00
7.514629487184074641e-01 0.000000000000000000e+00
7.519302144429420576e-01 0.000000000000000000e+00
7.523974795813551664e-01 0.000000000000000000e+00
7.528647441332825263e-01 0.000000000000000000e+00
7.533320080983598732e-01 0.000000000000000000e+00
7.537992714762234980e-01 0.000000000000000000e+00
7.542665342665082484e-01 0.000000000000000000e+00
7.547337964688508594e-01 0.000000000000000000e+00
7.552010580828862896e-01 0.000000000000000000e+00
7.556683191082508300e-01 0.000000000000000000e+00
7.561355795445801053e-01 0.000000000000000000e+00
7.566028393915098516e-01 0.000000000000000000e+00
7.570700986486758044e-01 0.000000000000000000e+00
7.575373573157139218e-01 0.000000000000000000e+00
7.580046153922599395e-01 0.000000000000000000e+00
7.584718728779493713e-01 0.000000000000000000e+00
7.589391297724182861e-01 0.000000000000000000e+00
7.594063860753023087e-01 0.000000000000000000e+00
7.598736417862375081e-01 0.000000000000000000e+00
7.603408969048589539e-01 0.000000000000000000e+00
7.608081514308034921e-01 0.000000000000000000e+00
7.612754053637057483e-01 0.000000000000000000e+00
7.617426587032025687e-01 0.000000000000000000e+00
7.622099114489289118e-01 0.000000000000000000e+00
7.626771636005209576e-01 0.000000000000000000e+00
7.631444151576145529e-01 0.000000000000000000e+00
7.636116661198451006e-01 0.000000000000000000e+00
7.640789164868487804e-01 0.000000000000000000e+00
7.645461662582609952e-01 0.000000000000000000e+00
7.650134154337181469e-01 0.000000000000000000e+00
7.654806640128553052e-01 0.000000000000000000e+00
7.659479119953086501e-01 0.000000000000000000e+00
7.664151593807138063e-01 0.000000000000000000e+00
7.668824061687069538e-01 0.000000000000000000e+00
7.673496523589232732e-01 0.000000000000000000e+00
7.678168979509988334e-01 0.000000000000000000e+00
7.682841429445697035e-01 0.000000000000000000e+00
7.687513873392712860e-01 0.000000000000000000e+00
7.692186311347393168e-01 0.000000000000000000e+00
7.696858743306098649e-01 0.000000000000000000e+00
7.701531169265186660e-01 0.000000000000000000e+00
7.706203589221014560e-01 0.000000000000000000e+00
7.710876003169938597e-01 0.000000000000000000e+00
7.715548411108319460e-01 0.000000000000000000e+00
7.720220813032513396e-01 0.000000000000000000e+00
7.724893208938879985e-01 0.000000000000000000e+00
7.729565598823775474e-01 0.000000000000000000e+00
7.734237982683559443e-01 0.000000000000000000e+00
7.738910360514585918e-01 0.000000000000000000e+00
7.743582732313217809e-01 0.000000000000000000e+00
7.748255098075810254e-01 0.000000000000000000e+00
7.752927457798718391e-01 0.000000000000000000e+00
7.757599811478308460e-01 0.000000000000000000e+00
7.762272159110931158e-01 0.000000000000000000e+00
7.766944500692946063e-01 0.000000000000000000e+00
7.771616836220710534e-01 0.000000000000000000e+00
7.776289165690588590e-01 0.000000000000000000e+00
7.780961489098929817e-01 0.000000000000000000e+00
7.785633806442099347e-01 0.000000000000000000e+00
7.790306117716446765e-01 0.000000000000000000e+00
7.794978422918337202e-01 0.000000000000000000e+00
7.799650722044126905e-01 0.000000000000000000e+00
7.804323015090173232e-01 0.000000000000000000e+00
7.808995302052832432e-01 0.000000000000000000e+00
7.813667582928465194e-01 0.000000000000000000e+00
7.818339857713431096e-01 0.000000000000000000e+00
7.823012126404083055e-01 0.000000000000000000e+00
7.827684388996783982e-01 0.000000000000000000e+00
7.832356645487889013e-01 0.000000000000000000e+00
7.837028895873752177e-01 0.000000000000000000e+00
7.841701140150741933e-01 0.000000000000000000e+00
7.846373378315211200e-01 0.000000000000000000e+00
7.851045610363514005e-01 0.000000000000000000e+00
7.855717836292011036e-01 0.000000000000000000e+00
7.860390056097064093e-01 0.000000000000000000e+00
7.865062269775026094e-01 0.000000000000000000e+00
7.869734477322258837e-01 0.000000000000000000e+00
7.874406678735117460e-01 0.000000000000000000e+00
7.879078874009960431e-01 0.000000000000000000e+00
7.883751063143149551e-01 0.000000000000000000e+00
7.888423246131037736e-01 0.000000000000000000e+00
7.893095422969989006e-01 0.000000000000000000e+00
7.897767593656351837e-01 0.000000000000000000e+00
7.902439758186495800e-01 0.000000000000000000e+00
7.907111916556769371e-01 0.000000000000000000e+00
7.911784068763538791e-01 0.000000000000000000e+00
7.916456214803153646e-01 0.000000000000000000e+00
7.921128354671979066e-01 0.000000000000000000e+00
7.925800488366371299e-01 0.000000000000000000e+00
7.930472615882687704e-01 0.000000000000000000e+00
7.935144737217286748e-01 0.000000000000000000e+00
7.939816852366524680e-01 0.000000000000000000e+00
7.944488961326762189e-01 0.000000000000000000e+00
7.949161064094356632e-01 0.000000000000000000e+00
7.953833160665667590e-01 0.000000000000000000e+00
7.958505251037049089e-01 0.000000000000000000e+00
7.963177335204866258e-01 0.000000000000000000e+00
7.967849413165467576e-01 0.000000000000000000e+00
7.972521484915220391e-01 0.000000000000000000e+00
7.977193550450476511e-01 0.000000000000000000e+00
7.981865609767598846e-01 0.000000000000000000e+00
7.986537662862940312e-01 0.000000000000000000e+00
7.991209709732864930e-01 0.000000000000000000e+00
7.995881750373726726e-01 0.000000000000000000e+00
8.000553784781885280e-01 0.000000000000000000e+00
8.005225812953699061e-01 0.000000000000000000e+00
8.009897834885525425e-01 0.000000000000000000e+00
8.014569850573723953e-01 0.000000000000000000e+00
8.019241860014654222e-01 0.000000000000000000e+00
8.023913863204668040e-01 0.000000000000000000e+00
8.028585860140130537e-01 0.000000000000000000e+00
8.033257850817395740e-01 0.000000000000000000e+00
8.037929835232826559e-01 0.000000000000000000e+00
8.042601813382774800e-01 0.000000000000000000e+00
8.047273785263604484e-01 0.000000000000000000e+00
8.051945750871668528e-01 0.000000000000000000e+00
8.056617710203329841e-01 0.000000000000000000e+00
8.061289663254944671e-01 0.000000000000000000e+00
8.065961610022870376e-01 0.000000000000000000e+00
8.070633550503467646e-01 0.000000000000000000e+00
8.075305484693090508e-01 0.000000000000000000e+00
8.079977412588106311e-01 0.000000000000000000e+00
8.084649334184861313e-01 0.000000000000000000e+00
8.089321249479725084e-01 0.000000000000000000e+00
8.093993158469043880e-01 0.000000000000000000e+00
8.098665061149187272e-01 0.000000000000000000e+00
8.103336957516505956e-01 0.000000000000000000e+00
8.108008847567366173e-01 0.000000000000000000e+00
8.112680731298116399e-01 0.000000000000000000e+00
8.117352608705121764e-01 0.000000000000000000e+00
8.122024479784739626e-01 0.000000000000000000e+00
8.126696344533326233e-01 0.000000000000000000e+00
8.131368202947241164e-01 0.000000000000000000e+00
8.136040055022842887e-01 0.000000000000000000e+00
8.140711900756488761e-01 0.000000000000000000e+00
8.145383740144537255e-01 0.000000000000000000e+00
8.150055573183349056e-01 0.000000000000000000e+00
8.154727399869279303e-01 0.000000000000000000e+00
8.159399220198689795e-01 0.000000000000000000e+00
8.164071034167934560e-01 0.000000000000000000e+00
8.168742841773374286e-01 0.000000000000000000e+00
8.173414643011370773e-01 0.000000000000000000e+00
8.178086437878274717e-01 0.000000000000000000e+00
8.182758226370450139e-01 0.000000000000000000e+00
8.187430008484257726e-01 0.000000000000000000e+00
8.192101784216048177e-01 0.000000000000000000e+00
8.196773553562187731e-01 0.000000000000000000e+00
8.201445316519025974e-01 0.000000000000000000e+00
8.206117073082930258e-01 0.000000000000000000e+00
8.210788823250253499e-01 0.000000000000000000e+00
8.215460567017356386e-01 0.000000000000000000e+00
8.220132304380596278e-01 0.000000000000000000e+00
8.224804035336331642e-01 0.000000000000000000e+00
8.229475759880923169e-01 0.000000000000000000e+00
8.234147478010724885e-01 0.000000000000000000e+00
8.238819189722099701e-01 0.000000000000000000e+00
8.243490895011402753e-01 0.000000000000000000e+00
8.248162593874996951e-01 0.000000000000000000e+00
8.252834286309231882e-01 0.000000000000000000e+00
8.257505972310478226e-01 0.000000000000000000e+00
8.262177651875082240e-01 0.000000000000000000e+00
8.266849324999414605e-01 0.000000000000000000e+00
8.271520991679821577e-01 0.000000000000000000e+00
8.276192651912670506e-01 0.000000000000000000e+00
8.280864305694315419e-01 0.000000000000000000e+00
8.285535953021119226e-01 0.000000000000000000e+00
8.290207593889433735e-01 0.000000000000000000e+00
8.294879228295622964e-01 0.000000000000000000e+00
8.299550856236043161e-01 0.000000000000000000e+00
8.304222477707052796e-01 0.000000000000000000e+00
8.308894092705013668e-01 0.000000000000000000e+00
8.313565701226278692e-01 0.000000000000000000e+00
8.318237303267213001e-01 0.000000000000000000e+00
8.322908898824166180e-01 0.000000000000000000e+00
8.327580487893506689e-01 0.000000000000000000e+00
8.332252070471584116e-01 0.000000000000000000e+00
8.336923646554764700e-01 0.000000000000000000e+00
8.341595216139401359e-01 0.000000000000000000e+00
8.346266779221855892e-01 0.000000000000000000e+00
8.350938335798485657e-01 0.000000000000000000e+00
8.355609885865649122e-01 0.000000000000000000e+00
8.360281429419704757e-01 0.000000000000000000e+00
8.364952966457012140e-01 0.000000000000000000e+00
8.369624496973928629e-01 0.000000000000000000e+00
8.374296020966814913e-01 0.000000000000000000e+00
8.378967538432027240e-01 0.000000000000000000e+00
8.383639049365927409e-01 0.000000000000000000e+00
8.388310553764867228e-01 0.000000000000000000e+00
8.392982051625212936e-01 0.000000000000000000e+00
8.397653542943318561e-01 0.000000000000000000e+00
8.402325027715544792e-01 0.000000000000000000e+00
8.406996505938251207e-01 0.000000000000000000e+00
8.411667977607791835e-01 0.000000000000000000e+00
8.416339442720530695e-01 0.000000000000000000e+00
8.421010901272821814e-01 0.000000000000000000e+00
8.425682353261029212e-01 0.000000000000000000e+00
8.430353798681503585e-01 0.000000000000000000e+00
8.435025237530613396e-01 0.000000000000000000e+00
8.439696669804710449e-01 0.000000000000000000e+00
8.444368095500155436e-01 0.000000000000000000e+00
8.449039514613305712e-01 0.000000000000000000e+00
8.453710927140521969e-01 0.000000000000000000e+00
8.458382333078163784e-01 0.000000000000000000e+00
8.463053732422587405e-01 0.000000000000000000e+00
8.467725125170151301e-01 0.000000000000000000e+00
8.472396511317212831e-01 0.000000000000000000e+00
8.477067890860138233e-01 0.000000000000000000e+00
8.481739263795275985e-01 0.000000000000000000e+00
8.486410630118993437e-01 0.000000000000000000e+00
8.491081989827644616e-01 0.000000000000000000e+00
8.495753342917590212e-01 0.000000000000000000e+00
8.500424689385185362e-01 0.000000000000000000e+00
8.505096029226794085e-01 0.000000000000000000e+00
8.509767362438771521e-01 0.000000000000000000e+00
8.514438689017477246e-01 0.000000000000000000e+00
8.519110008959270841e-01 0.000000000000000000e+00
8.523781322260509663e-01 0.000000000000000000e+00
8.528452628917555511e-01 0.000000000000000000e+00
8.533123928926761304e-01 0.000000000000000000e+00
8.537795222284491059e-01 0.000000000000000000e+00
8.542466508987103246e-01 0.000000000000000000e+00
8.547137789030951893e-01 0.000000000000000000e+00
8.551809062412402129e-01 0.000000000000000000e+00
8.556480329127809092e-01 0.000000000000000000e+00
8.561151589173533472e-01 0.000000000000000000e+00
8.565822842545930405e-01 0.000000000000000000e+00
8.570494089241361690e-01 0.000000000000000000e+00
8.575165329256185798e-01 0.000000000000000000e+00
8.579836562586762305e-01 0.000000000000000000e+00
8.584507789229448571e-01 0.000000000000000000e+00
8.589179009180603064e-01 0.000000000000000000e+00
8.593850222436587583e-01 0.000000000000000000e+00
8.598521428993757265e-01 0.000000000000000000e+00
8.603192628848473911e-01 0.000000000000000000e+00
8.607863821997091547e-01 0.000000000000000000e+00
8.612535008435978634e-01 0.000000000000000000e+00
8.617206188161481428e-01 0.000000000000000000e+00
8.621877361169969500e-01 0.000000000000000000e+00
8.626548527457795768e-01 0.000000000000000000e+00
8.631219687021323139e-01 0.000000000000000000e+00
8.635890839856906753e-01 0.000000000000000000e+00
8.640561985960906188e-01 0.000000000000000000e+00
8.645233125329681023e-01 0.000000000000000000e+00
8.649904257959590836e-01 0.000000000000000000e+00
8.654575383846994097e-01 0.000000000000000000e+00
8.659246502988249272e-01 0.000000000000000000e+00
8.663917615379714832e-01 0.000000000000000000e+00
8.668588721017751464e-01 0.000000000000000000e+00
8.673259819898718748e-01 0.000000000000000000e+00
8.677930912018970711e-01 0.000000000000000000e+00
8.682601997374872482e-01 0.000000000000000000e+00
8.687273075962776980e-01 0.000000000000000000e+00
8.691944147779048224e-01 0.000000000000000000e+00
8.696615212820042462e-01 0.000000000000000000e+00
8.701286271082118162e-01 0.000000000000000000e+00
8.705957322561637124e-01 0.000000000000000000e+00
8.710628367254954485e-01 0.000000000000000000e+00
8.715299405158434265e-01 0.000000000000000000e+00
8.719970436268431602e-01 0.000000000000000000e+00
8.724641460581303853e-01 0.000000000000000000e+00
8.729312478093417260e-01 0.000000000000000000e+00
8.733983488801121409e-01 0.000000000000000000e+00
8.738654492700783649e-01 0.000000000000000000e+00
8.743325489788758009e-01 0.000000000000000000e+00
8.747996480061404068e-01 0.000000000000000000e+00
8.752667463515082513e-01 0.000000000000000000e+00
8.757338440146149594e-01 0.000000000000000000e+00
8.762009409950968220e-01 0.000000000000000000e+00
8.766680372925893527e-01 0.000000000000000000e+00
8.771351329067288427e-01 0.000000000000000000e+00
8.776022278371509167e-01 0.000000000000000000e+00
8.780693220834915325e-01 0.000000000000000000e+00
8.785364156453866480e-01 0.000000000000000000e+00
8.790035085224721101e-01 0.000000000000000000e+00
8.794706007143837656e-01 0.000000000000000000e+00
8.799376922207576834e-01 0.000000000000000000e+00
8.804047830412297104e-01 0.000000000000000000e+00
8.808718731754359155e-01 0.000000000000000000e+00
8.813389626230117013e-01 0.000000000000000000e+00
8.818060513835936920e-01 0.000000000000000000e+00
8.822731394568171792e-01 0.000000000000000000e+00
8.827402268423183429e-01 0.000000000000000000e+00
8.832073135397329189e-01 0.000000000000000000e+00
8.836743995486971981e-01 0.000000000000000000e+00
8.841414848688468053e-01 0.000000000000000000e+00
8.846085694998174764e-01 0.000000000000000000e+00
8.850756534412453913e-01 0.000000000000000000e+00
8.855427366927666188e-01 0.000000000000000000e+00
8.860098192540168949e-01 0.000000000000000000e+00
8.864769011246318442e-01 0.000000000000000000e+00
8.869439823042478688e-01 0.000000000000000000e+00
8.874110627925003714e-01 0.000000000000000000e+00
8.878781425890259760e-01 0.000000000000000000e+00
8.883452216934598633e-01 0.000000000000000000e+00
8.888123001054385464e-01 0.000000000000000000e+00
8.892793778245974279e-01 0.000000000000000000e+00
8.897464548505727988e-01 0.000000000000000000e+00
8.902135311830001729e-01 0.000000000000000000e+00
8.906806068215161742e-01 0.000000000000000000e+00
8.911476817657559835e-01 0.000000000000000000e+00
8.916147560153558915e-01 0.000000000000000000e+00
8.920818295699517453e-01 0.000000000000000000e+00
8.925489024291793916e-01 0.000000000000000000e+00
8.930159745926748993e-01 0.000000000000000000e+00
8.934830460600742263e-01 0.000000000000000000e+00
8.939501168310131085e-01 0.000000000000000000e+00
8.944171869051276147e-01 0.000000000000000000e+00
8.948842562820535917e-01 0.000000000000000000e+00
8.953513249614269975e-01 0.000000000000000000e+00
8.958183929428835679e-01 0.000000000000000000e+00
8.962854602260592607e-01 0.000000000000000000e+00
8.967525268105905889e-01 0.000000000000000000e+00
8.972195926961127332e-01 0.000000000000000000e+00
8.976866578822620957e-01 0.000000000000000000e+00
8.981537223686743010e-01 0.000000000000000000e+00
8.986207861549855291e-01 0.000000000000000000e+00
8.990878492408315159e-01 0.000000000000000000e+00
8.995549116258482192e-01 0.000000000000000000e+00
9.000219733096717079e-01 0.000000000000000000e+00
9.004890342919377177e-01 0.000000000000000000e+00
9.009560945722822067e-01 0.000000000000000000e+00
9.014231541503413547e-01 0.000000000000000000e+00
9.018902130257508976e-01 0.000000000000000000e+00
9.023572711981465710e-01 0.000000000000000000e+00
9.028243286671648882e-01 0.000000000000000000e+00
9.032913854324411407e-01 0.000000000000000000e+00
9.037584414936117305e-01 0.000000000000000000e+00
9.042254968503120605e-01 0.000000000000000000e+00
9.046925515021787545e-01 0.000000000000000000e+00
9.051596054488469933e-01 0.000000000000000000e+00
9.056266586899536231e-01 0.000000000000000000e+00
9.060937112251336023e-01 0.000000000000000000e+00
9.065607630540236661e-01 0.000000000000000000e+00
9.070278141762593282e-01 0.000000000000000000e+00
9.074948645914765466e-01 0.000000000000000000e+00
9.079619142993113901e-01 0.000000000000000000e+00
9.084289632993999275e-01 0.000000000000000000e+00
9.088960115913777837e-01 0.000000000000000000e+00
9.093630591748810277e-01 0.000000000000000000e+00
9.098301060495455062e-01 0.000000000000000000e+00
9.102971522150075101e-01 0.000000000000000000e+00
9.107641976709025533e-01 0.000000000000000000e+00
9.112312424168669267e-01 0.000000000000000000e+00
9.116982864525362551e-01 0.000000000000000000e+00
9.121653297775469404e-01 0.000000000000000000e+00
9.126323723915342745e-01 0.000000000000000000e+00
9.130994142941347702e-01 0.000000000000000000e+00
9.135664554849840524e-01 0.000000000000000000e+00
9.140334959637180789e-01 0.000000000000000000e+00
9.145005357299729187e-01 0.000000000000000000e+00
9.149675747833846406e-01 0.000000000000000000e+00
9.154346131235892026e-01 0.000000000000000000e+00
9.159016507502220072e-01 0.000000000000000000e+00
9.163686876629197897e-01 0.000000000000000000e+00
9.168357238613177307e-01 0.000000000000000000e+00
9.173027593450524542e-01 0.000000000000000000e+00
9.177697941137592519e-01 0.000000000000000000e+00
9.182368281670746368e-01 0.000000000000000000e+00
9.187038615046341228e-01 0.000000000000000000e+00
9.191708941260743337e-01 0.000000000000000000e+00
9.196379260310305614e-01 0.000000000000000000e+00
9.201049572191390968e-01 0.000000000000000000e+00
9.205719876900354537e-01 0.000000000000000000e+00
9.210390174433562560e-01 0.000000000000000000e+00
9.215060464787370176e-01 0.000000000000000000e+00
9.219730747958138073e-01 0.000000000000000000e+00
9.224401023942223610e-01 0.000000000000000000e+00
9.229071292735989696e-01 0.000000000000000000e+00
9.233741554335795909e-01 0.000000000000000000e+00
9.238411808737998498e-01 0.000000000000000000e+00
9.243082055938962593e-01 0.000000000000000000e+00
9.247752295935041111e-01 0.000000000000000000e+00
9.252422528722600292e-01 0.000000000000000000e+00
9.257092754297991943e-01 0.000000000000000000e+00
9.261762972657582305e-01 0.000000000000000000e+00
9.266433183797727624e-01 0.000000000000000000e+00
9.271103387714788591e-01 0.000000000000000000e+00
9.275773584405124783e-01 0.000000000000000000e+00
9.280443773865098001e-01 0.000000000000000000e+00
9.285113956091062271e-01 0.000000000000000000e+00
9.289784131079383833e-01 0.000000000000000000e+00
9.294454298826417826e-01 0.000000000000000000e+00
9.299124459328526049e-01 0.000000000000000000e+00
9.303794612582065859e-01 0.000000000000000000e+00
9.308464758583402388e-01 0.000000000000000000e+00
9.313134897328887440e-01 0.000000000000000000e+00
9.317805028814885038e-01 0.000000000000000000e+00
9.322475153037756979e-01 0.000000000000000000e+00
9.327145269993858401e-01 0.000000000000000000e+00
9.331815379679553324e-01 0.000000000000000000e+00
9.336485482091196886e-01 0.000000000000000000e+00
9.341155577225150886e-01 0.000000000000000000e+00
9.345825665077776012e-01 0.000000000000000000e+00
9.350495745645431844e-01 0.000000000000000000e+00
9.355165818924476850e-01 0.000000000000000000e+00
9.359835884911270609e-01 0.000000000000000000e+00
9.364505943602174920e-01 0.000000000000000000e+00
9.369175994993547141e-01 0.000000000000000000e+00
9.373846039081747961e-01 0.000000000000000000e+00
9.378516075863139179e-01 0.000000000000000000e+00
9.383186105334078153e-01 0.000000000000000000e+00
9.387856127490925573e-01 0.000000000000000000e+00
9.392526142330038796e-01 0.000000000000000000e+00
9.397196149847781843e-01 0.000000000000000000e+00
9.401866150040509851e-01 0.000000000000000000e+00
9.406536142904585729e-01 0.000000000000000000e+00
9.411206128436369056e-01 0.000000000000000000e+00
9.415876106632218301e-01 0.000000000000000000e+00
9.420546077488495262e-01 0.000000000000000000e+00
9.425216041001558409e-01 0.000000000000000000e+00
9.429885997167768430e-01 0.000000000000000000e+00
9.434555945983481573e-01 0.000000000000000000e+00
9.439225887445064078e-01 0.000000000000000000e+00
9.443895821548868863e-01 0.000000000000000000e+00
9.448565748291261057e-01 0.000000000000000000e+00
9.453235667668595799e-01 0.000000000000000000e+00
9.457905579677240437e-01 0.000000000000000000e+00
9.462575484313545671e-01 0.000000000000000000e+00
9.467245381573879959e-01 0.000000000000000000e+00
9.471915271454596219e-01 0.000000000000000000e+00
9.476585153952057361e-01 0.000000000000000000e+00
9.481255029062622963e-01 0.000000000000000000e+00
9.485924896782653715e-01 0.000000000000000000e+00
9.490594757108506974e-01 0.000000000000000000e+00
9.495264610036545649e-01 0.000000000000000000e+00
9.499934455563129321e-01 0.000000000000000000e+00
9.504604293684615346e-01 0.000000000000000000e+00
9.509274124397365524e-01 0.000000000000000000e+00
9.513943947697740544e-01 0.000000000000000000e+00
9.518613763582098874e-01 0.000000000000000000e+00
9.523283572046800094e-01 0.000000000000000000e+00
9.527953373088206002e-01 0.000000000000000000e+00
9.532623166702670625e-01 0.000000000000000000e+00
9.537292952886565756e-01 0.000000000000000000e+00
9.541962731636239869e-01 0.000000000000000000e+00
9.546632502948060317e-01 0.000000000000000000e+00
9.551302266818381126e-01 0.000000000000000000e+00
9.555972023243568536e-01 0.000000000000000000e+00
9.560641772219976575e-01 0.000000000000000000e+00
9.565311513743969263e-01 0.000000000000000000e+00
9.569981247811902847e-01 0.000000000000000000e+00
9.574650974420143568e-01 0.000000000000000000e+00
9.579320693565043232e-01 0.000000000000000000e+00
9.583990405242968080e-01 0.000000000000000000e+00
9.588660109450277691e-01 0.000000000000000000e+00
9.593329806183327202e-01 0.000000000000000000e+00
9.597999495438483963e-01 0.000000000000000000e+00
9.602669177212100893e-01 0.000000000000000000e+00
9.607338851500544230e-01 0.000000000000000000e+00
9.612008518300168003e-01 0.000000000000000000e+00
9.616678177607336231e-01 0.000000000000000000e+00
9.621347829418406272e-01 0.000000000000000000e+00
9.626017473729742147e-01 0.000000000000000000e+00
9.630687110537701212e-01 0.000000000000000000e+00
9.635356739838643048e-01 0.000000000000000000e+00
9.640026361628928342e-01 0.000000000000000000e+00
9.644695975904918894e-01 0.000000000000000000e+00
9.649365582662972063e-01 0.000000000000000000e+00
9.654035181899451867e-01 0.000000000000000000e+00
9.658704773610713445e-01 0.000000000000000000e+00
9.663374357793120817e-01 0.000000000000000000e+00
9.668043934443031340e-01 0.000000000000000000e+00
9.672713503556803483e-01 0.000000000000000000e+00
9.677383065130805706e-01 0.000000000000000000e+00
9.682052619161388707e-01 0.000000000000000000e+00
9.686722165644918725e-01 0.000000000000000000e+00
9.691391704577753119e-01 0.000000000000000000e+00
9.696061235956252577e-01 0.000000000000000000e+00
9.700730759776775569e-01 0.000000000000000000e+00
9.705400276035685003e-01 0.000000000000000000e+00
9.710069784729340459e-01 0.000000000000000000e+00
9.714739285854101514e-01 0.000000000000000000e+00
9.719408779406326637e-01 0.000000000000000000e+00
9.724078265382383179e-01 0.000000000000000000e+00
9.728747743778619617e-01 0.000000000000000000e+00
9.733417214591407740e-01 0.000000000000000000e+00
9.738086677817098247e-01 0.000000000000000000e+00
9.742756133452059597e-01 0.000000000000000000e+00
9.747425581492644708e-01 0.000000000000000000e+00
9.752095021935218710e-01 0.000000000000000000e+00
9.756764454776140072e-01 0.000000000000000000e+00
9.761433880011768371e-01 0.000000000000000000e+00
9.766103297638466518e-01 0.000000000000000000e+00
9.770772707652590761e-01 0.000000000000000000e+00
9.775442110050506228e-01 0.000000000000000000e+00
9.780111504828566948e-01 0.000000000000000000e+00
9.784780891983139162e-01 0.000000000000000000e+00
9.789450271510579116e-01 0.000000000000000000e+00
9.794119643407250830e-01 0.000000000000000000e+00
9.798789007669508333e-01 0.000000000000000000e+00
9.803458364293717864e-01 0.000000000000000000e+00
9.808127713276237891e-01 0.000000000000000000e+00
9.812797054613430214e-01 0.000000000000000000e+00
9.817466388301649971e-01 0.000000000000000000e+00
9.822135714337265622e-01 0.000000000000000000e+00
9.826805032716630084e-01 0.000000000000000000e+00
9.831474343436107377e-01 0.000000000000000000e+00
9.836143646492054859e-01 0.000000000000000000e+00
9.840812941880834330e-01 0.000000000000000000e+00
9.845482229598808699e-01 0.000000000000000000e+00
9.850151509642336434e-01 0.000000000000000000e+00
9.854820782007777114e-01 0.000000000000000000e+00
9.859490046691493648e-01 0.000000000000000000e+00
9.864159303689841174e-01 0.000000000000000000e+00
9.868828552999184822e-01 0.000000000000000000e+00
9.873497794615885281e-01 0.000000000000000000e+00
9.878167028536298799e-01 0.000000000000000000e+00
9.882836254756789396e-01 0.000000000000000000e+00
9.887505473273711099e-01 0.000000000000000000e+00
9.892174684083435698e-01 0.000000000000000000e+00
9.896843887182315003e-01 0.000000000000000000e+00
9.901513082566710811e-01 0.000000000000000000e+00
9.906182270232984921e-01 0.000000000000000000e+00
9.910851450177499133e-01 0.000000000000000000e+00
9.915520622396609696e-01 0.000000000000000000e+00
9.920189786886681738e-01 0.000000000000000000e+00
9.924858943644070397e-01 0.000000000000000000e+00
9.929528092665137473e-01 0.000000000000000000e+00
9.934197233946249206e-01 0.000000000000000000e+00
9.938866367483759623e-01 0.000000000000000000e+00
9.943535493274033854e-01 0.000000000000000000e+00
9.948204611313425927e-01 0.000000000000000000e+00
9.952873721598303192e-01 0.000000000000000000e+00
9.957542824125020786e-01 0.000000000000000000e+00
9.962211918889943840e-01 0.000000000000000000e+00
9.966881005889429712e-01 0.000000000000000000e+00
9.971550085119837981e-01 0.000000000000000000e+00
9.976219156577531555e-01 0.000000000000000000e+00
9.980888220258872234e-01 0.000000000000000000e+00
9.985557276160217377e-01 0.000000000000000000e+00
9.990226324277928782e-01 0.000000000000000000e+00
9.994895364608367139e-01 0.000000000000000000e+00
9.999564397147893136e-01 0.000000000000000000e+00
1.000423342189286524e+00 0.000000000000000000e+00
1.000890243883964859e+00 0.000000000000000000e+00
1.001357144798459942e+00 0.000000000000000000e+00
1.001824044932407842e+00 0.000000000000000000e+00
1.002290944285444851e+00 0.000000000000000000e+00
1.002757842857207038e+00 0.000000000000000000e+00
1.003224740647330249e+00 0.000000000000000000e+00
1.003691637655450553e+00 0.000000000000000000e+00
1.004158533881204241e+00 0.000000000000000000e+00
1.004625429324227159e+00 0.000000000000000000e+00
1.005092323984155378e+00 0.000000000000000000e+00
1.005559217860624965e+00 0.000000000000000000e+00
1.006026110953271990e+00 0.000000000000000000e+00
1.006493003261732522e+00 0.000000000000000000e+00
1.006959894785643073e+00 0.000000000000000000e+00
1.007426785524638824e+00 0.000000000000000000e+00
1.007893675478356510e+00 0.000000000000000000e+00
1.008360564646432200e+00 0.000000000000000000e+00
1.008827453028501520e+00 0.000000000000000000e+00
1.009294340624200537e+00 0.000000000000000000e+00
1.009761227433166209e+00 0.000000000000000000e+00
1.010228113455033272e+00 0.000000000000000000e+00
1.010694998689438684e+00 0.000000000000000000e+00
1.011161883136018291e+00 0.000000000000000000e+00
1.011628766794408163e+00 0.000000000000000000e+00
1.012095649664244368e+00 0.000000000000000000e+00
1.012562531745162975e+00 0.000000000000000000e+00
1.013029413036800053e+00 0.000000000000000000e+00
1.013496293538791670e+00 0.000000000000000000e+00
1.013963173250773897e+00 0.000000000000000000e+00
1.014430052172382801e+00 0.000000000000000000e+00
1.014896930303254230e+00 0.000000000000000000e+00
1.015363807643024918e+00 0.000000000000000000e+00
1.015830684191330269e+00 0.000000000000000000e+00
1.016297559947806572e+00 0.000000000000000000e+00
1.016764434912090342e+00 0.000000000000000000e+00
1.017231309083816759e+00 0.000000000000000000e+00
1.017698182462622558e+00 0.000000000000000000e+00
1.018165055048143586e+00 0.000000000000000000e+00
1.018631926840016133e+00 0.000000000000000000e+00
1.019098797837876047e+00 0.000000000000000000e+00
1.019565668041359174e+00 0.000000000000000000e+00
1.020032537450102250e+00 0.000000000000000000e+00
1.020499406063740677e+00 0.000000000000000000e+00
1.020966273881911413e+00 0.000000000000000000e+00
1.021433140904249637e+00 0.000000000000000000e+00
1.021900007130391863e+00 0.000000000000000000e+00
1.022366872559973938e+00 0.000000000000000000e+00
1.022833737192632597e+00 0.000000000000000000e+00
1.023300601028002799e+00 0.000000000000000000e+00
1.023767464065721500e+00 0.000000000000000000e+00
1.024234326305424325e+00 0.000000000000000000e+00
1.024701187746748232e+00 0.000000000000000000e+00
1.025168048389328179e+00 0.000000000000000000e+00
1.025634908232800901e+00 0.000000000000000000e+00
1.026101767276802246e+00 0.000000000000000000e+00
1.026568625520968281e+00 0.000000000000000000e+00
1.027035482964935520e+00 0.000000000000000000e+00
1.027502339608339144e+00 0.000000000000000000e+00
1.027969195450816109e+00 0.000000000000000000e+00
1.028436050492002485e+00 0.000000000000000000e+00
1.028902904731533674e+00 0.000000000000000000e+00
1.029369758169046412e+00 0.000000000000000000e+00
1.029836610804176322e+00 0.000000000000000000e+00
1.030303462636560363e+00 0.000000000000000000e+00
1.030770313665833715e+00 0.000000000000000000e+00
1.031237163891632447e+00 0.000000000000000000e+00
1.031704013313593293e+00 0.000000000000000000e+00
1.032170861931351658e+00 0.000000000000000000e+00
1.032637709744544496e+00 0.000000000000000000e+00
1.033104556752806991e+00 0.000000000000000000e+00
1.033571402955776097e+00 0.000000000000000000e+00
1.034038248353086997e+00 0.000000000000000000e+00
1.034505092944376647e+00 0.000000000000000000e+00
1.034971936729280673e+00 0.000000000000000000e+00
1.035438779707435364e+00 0.000000000000000000e+00
1.035905621878476568e+00 0.000000000000000000e+00
1.036372463242040798e+00 0.000000000000000000e+00
1.036839303797763678e+00 0.000000000000000000e+00
1.037306143545281500e+00 0.000000000000000000e+00
1.037772982484230333e+00 0.000000000000000000e+00
1.038239820614246911e+00 0.000000000000000000e+00
1.038706657934966415e+00 0.000000000000000000e+00
1.039173494446025581e+00 0.000000000000000000e+00
1.039640330147059810e+00 0.000000000000000000e+00
1.040107165037706061e+00 0.000000000000000000e+00
1.040573999117599735e+00 0.000000000000000000e+00
1.041040832386377346e+00 0.000000000000000000e+00
1.041507664843674963e+00 0.000000000000000000e+00
1.041974496489128654e+00 0.000000000000000000e+00
1.042441327322374267e+00 0.000000000000000000e+00
1.042908157343048314e+00 0.000000000000000000e+00
1.043374986550786865e+00 0.000000000000000000e+00
1.043841814945225765e+00 0.000000000000000000e+00
1.044308642526001529e+00 0.000000000000000000e+00
1.044775469292749781e+00 0.000000000000000000e+00
1.045242295245107034e+00 0.000000000000000000e+00
1.045709120382708690e+00 0.000000000000000000e+00
1.046175944705191929e+00 0.000000000000000000e+00
1.046642768212192154e+00 0.000000000000000000e+00
1.047109590903345655e+00 0.000000000000000000e+00
1.047576412778288724e+00 0.000000000000000000e+00
1.048043233836657206e+00 0.000000000000000000e+00
1.048510054078087395e+00 0.000000000000000000e+00
1.048976873502215579e+00 0.000000000000000000e+00
1.049443692108677384e+00 0.000000000000000000e+00
1.049910509897109101e+00 0.000000000000000000e+00
1.050377326867147243e+00 0.000000000000000000e+00
1.050844143018426990e+00 0.000000000000000000e+00
1.051310958350585967e+00 0.000000000000000000e+00
1.051777772863258908e+00 0.000000000000000000e+00
1.052244586556082773e+00 0.000000000000000000e+00
1.052711399428692962e+00 0.000000000000000000e+00
1.053178211480726212e+00 0.000000000000000000e+00
1.053645022711818591e+00 0.000000000000000000e+00
1.054111833121605502e+00 0.000000000000000000e+00
1.054578642709724345e+00 0.000000000000000000e+00
1.055045451475810303e+00 0.000000000000000000e+00
1.055512259419499665e+00 0.000000000000000000e+00
1.055979066540429168e+00 0.000000000000000000e+00
1.056445872838233768e+00 0.000000000000000000e+00
1.056912678312550646e+00 0.000000000000000000e+00
1.057379482963015205e+00 0.000000000000000000e+00
1.057846286789264401e+00 0.000000000000000000e+00
1.058313089790933192e+00 0.000000000000000000e+00
1.058779891967658759e+00 0.000000000000000000e+00
1.059246693319076948e+00 0.000000000000000000e+00
1.059713493844823606e+00 0.000000000000000000e+00
1.060180293544535246e+00 0.000000000000000000e+00
1.060647092417847936e+00 0.000000000000000000e+00
1.061113890464397524e+00 0.000000000000000000e+00
1.061580687683820079e+00 0.000000000000000000e+00
1.062047484075752335e+00 0.000000000000000000e+00
1.062514279639829917e+00 0.000000000000000000e+00
1.062981074375688895e+00 0.000000000000000000e+00
1.063447868282966224e+00 0.000000000000000000e+00
1.063914661361297087e+00 0.000000000000000000e+00
1.064381453610318218e+00 0.000000000000000000e+00
1.064848245029665241e+00 0.000000000000000000e+00
1.065315035618974449e+00 0.000000000000000000e+00
1.065781825377882353e+00 0.000000000000000000e+00
1.066248614306025022e+00 0.000000000000000000e+00
1.066715402403038304e+00 0.000000000000000000e+00
1.067182189668558490e+00 0.000000000000000000e+00
1.067648976102221647e+00 0.000000000000000000e+00
1.068115761703664068e+00 0.000000000000000000e+00
1.068582546472521821e+00 0.000000000000000000e+00
1.069049330408430976e+00 0.000000000000000000e+00
1.069516113511027600e+00 0.000000000000000000e+00
1.069982895779948429e+00 0.000000000000000000e+00
1.070449677214829087e+00 0.000000000000000000e+00
1.070916457815305645e+00 0.000000000000000000e+00
1.071383237581014392e+00 0.000000000000000000e+00
1.071850016511591397e+00 0.000000000000000000e+00
1.072316794606672730e+00 0.000000000000000000e+00
1.072783571865895347e+00 0.000000000000000000e+00
1.073250348288894651e+00 0.000000000000000000e+00
1.073717123875306489e+00 0.000000000000000000e+00
1.074183898624767597e+00 0.000000000000000000e+00
1.074650672536914264e+00 0.000000000000000000e+00
1.075117445611382339e+00 0.000000000000000000e+00
1.075584217847808111e+00 0.000000000000000000e+00
1.076050989245827205e+00 0.000000000000000000e+00
1.076517759805076579e+00 0.000000000000000000e+00
1.076984529525191858e+00 0.000000000000000000e+00
1.077451298405809554e+00 0.000000000000000000e+00
1.077918066446565071e+00 0.000000000000000000e+00
1.078384833647095364e+00 0.000000000000000000e+00
1.078851600007036726e+00 0.000000000000000000e+00
1.079318365526024559e+00 0.000000000000000000e+00
1.079785130203695820e+00 0.000000000000000000e+00
1.080251894039685689e+00 0.000000000000000000e+00
1.080718657033631347e+00 0.000000000000000000e+00
1.081185419185168195e+00 0.000000000000000000e+00
1.081652180493932969e+00 0.000000000000000000e+00
1.082118940959561515e+00 0.000000000000000000e+00
1.082585700581690125e+00 0.000000000000000000e+00
1.083052459359954645e+00 0.000000000000000000e+00
1.083519217293991810e+00 0.000000000000000000e+00
1.083985974383437467e+00 0.000000000000000000e+00
1.084452730627927686e+00 0.000000000000000000e+00
1.084919486027098534e+00 0.000000000000000000e+00
1.085386240580586525e+00 0.000000000000000000e+00
1.085852994288027951e+00 0.000000000000000000e+00
1.086319747149058657e+00 0.000000000000000000e+00
1.086786499163314712e+00 0.000000000000000000e+00
1.087253250330432186e+00 0.000000000000000000e+00
1.087720000650047814e+00 0.000000000000000000e+00
1.088186750121797663e+00 0.000000000000000000e+00
1.088653498745317805e+00 0.000000000000000000e+00
1.089120246520243862e+00 0.000000000000000000e+00
1.089586993446212571e+00 0.000000000000000000e+00
1.090053739522860221e+00 0.000000000000000000e+00
1.090520484749822661e+00 0.000000000000000000e+00
1.090987229126736402e+00 0.000000000000000000e+00
1.091453972653237070e+00 0.000000000000000000e+00
1.091920715328961622e+00 0.000000000000000000e+00
1.092387457153545460e+00 0.000000000000000000e+00
1.092854198126624876e+00 0.000000000000000000e+00
1.093320938247836827e+00 0.000000000000000000e+00
1.093787677516816714e+00 0.000000000000000000e+00
1.094254415933200830e+00 0.000000000000000000e+00
1.094721153496625465e+00 0.000000000000000000e+00
1.095187890206726911e+00 0.000000000000000000e+00
1.095654626063141457e+00 0.000000000000000000e+00
1.096121361065504729e+00 0.000000000000000000e+00
1.096588095213453906e+00 0.000000000000000000e+00
1.097054828506623725e+00 0.000000000000000000e+00
1.097521560944651808e+00 0.000000000000000000e+00
1.097988292527173337e+00 0.000000000000000000e+00
1.098455023253824825e+00 0.000000000000000000e+00
1.098921753124242562e+00 0.000000000000000000e+00
1.099388482138063061e+00 0.000000000000000000e+00
1.099855210294921726e+00 0.000000000000000000e+00
1.100321937594455290e+00 0.000000000000000000e+00
1.100788664036299824e+00 0.000000000000000000e+00
1.101255389620091618e+00 0.000000000000000000e+00
1.101722114345466519e+00 0.000000000000000000e+00
1.102188838212061039e+00 0.000000000000000000e+00
1.102655561219511471e+00 0.000000000000000000e+00
1.103122283367453660e+00 0.000000000000000000e+00
1.103589004655523897e+00 0.000000000000000000e+00
1.104055725083358919e+00 0.000000000000000000e+00
1.104522444650594126e+00 0.000000000000000000e+00
1.104989163356866255e+00 0.000000000000000000e+00
1.105455881201810930e+00 0.000000000000000000e+00
1.105922598185064887e+00 0.000000000000000000e+00
1.106389314306263971e+00 0.000000000000000000e+00
1.106856029565044697e+00 0.000000000000000000e+00
1.107322743961043132e+00 0.000000000000000000e+00
1.107789457493895569e+00 0.000000000000000000e+00
1.108256170163238075e+00 0.000000000000000000e+00
1.108722881968706941e+00 0.000000000000000000e+00
1.109189592909938238e+00 0.000000000000000000e+00
1.109656302986568477e+00 0.000000000000000000e+00
1.110123012198233283e+00 0.000000000000000000e+00
1.110589720544569392e+00 0.000000000000000000e+00
1.111056428025212872e+00 0.000000000000000000e+00
1.111523134639799792e+00 0.000000000000000000e+00
1.111989840387966444e+00 0.000000000000000000e+00
1.112456545269349339e+00 0.000000000000000000e+00
1.112923249283584104e+00 0.000000000000000000e+00
1.113389952430307472e+00 0.000000000000000000e+00
1.113856654709155292e+00 0.000000000000000000e+00
1.114323356119763853e+00 0.000000000000000000e+00
1.114790056661769224e+00 0.000000000000000000e+00
1.115256756334808363e+00 0.000000000000000000e+00
1.115723455138516451e+00 0.000000000000000000e+00
1.116190153072530444e+00 0.000000000000000000e+00
1.116656850136486190e+00 0.000000000000000000e+00
1.117123546330020201e+00 0.000000000000000000e+00
1.117590241652768324e+00 0.000000000000000000e+00
1.118056936104367072e+00 0.000000000000000000e+00
1.118523629684452292e+00 0.000000000000000000e+00
1.118990322392660941e+00 0.000000000000000000e+00
1.119457014228628422e+00 0.000000000000000000e+00
1.119923705191991026e+00 0.000000000000000000e+00
1.120390395282385709e+00 0.000000000000000000e+00
1.120857084499447875e+00 0.000000000000000000e+00
1.121323772842814259e+00 0.000000000000000000e+00
1.121790460312120707e+00 0.000000000000000000e+00
1.122257146907003733e+00 0.000000000000000000e+00
1.122723832627099627e+00 0.000000000000000000e+00
1.123190517472044458e+00 0.000000000000000000e+00
1.123657201441474074e+00 0.000000000000000000e+00
1.124123884535025653e+00 0.000000000000000000e+00
1.124590566752333931e+00 0.000000000000000000e+00
1.125057248093036977e+00 0.000000000000000000e+00
1.125523928556769526e+00 0.000000000000000000e+00
1.125990608143168537e+00 0.000000000000000000e+00
1.126457286851870077e+00 0.000000000000000000e+00
1.126923964682510659e+00 0.000000000000000000e+00
1.127390641634725688e+00 0.000000000000000000e+00
1.127857317708151896e+00 0.000000000000000000e+00
1.128323992902426021e+00 0.000000000000000000e+00
1.128790667217183463e+00 0.000000000000000000e+00
1.129257340652060959e+00 0.000000000000000000e+00
1.129724013206694577e+00 0.000000000000000000e+00
1.130190684880720164e+00 0.000000000000000000e+00
1.130657355673774678e+00 0.000000000000000000e+00
1.131124025585494186e+00 0.000000000000000000e+00
1.131590694615514536e+00 0.000000000000000000e+00
1.132057362763472241e+00 0.000000000000000000e+00
1.132524030029003592e+00 0.000000000000000000e+00
1.132990696411744658e+00 0.000000000000000000e+00
1.133457361911331507e+00 0.000000000000000000e+00
1.133924026527401097e+00 0.000000000000000000e+00
1.134390690259588830e+00 0.000000000000000000e+00
1.134857353107531219e+00 0.000000000000000000e+00
1.135324015070865000e+00 0.000000000000000000e+00
1.135790676149225797e+00 0.000000000000000000e+00
1.136257336342249680e+00 0.000000000000000000e+00
1.136723995649573604e+00 0.000000000000000000e+00
1.137190654070833640e+00 0.000000000000000000e+00
1.137657311605665633e+00 0.000000000000000000e+00
1.138123968253706098e+00 0.000000000000000000e+00
1.138590624014591546e+00 0.000000000000000000e+00
1.139057278887957603e+00 0.000000000000000000e+00
1.139523932873440781e+00 0.000000000000000000e+00
1.139990585970677817e+00 0.000000000000000000e+00
1.140457238179304333e+00 0.000000000000000000e+00
1.140923889498956623e+00 0.000000000000000000e+00
1.141390539929271197e+00 0.000000000000000000e+00
1.141857189469883904e+00 0.000000000000000000e+00
1.142323838120431923e+00 0.000000000000000000e+00
1.142790485880550655e+00 0.000000000000000000e+00
1.143257132749876170e+00 0.000000000000000000e+00
1.143723778728045426e+00 0.000000000000000000e+00
1.144190423814694491e+00 0.000000000000000000e+00
1.144657068009459211e+00 0.000000000000000000e+00
1.145123711311976322e+00 0.000000000000000000e+00
1.145590353721881893e+00 0.000000000000000000e+00
1.146056995238812215e+00 0.000000000000000000e+00
1.146523635862403134e+00 0.000000000000000000e+00
1.146990275592291830e+00 0.000000000000000000e+00
1.147456914428113928e+00 0.000000000000000000e+00
1.147923552369505718e+00 0.000000000000000000e+00
1.148390189416103491e+00 0.000000000000000000e+00
1.148856825567543760e+00 0.000000000000000000e+00
1.149323460823462373e+00 0.000000000000000000e+00
1.149790095183495620e+00 0.000000000000000000e+00
1.150256728647280235e+00 0.000000000000000000e+00
1.150723361214451845e+00 0.000000000000000000e+00
1.151189992884647184e+00 0.000000000000000000e+00
1.151656623657502765e+00 0.000000000000000000e+00
1.152123253532653990e+00 0.000000000000000000e+00
1.152589882509737818e+00 0.000000000000000000e+00
1.153056510588390315e+00 0.000000000000000000e+00
1.153523137768247775e+00 0.000000000000000000e+00
1.153989764048946265e+00 0.000000000000000000e+00
1.154456389430122520e+00 0.000000000000000000e+00
1.154923013911412388e+00 0.000000000000000000e+00
1.155389637492452382e+00 0.000000000000000000e+00
1.155856260172878125e+00 0.000000000000000000e+00
1.156322881952326798e+00 0.000000000000000000e+00
1.156789502830434690e+00 0.000000000000000000e+00
1.157256122806837206e+00 0.000000000000000000e+00
1.157722741881170858e+00 0.000000000000000000e+00
1.158189360053072825e+00 0.000000000000000000e+00
1.158655977322178510e+00 0.000000000000000000e+00
1.159122593688124425e+00 0.000000000000000000e+00
1.159589209150546640e+00 0.000000000000000000e+00
1.160055823709081668e+00 0.000000000000000000e+00
1.160522437363365800e+00 0.000000000000000000e+00
1.160989050113035104e+00 0.000000000000000000e+00
1.161455661957726537e+00 0.000000000000000000e+00
1.161922272897075281e+00 0.000000000000000000e+00
1.162388882930718514e+00 0.000000000000000000e+00
1.162855492058291862e+00 0.000000000000000000e+00
1.163322100279432503e+00 0.000000000000000000e+00
1.163788707593775396e+00 0.000000000000000000e+00
1.164255314000958164e+00 0.000000000000000000e+00
1.164721919500616210e+00 0.000000000000000000e+00
1.165188524092386269e+00 0.000000000000000000e+00
1.165655127775904631e+00 0.000000000000000000e+00
1.166121730550807367e+00 0.000000000000000000e+00
1.166588332416730545e+00 0.000000000000000000e+00
1.167054933373310899e+00 0.000000000000000000e+00
1.167521533420184943e+00 0.000000000000000000e+00
1.167988132556988301e+00 0.000000000000000000e+00
1.168454730783357487e+00 0.000000000000000000e+00
1.168921328098929013e+00 0.000000000000000000e+00
1.169387924503338949e+00 0.000000000000000000e+00
1.169854519996223807e+00 0.000000000000000000e+00
1.170321114577219435e+00 0.000000000000000000e+00
1.170787708245962344e+00 0.000000000000000000e+00
1.171254301002089715e+00 0.000000000000000000e+00
1.171720892845236062e+00 0.000000000000000000e+00
1.172187483775039007e+00 0.000000000000000000e+00
1.172654073791134621e+00 0.000000000000000000e+00
1.173120662893158972e+00 0.000000000000000000e+00
1.173587251080748350e+00 0.000000000000000000e+00
1.174053838353539270e+00 0.000000000000000000e+00
1.174520424711168687e+00 0.000000000000000000e+00
1.174987010153270894e+00 0.000000000000000000e+00
1.175453594679483960e+00 0.000000000000000000e+00
1.175920178289444173e+00 0.000000000000000000e+00
1.176386760982786939e+00 0.000000000000000000e+00
1.176853342759148324e+00 0.000000000000000000e+00
1.177319923618166397e+00 0.000000000000000000e+00
1.177786503559475673e+00 0.000000000000000000e+00
1.178253082582713329e+00 0.000000000000000000e+00
1.178719660687514992e+00 0.000000000000000000e+00
1.179186237873518284e+00 0.000000000000000000e+00
1.179652814140358164e+00 0.000000000000000000e+00
1.180119389487671366e+00 0.000000000000000000e+00
1.180585963915094183e+00 0.000000000000000000e+00
1.181052537422263349e+00 0.000000000000000000e+00
1.181519110008814932e+00 0.000000000000000000e+00
1.181985681674384780e+00 0.000000000000000000e+00
1.182452252418609850e+00 0.000000000000000000e+00
1.182918822241126433e+00 0.000000000000000000e+00
1.183385391141570153e+00 0.000000000000000000e+00
1.183851959119577746e+00 0.000000000000000000e+00
1.184318526174785946e+00 0.000000000000000000e+00
1.184785092306830379e+00 0.000000000000000000e+00
1.185251657515347778e+00 0.000000000000000000e+00
1.185718221799974215e+00 0.000000000000000000e+00
1.186184785160346422e+00 0.000000000000000000e+00
1.186651347596100026e+00 0.000000000000000000e+00
1.187117909106871982e+00 0.000000000000000000e+00
1.187584469692298583e+00 0.000000000000000000e+00
1.188051029352015897e+00 0.000000000000000000e+00
1.188517588085659771e+00 0.000000000000000000e+00
1.188984145892867605e+00 0.000000000000000000e+00
1.189450702773275026e+00 0.000000000000000000e+00
1.189917258726518545e+00 0.000000000000000000e+00
1.190383813752234010e+00 0.000000000000000000e+00
1.190850367850058600e+00 0.000000000000000000e+00
1.191316921019628383e+00 0.000000000000000000e+00
1.191783473260579429e+00 0.000000000000000000e+00
1.192250024572547584e+00 0.000000000000000000e+00
1.192716574955170250e+00 0.000000000000000000e+00
1.193183124408083273e+00 0.000000000000000000e+00
1.193649672930922945e+00 0.000000000000000000e+00
1.194116220523325556e+00 0.000000000000000000e+00
1.194582767184927397e+00 0.000000000000000000e+00
1.195049312915365203e+00 0.000000000000000000e+00
1.195515857714274599e+00 0.000000000000000000e+00
1.195982401581292764e+00 0.000000000000000000e+00
1.196448944516055768e+00 0.000000000000000000e+00
1.196915486518199012e+00 0.000000000000000000e+00
1.197382027587359898e+00 0.000000000000000000e+00
1.197848567723174718e+00 0.000000000000000000e+00
1.198315106925279538e+00 0.000000000000000000e+00
1.198781645193309986e+00 0.000000000000000000e+00
1.199248182526903905e+00 0.000000000000000000e+00
1.199714718925696699e+00 0.000000000000000000e+00
1.200181254389324881e+00 0.000000000000000000e+00
1.200647788917424297e+00 0.000000000000000000e+00
1.201114322509632348e+00 0.000000000000000000e+00
1.201580855165584882e+00 0.000000000000000000e+00
1.202047386884917746e+00 0.000000000000000000e+00
1.202513917667267451e+00 0.000000000000000000e+00
1.202980447512270956e+00 0.000000000000000000e+00
1.203446976419564107e+00 0.000000000000000000e+00
1.203913504388783418e+00 0.000000000000000000e+00
1.204380031419565178e+00 0.000000000000000000e+00
1.204846557511546346e+00 0.000000000000000000e+00
1.205313082664361879e+00 0.000000000000000000e+00
1.205779606877648957e+00 0.000000000000000000e+00
1.206246130151044094e+00 0.000000000000000000e+00
1.206712652484183801e+00 0.000000000000000000e+00
1.207179173876703260e+00 0.000000000000000000e+00
1.207645694328240094e+00 0.000000000000000000e+00
1.208112213838430149e+00 0.000000000000000000e+00
1.208578732406909717e+00 0.000000000000000000e+00
1.209045250033315311e+00 0.000000000000000000e+00
1.209511766717283221e+00 0.000000000000000000e+00
1.209978282458449961e+00 0.000000000000000000e+00
1.210444797256451599e+00 0.000000000000000000e+00
1.210911311110924427e+00 0.000000000000000000e+00
1.211377824021505178e+00 0.000000000000000000e+00
1.211844335987830146e+00 0.000000000000000000e+00
1.212310847009534953e+00 0.000000000000000000e+00
1.212777357086257446e+00 0.000000000000000000e+00
1.213243866217633027e+00 0.000000000000000000e+00
1.213710374403297765e+00 0.000000000000000000e+00
1.214176881642888173e+00 0.000000000000000000e+00
1.214643387936041430e+00 0.000000000000000000e+00
1.215109893282393383e+00 0.000000000000000000e+00
1.215576397681579879e+00 0.000000000000000000e+00
1.216042901133237875e+00 0.000000000000000000e+00
1.216509403637003661e+00 0.000000000000000000e+00
1.216975905192513085e+00 0.000000000000000000e+00
1.217442405799403327e+00 0.000000000000000000e+00
1.217908905457310453e+00 0.000000000000000000e+00
1.218375404165871201e+00 0.000000000000000000e+00
1.218841901924720750e+00 0.000000000000000000e+00
1.219308398733496501e+00 0.000000000000000000e+00
1.219774894591834746e+00 0.000000000000000000e+00
1.220241389499371776e+00 0.000000000000000000e+00
1.220707883455743215e+00 0.000000000000000000e+00
1.221174376460586464e+00 0.000000000000000000e+00
1.221640868513537814e+00 0.000000000000000000e+00
1.222107359614232669e+00 0.000000000000000000e+00
1.222573849762308207e+00 0.000000000000000000e+00
1.223040338957401163e+00 0.000000000000000000e+00
1.223506827199147162e+00 0.000000000000000000e+00
1.223973314487182718e+00 0.000000000000000000e+00
1.224439800821144342e+00 0.000000000000000000e+00
1.224906286200668992e+00 0.000000000000000000e+00
1.225372770625391627e+00 0.000000000000000000e+00
1.225839254094949426e+00 0.000000000000000000e+00
1.226305736608979569e+00 0.000000000000000000e+00
1.226772218167117234e+00 0.000000000000000000e+00
1.227238698768999381e+00 0.000000000000000000e+00
1.227705178414262077e+00 0.000000000000000000e+00
1.228171657102541836e+00 0.000000000000000000e+00
1.228638134833475171e+00 0.000000000000000000e+00
1.229104611606698372e+00 0.000000000000000000e+00
1.229571087421847952e+00 0.000000000000000000e+00
1.230037562278559982e+00 0.000000000000000000e+00
1.230504036176470972e+00 0.000000000000000000e+00
1.230970509115217437e+00 0.000000000000000000e+00
1.231436981094436112e+00 0.000000000000000000e+00
1.231903452113762842e+00 0.000000000000000000e+00
1.232369922172834142e+00 0.000000000000000000e+00
1.232836391271285637e+00 0.000000000000000000e+00
1.233302859408755614e+00 0.000000000000000000e+00
1.233769326584879034e+00 0.000000000000000000e+00
1.234235792799292186e+00 0.000000000000000000e+00
1.234702258051632473e+00 0.000000000000000000e+00
1.235168722341535519e+00 0.000000000000000000e+00
1.235635185668637837e+00 0.000000000000000000e+00
1.236101648032576161e+00 0.000000000000000000e+00
1.236568109432986562e+00 0.000000000000000000e+00
1.237034569869505551e+00 0.000000000000000000e+00
1.237501029341768755e+00 0.000000000000000000e+00
1.237967487849414239e+00 0.000000000000000000e+00
1.238433945392076962e+00 0.000000000000000000e+00
1.238900401969393883e+00 0.000000000000000000e+00
1.239366857581001735e+00 0.000000000000000000e+00
1.239833312226536144e+00 0.000000000000000000e+00
1.240299765905634066e+00 0.000000000000000000e+00
1.240766218617931571e+00 0.000000000000000000e+00
1.241232670363065616e+00 0.000000000000000000e+00
1.241699121140671824e+00 0.000000000000000000e+00
1.242165570950387155e+00 0.000000000000000000e+00
1.242632019791847897e+00 0.000000000000000000e+00
1.243098467664690343e+00 0.000000000000000000e+00
1.243564914568551227e+00 0.000000000000000000e+00
1.244031360503066841e+00 0.000000000000000000e+00
1.244497805467873031e+00 0.000000000000000000e+00
1.244964249462606753e+00 0.000000000000000000e+00
1.245430692486904745e+00 0.000000000000000000e+00
1.245897134540402407e+00 0.000000000000000000e+00
1.246363575622736919e+00 0.000000000000000000e+00
1.246830015733545016e+00 0.000000000000000000e+00
1.247296454872461879e+00 0.000000000000000000e+00
1.247762893039124910e+00 0.000000000000000000e+00
1.248229330233170398e+00 0.000000000000000000e+00
1.248695766454234635e+00 0.000000000000000000e+00
1.249162201701954134e+00 0.000000000000000000e+00
1.249628635975964741e+00 0.000000000000000000e+00
1.250095069275904081e+00 0.000000000000000000e+00
1.250561501601407555e+00 0.000000000000000000e+00
1.251027932952111676e+00 0.000000000000000000e+00
1.251494363327652737e+00 0.000000000000000000e+00
1.251960792727668359e+00 0.000000000000000000e+00
1.252427221151793502e+00 0.000000000000000000e+00
1.252893648599665344e+00 0.000000000000000000e+00
1.253360075070920177e+00 0.000000000000000000e+00
1.253826500565194513e+00 0.000000000000000000e+00
1.254292925082124421e+00 0.000000000000000000e+00
1.254759348621346859e+00 0.000000000000000000e+00
1.255225771182497674e+00 0.000000000000000000e+00
1.255692192765214044e+00 0.000000000000000000e+00
1.256158613369131372e+00 0.000000000000000000e+00
1.256625032993887059e+00 0.000000000000000000e+00
1.257091451639116730e+00 0.000000000000000000e+00
1.257557869304457565e+00 0.000000000000000000e+00
1.258024285989545632e+00 0.000000000000000000e+00
1.258490701694017444e+00 0.000000000000000000e+00
1.258957116417509292e+00 0.000000000000000000e+00
1.259423530159657467e+00 0.000000000000000000e+00
1.259889942920098926e+00 0.000000000000000000e+00
1.260356354698469739e+00 0.000000000000000000e+00
1.260822765494406639e+00 0.000000000000000000e+00
1.261289175307545252e+00 0.000000000000000000e+00
1.261755584137523201e+00 0.000000000000000000e+00
1.262221991983976332e+00 0.000000000000000000e+00
1.262688398846540716e+00 0.000000000000000000e+00
1.263154804724853086e+00 0.000000000000000000e+00
1.263621209618550401e+00 0.000000000000000000e+00
1.264087613527268505e+00 0.000000000000000000e+00
1.264554016450643692e+00 0.000000000000000000e+00
1.265020418388313139e+00 0.000000000000000000e+00
1.265486819339912916e+00 0.000000000000000000e+00
1.265953219305079092e+00 0.000000000000000000e+00
1.266419618283448401e+00 0.000000000000000000e+00
1.266886016274657800e+00 0.000000000000000000e+00
1.267352413278343137e+00 0.000000000000000000e+00
1.267818809294140481e+00 0.000000000000000000e+00
1.268285204321686788e+00 0.000000000000000000e+00
1.268751598360619237e+00 0.000000000000000000e+00
1.269217991410572788e+00 0.000000000000000000e+00
1.269684383471185285e+00 0.000000000000000000e+00
1.270150774542092353e+00 0.000000000000000000e+00
1.270617164622930728e+00 0.000000000000000000e+00
1.271083553713336478e+00 0.000000000000000000e+00
1.271549941812946338e+00 0.000000000000000000e+00
1.272016328921397044e+00 0.000000000000000000e+00
1.272482715038324885e+00 0.000000000000000000e+00
1.272949100163366154e+00 0.000000000000000000e+00
1.273415484296156919e+00 0.000000000000000000e+00
1.273881867436334359e+00 0.000000000000000000e+00
1.274348249583534987e+00 0.000000000000000000e+00
1.274814630737394650e+00 0.000000000000000000e+00
1.275281010897550305e+00 0.000000000000000000e+00
1.275747390063638464e+00 0.000000000000000000e+00
1.276213768235294532e+00 0.000000000000000000e+00
1.276680145412156353e+00 0.000000000000000000e+00
1.277146521593859774e+00 0.000000000000000000e+00
1.277612896780041307e+00 0.000000000000000000e+00
1.278079270970337022e+00 0.000000000000000000e+00
1.278545644164384321e+00 0.000000000000000000e+00
1.279012016361819049e+00 0.000000000000000000e+00
1.279478387562277497e+00 0.000000000000000000e+00
1.279944757765396401e+00 0.000000000000000000e+00
1.280411126970812496e+00 0.000000000000000000e+00
1.280877495178162073e+00 0.000000000000000000e+00
1.281343862387081423e+00 0.000000000000000000e+00
1.281810228597206391e+00 0.000000000000000000e+00
1.282276593808175047e+00 0.000000000000000000e+00
1.282742958019622570e+00 0.000000000000000000e+00
1.283209321231185918e+00 0.000000000000000000e+00
1.283675683442501825e+00 0.000000000000000000e+00
1.284142044653206138e+00 0.000000000000000000e+00
1.284608404862935371e+00 0.000000000000000000e+00
1.285074764071326703e+00 0.000000000000000000e+00
1.285541122278015980e+00 0.000000000000000000e+00
1.286007479482640381e+00 0.000000000000000000e+00
1.286473835684835088e+00 0.000000000000000000e+00
1.286940190884237500e+00 0.000000000000000000e+00
1.287406545080484355e+00 0.000000000000000000e+00
1.287872898273211275e+00 0.000000000000000000e+00
1.288339250462055441e+00 0.000000000000000000e+00
1.288805601646653365e+00 0.000000000000000000e+00
1.289271951826641116e+00 0.000000000000000000e+00
1.289738301001655207e+00 0.000000000000000000e+00
1.290204649171332152e+00 0.000000000000000000e+00
1.290670996335308685e+00 0.000000000000000000e+00
1.291137342493221318e+00 0.000000000000000000e+00
1.291603687644705900e+00 0.000000000000000000e+00
1.292070031789400053e+00 0.000000000000000000e+00
1.292536374926939180e+00 0.000000000000000000e+00
1.293002717056960238e+00 0.000000000000000000e+00
1.293469058179099518e+00 0.000000000000000000e+00
1.293935398292993977e+00 0.000000000000000000e+00
1.294401737398280128e+00 0.000000000000000000e+00
1.294868075494593596e+00 0.000000000000000000e+00
1.295334412581571115e+00 0.000000000000000000e+00
1.295800748658850310e+00 0.000000000000000000e+00
1.296267083726066360e+00 0.000000000000000000e+00
1.296733417782856002e+00 0.000000000000000000e+00
1.297199750828856635e+00 0.000000000000000000e+00
1.297666082863704107e+00 0.000000000000000000e+00
1.298132413887034486e+00 0.000000000000000000e+00
1.298598743898484287e+00 0.000000000000000000e+00
1.299065072897691575e+00 0.000000000000000000e+00
1.299531400884291088e+00 0.000000000000000000e+00
1.299997727857919338e+00 0.000000000000000000e+00
1.300464053818214172e+00 0.000000000000000000e+00
1.300930378764811657e+00 0.000000000000000000e+00
1.301396702697347418e+00 0.000000000000000000e+00
1.301863025615458413e+00 0.000000000000000000e+00
1.302329347518781599e+00 0.000000000000000000e+00
1.302795668406953489e+00 0.000000000000000000e+00
1.303261988279609485e+00 0.000000000000000000e+00
1.303728307136387210e+00 0.000000000000000000e+00
1.304194624976923400e+00 0.000000000000000000e+00
1.304660941800853236e+00 0.000000000000000000e+00
1.305127257607813895e+00 0.000000000000000000e+00
1.305593572397442781e+00 0.000000000000000000e+00
1.306059886169375295e+00 0.000000000000000000e+00
1.306526198923247950e+00 0.000000000000000000e+00
1.306992510658697704e+00 0.000000000000000000e+00
1.307458821375361291e+00 0.000000000000000000e+00
1.307925131072874558e+00 0.000000000000000000e+00
1.308391439750874241e+00 0.000000000000000000e+00
1.308857747408997296e+00 0.000000000000000000e+00
1.309324054046879793e+00 0.000000000000000000e+00
1.309790359664158022e+00 0.000000000000000000e+00
1.310256664260469162e+00 0.000000000000000000e+00
1.310722967835449726e+00 0.000000000000000000e+00
1.311189270388735340e+00 0.000000000000000000e+00
1.311655571919963625e+00 0.000000000000000000e+00
1.312121872428769986e+00 0.000000000000000000e+00
1.312588171914792046e+00 0.000000000000000000e+00
1.313054470377665872e+00 0.000000000000000000e+00
1.313520767817027313e+00 0.000000000000000000e+00
1.313987064232514212e+00 0.000000000000000000e+00
1.314453359623762196e+00 0.000000000000000000e+00
1.314919653990408221e+00 0.000000000000000000e+00
1.315385947332088135e+00 0.000000000000000000e+00
1.315852239648439781e+00 0.000000000000000000e+00
1.316318530939098341e+00 0.000000000000000000e+00
1.316784821203700773e+00 0.000000000000000000e+00
1.317251110441883366e+00 0.000000000000000000e+00
1.317717398653283523e+00 0.000000000000000000e+00
1.318183685837536867e+00 0.000000000000000000e+00
1.318649971994280357e+00 0.000000000000000000e+00
1.319116257123150948e+00 0.000000000000000000e+00
1.319582541223784489e+00 0.000000000000000000e+00
1.320048824295817491e+00 0.000000000000000000e+00
1.320515106338886691e+00 0.000000000000000000e+00
1.320981387352628822e+00 0.000000000000000000e+00
1.321447667336680620e+00 0.000000000000000000e+00
1.321913946290677266e+00 0.000000000000000000e+00
1.322380224214257050e+00 0.000000000000000000e+00
1.322846501107055817e+00 0.000000000000000000e+00
1.323312776968710081e+00 0.000000000000000000e+00
1.323779051798855910e+00 0.000000000000000000e+00
1.324245325597130485e+00 0.000000000000000000e+00
1.324711598363170761e+00 0.000000000000000000e+00
1.325177870096611921e+00 0.000000000000000000e+00
1.325644140797091586e+00 0.000000000000000000e+00
1.326110410464246048e+00 0.000000000000000000e+00
1.326576679097711597e+00 0.000000000000000000e+00
1.327042946697125192e+00 0.000000000000000000e+00
1.327509213262123122e+00 0.000000000000000000e+00
1.327975478792341901e+00 0.000000000000000000e+00
1.328441743287418264e+00 0.000000000000000000e+00
1.328908006746988502e+00 0.000000000000000000e+00
1.329374269170689571e+00 0.000000000000000000e+00
1.329840530558157763e+00 0.000000000000000000e+00
1.330306790909029369e+00 0.000000000000000000e+00
1.330773050222941567e+00 0.000000000000000000e+00
1.331239308499530427e+00 0.000000000000000000e+00
1.331705565738432906e+00 0.000000000000000000e+00
1.332171821939284628e+00 0.000000000000000000e+00
1.332638077101723661e+00 0.000000000000000000e+00
1.333104331225385408e+00 0.000000000000000000e+00
1.333570584309906826e+00 0.000000000000000000e+00
1.334036836354924205e+00 0.000000000000000000e+00
1.334503087360074280e+00 0.000000000000000000e+00
1.334969337324993566e+00 0.000000000000000000e+00
1.335435586249319462e+00 0.000000000000000000e+00
1.335901834132687371e+00 0.000000000000000000e+00
1.336368080974734474e+00 0.000000000000000000e+00
1.336834326775096171e+00 0.000000000000000000e+00
1.337300571533410753e+00 0.000000000000000000e+00
1.337766815249313845e+00 0.000000000000000000e+00
1.338233057922442404e+00 0.000000000000000000e+00
1.338699299552432498e+00 0.000000000000000000e+00
1.339165540138921084e+00 0.000000000000000000e+00
1.339631779681544677e+00 0.000000000000000000e+00
1.340098018179939787e+00 0.000000000000000000e+00
1.340564255633742929e+00 0.000000000000000000e+00
1.341030492042590838e+00 0.000000000000000000e+00
1.341496727406119804e+00 0.000000000000000000e+00
1.341962961723967007e+00 0.000000000000000000e+00
1.342429194995768293e+00 0.000000000000000000e+00
1.342895427221160398e+00 0.000000000000000000e+00
1.343361658399780501e+00 0.000000000000000000e+00
1.343827888531264225e+00 0.000000000000000000e+00
1.344294117615249196e+00 0.000000000000000000e+00
1.344760345651371480e+00 0.000000000000000000e+00
1.345226572639267149e+00 0.000000000000000000e+00
1.345692798578573157e+00 0.000000000000000000e+00
1.346159023468927129e+00 0.000000000000000000e+00
1.346625247309964246e+00 0.000000000000000000e+00
1.347091470101321020e+00 0.000000000000000000e+00
1.347557691842635075e+00 0.000000000000000000e+00
1.348023912533542257e+00 0.000000000000000000e+00
1.348490132173679523e+00 0.000000000000000000e+00
1.348956350762683165e+00 0.000000000000000000e+00
1.349422568300190584e+00 0.000000000000000000e+00
1.349888784785837181e+00 0.000000000000000000e+00
1.350355000219260138e+00 0.000000000000000000e+00
1.350821214600095743e+00 0.000000000000000000e+00
1.351287427927981843e+00 0.000000000000000000e+00
1.351753640202553175e+00 0.000000000000000000e+00
1.352219851423446695e+00 0.000000000000000000e+00
1.352686061590300248e+00 0.000000000000000000e+00
1.353152270702749904e+00 0.000000000000000000e+00
1.353618478760431509e+00 0.000000000000000000e+00
1.354084685762981799e+00 0.000000000000000000e+00
1.354550891710038618e+00 0.000000000000000000e+00
1.355017096601237592e+00 0.000000000000000000e+00
1.355483300436214789e+00 0.000000000000000000e+00
1.355949503214607832e+00 0.000000000000000000e+00
1.356415704936052791e+00 0.000000000000000000e+00
1.356881905600186178e+00 0.000000000000000000e+00
1.357348105206645172e+00 0.000000000000000000e+00
1.357814303755066065e+00 0.000000000000000000e+00
1.358280501245085148e+00 0.000000000000000000e+00
1.358746697676339155e+00 0.000000000000000000e+00
1.359212893048465265e+00 0.000000000000000000e+00
1.359679087361099326e+00 0.000000000000000000e+00
1.360145280613878294e+00 0.000000000000000000e+00
1.360611472806439348e+00 0.000000000000000000e+00
1.361077663938417448e+00 0.000000000000000000e+00
1.361543854009450882e+00 0.000000000000000000e+00
1.362010043019175498e+00 0.000000000000000000e+00
1.362476230967228252e+00 0.000000000000000000e+00
1.362942417853245214e+00 0.000000000000000000e+00
1.363408603676863340e+00 0.000000000000000000e+00
1.363874788437719143e+00 0.000000000000000000e+00
1.364340972135449581e+00 0.000000000000000000e+00
1.364807154769690944e+00 0.000000000000000000e+00
1.365273336340079746e+00 0.000000000000000000e+00
1.365739516846252721e+00 0.000000000000000000e+00
1.366205696287847049e+00 0.000000000000000000e+00
1.366671874664498576e+00 0.000000000000000000e+00
1.367138051975843815e+00 0.000000000000000000e+00
1.367604228221519724e+00 0.000000000000000000e+00
1.368070403401163704e+00 0.000000000000000000e+00
1.368536577514410935e+00 0.000000000000000000e+00
1.369002750560899262e+00 0.000000000000000000e+00
1.369468922540263867e+00 0.000000000000000000e+00
1.369935093452143260e+00 0.000000000000000000e+00
1.370401263296172401e+00 0.000000000000000000e+00
1.370867432071988690e+00 0.000000000000000000e+00
1.371333599779228862e+00 0.000000000000000000e+00
1.371799766417529653e+00 0.000000000000000000e+00
1.372265931986526466e+00 0.000000000000000000e+00
1.372732096485857367e+00 0.000000000000000000e+00
1.373198259915158648e+00 0.000000000000000000e+00
1.373664422274067043e+00 0.000000000000000000e+00
1.374130583562217733e+00 0.000000000000000000e+00
1.374596743779249453e+00 0.000000000000000000e+00
1.375062902924797825e+00 0.000000000000000000e+00
1.375529060998499364e+00 0.000000000000000000e+00
1.375995217999990805e+00 0.000000000000000000e+00
1.376461373928909104e+00 0.000000000000000000e+00
1.376927528784890553e+00 0.000000000000000000e+00
1.377393682567571886e+00 0.000000000000000000e+00
1.377859835276589395e+00 0.000000000000000000e+00
1.378325986911580703e+00 0.000000000000000000e+00
1.378792137472181212e+00 0.000000000000000000e+00
1.379258286958028545e+00 0.000000000000000000e+00
1.379724435368759217e+00 0.000000000000000000e+00
1.380190582704009516e+00 0.000000000000000000e+00
1.380656728963416180e+00 0.000000000000000000e+00
1.381122874146615498e+00 0.000000000000000000e+00
1.381589018253244872e+00 0.000000000000000000e+00
1.382055161282940370e+00 0.000000000000000000e+00
1.382521303235339172e+00 0.000000000000000000e+00
1.382987444110076902e+00 0.000000000000000000e+00
1.383453583906791629e+00 0.000000000000000000e+00
1.383919722625118975e+00 0.000000000000000000e+00
1.384385860264695456e+00 0.000000000000000000e+00
1.384851996825158693e+00 0.000000000000000000e+00
1.385318132306144756e+00 0.000000000000000000e+00
1.385784266707289936e+00 0.000000000000000000e+00
1.386250400028231633e+00 0.000000000000000000e+00
1.386716532268606361e+00 0.000000000000000000e+00
1.387182663428050189e+00 0.000000000000000000e+00
1.387648793506199851e+00 0.000000000000000000e+00
1.388114922502692750e+00 0.000000000000000000e+00
1.388581050417165397e+00 0.000000000000000000e+00
1.389047177249253862e+00 0.000000000000000000e+00
1.389513302998594657e+00 0.000000000000000000e+00
1.389979427664825407e+00 0.000000000000000000e+00
1.390445551247582401e+00 0.000000000000000000e+00
1.390911673746501487e+00 0.000000000000000000e+00
1.391377795161220066e+00 0.000000000000000000e+00
1.391843915491375538e+00 0.000000000000000000e+00
1.392310034736603086e+00 0.000000000000000000e+00
1.392776152896539887e+00 0.000000000000000000e+00
1.393242269970822900e+00 0.000000000000000000e+00
1.393708385959089080e+00 0.000000000000000000e+00
1.394174500860974497e+00 0.000000000000000000e+00
1.394640614676115442e+00 0.000000000000000000e+00
1.395106727404149760e+00 0.000000000000000000e+00
1.395572839044713298e+00 0.000000000000000000e+00
1.396038949597442347e+00 0.000000000000000000e+00
1.396505059061975196e+00 0.000000000000000000e+00
1.396971167437946804e+00 0.000000000000000000e+00
1.397437274724994571e+00 0.000000000000000000e+00
1.397903380922755012e+00 0.000000000000000000e+00
1.398369486030865305e+00 0.000000000000000000e+00
1.398835590048961519e+00 0.000000000000000000e+00
1.399301692976680389e+00 0.000000000000000000e+00
1.399767794813658650e+00 0.000000000000000000e+00
1.400233895559533703e+00 0.000000000000000000e+00
1.400699995213940729e+00 0.000000000000000000e+00
1.401166093776517796e+00 0.000000000000000000e+00
1.401632191246900971e+00 0.000000000000000000e+00
1.402098287624727213e+00 0.000000000000000000e+00
1.402564382909632812e+00 0.000000000000000000e+00
1.403030477101254503e+00 0.000000000000000000e+00
1.403496570199229687e+00 0.000000000000000000e+00
1.403962662203194212e+00 0.000000000000000000e+00
1.404428753112784811e+00 0.000000000000000000e+00
1.404894842927638665e+00 0.000000000000000000e+00
1.405360931647392064e+00 0.000000000000000000e+00
1.405827019271681522e+00 0.000000000000000000e+00
1.406293105800144438e+00 0.000000000000000000e+00
1.406759191232417106e+00 0.000000000000000000e+00
1.407225275568136480e+00 0.000000000000000000e+00
1.407691358806938409e+00 0.000000000000000000e+00
1.408157440948460293e+00 0.000000000000000000e+00
1.408623521992339089e+00 0.000000000000000000e+00
1.409089601938210423e+00 0.000000000000000000e+00
1.409555680785712362e+00 0.000000000000000000e+00
1.410021758534480751e+00 0.000000000000000000e+00
1.410487835184152328e+00 0.000000000000000000e+00
1.410953910734363603e+00 0.000000000000000000e+00
1.411419985184751758e+00 0.000000000000000000e+00
1.411886058534953525e+00 0.000000000000000000e+00
1.412352130784605420e+00 0.000000000000000000e+00
1.412818201933343953e+00 0.000000000000000000e+00
1.413284271980805862e+00 0.000000000000000000e+00
1.413750340926628324e+00 0.000000000000000000e+00
1.414216408770447631e+00 0.000000000000000000e+00
1.414682475511900295e+00 0.000000000000000000e+00
1.415148541150623496e+00 0.000000000000000000e+00
1.415614605686253968e+00 0.000000000000000000e+00
1.416080669118427782e+00 0.000000000000000000e+00
1.416546731446781893e+00 0.000000000000000000e+00
1.417012792670953703e+00 0.000000000000000000e+00
1.417478852790579502e+00 0.000000000000000000e+00
1.417944911805294694e+00 0.000000000000000000e+00
1.418410969714738457e+00 0.000000000000000000e+00
1.418877026518545970e+00 0.000000000000000000e+00
1.419343082216353746e+00 0.000000000000000000e+00
1.419809136807798966e+00 0.000000000000000000e+00
1.420275190292518808e+00 0.000000000000000000e+00
1.420741242670149562e+00 0.000000000000000000e+00
1.421207293940327521e+00 0.000000000000000000e+00
1.421673344102689640e+00 0.000000000000000000e+00
1.422139393156873099e+00 0.000000000000000000e+00
1.422605441102514412e+00 0.000000000000000000e+00
1.423071487939249646e+00 0.000000000000000000e+00
1.423537533666716426e+00 0.000000000000000000e+00
1.424003578284551486e+00 0.000000000000000000e+00
1.424469621792390672e+00 0.000000000000000000e+00
1.424935664189871165e+00 0.000000000000000000e+00
1.425401705476629921e+00 0.000000000000000000e+00
1.425867745652303675e+00 0.000000000000000000e+00
1.426333784716528719e+00 0.000000000000000000e+00
1.426799822668942008e+00 0.000000000000000000e+00
1.427265859509180057e+00 0.000000000000000000e+00
1.427731895236880266e+00 0.000000000000000000e+00
1.428197929851678705e+00 0.000000000000000000e+00
1.428663963353212329e+00 0.000000000000000000e+00
1.429129995741118320e+00 0.000000000000000000e+00
1.429596027015032300e+00 0.000000000000000000e+00
1.430062057174591672e+00 0.000000000000000000e+00
1.430528086219433392e+00 0.000000000000000000e+00
1.430994114149194196e+00 0.000000000000000000e+00
1.431460140963509708e+00 0.000000000000000000e+00
1.431926166662018440e+00 0.000000000000000000e+00
1.432392191244356017e+00 0.000000000000000000e+00
1.432858214710159617e+00 0.000000000000000000e+00
1.433324237059064643e+00 0.000000000000000000e+00
1.433790258290710051e+00 0.000000000000000000e+00
1.434256278404731244e+00 0.000000000000000000e+00
1.434722297400765179e+00 0.000000000000000000e+00
1.435188315278448590e+00 0.000000000000000000e+00
1.435654332037418435e+00 0.000000000000000000e+00
1.436120347677310560e+00 0.000000000000000000e+00
1.436586362197763034e+00 0.000000000000000000e+00
1.437052375598411924e+00 0.000000000000000000e+00
1.437518387878894410e+00 0.000000000000000000e+00
1.437984399038845895e+00 0.000000000000000000e+00
1.438450409077904890e+00 0.000000000000000000e+00
1.438916417995707020e+00 0.000000000000000000e+00
1.439382425791889686e+00 0.000000000000000000e+00
1.439848432466088957e+00 0.000000000000000000e+00
1.440314438017942456e+00 0.000000000000000000e+00
1.440780442447086029e+00 0.000000000000000000e+00
1.441246445753157301e+00 0.000000000000000000e+00
1.441712447935791674e+00 0.000000000000000000e+00
1.442178448994627438e+00 0.000000000000000000e+00
1.442644448929300882e+00 0.000000000000000000e+00
1.443110447739448521e+00 0.000000000000000000e+00
1.443576445424706645e+00 0.000000000000000000e+00
1.444042441984713321e+00 0.000000000000000000e+00
1.444508437419103952e+00 0.000000000000000000e+00
1.444974431727515718e+00 0.000000000000000000e+00
1.445440424909586463e+00 0.000000000000000000e+00
1.445906416964951813e+00 0.000000000000000000e+00
1.446372407893248058e+00 0.000000000000000000e+00
1.446838397694113487e+00 0.000000000000000000e+00
1.447304386367183726e+00 0.000000000000000000e+00
1.447770373912095732e+00 0.000000000000000000e+00
1.448236360328486017e+00 0.000000000000000000e+00
1.448702345615992648e+00 0.000000000000000000e+00
1.449168329774251029e+00 0.000000000000000000e+00
1.449634312802898339e+00 0.000000000000000000e+00
1.450100294701571091e+00 0.000000000000000000e+00
1.450566275469907129e+00 0.000000000000000000e+00
1.451032255107542301e+00 0.000000000000000000e+00
1.451498233614113120e+00 0.000000000000000000e+00
1.451964210989256765e+00 0.000000000000000000e+00
1.452430187232610637e+00 0.000000000000000000e+00
1.452896162343810138e+00 0.000000000000000000e+00
1.453362136322493114e+00 0.000000000000000000e+00
1.453828109168296301e+00 0.000000000000000000e+00
1.454294080880855988e+00 0.000000000000000000e+00
1.454760051459809356e+00 0.000000000000000000e+00
1.455226020904792916e+00 0.000000000000000000e+00
1.455691989215443405e+00 0.000000000000000000e+00
1.456157956391398223e+00 0.000000000000000000e+00
1.456623922432292773e+00 0.000000000000000000e+00
1.457089887337765344e+00 0.000000000000000000e+00
1.457555851107452005e+00 0.000000000000000000e+00
1.458021813740989714e+00 0.000000000000000000e+00
1.458487775238015205e+00 0.000000000000000000e+00
1.458953735598165435e+00 0.000000000000000000e+00
1.459419694821076696e+00 0.000000000000000000e+00
1.459885652906386611e+00 0.000000000000000000e+00
1.460351609853730803e+00 0.000000000000000000e+00
1.460817565662747120e+00 0.000000000000000000e+00
1.461283520333071850e+00 0.000000000000000000e+00
1.461749473864342175e+00 0.000000000000000000e+00
1.462215426256193940e+00 0.000000000000000000e+00
1.462681377508265435e+00 0.000000000000000000e+00
1.463147327620192062e+00 0.000000000000000000e+00
1.463613276591611445e+00 0.000000000000000000e+00
1.464079224422160097e+00 0.000000000000000000e+00
1.464545171111474975e+00 0.000000000000000000e+00
1.465011116659192369e+00 0.000000000000000000e+00
1.465477061064949460e+00 0.000000000000000000e+00
1.465943004328383648e+00 0.000000000000000000e+00
1.466408946449130335e+00 0.000000000000000000e+00
1.466874887426827589e+00 0.000000000000000000e+00
1.467340827261111702e+00 0.000000000000000000e+00
1.467806765951619630e+00 0.000000000000000000e+00
1.468272703497987886e+00 0.000000000000000000e+00
1.468738639899853426e+00 0.000000000000000000e+00
1.469204575156853432e+00 0.000000000000000000e+00
1.469670509268623970e+00 0.000000000000000000e+00
1.470136442234802665e+00 0.000000000000000000e+00
1.470602374055025363e+00 0.000000000000000000e+00
1.471068304728930354e+00 0.000000000000000000e+00
1.471534234256152596e+00 0.000000000000000000e+00
1.472000162636330378e+00 0.000000000000000000e+00
1.472466089869099548e+00 0.000000000000000000e+00
1.472932015954097507e+00 0.000000000000000000e+00
1.473397940890961211e+00 0.000000000000000000e+00
1.473863864679326730e+00 0.000000000000000000e+00
1.474329787318831908e+00 0.000000000000000000e+00
1.474795708809112593e+00 0.000000000000000000e+00
1.475261629149805964e+00 0.000000000000000000e+00
1.475727548340548756e+00 0.000000000000000000e+00
1.476193466380978370e+00 0.000000000000000000e+00
1.476659383270730430e+00 0.000000000000000000e+00
1.477125299009443005e+00 0.000000000000000000e+00
1.477591213596752162e+00 0.000000000000000000e+00
1.478057127032295082e+00 0.000000000000000000e+00
1.478523039315708720e+00 0.000000000000000000e+00
1.478988950446629147e+00 0.000000000000000000e+00
1.479454860424694429e+00 0.000000000000000000e+00
1.479920769249539747e+00 0.000000000000000000e+00
1.480386676920803612e+00 0.000000000000000000e+00
1.480852583438121872e+00 0.000000000000000000e+00
1.481318488801131483e+00 0.000000000000000000e+00
1.481784393009469625e+00 0.000000000000000000e+00
1.482250296062772144e+00 0.000000000000000000e+00
1.482716197960677329e+00 0.000000000000000000e+00
1.483182098702821250e+00 0.000000000000000000e+00
1.483647998288840419e+00 0.000000000000000000e+00
1.484113896718372017e+00 0.000000000000000000e+00
1.484579793991053220e+00 0.000000000000000000e+00
1.485045690106520544e+00 0.000000000000000000e+00
1.485511585064410944e+00 0.000000000000000000e+00
1.485977478864360712e+00 0.000000000000000000e+00
1.486443371506007027e+00 0.000000000000000000e+00
1.486909262988987512e+00 0.000000000000000000e+00
1.487375153312938236e+00 0.000000000000000000e+00
1.487841042477495712e+00 0.000000000000000000e+00
1.488306930482296675e+00 0.000000000000000000e+00
1.488772817326979636e+00 0.000000000000000000e+00
1.489238703011179776e+00 0.000000000000000000e+00
1.489704587534534719e+00 0.000000000000000000e+00
1.490170470896680532e+00 0.000000000000000000e+00
1.490636353097255062e+00 0.000000000000000000e+00
1.491102234135894822e+00 0.000000000000000000e+00
1.491568114012236101e+00 0.000000000000000000e+00
1.492033992725916525e+00 0.000000000000000000e+00
1.492499870276572160e+00 0.000000000000000000e+00
1.492965746663840854e+00 0.000000000000000000e+00
1.493431621887358229e+00 0.000000000000000000e+00
1.493897495946762577e+00 0.000000000000000000e+00
1.494363368841689521e+00 0.000000000000000000e+00
1.494829240571776463e+00 0.000000000000000000e+00
1.495295111136660138e+00 0.000000000000000000e+00
1.495760980535977502e+00 0.000000000000000000e+00
1.496226848769365736e+00 0.000000000000000000e+00
1.496692715836461129e+00 0.000000000000000000e+00
1.497158581736900640e+00 0.000000000000000000e+00
1.497624446470321224e+00 0.000000000000000000e+00
1.498090310036360284e+00 0.000000000000000000e+00
1.498556172434653444e+00 0.000000000000000000e+00
1.499022033664838327e+00 0.000000000000000000e+00
1.499487893726552112e+00 0.000000000000000000e+00
1.499953752619431535e+00 0.000000000000000000e+00
1.500419610343113108e+00 0.000000000000000000e+00
1.500885466897233123e+00 0.000000000000000000e+00
1.501351322281430090e+00 0.000000000000000000e+00
1.501817176495339856e+00 0.000000000000000000e+00
1.502283029538598935e+00 0.000000000000000000e+00
1.502748881410844506e+00 0.000000000000000000e+00
1.503214732111714191e+00 0.000000000000000000e+00
1.503680581640844061e+00 0.000000000000000000e+00
1.504146429997871293e+00 0.000000000000000000e+00
1.504612277182432400e+00 0.000000000000000000e+00
1.505078123194164785e+00 0.000000000000000000e+00
1.505543968032704960e+00 0.000000000000000000e+00
1.506009811697689660e+00 0.000000000000000000e+00
1.506475654188756286e+00 0.000000000000000000e+00
1.506941495505541573e+00 0.000000000000000000e+00
1.507407335647682034e+00 0.000000000000000000e+00
1.507873174614814848e+00 0.000000000000000000e+00
1.508339012406576751e+00 0.000000000000000000e+00
1.508804849022604921e+00 0.000000000000000000e+00
1.509270684462536094e+00 0.000000000000000000e+00
1.509736518726007004e+00 0.000000000000000000e+00
1.510202351812654609e+00 0.000000000000000000e+00
1.510668183722116087e+00 0.000000000000000000e+00
1.511134014454027286e+00 0.000000000000000000e+00
1.511599844008026716e+00 0.000000000000000000e+00
1.512065672383750226e+00 0.000000000000000000e+00
1.512531499580834549e+00 0.000000000000000000e+00
1.512997325598917531e+00 0.000000000000000000e+00
1.513463150437635241e+00 0.000000000000000000e+00
1.513928974096625080e+00 0.000000000000000000e+00
1.514394796575522895e+00 0.000000000000000000e+00
1.514860617873966975e+00 0.000000000000000000e+00
1.515326437991593167e+00 0.000000000000000000e+00
1.515792256928039761e+00 0.000000000000000000e+00
1.516258074682941714e+00 0.000000000000000000e+00
1.516723891255936874e+00 0.000000000000000000e+00
1.517189706646662861e+00 0.000000000000000000e+00
1.517655520854755524e+00 0.000000000000000000e+00
1.518121333879852486e+00 0.000000000000000000e+00
1.518587145721589815e+00 0.000000000000000000e+00
1.519052956379605135e+00 0.000000000000000000e+00
1.519518765853535180e+00 0.000000000000000000e+00
1.519984574143016687e+00 0.000000000000000000e+00
1.520450381247686611e+00 0.000000000000000000e+00
1.520916187167182132e+00 0.000000000000000000e+00
1.521381991901139985e+00 0.000000000000000000e+00
1.521847795449196683e+00 0.000000000000000000e+00
1.522313597810989627e+00 0.000000000000000000e+00
1.522779398986155774e+00 0.000000000000000000e+00
1.523245198974332082e+00 0.000000000000000000e+00
1.523710997775154619e+00 0.000000000000000000e+00
1.524176795388261452e+00 0.000000000000000000e+00
1.524642591813288872e+00 0.000000000000000000e+00
1.525108387049873393e+00 0.000000000000000000e+00
1.525574181097653081e+00 0.000000000000000000e+00
1.526039973956263784e+00 0.000000000000000000e+00
1.526505765625343569e+00 0.000000000000000000e+00
1.526971556104527838e+00 0.000000000000000000e+00
1.527437345393454660e+00 0.000000000000000000e+00
1.527903133491760324e+00 0.000000000000000000e+00
1.528368920399082675e+00 0.000000000000000000e+00
1.528834706115057340e+00 0.000000000000000000e+00
1.529300490639322385e+00 0.000000000000000000e+00
1.529766273971513657e+00 0.000000000000000000e+00
1.530232056111269001e+00 0.000000000000000000e+00
1.530697837058225597e+00 0.000000000000000000e+00
1.531163616812018624e+00 0.000000000000000000e+00
1.531629395372287261e+00 0.000000000000000000e+00
1.532095172738666911e+00 0.000000000000000000e+00
1.532560948910795195e+00 0.000000000000000000e+00
1.533026723888308629e+00 0.000000000000000000e+00
1.533492497670844612e+00 0.000000000000000000e+00
1.533958270258038992e+00 0.000000000000000000e+00
1.534424041649530057e+00 0.000000000000000000e+00
1.534889811844954099e+00 0.000000000000000000e+00
1.535355580843948520e+00 0.000000000000000000e+00
1.535821348646149831e+00 0.000000000000000000e+00
1.536287115251194324e+00 0.000000000000000000e+00
1.536752880658720066e+00 0.000000000000000000e+00
1.537218644868363793e+00 0.000000000000000000e+00
1.537684407879761794e+00 0.000000000000000000e+00
1.538150169692551694e+00 0.000000000000000000e+00
1.538615930306370450e+00 0.000000000000000000e+00
1.539081689720854351e+00 0.000000000000000000e+00
1.539547447935640578e+00 0.000000000000000000e+00
1.540013204950366754e+00 0.000000000000000000e+00
1.540478960764669392e+00 0.000000000000000000e+00
1.540944715378185004e+00 0.000000000000000000e+00
1.541410468790550770e+00 0.000000000000000000e+00
1.541876221001404090e+00 0.000000000000000000e+00
1.542341972010381479e+00 0.000000000000000000e+00
1.542807721817119448e+00 0.000000000000000000e+00
1.543273470421256510e+00 0.000000000000000000e+00
1.543739217822427845e+00 0.000000000000000000e+00
1.544204964020271742e+00 0.000000000000000000e+00
1.544670709014424048e+00 0.000000000000000000e+00
1.545136452804522831e+00 0.000000000000000000e+00
1.545602195390203715e+00 0.000000000000000000e+00
1.546067936771105655e+00 0.000000000000000000e+00
1.546533676946863389e+00 0.000000000000000000e+00
1.546999415917114540e+00 0.000000000000000000e+00
1.547465153681497174e+00 0.000000000000000000e+00
1.547930890239647361e+00 0.000000000000000000e+00
1.548396625591202280e+00 0.000000000000000000e+00
1.548862359735798222e+00 0.000000000000000000e+00
1.549328092673073254e+00 0.000000000000000000e+00
1.549793824402663445e+00 0.000000000000000000e+00
1.550259554924206418e+00 0.000000000000000000e+00
1.550725284237338686e+00 0.000000000000000000e+00
1.551191012341697428e+00 0.000000000000000000e+00
1.551656739236919602e+00 0.000000000000000000e+00
1.552122464922641942e+00 0.000000000000000000e+00
1.552588189398501850e+00 0.000000000000000000e+00
1.553053912664136282e+00 0.000000000000000000e+00
1.553519634719181752e+00 0.000000000000000000e+00
1.553985355563275439e+00 0.000000000000000000e+00
1.554451075196054299e+00 0.000000000000000000e+00
1.554916793617155291e+00 0.000000000000000000e+00
1.555382510826216480e+00 0.000000000000000000e+00
1.555848226822872382e+00 0.000000000000000000e+00
1.556313941606762175e+00 0.000000000000000000e+00
1.556779655177522148e+00 0.000000000000000000e+00
1.557245367534789038e+00 0.000000000000000000e+00
1.557711078678200023e+00 0.000000000000000000e+00
1.558176788607392282e+00 0.000000000000000000e+00
1.558642497322002551e+00 0.000000000000000000e+00
1.559108204821668009e+00 0.000000000000000000e+00
1.559573911106025168e+00 0.000000000000000000e+00
1.560039616174711430e+00 0.000000000000000000e+00
1.560505320027363529e+00 0.000000000000000000e+00
1.560971022663619090e+00 0.000000000000000000e+00
1.561436724083113958e+00 0.000000000000000000e+00
1.561902424285486646e+00 0.000000000000000000e+00
1.562368123270372777e+00 0.000000000000000000e+00
1.562833821037410198e+00 0.000000000000000000e+00
1.563299517586235199e+00 0.000000000000000000e+00
1.563765212916485625e+00 0.000000000000000000e+00
1.564230907027797546e+00 0.000000000000000000e+00
1.564696599919808140e+00 0.000000000000000000e+00
1.565162291592155253e+00 0.000000000000000000e+00
1.565627982044475397e+00 0.000000000000000000e+00
1.566093671276405086e+00 0.000000000000000000e+00
1.566559359287581721e+00 0.000000000000000000e+00
1.567025046077642703e+00 0.000000000000000000e+00
1.567490731646224322e+00 0.000000000000000000e+00
1.567956415992963759e+00 0.000000000000000000e+00
1.568422099117498414e+00 0.000000000000000000e+00
1.568887781019465022e+00 0.000000000000000000e+00
1.569353461698500762e+00 0.000000000000000000e+00
1.569819141154241926e+00 0.000000000000000000e+00
1.570284819386326136e+00 0.000000000000000000e+00
1.570750496394390794e+00 0.000000000000000000e+00
1.571216172178072412e+00 0.000000000000000000e+00
1.571681846737007504e+00 0.000000000000000000e+00
1.572147520070834137e+00 0.000000000000000000e+00
1.572613192179188601e+00 0.000000000000000000e+00
1.573078863061708299e+00 0.000000000000000000e+00
1.573544532718029743e+00 0.000000000000000000e+00
1.574010201147790333e+00 0.000000000000000000e+00
1.574475868350626806e+00 0.000000000000000000e+00
1.574941534326176562e+00 0.000000000000000000e+00
1.575407199074076559e+00 0.000000000000000000e+00
1.575872862593963752e+00 0.000000000000000000e+00
1.576338524885475101e+00 0.000000000000000000e+00
1.576804185948247561e+00 0.000000000000000000e+00
1.577269845781918090e+00 0.000000000000000000e+00
1.577735504386124310e+00 0.000000000000000000e+00
1.578201161760502069e+00 0.000000000000000000e+00
1.578666817904689657e+00 0.000000000000000000e+00
1.579132472818323363e+00 0.000000000000000000e+00
1.579598126501040589e+00 0.000000000000000000e+00
1.580063778952477849e+00 0.000000000000000000e+00
1.580529430172272765e+00 0.000000000000000000e+00
1.580995080160061850e+00 0.000000000000000000e+00
1.581460728915482949e+00 0.000000000000000000e+00
1.581926376438171689e+00 0.000000000000000000e+00
1.582392022727766356e+00 0.000000000000000000e+00
1.582857667783903688e+00 0.000000000000000000e+00
1.583323311606220862e+00 0.000000000000000000e+00
1.583788954194353948e+00 0.000000000000000000e+00
1.584254595547941014e+00 0.000000000000000000e+00
1.584720235666618793e+00 0.000000000000000000e+00
1.585185874550024687e+00 0.000000000000000000e+00
1.585651512197795210e+00 0.000000000000000000e+00
1.586117148609566652e+00 0.000000000000000000e+00
1.586582783784978412e+00 0.000000000000000000e+00
1.587048417723665006e+00 0.000000000000000000e+00
1.587514050425264500e+00 0.000000000000000000e+00
1.587979681889414740e+00 0.000000000000000000e+00
1.588445312115751795e+00 0.000000000000000000e+00
1.588910941103912622e+00 0.000000000000000000e+00
1.589376568853534399e+00 0.000000000000000000e+00
1.589842195364254751e+00 0.000000000000000000e+00
1.590307820635709968e+00 0.000000000000000000e+00
1.590773444667537673e+00 0.000000000000000000e+00
1.591239067459374823e+00 0.000000000000000000e+00
1.591704689010858376e+00 0.000000000000000000e+00
1.592170309321625066e+00 0.000000000000000000e+00
1.592635928391312516e+00 0.000000000000000000e+00
1.593101546219557463e+00 0.000000000000000000e+00
1.593567162805996862e+00 0.000000000000000000e+00
1.594032778150267893e+00 0.000000000000000000e+00
1.594498392252007513e+00 0.000000000000000000e+00
1.594964005110853345e+00 0.000000000000000000e+00
1.595429616726441902e+00 0.000000000000000000e+00
1.595895227098409919e+00 0.000000000000000000e+00
1.596360836226395019e+00 0.000000000000000000e+00
1.596826444110034382e+00 0.000000000000000000e+00
1.597292050748964964e+00 0.000000000000000000e+00
1.597757656142823279e+00 0.000000000000000000e+00
1.598223260291246950e+00 0.000000000000000000e+00
1.598688863193872933e+00 0.000000000000000000e+00
1.599154464850338409e+00 0.000000000000000000e+00
1.599620065260279889e+00 0.000000000000000000e+00
1.600085664423334775e+00 0.000000000000000000e+00
1.600551262339140690e+00 0.000000000000000000e+00
1.601016859007334148e+00 0.000000000000000000e+00
1.601482454427552549e+00 0.000000000000000000e+00
1.601948048599431740e+00 0.000000000000000000e+00
1.602413641522610677e+00 0.000000000000000000e+00
1.602879233196725650e+00 0.000000000000000000e+00
1.603344823621412951e+00 0.000000000000000000e+00
1.603810412796310425e+00 0.000000000000000000e+00
1.604276000721055473e+00 0.000000000000000000e+00
1.604741587395284386e+00 0.000000000000000000e+00
1.605207172818634564e+00 0.000000000000000000e+00
1.605672756990743189e+00 0.000000000000000000e+00
1.606138339911247437e+00 0.000000000000000000e+00
1.606603921579784267e+00 0.000000000000000000e+00
1.607069501995990413e+00 0.000000000000000000e+00
1.607535081159503498e+00 0.000000000000000000e+00
1.608000659069960481e+00 0.000000000000000000e+00
1.608466235726998317e+00 0.000000000000000000e+00
1.608931811130254186e+00 0.000000000000000000e+00
1.609397385279364823e+00 0.000000000000000000e+00
1.609862958173968073e+00 0.000000000000000000e+00
1.610328529813700005e+00 0.000000000000000000e+00
1.610794100198198908e+00 0.000000000000000000e+00
1.611259669327100852e+00 0.000000000000000000e+00
1.611725237200043681e+00 0.000000000000000000e+00
1.612190803816663687e+00 0.000000000000000000e+00
1.612656369176598270e+00 0.000000000000000000e+00
1.613121933279485942e+00 0.000000000000000000e+00
1.613587496124960774e+00 0.000000000000000000e+00
1.614053057712663053e+00 0.000000000000000000e+00
1.614518618042227294e+00 0.000000000000000000e+00
1.614984177113292896e+00 0.000000000000000000e+00
1.615449734925495040e+00 0.000000000000000000e+00
1.615915291478472016e+00 0.000000000000000000e+00
1.616380846771859670e+00 0.000000000000000000e+00
1.616846400805296957e+00 0.000000000000000000e+00
1.617311953578419947e+00 0.000000000000000000e+00
1.617777505090864931e+00 0.000000000000000000e+00
1.618243055342270864e+00 0.000000000000000000e+00
1.618708604332273149e+00 0.000000000000000000e+00
1.619174152060509631e+00 0.000000000000000000e+00
1.619639698526617710e+00 0.000000000000000000e+00
1.620105243730234124e+00 0.000000000000000000e+00
1.620570787670995827e+00 0.000000000000000000e+00
1.621036330348540666e+00 0.000000000000000000e+00
1.621501871762504710e+00 0.000000000000000000e+00
1.621967411912525803e+00 0.000000000000000000e+00
1.622432950798240681e+00 0.000000000000000000e+00
1.622898488419286522e+00 0.000000000000000000e+00
1.623364024775301173e+00 0.000000000000000000e+00
1.623829559865920702e+00 0.000000000000000000e+00
1.624295093690782954e+00 0.000000000000000000e+00
1.624760626249524442e+00 0.000000000000000000e+00
1.625226157541782568e+00 0.000000000000000000e+00
1.625691687567194732e+00 0.000000000000000000e+00
1.626157216325397892e+00 0.000000000000000000e+00
1.626622743816028782e+00 0.000000000000000000e+00
1.627088270038725470e+00 0.000000000000000000e+00
1.627553794993124026e+00 0.000000000000000000e+00
1.628019318678861405e+00 0.000000000000000000e+00
1.628484841095576785e+00 0.000000000000000000e+00
1.628950362242904903e+00 0.000000000000000000e+00
1.629415882120484049e+00 0.000000000000000000e+00
1.629881400727950957e+00 0.000000000000000000e+00
1.630346918064942585e+00 0.000000000000000000e+00
1.630812434131097888e+00 0.000000000000000000e+00
1.631277948926051380e+00 0.000000000000000000e+00
1.631743462449441573e+00 0.000000000000000000e+00
1.632208974700905424e+00 0.000000000000000000e+00
1.632674485680080334e+00 0.000000000000000000e+00
1.633139995386602816e+00 0.000000000000000000e+00
1.633605503820110272e+00 0.000000000000000000e+00
1.634071010980240102e+00 0.000000000000000000e+00
1.634536516866629263e+00 0.000000000000000000e+00
1.635002021478915157e+00 0.000000000000000000e+00
1.635467524816734075e+00 0.000000000000000000e+00
1.635933026879724528e+00 0.000000000000000000e+00
1.636398527667522362e+00 0.000000000000000000e+00
1.636864027179765424e+00 0.000000000000000000e+00
1.637329525416090892e+00 0.000000000000000000e+00
1.637795022376135279e+00 0.000000000000000000e+00
1.638260518059536652e+00 0.000000000000000000e+00
1.638726012465931747e+00 0.000000000000000000e+00
1.639191505594956633e+00 0.000000000000000000e+00
1.639656997446250264e+00 0.000000000000000000e+00
1.640122488019449376e+00 0.000000000000000000e+00
1.640587977314190038e+00 0.000000000000000000e+00
1.641053465330110761e+00 0.000000000000000000e+00
1.641518952066847836e+00 0.000000000000000000e+00
1.641984437524038887e+00 0.000000000000000000e+00
1.642449921701320203e+00 0.000000000000000000e+00
1.642915404598330076e+00 0.000000000000000000e+00
1.643380886214705239e+00 0.000000000000000000e+00
1.643846366550082205e+00 0.000000000000000000e+00
1.644311845604099265e+00 0.000000000000000000e+00
1.644777323376392264e+00 0.000000000000000000e+00
1.645242799866600603e+00 0.000000000000000000e+00
1.645708275074358795e+00 0.000000000000000000e+00
1.646173748999305797e+00 0.000000000000000000e+00
1.646639221641078121e+00 0.000000000000000000e+00
1.647104692999312947e+00 0.000000000000000000e+00
1.647570163073647231e+00 0.000000000000000000e+00
1.648035631863718375e+00 0.000000000000000000e+00
1.648501099369163780e+00 0.000000000000000000e+00
1.648966565589620625e+00 0.000000000000000000e+00
1.649432030524725867e+00 0.000000000000000000e+00
1.649897494174116019e+00 0.000000000000000000e+00
1.650362956537430037e+00 0.000000000000000000e+00
1.650828417614303101e+00 0.000000000000000000e+00
1.651293877404373722e+00 0.000000000000000000e+00
1.651759335907278414e+00 0.000000000000000000e+00
1.652224793122654800e+00 0.000000000000000000e+00
1.652690249050139837e+00 0.000000000000000000e+00
1.653155703689370259e+00 0.000000000000000000e+00
1.653621157039984357e+00 0.000000000000000000e+00
1.654086609101618421e+00 0.000000000000000000e+00
1.654552059873910297e+00 0.000000000000000000e+00
1.655017509356495609e+00 0.000000000000000000e+00
1.655482957549013756e+00 0.000000000000000000e+00
1.655948404451100586e+00 0.000000000000000000e+00
1.656413850062393056e+00 0.000000000000000000e+00
1.656879294382529455e+00 0.000000000000000000e+00
1.657344737411146518e+00 0.000000000000000000e+00
1.657810179147880980e+00 0.000000000000000000e+00
1.658275619592370020e+00 0.000000000000000000e+00
1.658741058744251928e+00 0.000000000000000000e+00
1.659206496603162551e+00 0.000000000000000000e+00
1.659671933168740177e+00 0.000000000000000000e+00
1.660137368440620875e+00 0.000000000000000000e+00
1.660602802418442714e+00 0.000000000000000000e+00
1.661068235101842872e+00 0.000000000000000000e+00
1.661533666490458083e+00 0.000000000000000000e+00
1.661999096583925750e+00 0.000000000000000000e+00
1.662464525381883274e+00 0.000000000000000000e+00
1.662929952883968054e+00 0.000000000000000000e+00
1.663395379089816384e+00 0.000000000000000000e+00
1.663860803999066107e+00 0.000000000000000000e+00
1.664326227611354403e+00 0.000000000000000000e+00
1.664791649926318673e+00 0.000000000000000000e+00
1.665257070943595652e+00 0.000000000000000000e+00
1.665722490662822297e+00 0.000000000000000000e+00
1.666187909083636898e+00 0.000000000000000000e+00
1.666653326205676189e+00 0.000000000000000000e+00
1.667118742028576683e+00 0.000000000000000000e+00
1.667584156551976671e+00 0.000000000000000000e+00
1.668049569775512886e+00 0.000000000000000000e+00
1.668514981698822064e+00 0.000000000000000000e+00
1.668980392321542494e+00 0.000000000000000000e+00
1.669445801643309801e+00 0.000000000000000000e+00
1.669911209663763163e+00 0.000000000000000000e+00
1.670376616382538648e+00 0.000000000000000000e+00
1.670842021799273214e+00 0.000000000000000000e+00
1.671307425913604927e+00 0.000000000000000000e+00
1.671772828725170523e+00 0.000000000000000000e+00
1.672238230233607403e+00 0.000000000000000000e+00
1.672703630438552302e+00 0.000000000000000000e+00
1.673169029339643066e+00 0.000000000000000000e+00
1.673634426936516650e+00 0.000000000000000000e+00
1.674099823228810235e+00 0.000000000000000000e+00
1.674565218216161222e+00 0.000000000000000000e+00
1.675030611898206789e+00 0.000000000000000000e+00
1.675496004274584116e+00 0.000000000000000000e+00
1.675961395344930160e+00 0.000000000000000000e+00
1.676426785108882989e+00 0.000000000000000000e+00
1.676892173566078892e+00 0.000000000000000000e+00
1.677357560716155715e+00 0.000000000000000000e+00
1.677822946558750195e+00 0.000000000000000000e+00
1.678288331093499730e+00 0.000000000000000000e+00
1.678753714320042389e+00 0.000000000000000000e+00
1.679219096238014020e+00 0.000000000000000000e+00
1.679684476847052910e+00 0.000000000000000000e+00
1.680149856146795795e+00 0.000000000000000000e+00
1.680615234136880298e+00 0.000000000000000000e+00
1.681080610816942933e+00 0.000000000000000000e+00
1.681545986186621988e+00 0.000000000000000000e+00
1.682011360245553755e+00 0.000000000000000000e+00
1.682476732993376300e+00 0.000000000000000000e+00
1.682942104429725916e+00 0.000000000000000000e+00
1.683407474554240224e+00 0.000000000000000000e+00
1.683872843366557515e+00 0.000000000000000000e+00
1.684338210866313634e+00 0.000000000000000000e+00
1.684803577053146872e+00 0.000000000000000000e+00
1.685268941926692632e+00 0.000000000000000000e+00
1.685734305486590534e+00 0.000000000000000000e+00
1.686199667732477092e+00 0.000000000000000000e+00
1.686665028663989041e+00 0.000000000000000000e+00
1.687130388280763116e+00 0.000000000000000000e+00
1.687595746582438272e+00 0.000000000000000000e+00
1.688061103568650134e+00 0.000000000000000000e+00
1.688526459239036770e+00 0.000000000000000000e+00
1.688991813593235358e+00 0.000000000000000000e+00
1.689457166630883300e+00 0.000000000000000000e+00
1.689922518351617775e+00 0.000000000000000000e+00
1.690387868755075518e+00 0.000000000000000000e+00
1.690853217840894374e+00 0.000000000000000000e+00
1.691318565608711522e+00 0.000000000000000000e+00
1.691783912058163919e+00 0.000000000000000000e+00
1.692249257188889633e+00 0.000000000000000000e+00
1.692714601000524954e+00 0.000000000000000000e+00
1.693179943492707729e+00 0.000000000000000000e+00
1.693645284665074691e+00 0.000000000000000000e+00
1.694110624517263908e+00 0.000000000000000000e+00
1.694575963048912115e+00 0.000000000000000000e+00
1.695041300259656714e+00 0.000000000000000000e+00
1.695506636149135105e+00 0.000000000000000000e+00
1.695971970716984023e+00 0.000000000000000000e+00
1.696437303962841980e+00 0.000000000000000000e+00
1.696902635886344157e+00 0.000000000000000000e+00
1.697367966487129953e+00 0.000000000000000000e+00
1.697833295764835881e+00 0.000000000000000000e+00
1.698298623719099121e+00 0.000000000000000000e+00
1.698763950349556628e+00 0.000000000000000000e+00
1.699229275655846250e+00 0.000000000000000000e+00
1.699694599637604497e+00 0.000000000000000000e+00
1.700159922294470105e+00 0.000000000000000000e+00
1.700625243626079142e+00 0.000000000000000000e+00
1.701090563632068564e+00 0.000000000000000000e+00
1.701555882312077328e+00 0.000000000000000000e+00
1.702021199665740836e+00 0.000000000000000000e+00
1.702486515692698044e+00 0.000000000000000000e+00
1.702951830392584798e+00 0.000000000000000000e+00
1.703417143765039388e+00 0.000000000000000000e+00
1.703882455809698548e+00 0.000000000000000000e+00
1.704347766526200347e+00 0.000000000000000000e+00
1.704813075914180631e+00 0.000000000000000000e+00
1.705278383973277689e+00 0.000000000000000000e+00
1.705743690703129367e+00 0.000000000000000000e+00
1.706208996103371733e+00 0.000000000000000000e+00
1.706674300173642855e+00 0.000000000000000000e+00
1.707139602913580134e+00 0.000000000000000000e+00
1.707604904322820527e+00 0.000000000000000000e+00
1.708070204401000991e+00 0.000000000000000000e+00
1.708535503147759149e+00 0.000000000000000000e+00
1.709000800562732625e+00 0.000000000000000000e+00
1.709466096645558375e+00 0.000000000000000000e+00
1.709931391395874023e+00 0.000000000000000000e+00
1.710396684813316748e+00 0.000000000000000000e+00
1.710861976897523951e+00 0.000000000000000000e+00
1.711327267648131922e+00 0.000000000000000000e+00
1.711792557064779396e+00 0.000000000000000000e+00
1.712257845147103108e+00 0.000000000000000000e+00
1.712723131894740458e+00 0.000000000000000000e+00
1.713188417307328182e+00 0.000000000000000000e+00
1.713653701384504124e+00 0.000000000000000000e+00
1.714118984125906353e+00 0.000000000000000000e+00
1.714584265531170715e+00 0.000000000000000000e+00
1.715049545599935499e+00 0.000000000000000000e+00
1.715514824331837218e+00 0.000000000000000000e+00
1.715980101726514384e+00 0.000000000000000000e+00
1.716445377783603066e+00 0.000000000000000000e+00
1.716910652502741774e+00 0.000000000000000000e+00
1.717375925883566579e+00 0.000000000000000000e+00
1.717841197925715768e+00 0.000000000000000000e+00
1.718306468628826300e+00 0.000000000000000000e+00
1.718771737992535353e+00 0.000000000000000000e+00
1.719237006016480773e+00 0.000000000000000000e+00
1.719702272700299517e+00 0.000000000000000000e+00
1.720167538043628763e+00 0.000000000000000000e+00
1.720632802046106358e+00 0.000000000000000000e+00
1.721098064707369257e+00 0.000000000000000000e+00
1.721563326027054419e+00 0.000000000000000000e+00
1.722028586004799466e+00 0.000000000000000000e+00
1.722493844640242688e+00 0.000000000000000000e+00
1.722959101933019932e+00 0.000000000000000000e+00
1.723424357882769931e+00 0.000000000000000000e+00
1.723889612489128753e+00 0.000000000000000000e+00
1.724354865751734245e+00 0.000000000000000000e+00
1.724820117670224029e+00 0.000000000000000000e+00
1.725285368244235507e+00 0.000000000000000000e+00
1.725750617473404747e+00 0.000000000000000000e+00
1.726215865357370927e+00 0.000000000000000000e+00
1.726681111895770560e+00 0.000000000000000000e+00
1.727146357088240158e+00 0.000000000000000000e+00
1.727611600934418457e+00 0.000000000000000000e+00
1.728076843433942411e+00 0.000000000000000000e+00
1.728542084586448979e+00 0.000000000000000000e+00
1.729007324391575118e+00 0.000000000000000000e+00
1.729472562848959560e+00 0.000000000000000000e+00
1.729937799958238820e+00 0.000000000000000000e+00
1.730403035719049853e+00 0.000000000000000000e+00
1.730868270131030506e+00 0.000000000000000000e+00
1.731333503193817958e+00 0.000000000000000000e+00
1.731798734907050275e+00 0.000000000000000000e+00
1.732263965270363748e+00 0.000000000000000000e+00
1.732729194283396446e+00 0.000000000000000000e+00
1.733194421945785546e+00 0.000000000000000000e+00
1.733659648257168451e+00 0.000000000000000000e+00
1.734124873217182117e+00 0.000000000000000000e+00
1.734590096825464389e+00 0.000000000000000000e+00
1.735055319081651781e+00 0.000000000000000000e+00
1.735520539985383248e+00 0.000000000000000000e+00
1.735985759536295081e+00 0.000000000000000000e+00
1.736450977734024459e+00 0.000000000000000000e+00
1.736916194578209449e+00 0.000000000000000000e+00
1.737381410068487009e+00 0.000000000000000000e+00
1.737846624204494317e+00 0.000000000000000000e+00
1.738311836985868997e+00 0.000000000000000000e+00
1.738777048412248671e+00 0.000000000000000000e+00
1.739242258483270520e+00 0.000000000000000000e+00
1.739707467198571722e+00 0.000000000000000000e+00
1.740172674557789678e+00 0.000000000000000000e+00
1.740637880560562234e+00 0.000000000000000000e+00
1.741103085206526568e+00 0.000000000000000000e+00
1.741568288495319194e+00 0.000000000000000000e+00
1.742033490426578624e+00 0.000000000000000000e+00
1.742498690999941813e+00 0.000000000000000000e+00
1.742963890215045941e+00 0.000000000000000000e+00
1.743429088071528632e+00 0.000000000000000000e+00
1.743894284569027286e+00 0.000000000000000000e+00
1.744359479707179084e+00 0.000000000000000000e+00
1.744824673485621869e+00 0.000000000000000000e+00
1.745289865903992377e+00 0.000000000000000000e+00
1.745755056961928675e+00 0.000000000000000000e+00
1.746220246659067499e+00 0.000000000000000000e+00
1.746685434995046471e+00 0.000000000000000000e+00
1.747150621969503437e+00 0.000000000000000000e+00
1.747615807582075131e+00 0.000000000000000000e+00
1.748080991832398956e+00 0.000000000000000000e+00
1.748546174720113200e+00 0.000000000000000000e+00
1.749011356244854154e+00 0.000000000000000000e+00
1.749476536406260108e+00 0.000000000000000000e+00
1.749941715203967574e+00 0.000000000000000000e+00
1.750406892637615064e+00 0.000000000000000000e+00
1.750872068706838425e+00 0.000000000000000000e+00
1.751337243411277056e+00 0.000000000000000000e+00
1.751802416750566582e+00 0.000000000000000000e+00
1.752267588724345071e+00 0.000000000000000000e+00
1.752732759332249701e+00 0.000000000000000000e+00
1.753197928573918762e+00 0.000000000000000000e+00
1.753663096448988989e+00 0.000000000000000000e+00
1.754128262957097117e+00 0.000000000000000000e+00
1.754593428097881880e+00 0.000000000000000000e+00
1.755058591870980456e+00 0.000000000000000000e+00
1.755523754276029358e+00 0.000000000000000000e+00
1.755988915312665766e+00 0.000000000000000000e+00
1.756454074980528857e+00 0.000000000000000000e+00
1.756919233279254922e+00 0.000000000000000000e+00
1.757384390208480918e+00 0.000000000000000000e+00
1.757849545767845134e+00 0.000000000000000000e+00
1.758314699956984750e+00 0.000000000000000000e+00
1.758779852775537167e+00 0.000000000000000000e+00
1.759245004223139119e+00 0.000000000000000000e+00
1.759710154299429341e+00 0.000000000000000000e+00
1.760175303004044123e+00 0.000000000000000000e+00
1.760640450336621532e+00 0.000000000000000000e+00
1.761105596296798526e+00 0.000000000000000000e+00
1.761570740884212949e+00 0.000000000000000000e+00
1.762035884098502425e+00 0.000000000000000000e+00
1.762501025939303245e+00 0.000000000000000000e+00
1.762966166406254143e+00 0.000000000000000000e+00
1.763431305498991852e+00 0.000000000000000000e+00
1.763896443217153998e+00 0.000000000000000000e+00
1.764361579560377979e+00 0.000000000000000000e+00
1.764826714528300977e+00 0.000000000000000000e+00
1.765291848120560836e+00 0.000000000000000000e+00
1.765756980336794957e+00 0.000000000000000000e+00
1.766222111176640297e+00 0.000000000000000000e+00
1.766687240639734702e+00 0.000000000000000000e+00
1.767152368725716238e+00 0.000000000000000000e+00
1.767617495434220753e+00 0.000000000000000000e+00
1.768082620764886759e+00 0.000000000000000000e+00
1.768547744717351433e+00 0.000000000000000000e+00
1.769012867291252844e+00 0.000000000000000000e+00
1.769477988486227504e+00 0.000000000000000000e+00
1.769943108301912593e+00 0.000000000000000000e+00
1.770408226737947066e+00 0.000000000000000000e+00
1.770873343793967436e+00 0.000000000000000000e+00
1.771338459469611326e+00 0.000000000000000000e+00
1.771803573764515027e+00 0.000000000000000000e+00
1.772268686678317939e+00 0.000000000000000000e+00
1.772733798210656797e+00 0.000000000000000000e+00
1.773198908361168336e+00 0.000000000000000000e+00
1.773664017129490622e+00 0.000000000000000000e+00
1.774129124515260836e+00 0.000000000000000000e+00
1.774594230518117044e+00 0.000000000000000000e+00
1.775059335137695982e+00 0.000000000000000000e+00
1.775524438373635494e+00 0.000000000000000000e+00
1.775989540225572982e+00 0.000000000000000000e+00
1.776454640693145848e+00 0.000000000000000000e+00
1.776919739775991269e+00 0.000000000000000000e+00
1.777384837473747092e+00 0.000000000000000000e+00
1.777849933786050718e+00 0.000000000000000000e+00
1.778315028712539769e+00 0.000000000000000000e+00
1.778780122252850981e+00 0.000000000000000000e+00
1.779245214406622866e+00 0.000000000000000000e+00
1.779710305173492380e+00 0.000000000000000000e+00
1.780175394553096702e+00 0.000000000000000000e+00
1.780640482545073677e+00 0.000000000000000000e+00
1.781105569149060486e+00 0.000000000000000000e+00
1.781570654364695416e+00 0.000000000000000000e+00
1.782035738191614538e+00 0.000000000000000000e+00
1.782500820629456806e+00 0.000000000000000000e+00
1.782965901677858067e+00 0.000000000000000000e+00
1.783430981336457721e+00 0.000000000000000000e+00
1.783896059604891837e+00 0.000000000000000000e+00
1.784361136482797816e+00 0.000000000000000000e+00
1.784826211969814391e+00 0.000000000000000000e+00
1.785291286065578076e+00 0.000000000000000000e+00
1.785756358769726271e+00 0.000000000000000000e+00
1.786221430081896377e+00 0.000000000000000000e+00
1.786686500001727129e+00 0.000000000000000000e+00
1.787151568528854373e+00 0.000000000000000000e+00
1.787616635662916620e+00 0.000000000000000000e+00
1.788081701403550827e+00 0.000000000000000000e+00
1.788546765750395062e+00 0.000000000000000000e+00
1.789011828703086282e+00 0.000000000000000000e+00
1.789476890261262110e+00 0.000000000000000000e+00
1.789941950424559947e+00 0.000000000000000000e+00
1.790407009192617638e+00 0.000000000000000000e+00
1.790872066565072807e+00 0.000000000000000000e+00
1.791337122541561966e+00 0.000000000000000000e+00
1.791802177121723405e+00 0.000000000000000000e+00
1.792267230305194303e+00 0.000000000000000000e+00
1.792732282091612728e+00 0.000000000000000000e+00
1.793197332480615414e+00 0.000000000000000000e+00
1.793662381471839984e+00 0.000000000000000000e+00
1.794127429064924728e+00 0.000000000000000000e+00
1.794592475259506159e+00 0.000000000000000000e+00
1.795057520055222122e+00 0.000000000000000000e+00
1.795522563451710463e+00 0.000000000000000000e+00
1.795987605448608804e+00 0.000000000000000000e+00
1.796452646045553436e+00 0.000000000000000000e+00
1.796917685242182650e+00 0.000000000000000000e+00
1.797382723038134955e+00 0.000000000000000000e+00
1.797847759433045978e+00 0.000000000000000000e+00
1.798312794426554673e+00 0.000000000000000000e+00
1.798777828018297109e+00 0.000000000000000000e+00
1.799242860207912909e+00 0.000000000000000000e+00
1.799707890995037918e+00 0.000000000000000000e+00
1.800172920379309982e+00 0.000000000000000000e+00
1.800637948360366503e+00 0.000000000000000000e+00
1.801102974937845547e+00 0.000000000000000000e+00
1.801568000111384737e+00 0.000000000000000000e+00
1.802033023880620366e+00 0.000000000000000000e+00
1.802498046245191166e+00 0.000000000000000000e+00
1.802963067204734537e+00 0.000000000000000000e+00
1.803428086758887217e+00 0.000000000000000000e+00
1.803893104907287270e+00 0.000000000000000000e+00
1.804358121649572322e+00 0.000000000000000000e+00
1.804823136985379994e+00 0.000000000000000000e+00
1.805288150914347023e+00 0.000000000000000000e+00
1.805753163436111919e+00 0.000000000000000000e+00
1.806218174550311639e+00 0.000000000000000000e+00
1.806683184256583807e+00 0.000000000000000000e+00
1.807148192554566268e+00 0.000000000000000000e+00
1.807613199443895757e+00 0.000000000000000000e+00
1.808078204924211008e+00 0.000000000000000000e+00
1.808543208995148310e+00 0.000000000000000000e+00
1.809008211656345733e+00 0.000000000000000000e+00
1.809473212907441342e+00 0.000000000000000000e+00
1.809938212748072095e+00 0.000000000000000000e+00
1.810403211177875171e+00 0.000000000000000000e+00
1.810868208196488638e+00 0.000000000000000000e+00
1.811333203803550340e+00 0.000000000000000000e+00
1.811798197998697235e+00 0.000000000000000000e+00
1.812263190781566724e+00 0.000000000000000000e+00
1.812728182151797318e+00 0.000000000000000000e+00
1.813193172109025308e+00 0.000000000000000000e+00
1.813658160652888984e+00 0.000000000000000000e+00
1.814123147783025969e+00 0.000000000000000000e+00
1.814588133499072997e+00 0.000000000000000000e+00
1.815053117800669469e+00 0.000000000000000000e+00
1.815518100687450564e+00 0.000000000000000000e+00
1.815983082159055240e+00 0.000000000000000000e+00
1.816448062215120673e+00 0.000000000000000000e+00
1.816913040855285377e+00 0.000000000000000000e+00
1.817378018079185198e+00 0.000000000000000000e+00
1.817842993886458425e+00 0.000000000000000000e+00
1.818307968276742903e+00 0.000000000000000000e+00
1.818772941249676256e+00 0.000000000000000000e+00
1.819237912804895663e+00 0.000000000000000000e+00
1.819702882942038302e+00 0.000000000000000000e+00
1.820167851660743130e+00 0.000000000000000000e+00
1.820632818960646437e+00 0.000000000000000000e+00
1.821097784841386069e+00 0.000000000000000000e+00
1.821562749302599871e+00 0.000000000000000000e+00
1.822027712343925021e+00 0.000000000000000000e+00
1.822492673964999366e+00 0.000000000000000000e+00
1.822957634165460306e+00 0.000000000000000000e+00
1.823422592944945908e+00 0.000000000000000000e+00
1.823887550303093130e+00 0.000000000000000000e+00
1.824352506239539817e+00 0.000000000000000000e+00
1.824817460753922926e+00 0.000000000000000000e+00
1.825282413845880969e+00 0.000000000000000000e+00
1.825747365515051568e+00 0.000000000000000000e+00
1.826212315761071459e+00 0.000000000000000000e+00
1.826677264583578264e+00 0.000000000000000000e+00
1.827142211982210496e+00 0.000000000000000000e+00
1.827607157956605333e+00 0.000000000000000000e+00
1.828072102506399510e+00 0.000000000000000000e+00
1.828537045631231761e+00 0.000000000000000000e+00
1.829001987330739043e+00 0.000000000000000000e+00
1.829466927604558757e+00 0.000000000000000000e+00
1.829931866452329192e+00 0.000000000000000000e+00
1.830396803873687306e+00 0.000000000000000000e+00
1.830861739868271165e+00 0.000000000000000000e+00
1.831326674435717727e+00 0.000000000000000000e+00
1.831791607575665282e+00 0.000000000000000000e+00
1.832256539287751229e+00 0.000000000000000000e+00
1.832721469571613193e+00 0.000000000000000000e+00
1.833186398426887909e+00 0.000000000000000000e+00
1.833651325853214331e+00 0.000000000000000000e+00
1.834116251850229196e+00 0.000000000000000000e+00
1.834581176417570125e+00 0.000000000000000000e+00
1.835046099554874965e+00 0.000000000000000000e+00
1.835511021261781117e+00 0.000000000000000000e+00
1.835975941537926648e+00 0.000000000000000000e+00
1.836440860382948737e+00 0.000000000000000000e+00
1.836905777796485006e+00 0.000000000000000000e+00
1.837370693778172637e+00 0.000000000000000000e+00
1.837835608327650583e+00 0.000000000000000000e+00
1.838300521444555136e+00 2.194898301024075056e-04
1.838765433128524363e+00 2.677505863748875863e-04
1.839230343379195443e+00 3.258072338719308881e-04
1.839695252196206887e+00 3.954624736265247888e-04
1.840160159579195875e+00 4.788109769273143045e-04
1.840625065527799364e+00 5.782786808836055687e-04
1.841089970041656310e+00 6.966658606541958725e-04
1.841554873120403224e+00 8.371940632370424278e-04
1.842019774763677953e+00 1.003556931271698928e-03
1.842484674971118119e+00 1.199974876532941851e-03
1.842949573742361569e+00 1.431253480849786590e-03
1.843414471077045924e+00 1.702845406415098980e-03
1.843879366974808587e+00 2.020915487449147317e-03
1.844344261435286736e+00 2.392408550845176712e-03
1.844809154458119105e+00 2.825119375026710275e-03
1.845274046042942651e+00 3.327764044489860563e-03
1.845738936189394774e+00 3.910051793590955428e-03
1.846203824897113766e+00 4.582756258825904615e-03
1.846668712165736581e+00 5.357784876492114115e-03
1.847133597994901288e+00 6.248244975229660068e-03
1.847598482384245067e+00 7.268504924177813555e-03
1.848063365333405983e+00 8.434248511706260790e-03
1.848528246842021883e+00 9.762520551904218732e-03
1.848993126909729501e+00 1.127176155188217357e-02
1.849458005536166905e+00 1.298182912867772328e-02
1.849922882720972162e+00 1.491400374685420034e-02
1.850387758463782673e+00 1.709097626379423029e-02
1.850852632764235617e+00 1.953681472648145789e-02
1.851317505621969284e+00 2.227690786852225616e-02
1.851782377036620630e+00 2.533788281638871959e-02
1.852247247007828612e+00 2.874749463604926378e-02
1.852712115535228632e+00 3.253448554129868830e-02
1.853176982618459867e+00 3.672841184825970107e-02
1.853641848257160385e+00 4.135943710051999400e-02
1.854106712450966699e+00 4.645809020849672732e-02
1.854571575199517541e+00 5.205498794539207413e-02
1.855036436502448760e+00 5.818052171899128211e-02
1.855501296359400198e+00 6.486450918975965318e-02
1.855966154770008147e+00 7.213581202498367539e-02
1.856431011733910452e+00 8.002192185726908491e-02
1.856895867250744736e+00 8.854851734213967096e-02
1.857360721320149288e+00 9.773899606974599530e-02
1.857825573941760622e+00 1.076139859632787993e-01
1.858290425115217470e+00 1.181908416727640576e-01
1.858755274840156790e+00 1.294831323266600054e-01
1.859220123116216872e+00 1.415001278126139517e-01
1.859684969943034893e+00 1.542462914992510647e-01
1.860149815320248257e+00 1.677207879587430672e-01
1.860614659247495251e+00 1.819170147809679727e-01
1.861079501724413277e+00 1.968221679608972985e-01
1.861544342750639958e+00 2.124168505694759845e-01
1.862009182325813139e+00 2.286747344649880664e-01
1.862474020449570222e+00 2.455622846500235823e-01
1.862938857121548830e+00 2.630385555157095379e-01
1.863403692341386586e+00 2.810550676313001150e-01
1.863868526108721557e+00 2.995557729299992977e-01
1.864333358423191367e+00 3.184771151129999756e-01
1.864798189284433638e+00 3.377481908510004960e-01
1.865263018692085106e+00 3.572910159198151581e-01
1.865727846645784949e+00 3.770208987841294768e-01
1.866192673145170122e+00 3.968469223669079393e-01
1.866657498189877806e+00 4.166725328429622954e-01
1.867122321779546512e+00 4.363962323103114382e-01
1.867587143913813419e+00 4.559123701630840020e-01
1.868051964592317260e+00 4.751120259591152251e-01
1.868516783814693882e+00 4.938839745907074863e-01
1.868981601580582463e+00 5.121157226760179038e-01
1.869446417889619072e+00 5.296946033388832964e-01
1.869911232741443774e+00 5.465089149827450088e-01
1.870376046135692194e+00 5.624490883330739432e-01
1.870840858072002177e+00 5.774088649615070068e-01
1.871305668550013124e+00 5.912864697476059028e-01
1.871770477569361102e+00 6.039857593080063536e-01
1.872235285129684179e+00 6.154173283474898559e-01
1.872700091230619979e+00 6.254995561736769183e-01
1.873164895871806790e+00 6.341595762692311400e-01
1.873629699052881570e+00 6.413341528261903290e-01
1.874094500773482386e+00 6.469704495006691758e-01
1.874559301033246639e+00 6.510266773181200284e-01
1.875024099831812396e+00 6.534726106166702797e-01
1.875488897168817060e+00 6.542899621182036718e-01
1.875953693043898252e+00 6.534726106166702797e-01
1.876418487456694262e+00 6.510266773181200284e-01
1.876883280406841825e+00 6.469704495006691758e-01
1.877348071893979897e+00 6.413341528261903290e-01
1.877812861917744769e+00 6.341595762692311400e-01
1.878277650477775618e+00 6.254995561736769183e-01
1.878742437573708735e+00 6.154173283474898559e-01
1.879207223205182631e+00 6.039857593080063536e-01
1.879672007371835152e+00 5.912864697476059028e-01
1.880136790073302810e+00 5.774088649615070068e-01
1.880601571309225450e+00 5.624490883330739432e-01
1.881066351079238474e+00 5.465089149827450088e-01
1.881531129382981282e+00 5.296946033388832964e-01
1.881995906220090387e+00 5.121157226760179038e-01
1.882460681590205187e+00 4.938839745907074863e-01
1.882925455492961309e+00 4.751120259591152251e-01
1.883390227927997707e+00 4.559123701630840020e-01
1.883854998894951560e+00 4.363962323103114382e-01
1.884319768393460937e+00 4.166725328429622954e-01
1.884784536423163459e+00 3.968469223669079393e-01
1.885249302983696529e+00 3.770208987841294768e-01
1.885714068074699101e+00 3.572910159198151581e-01
1.886178831695807245e+00 3.377481908510004960e-01
1.886643593846659472e+00 3.184771151129999756e-01
1.887108354526893628e+00 2.995557729299992977e-01
1.887573113736147556e+00 2.810550676313001150e-01
1.888037871474057994e+00 2.630385555157095379e-01
1.888502627740263451e+00 2.455622846500235823e-01
1.888967382534401773e+00 2.286747344649880664e-01
1.889432135856110584e+00 2.124168505694759845e-01
1.889896887705027506e+00 1.968221679608972985e-01
1.890361638080789941e+00 1.819170147809679727e-01
1.890826386983036178e+00 1.677207879587430672e-01
1.891291134411403618e+00 1.542462914992510647e-01
1.891755880365530107e+00 1.415001278126139517e-01
1.892220624845053267e+00 1.294831323266600054e-01
1.892685367849611389e+00 1.181908416727640576e-01
1.893150109378841428e+00 1.076139859632787993e-01
1.893614849432381453e+00 9.773899606974599530e-02
1.894079588009869308e+00 8.854851734213967096e-02
1.894544325110942395e+00 8.002192185726908491e-02
1.895009060735239226e+00 7.213581202498367539e-02
1.895473794882396312e+00 6.486450918975965318e-02
1.895938527552052388e+00 5.818052171899128211e-02
1.896403258743845299e+00 5.205498794539207413e-02
1.896867988457411558e+00 4.645809020849672732e-02
1.897332716692390786e+00 4.135943710051999400e-02
1.897797443448418608e+00 3.672841184825970107e-02
1.898262168725135091e+00 3.253448554129868830e-02
1.898726892522175858e+00 2.874749463604926378e-02
1.899191614839179643e+00 2.533788281638871959e-02
1.899656335675784069e+00 2.227690786852225616e-02
1.900121055031627870e+00 1.953681472648145789e-02
1.900585772906346893e+00 1.709097626379423029e-02
1.901050489299580093e+00 1.491400374685420034e-02
1.901515204210965093e+00 1.298182912867772328e-02
1.901979917640139739e+00 1.127176155188217357e-02
1.902444629586741431e+00 9.762520551904218732e-03
1.902909340050408238e+00 8.434248511706260790e-03
1.903374049030777782e+00 7.268504924177813555e-03
1.903838756527487908e+00 6.248244975229660068e-03
1.904303462540176461e+00 5.357784876492114115e-03
1.904768167068480400e+00 4.582756258825904615e-03
1.905232870112038901e+00 3.910051793590955428e-03
1.905697571670488921e+00 3.327764044489860563e-03
1.906162271743468084e+00 2.825119375026710275e-03
1.906626970330614235e+00 2.392408550845176712e-03
1.907091667431565885e+00 2.020915487449147317e-03
1.907556363045960213e+00 1.702845406415098980e-03
1.908021057173434398e+00 1.431253480849786590e-03
1.908485749813627175e+00 1.199974876532941851e-03
1.908950440966175943e+00 1.003556931271698928e-03
1.909415130630718549e+00 8.371940632370424278e-04
1.909879818806892393e+00 6.966658606541958725e-04
1.910344505494336209e+00 5.782786808836055687e-04
1.910809190692687176e+00 4.788109769273143045e-04
1.911273874401582251e+00 3.954624736265247888e-04
1.911738556620660834e+00 3.258072338719308881e-04
1.912203237349559437e+00 2.677505863748875863e-04
1.912667916587916572e+00 2.194898301024075056e-04
1.913132594335369641e+00 0.000000000000000000e+00
1.913597270591556487e+00 0.000000000000000000e+00
1.914061945356115624e+00 0.000000000000000000e+00
1.914526618628683341e+00 0.000000000000000000e+00
1.914991290408898594e+00 0.000000000000000000e+00
1.915455960696398785e+00 0.000000000000000000e+00
1.915920629490822202e+00 0.000000000000000000e+00
1.916385296791805581e+00 0.000000000000000000e+00
1.916849962598987878e+00 0.000000000000000000e+00
1.917314626912006270e+00 0.000000000000000000e+00
1.917779289730498604e+00 0.000000000000000000e+00
1.918243951054102947e+00 0.000000000000000000e+00
1.918708610882456478e+00 0.000000000000000000e+00
1.919173269215197708e+00 0.000000000000000000e+00
1.919637926051964039e+00 0.000000000000000000e+00
1.920102581392393537e+00 0.000000000000000000e+00
1.920567235236123826e+00 0.000000000000000000e+00
1.921031887582792530e+00 0.000000000000000000e+00
1.921496538432038159e+00 0.000000000000000000e+00
1.921961187783497671e+00 0.000000000000000000e+00
1.922425835636809355e+00 0.000000000000000000e+00
1.922890481991610834e+00 0.000000000000000000e+00
1.923355126847539953e+00 0.000000000000000000e+00
1.923819770204234558e+00 0.000000000000000000e+00
1.924284412061332494e+00 0.000000000000000000e+00
1.924749052418472273e+00 0.000000000000000000e+00
1.925213691275290184e+00 0.000000000000000000e+00
1.925678328631424741e+00 0.000000000000000000e+00
1.926142964486514675e+00 0.000000000000000000e+00
1.926607598840196500e+00 0.000000000000000000e+00
1.927072231692108950e+00 0.000000000000000000e+00
1.927536863041888537e+00 0.000000000000000000e+00
1.928001492889174662e+00 0.000000000000000000e+00
1.928466121233604724e+00 0.000000000000000000e+00
1.928930748074815682e+00 0.000000000000000000e+00
1.929395373412446713e+00 0.000000000000000000e+00
1.929859997246134773e+00 0.000000000000000000e+00
1.930324619575517486e+00 0.000000000000000000e+00
1.930789240400233142e+00 0.000000000000000000e+00
1.931253859719919586e+00 0.000000000000000000e+00
1.931718477534214884e+00 0.000000000000000000e+00
1.932183093842755994e+00 0.000000000000000000e+00
1.932647708645181650e+00 0.000000000000000000e+00
1.933112321941129030e+00 0.000000000000000000e+00
1.933576933730236647e+00 0.000000000000000000e+00
1.934041544012141900e+00 0.000000000000000000e+00
1.934506152786482636e+00 0.000000000000000000e+00
1.934970760052896477e+00 0.000000000000000000e+00
1.935435365811022379e+00 0.000000000000000000e+00
1.935899970060496411e+00 0.000000000000000000e+00
1.936364572800957751e+00 0.000000000000000000e+00
1.936829174032044021e+00 0.000000000000000000e+00
1.937293773753392845e+00 0.000000000000000000e+00
1.937758371964642512e+00 0.000000000000000000e+00
1.938222968665429757e+00 0.000000000000000000e+00
1.938687563855393536e+00 0.000000000000000000e+00
1.939152157534171694e+00 0.000000000000000000e+00
1.939616749701401410e+00 0.000000000000000000e+00
1.940081340356720307e+00 0.000000000000000000e+00
1.940545929499767785e+00 0.000000000000000000e+00
1.941010517130180357e+00 0.000000000000000000e+00
1.941475103247595646e+00 0.000000000000000000e+00
1.941939687851653273e+00 0.000000000000000000e+00
1.942404270941989308e+00 0.000000000000000000e+00
1.942868852518242262e+00 0.000000000000000000e+00
1.943333432580049758e+00 0.000000000000000000e+00
1.943798011127050307e+00 0.000000000000000000e+00
1.944262588158881089e+00 0.000000000000000000e+00
1.944727163675180392e+00 0.000000000000000000e+00
1.945191737675585619e+00 0.000000000000000000e+00
1.945656310159735503e+00 0.000000000000000000e+00
1.946120881127266999e+00 0.000000000000000000e+00
1.946585450577817955e+00 0.000000000000000000e+00
1.947050018511027325e+00 0.000000000000000000e+00
1.947514584926532066e+00 0.000000000000000000e+00
1.947979149823970024e+00 0.000000000000000000e+00
1.948443713202979488e+00 0.000000000000000000e+00
1.948908275063198525e+00 0.000000000000000000e+00
1.949372835404264315e+00 0.000000000000000000e+00
1.949837394225814702e+00 0.000000000000000000e+00
1.950301951527488420e+00 0.000000000000000000e+00
1.950766507308922870e+00 0.000000000000000000e+00
1.951231061569756342e+00 0.000000000000000000e+00
1.951695614309625570e+00 0.000000000000000000e+00
1.952160165528169733e+00 0.000000000000000000e+00
1.952624715225025565e+00 0.000000000000000000e+00
1.953089263399832465e+00 0.000000000000000000e+00
1.953553810052226725e+00 0.000000000000000000e+00
1.954018355181846855e+00 0.000000000000000000e+00
1.954482898788331147e+00 0.000000000000000000e+00
1.954947440871317443e+00 0.000000000000000000e+00
1.955411981430443147e+00 0.000000000000000000e+00
1.955876520465346102e+00 0.000000000000000000e+00
1.956341057975664599e+00 0.000000000000000000e+00
1.956805593961036482e+00 0.000000000000000000e+00
1.957270128421100042e+00 0.000000000000000000e+00
1.957734661355492012e+00 0.000000000000000000e+00
1.958199192763851348e+00 0.000000000000000000e+00
1.958663722645815675e+00 0.000000000000000000e+00
1.959128251001022836e+00 0.000000000000000000e+00
1.959592777829110455e+00 0.000000000000000000e+00
1.960057303129717043e+00 0.000000000000000000e+00
1.960521826902480225e+00 0.000000000000000000e+00
1.960986349147037622e+00 0.000000000000000000e+00
1.961450869863027302e+00 0.000000000000000000e+00
1.961915389050087333e+00 0.000000000000000000e+00
1.962379906707855781e+00 0.000000000000000000e+00
1.962844422835970049e+00 0.000000000000000000e+00
1.963308937434068646e+00 0.000000000000000000e+00
1.963773450501789197e+00 0.000000000000000000e+00
1.964237962038769325e+00 0.000000000000000000e+00
1.964702472044647541e+00 0.000000000000000000e+00
1.965166980519061468e+00 0.000000000000000000e+00
1.965631487461648730e+00 0.000000000000000000e+00
1.966095992872047171e+00 0.000000000000000000e+00
1.966560496749895526e+00 0.000000000000000000e+00
1.967024999094831861e+00 0.000000000000000000e+00
1.967489499906492467e+00 0.000000000000000000e+00
1.967953999184517189e+00 0.000000000000000000e+00
1.968418496928542094e+00 0.000000000000000000e+00
1.968882993138207027e+00 0.000000000000000000e+00
1.969347487813148501e+00 0.000000000000000000e+00
1.969811980953005026e+00 0.000000000000000000e+00
1.970276472557414449e+00 0.000000000000000000e+00
1.970740962626015058e+00 0.000000000000000000e+00
1.971205451158443589e+00 0.000000000000000000e+00
1.971669938154339219e+00 0.000000000000000000e+00
1.972134423613339571e+00 0.000000000000000000e+00
1.972598907535082713e+00 0.000000000000000000e+00
1.973063389919206045e+00 0.000000000000000000e+00
1.973527870765347636e+00 0.000000000000000000e+00
1.973992350073145774e+00 0.000000000000000000e+00
1.974456827842238527e+00 0.000000000000000000e+00
1.974921304072263295e+00 0.000000000000000000e+00
1.975385778762858369e+00 0.000000000000000000e+00
1.975850251913661593e+00 0.000000000000000000e+00
1.976314723524311034e+00 0.000000000000000000e+00
1.976779193594444317e+00 0.000000000000000000e+00
1.977243662123699952e+00 0.000000000000000000e+00
1.977708129111715563e+00 0.000000000000000000e+00
1.978172594558128772e+00 0.000000000000000000e+00
1.978637058462577869e+00 0.000000000000000000e+00
1.979101520824701144e+00 0.000000000000000000e+00
1.979565981644135997e+00 0.000000000000000000e+00
1.980030440920520274e+00 0.000000000000000000e+00
1.980494898653492930e+00 0.000000000000000000e+00
1.980959354842691145e+00 0.000000000000000000e+00
1.981423809487752763e+00 0.000000000000000000e+00
1.981888262588315630e+00 0.000000000000000000e+00
1.982352714144018702e+00 0.000000000000000000e+00
1.982817164154498935e+00 0.000000000000000000e+00
1.983281612619394840e+00 0.000000000000000000e+00
1.983746059538343820e+00 0.000000000000000000e+00
1.984210504910984163e+00 0.000000000000000000e+00
1.984674948736954825e+00 0.000000000000000000e+00
1.985139391015892096e+00 0.000000000000000000e+00
1.985603831747434933e+00 0.000000000000000000e+00
1.986068270931220958e+00 0.000000000000000000e+00
1.986532708566888239e+00 0.000000000000000000e+00
1.986997144654075065e+00 0.000000000000000000e+00
1.987461579192419059e+00 0.000000000000000000e+00
1.987926012181557622e+00 0.000000000000000000e+00
1.988390443621129933e+00 0.000000000000000000e+00
1.988854873510773613e+00 0.000000000000000000e+00
1.989319301850126287e+00 0.000000000000000000e+00
1.989783728638826021e+00 0.000000000000000000e+00
1.990248153876510884e+00 0.000000000000000000e+00
1.990712577562818719e+00 0.000000000000000000e+00
1.991176999697387817e+00 0.000000000000000000e+00
1.991641420279856245e+00 0.000000000000000000e+00
1.992105839309861404e+00 0.000000000000000000e+00
1.992570256787042027e+00 0.000000000000000000e+00
1.993034672711035293e+00 0.000000000000000000e+00
1.993499087081479271e+00 0.000000000000000000e+00
1.993963499898013358e+00 0.000000000000000000e+00
1.994427911160273403e+00 0.000000000000000000e+00
1.994892320867899249e+00 0.000000000000000000e+00
1.995356729020527853e+00 0.000000000000000000e+00
1.995821135617797726e+00 0.000000000000000000e+00
1.996285540659345825e+00 0.000000000000000000e+00
1.996749944144811995e+00 0.000000000000000000e+00
1.997214346073832747e+00 0.000000000000000000e+00
1.997678746446046372e+00 0.000000000000000000e+00
1.998143145261091158e+00 0.000000000000000000e+00
1.998607542518604729e+00 0.000000000000000000e+00
1.999071938218226041e+00 0.000000000000000000e+00
1.999536332359592050e+00 0.000000000000000000e+00
2.000000724942341268e+00 0.000000000000000000e+00
2.000465115966111540e+00 0.000000000000000000e+00
2.000929505430540711e+00 0.000000000000000000e+00
2.001393893335266849e+00 0.000000000000000000e+00
2.001858279679928465e+00 0.000000000000000000e+00
2.002322664464163182e+00 0.000000000000000000e+00
2.002787047687609068e+00 0.000000000000000000e+00
2.003251429349904189e+00 0.000000000000000000e+00
2.003715809450686169e+00 0.000000000000000000e+00
2.004180187989593520e+00 0.000000000000000000e+00
2.004644564966264308e+00 0.000000000000000000e+00
2.005108940380336158e+00 0.000000000000000000e+00
2.005573314231447135e+00 0.000000000000000000e+00
2.006037686519235752e+00 0.000000000000000000e+00
2.006502057243339632e+00 0.000000000000000000e+00
2.006966426403396841e+00 0.000000000000000000e+00
2.007430793999045893e+00 0.000000000000000000e+00
2.007895160029923520e+00 0.000000000000000000e+00
2.008359524495669568e+00 0.000000000000000000e+00
2.008823887395920327e+00 0.000000000000000000e+00
2.009288248730314752e+00 0.000000000000000000e+00
2.009752608498491355e+00 0.000000000000000000e+00
2.010216966700086871e+00 0.000000000000000000e+00
2.010681323334740256e+00 0.000000000000000000e+00
2.011145678402089576e+00 0.000000000000000000e+00
2.011610031901772455e+00 0.000000000000000000e+00
2.012074383833426516e+00 0.000000000000000000e+00
2.012538734196691159e+00 0.000000000000000000e+00
2.013003082991203563e+00 0.000000000000000000e+00
2.013467430216601350e+00 0.000000000000000000e+00
2.013931775872523477e+00 0.000000000000000000e+00
2.014396119958607567e+00 0.000000000000000000e+00
2.014860462474491687e+00 0.000000000000000000e+00
2.015324803419813460e+00 0.000000000000000000e+00
2.015789142794211841e+00 0.000000000000000000e+00
2.016253480597324010e+00 0.000000000000000000e+00
2.016717816828789367e+00 0.000000000000000000e+00
2.017182151488243758e+00 0.000000000000000000e+00
2.017646484575327470e+00 0.000000000000000000e+00
2.018110816089676796e+00 0.000000000000000000e+00
2.018575146030931133e+00 0.000000000000000000e+00
2.019039474398727663e+00 0.000000000000000000e+00
2.019503801192704895e+00 0.000000000000000000e+00
2.019968126412501341e+00 0.000000000000000000e+00
2.020432450057753737e+00 0.000000000000000000e+00
2.020896772128101482e+00 0.000000000000000000e+00
2.021361092623181754e+00 0.000000000000000000e+00
2.021825411542633066e+00 0.000000000000000000e+00
2.022289728886093485e+00 0.000000000000000000e+00
2.022754044653200634e+00 0.000000000000000000e+00
2.023218358843593023e+00 0.000000000000000000e+00
2.023682671456908277e+00 0.000000000000000000e+00
2.024146982492785352e+00 0.000000000000000000e+00
2.024611291950861425e+00 0.000000000000000000e+00
2.025075599830775452e+00 0.000000000000000000e+00
2.025539906132164614e+00 0.000000000000000000e+00
2.026004210854667420e+00 0.000000000000000000e+00
2.026468513997921495e+00 0.000000000000000000e+00
2.026932815561565349e+00 0.000000000000000000e+00
2.027397115545237494e+00 0.000000000000000000e+00
2.027861413948575109e+00 0.000000000000000000e+00
2.028325710771217150e+00 0.000000000000000000e+00
2.028790006012800795e+00 0.000000000000000000e+00
2.029254299672965001e+00 0.000000000000000000e+00
2.029718591751346946e+00 0.000000000000000000e+00
2.030182882247585585e+00 0.000000000000000000e+00
2.030647171161318987e+00 0.000000000000000000e+00
2.031111458492184330e+00 0.000000000000000000e+00
2.031575744239820125e+00 0.000000000000000000e+00
2.032040028403864884e+00 0.000000000000000000e+00
2.032504310983957119e+00 0.000000000000000000e+00
2.032968591979733564e+00 0.000000000000000000e+00
2.033432871390832730e+00 0.000000000000000000e+00
2.033897149216893130e+00 0.000000000000000000e+00
2.034361425457553718e+00 0.000000000000000000e+00
2.034825700112450342e+00 0.000000000000000000e+00
2.035289973181223289e+00 0.000000000000000000e+00
2.035754244663508850e+00 0.000000000000000000e+00
2.036218514558946868e+00 0.000000000000000000e+00
2.036682782867174080e+00 0.000000000000000000e+00
2.037147049587828995e+00 0.000000000000000000e+00
2.037611314720550126e+00 0.000000000000000000e+00
2.038075578264975096e+00 0.000000000000000000e+00
2.038539840220742860e+00 0.000000000000000000e+00
2.039004100587489710e+00 0.000000000000000000e+00
2.039468359364856376e+00 0.000000000000000000e+00
2.039932616552478706e+00 0.000000000000000000e+00
2.040396872149995655e+00 0.000000000000000000e+00
2.040861126157045291e+00 0.000000000000000000e+00
2.041325378573266125e+00 0.000000000000000000e+00
2.041789629398295336e+00 0.000000000000000000e+00
2.042253878631771880e+00 0.000000000000000000e+00
2.042718126273334267e+00 0.000000000000000000e+00
2.043182372322619234e+00 0.000000000000000000e+00
2.043646616779266179e+00 0.000000000000000000e+00
2.044110859642912281e+00 0.000000000000000000e+00
2.044575100913196497e+00 0.000000000000000000e+00
2.045039340589756449e+00 0.000000000000000000e+00
2.045503578672229761e+00 0.000000000000000000e+00
2.045967815160255832e+00 0.000000000000000000e+00
2.046432050053471841e+00 0.000000000000000000e+00
2.046896283351516743e+00 0.000000000000000000e+00
2.047360515054027275e+00 0.000000000000000000e+00
2.047824745160642834e+00 0.000000000000000000e+00
2.048288973671001489e+00 0.000000000000000000e+00
2.048753200584741307e+00 0.000000000000000000e+00
2.049217425901499467e+00 0.000000000000000000e+00
2.049681649620914925e+00 0.000000000000000000e+00
2.050145871742626191e+00 0.000000000000000000e+00
2.050610092266270446e+00 0.000000000000000000e+00
2.051074311191486643e+00 0.000000000000000000e+00
2.051538528517912408e+00 0.000000000000000000e+00
2.052002744245186694e+00 0.000000000000000000e+00
2.052466958372946682e+00 0.000000000000000000e+00
2.052931170900830882e+00 0.000000000000000000e+00
2.053395381828476918e+00 0.000000000000000000e+00
2.053859591155524189e+00 0.000000000000000000e+00
2.054323798881610319e+00 0.000000000000000000e+00
2.054788005006372043e+00 0.000000000000000000e+00
2.055252209529450091e+00 0.000000000000000000e+00
2.055716412450481201e+00 0.000000000000000000e+00
2.056180613769102994e+00 0.000000000000000000e+00
2.056644813484954426e+00 0.000000000000000000e+00
2.057109011597673565e+00 0.000000000000000000e+00
2.057573208106898477e+00 0.000000000000000000e+00
2.058037403012267230e+00 0.000000000000000000e+00
2.058501596313418336e+00 0.000000000000000000e+00
2.058965788009989861e+00 0.000000000000000000e+00
2.059429978101619430e+00 0.000000000000000000e+00
2.059894166587945996e+00 0.000000000000000000e+00
2.060358353468607184e+00 0.000000000000000000e+00
2.060822538743241505e+00 0.000000000000000000e+00
2.061286722411487027e+00 0.000000000000000000e+00
2.061750904472981372e+00 0.000000000000000000e+00
2.062215084927363939e+00 0.000000000000000000e+00
2.062679263774271465e+00 0.000000000000000000e+00
2.063143441013342905e+00 0.000000000000000000e+00
2.063607616644216769e+00 0.000000000000000000e+00
2.064071790666530681e+00 0.000000000000000000e+00
2.064535963079923153e+00 0.000000000000000000e+00
2.065000133884031808e+00 0.000000000000000000e+00
2.065464303078496044e+00 0.000000000000000000e+00
2.065928470662952154e+00 0.000000000000000000e+00
2.066392636637039981e+00 0.000000000000000000e+00
2.066856801000396704e+00 0.000000000000000000e+00
2.067320963752660834e+00 0.000000000000000000e+00
2.067785124893471771e+00 0.000000000000000000e+00
2.068249284422465362e+00 0.000000000000000000e+00
2.068713442339281450e+00 0.000000000000000000e+00
2.069177598643557658e+00 0.000000000000000000e+00
2.069641753334933387e+00 0.000000000000000000e+00
2.070105906413044483e+00 0.000000000000000000e+00
2.070570057877530790e+00 0.000000000000000000e+00
2.071034207728029930e+00 0.000000000000000000e+00
2.071498355964180860e+00 0.000000000000000000e+00
2.071962502585621202e+00 0.000000000000000000e+00
2.072426647591989024e+00 0.000000000000000000e+00
2.072890790982922393e+00 0.000000000000000000e+00
2.073354932758060709e+00 0.000000000000000000e+00
2.073819072917040707e+00 0.000000000000000000e+00
2.074283211459500897e+00 0.000000000000000000e+00
2.074747348385080237e+00 0.000000000000000000e+00
2.075211483693416792e+00 0.000000000000000000e+00
2.075675617384147742e+00 0.000000000000000000e+00
2.076139749456912043e+00 0.000000000000000000e+00
2.076603879911348205e+00 0.000000000000000000e+00
2.077068008747094296e+00 0.000000000000000000e+00
2.077532135963787940e+00 0.000000000000000000e+00
2.077996261561068092e+00 0.000000000000000000e+00
2.078460385538572819e+00 0.000000000000000000e+00
2.078924507895940188e+00 0.000000000000000000e+00
2.079388628632807823e+00 0.000000000000000000e+00
2.079852747748814679e+00 0.000000000000000000e+00
2.080316865243599267e+00 0.000000000000000000e+00
2.080780981116798767e+00 0.000000000000000000e+00
2.081245095368052578e+00 0.000000000000000000e+00
2.081709207996998323e+00 0.000000000000000000e+00
2.082173319003274070e+00 0.000000000000000000e+00
2.082637428386518330e+00 0.000000000000000000e+00
2.083101536146369614e+00 0.000000000000000000e+00
2.083565642282465102e+00 0.000000000000000000e+00
2.084029746794444193e+00 0.000000000000000000e+00
2.084493849681944067e+00 0.000000000000000000e+00
2.084957950944604121e+00 0.000000000000000000e+00
2.085422050582062425e+00 0.000000000000000000e+00
2.085886148593956158e+00 0.000000000000000000e+00
2.086350244979924273e+00 0.000000000000000000e+00
2.086814339739605284e+00 0.000000000000000000e+00
2.087278432872636813e+00 0.000000000000000000e+00
2.087742524378657372e+00 0.000000000000000000e+00
2.088206614257305471e+00 0.000000000000000000e+00
2.088670702508219179e+00 0.000000000000000000e+00
2.089134789131036563e+00 0.000000000000000000e+00
2.089598874125395689e+00 0.000000000000000000e+00
2.090062957490935514e+00 0.000000000000000000e+00
2.090527039227293660e+00 0.000000000000000000e+00
2.090991119334108639e+00 0.000000000000000000e+00
2.091455197811018962e+00 0.000000000000000000e+00
2.091919274657662697e+00 0.000000000000000000e+00
2.092383349873677023e+00 0.000000000000000000e+00
2.092847423458702227e+00 0.000000000000000000e+00
2.093311495412375045e+00 0.000000000000000000e+00
2.093775565734334432e+00 0.000000000000000000e+00
2.094239634424218455e+00 0.000000000000000000e+00
2.094703701481665181e+00 0.000000000000000000e+00
2.095167766906312679e+00 0.000000000000000000e+00
2.095631830697800346e+00 0.000000000000000000e+00
2.096095892855764919e+00 0.000000000000000000e+00
2.096559953379846242e+00 0.000000000000000000e+00
2.097024012269681492e+00 0.000000000000000000e+00
2.097488069524909182e+00 0.000000000000000000e+00
2.097952125145167379e+00 0.000000000000000000e+00
2.098416179130095482e+00 0.000000000000000000e+00
2.098880231479329783e+00 0.000000000000000000e+00
2.099344282192510569e+00 0.000000000000000000e+00
2.099808331269275019e+00 0.000000000000000000e+00
2.100272378709260757e+00 0.000000000000000000e+00
2.100736424512107625e+00 0.000000000000000000e+00
2.101200468677453692e+00 0.000000000000000000e+00
2.101664511204935248e+00 0.000000000000000000e+00
2.102128552094193470e+00 0.000000000000000000e+00
2.102592591344864204e+00 0.000000000000000000e+00
2.103056628956587737e+00 0.000000000000000000e+00
2.103520664929000805e+00 0.000000000000000000e+00
2.103984699261742808e+00 0.000000000000000000e+00
2.104448731954451368e+00 0.000000000000000000e+00
2.104912763006764553e+00 0.000000000000000000e+00
2.105376792418321319e+00 0.000000000000000000e+00
2.105840820188759288e+00 0.000000000000000000e+00
2.106304846317717416e+00 0.000000000000000000e+00
2.106768870804834215e+00 0.000000000000000000e+00
2.107232893649746863e+00 0.000000000000000000e+00
2.107696914852094316e+00 0.000000000000000000e+00
2.108160934411514642e+00 0.000000000000000000e+00
2.108624952327646351e+00 0.000000000000000000e+00
2.109088968600128400e+00 0.000000000000000000e+00
2.109552983228598411e+00 0.000000000000000000e+00
2.110016996212693563e+00 0.000000000000000000e+00
2.110481007552054589e+00 0.000000000000000000e+00
2.110945017246318223e+00 0.000000000000000000e+00
2.111409025295122532e+00 0.000000000000000000e+00
2.111873031698106917e+00 0.000000000000000000e+00
2.112337036454909001e+00 0.000000000000000000e+00
2.112801039565167294e+00 0.000000000000000000e+00
2.113265041028520308e+00 0.000000000000000000e+00
2.113729040844605667e+00 0.000000000000000000e+00
2.114193039013061881e+00 0.000000000000000000e+00
2.114657035533527907e+00 0.000000000000000000e+00
2.115121030405641367e+00 0.000000000000000000e+00
2.115585023629041217e+00 0.000000000000000000e+00
2.116049015203365524e+00 0.000000000000000000e+00
2.116513005128252800e+00 0.000000000000000000e+00
2.116976993403340668e+00 0.000000000000000000e+00
2.117440980028267639e+00 0.000000000000000000e+00
2.117904965002672668e+00 0.000000000000000000e+00
2.118368948326193379e+00 0.000000000000000000e+00
2.118832929998468728e+00 0.000000000000000000e+00
2.119296910019136337e+00 0.000000000000000000e+00
2.119760888387835163e+00 0.000000000000000000e+00
2.120224865104203271e+00 0.000000000000000000e+00
2.120688840167879619e+00 0.000000000000000000e+00
2.121152813578501384e+00 0.000000000000000000e+00
2.121616785335707522e+00 0.000000000000000000e+00
2.122080755439136990e+00 0.000000000000000000e+00
2.122544723888427409e+00 0.000000000000000000e+00
2.123008690683216404e+00 0.000000000000000000e+00
2.123472655823143374e+00 0.000000000000000000e+00
2.123936619307845941e+00 0.000000000000000000e+00
2.124400581136963950e+00 0.000000000000000000e+00
2.124864541310134136e+00 0.000000000000000000e+00
2.125328499826995010e+00 0.000000000000000000e+00
2.125792456687186416e+00 0.000000000000000000e+00
2.126256411890345088e+00 0.000000000000000000e+00
2.126720365436110427e+00 0.000000000000000000e+00
2.127184317324119167e+00 0.000000000000000000e+00
2.127648267554011152e+00 0.000000000000000000e+00
2.128112216125424450e+00 0.000000000000000000e+00
2.128576163037997571e+00 6.332002053858504394e-05
2.129040108291368583e+00 7.724263406904020987e-05
2.129504051885175553e+00 9.399123745626317746e-05
2.129967993819057437e+00 1.140858869888775452e-04
2.130431934092652302e+00 1.381308686556997868e-04
2.130895872705598215e+00 1.668260344157701113e-04
2.131359809657534576e+00 2.009792279877975604e-04
2.131823744948098565e+00 2.415198246507254895e-04
2.132287678576928247e+00 2.895133932634373630e-04
2.132751610543663912e+00 3.461774688713402208e-04
2.133215540847942737e+00 4.128984006277007491e-04
2.133679469489402347e+00 4.912492121294715665e-04
2.134143396467683029e+00 5.830083795332119184e-04
2.134607321782421074e+00 6.901793969475647364e-04
2.135071245433256770e+00 8.150109586725844775e-04
2.135535167419826852e+00 9.600175440764148558e-04
2.135999087741769831e+00 1.128000143613008951e-03
2.136463006398725550e+00 1.322066814197249548e-03
2.136926923390331634e+00 1.545652699546555455e-03
2.137390838716225705e+00 1.802539097037249034e-03
2.137854752376046719e+00 2.096871098168923229e-03
2.138318664369433630e+00 2.433173276135825857e-03
2.138782574696023620e+00 2.816362842718120318e-03
2.139246483355456530e+00 3.251759649356910156e-03
2.139710390347369540e+00 3.745092365658807265e-03
2.140174295671401605e+00 4.302500134620058925e-03
2.140638199327190794e+00 4.930528979602366232e-03
2.141102101314375616e+00 5.636122225627288908e-03
2.141566001632595029e+00 6.426604198986638622e-03
2.142029900281486654e+00 7.309656486541681389e-03
2.142493797260689004e+00 8.293286071332816797e-03
2.142957692569840589e+00 9.385784715975935971e-03
2.143421586208580365e+00 1.059567904124003070e-02
2.143885478176545956e+00 1.193167084528403733e-02
2.144349368473375428e+00 1.340256732994383332e-02
2.144813257098708181e+00 1.501720104434974869e-02
2.145277144052182727e+00 1.678433952257960340e-02
2.145741029333436689e+00 1.871258477991672928e-02
2.146204912942108134e+00 2.081026303978798786e-02
2.146668794877836905e+00 2.308530528806376769e-02
2.147132675140260627e+00 2.554511948981657080e-02
2.147596553729017366e+00 2.819645555181062718e-02
2.148060430643745189e+00 3.104526436716702545e-02
2.148524305884083940e+00 3.409655253138758196e-02
2.148988179449671687e+00 3.735423456521462515e-02
2.149452051340145164e+00 4.082098471317212318e-02
2.149915921555144660e+00 4.449809060026249652e-02
2.150379790094307797e+00 4.838531121619739361e-02
2.150843656957273975e+00 5.248074184974560463e-02
2.151307522143679929e+00 5.678068870852961275e-02
2.151771385653165503e+00 6.127955602555836684e-02
2.152235247485367875e+00 6.596974846726487429e-02
2.152699107639927334e+00 7.084159161400166438e-02
2.153162966116480170e+00 7.588327317909650260e-02
2.153626822914665784e+00 8.108080746421850171e-02
2.154090678034122686e+00 8.641802531593111014e-02
2.154554531474489831e+00 9.187659155148836243e-02
2.155018383235404400e+00 9.743605146341910439e-02
2.155482233316505347e+00 1.030739075962611578e-01
2.155946081717432072e+00 1.087657275207167540e-01
2.156409928437821755e+00 1.144852828179908077e-01
2.156873773477313350e+00 1.202047189392363019e-01
2.157337616835544480e+00 1.258947550324198694e-01
2.157801458512154991e+00 1.315249122433250206e-01
2.158265298506782948e+00 1.370637684116096100e-01
2.158729136819065531e+00 1.424792365102778013e-01
2.159192973448642583e+00 1.477388636313956283e-01
2.159656808395152616e+00 1.528101468161273957e-01
2.160120641658232810e+00 1.576608615765094368e-01
2.160584473237522563e+00 1.622593985723261023e-01
2.161048303132659942e+00 1.665751036003133012e-01
2.161512131343283905e+00 1.705786158344435033e-01
2.161975957869032516e+00 1.742421991331085107e-01
2.162439782709544289e+00 1.775400612073131379e-01
2.162903605864457734e+00 1.804486555268358106e-01
2.163367427333410475e+00 1.829469610294607307e-01
2.163831247116042356e+00 1.850167349899687896e-01
2.164295065211991442e+00 1.866427347960785132e-01
2.164758881620895359e+00 1.878129048608615792e-01
2.165222696342393949e+00 1.885185254658251486e-01
2.165686509376123947e+00 1.887543209641413533e-01
2.166150320721725198e+00 1.885185254658251486e-01
2.166614130378836212e+00 1.878129048608615792e-01
2.167077938347094168e+00 1.866427347960785132e-01
2.167541744626138911e+00 1.850167349899687896e-01
2.168005549215607619e+00 1.829469610294607307e-01
2.168469352115140136e+00 1.804486555268358106e-01
2.168933153324374086e+00 1.775400612073131379e-01
2.169396952842948867e+00 1.742421991331085107e-01
2.169860750670501215e+00 1.705786158344435033e-01
2.170324546806670529e+00 1.665751036003133012e-01
2.170788341251095765e+00 1.622593985723261023e-01
2.171252134003414991e+00 1.576608615765094368e-01
2.171715925063265828e+00 1.528101468161273957e-01
2.172179714430289010e+00 1.477388636313956283e-01
2.172643502104121271e+00 1.424792365102778013e-01
2.173107288084400235e+00 1.370637684116096100e-01
2.173571072370767077e+00 1.315249122433250206e-01
2.174034854962858532e+00 1.258947550324198694e-01
2.174498635860313112e+00 1.202047189392363019e-01
2.174962415062769328e+00 1.144852828179908077e-01
2.175426192569866579e+00 1.087657275207167540e-01
2.175889968381242046e+00 1.030739075962611578e-01
2.176353742496534238e+00 9.743605146341910439e-02
2.176817514915383889e+00 9.187659155148836243e-02
2.177281285637426400e+00 8.641802531593111014e-02
2.177745054662302504e+00 8.108080746421850171e-02
2.178208821989650268e+00 7.588327317909650260e-02
2.178672587619106427e+00 7.084159161400166438e-02
2.179136351550312156e+00 6.596974846726487429e-02
2.179600113782904192e+00 6.127955602555836684e-02
2.180063874316521044e+00 5.678068870852961275e-02
2.180527633150803002e+00 5.248074184974560463e-02
2.180991390285386355e+00 4.838531121619739361e-02
2.181455145719910504e+00 4.449809060026249652e-02
2.181918899454014404e+00 4.082098471317212318e-02
2.182382651487335679e+00 3.735423456521462515e-02
2.182846401819513726e+00 3.409655253138758196e-02
2.183310150450186615e+00 3.104526436716702545e-02
2.183773897378992412e+00 2.819645555181062718e-02
2.184237642605570962e+00 2.554511948981657080e-02
2.184701386129558998e+00 2.308530528806376769e-02
2.185165127950596364e+00 2.081026303978798786e-02
2.185628868068320685e+00 1.871258477991672928e-02
2.186092606482372691e+00 1.678433952257960340e-02
2.186556343192387786e+00 1.501720104434974869e-02
2.187020078198005812e+00 1.340256732994383332e-02
2.187483811498865727e+00 1.193167084528403733e-02
2.187947543094605596e+00 1.059567904124003070e-02
2.188411272984863931e+00 9.385784715975935971e-03
2.188875001169279244e+00 8.293286071332816797e-03
2.189338727647490490e+00 7.309656486541681389e-03
2.189802452419135737e+00 6.426604198986638622e-03
2.190266175483853939e+00 5.636122225627288908e-03
2.190729896841282720e+00 4.930528979602366232e-03
2.191193616491061924e+00 4.302500134620058925e-03
2.191657334432829618e+00 3.745092365658807265e-03
2.192121050666223869e+00 3.251759649356910156e-03
2.192584765190882745e+00 2.816362842718120318e-03
2.193048478006446089e+00 2.433173276135825857e-03
2.193512189112552413e+00 2.096871098168923229e-03
2.193975898508838895e+00 1.802539097037249034e-03
2.194439606194945824e+00 1.545652699546555455e-03
2.194903312170509935e+00 1.322066814197249548e-03
2.195367016435171958e+00 1.128000143613008951e-03
2.195830718988567742e+00 9.600175440764148558e-04
2.196294419830337574e+00 8.150109586725844775e-04
2.196758118960120409e+00 6.901793969475647364e-04
2.197221816377553427e+00 5.830083795332119184e-04
2.197685512082276027e+00 4.912492121294715665e-04
2.198149206073926720e+00 4.128984006277007491e-04
2.198612898352143574e+00 3.461774688713402208e-04
2.199076588916565100e+00 2.895133932634373630e-04
2.199540277766831142e+00 2.415198246507254895e-04
2.200003964902578879e+00 2.009792279877975604e-04
2.200467650323447710e+00 1.668260344157701113e-04
2.200931334029075259e+00 1.381308686556997868e-04
2.201395016019100925e+00 1.140858869888775452e-04
2.201858696293163220e+00 9.399123745626317746e-05
2.202322374850899767e+00 7.724263406904020987e-05
2.202786051691951297e+00 6.332002053858504394e-05
2.203249726815953213e+00 0.000000000000000000e+00
2.203713400222547580e+00 0.000000000000000000e+00
2.204177071911370245e+00 0.000000000000000000e+00
2.204640741882060606e+00 0.000000000000000000e+00
2.205104410134257176e+00 0.000000000000000000e+00
2.205568076667599797e+00 0.000000000000000000e+00
2.206031741481724762e+00 0.000000000000000000e+00
2.206495404576272357e+00 0.000000000000000000e+00
2.206959065950881094e+00 0.000000000000000000e+00
2.207422725605188152e+00 0.000000000000000000e+00
2.207886383538834707e+00 0.000000000000000000e+00
2.208350039751456162e+00 0.000000000000000000e+00
2.208813694242693693e+00 0.000000000000000000e+00
2.209277347012184034e+00 0.000000000000000000e+00
2.209740998059567474e+00 0.000000000000000000e+00
2.210204647384480747e+00 0.000000000000000000e+00
2.210668294986564142e+00 0.000000000000000000e+00
2.211131940865455281e+00 0.000000000000000000e+00
2.211595585020792676e+00 0.000000000000000000e+00
2.212059227452216170e+00 0.000000000000000000e+00
2.212522868159362943e+00 0.000000000000000000e+00
2.212986507141872394e+00 0.000000000000000000e+00
2.213450144399382147e+00 0.000000000000000000e+00
2.213913779931532044e+00 0.000000000000000000e+00
2.214377413737960154e+00 0.000000000000000000e+00
2.214841045818304988e+00 0.000000000000000000e+00
2.215304676172204612e+00 0.000000000000000000e+00
2.215768304799298427e+00 0.000000000000000000e+00
2.216231931699225388e+00 0.000000000000000000e+00
2.216695556871623118e+00 0.000000000000000000e+00
2.217159180316130573e+00 0.000000000000000000e+00
2.217622802032387153e+00 0.000000000000000000e+00
2.218086422020030035e+00 0.000000000000000000e+00
2.218550040278698177e+00 0.000000000000000000e+00
2.219013656808031865e+00 0.000000000000000000e+00
2.219477271607667390e+00 0.000000000000000000e+00
2.219940884677244597e+00 0.000000000000000000e+00
2.220404496016402440e+00 0.000000000000000000e+00
2.220868105624778543e+00 0.000000000000000000e+00
2.221331713502012306e+00 0.000000000000000000e+00
2.221795319647742240e+00 0.000000000000000000e+00
2.222258924061605967e+00 0.000000000000000000e+00
2.222722526743242888e+00 0.000000000000000000e+00
2.223186127692293290e+00 0.000000000000000000e+00
2.223649726908392577e+00 0.000000000000000000e+00
2.224113324391181035e+00 0.000000000000000000e+00
2.224576920140298064e+00 0.000000000000000000e+00
2.225040514155380844e+00 0.000000000000000000e+00
2.225504106436068774e+00 0.000000000000000000e+00
2.225967696982000366e+00 0.000000000000000000e+00
2.226431285792814574e+00 0.000000000000000000e+00
2.226894872868149466e+00 0.000000000000000000e+00
2.227358458207644443e+00 0.000000000000000000e+00
2.227822041810936238e+00 0.000000000000000000e+00
2.228285623677665583e+00 0.000000000000000000e+00
2.228749203807470991e+00 0.000000000000000000e+00
2.229212782199989640e+00 0.000000000000000000e+00
2.229676358854861373e+00 0.000000000000000000e+00
2.230139933771725147e+00 0.000000000000000000e+00
2.230603506950218140e+00 0.000000000000000000e+00
2.231067078389979752e+00 0.000000000000000000e+00
2.231530648090649827e+00 0.000000000000000000e+00
2.231994216051865099e+00 0.000000000000000000e+00
2.232457782273264968e+00 0.000000000000000000e+00
2.232921346754488834e+00 0.000000000000000000e+00
2.233384909495173876e+00 0.000000000000000000e+00
2.233848470494960381e+00 0.000000000000000000e+00
2.234312029753485529e+00 0.000000000000000000e+00
2.234775587270388719e+00 0.000000000000000000e+00
2.235239143045308907e+00 0.000000000000000000e+00
2.235702697077883716e+00 0.000000000000000000e+00
2.236166249367752989e+00 0.000000000000000000e+00
2.236629799914555239e+00 0.000000000000000000e+00
2.237093348717928087e+00 0.000000000000000000e+00
2.237556895777510935e+00 0.000000000000000000e+00
2.238020441092942736e+00 0.000000000000000000e+00
2.238483984663861559e+00 0.000000000000000000e+00
2.238947526489907247e+00 0.000000000000000000e+00
2.239411066570716535e+00 0.000000000000000000e+00
2.239874604905928823e+00 0.000000000000000000e+00
2.240338141495183955e+00 0.000000000000000000e+00
2.240801676338119997e+00 0.000000000000000000e+00
2.241265209434375016e+00 0.000000000000000000e+00
2.241728740783587082e+00 0.000000000000000000e+00
2.242192270385396924e+00 0.000000000000000000e+00
2.242655798239442166e+00 0.000000000000000000e+00
2.243119324345361321e+00 0.000000000000000000e+00
2.243582848702793342e+00 0.000000000000000000e+00
2.244046371311376742e+00 0.000000000000000000e+00
2.244509892170750476e+00 0.000000000000000000e+00
2.244973411280553055e+00 0.000000000000000000e+00
2.245436928640422991e+00 0.000000000000000000e+00
2.245900444249999239e+00 0.000000000000000000e+00
2.246363958108919867e+00 0.000000000000000000e+00
2.246827470216824718e+00 0.000000000000000000e+00
2.247290980573351860e+00 0.000000000000000000e+00
2.247754489178139803e+00 0.000000000000000000e+00
2.248217996030827504e+00 0.000000000000000000e+00
2.248681501131053029e+00 0.000000000000000000e+00
2.249145004478456666e+00 0.000000000000000000e+00
2.249608506072675596e+00 0.000000000000000000e+00
2.250072005913349216e+00 0.000000000000000000e+00
2.250535504000116038e+00 0.000000000000000000e+00
2.250999000332615463e+00 0.000000000000000000e+00
2.251462494910484669e+00 0.000000000000000000e+00
2.251925987733363499e+00 0.000000000000000000e+00
2.252389478800890021e+00 0.000000000000000000e+00
2.252852968112703635e+00 0.000000000000000000e+00
2.253316455668443297e+00 0.000000000000000000e+00
2.253779941467746184e+00 0.000000000000000000e+00
2.254243425510252585e+00 0.000000000000000000e+00
2.254706907795601012e+00 0.000000000000000000e+00
2.255170388323428643e+00 0.000000000000000000e+00
2.255633867093376654e+00 0.000000000000000000e+00
2.256097344105081781e+00 0.000000000000000000e+00
2.256560819358183423e+00 0.000000000000000000e+00
2.257024292852320535e+00 0.000000000000000000e+00
2.257487764587132073e+00 0.000000000000000000e+00
2.257951234562255660e+00 0.000000000000000000e+00
2.258414702777331584e+00 0.000000000000000000e+00
2.258878169231996580e+00 0.000000000000000000e+00
2.259341633925890935e+00 0.000000000000000000e+00
2.259805096858652718e+00 0.000000000000000000e+00
2.260268558029921326e+00 0.000000000000000000e+00
2.260732017439335273e+00 0.000000000000000000e+00
2.261195475086532181e+00 0.000000000000000000e+00
2.261658930971152781e+00 0.000000000000000000e+00
2.262122385092833809e+00 0.000000000000000000e+00
2.262585837451215554e+00 0.000000000000000000e+00
2.263049288045935636e+00 0.000000000000000000e+00
2.263512736876633014e+00 0.000000000000000000e+00
2.263976183942948417e+00 0.000000000000000000e+00
2.264439629244517249e+00 0.000000000000000000e+00
2.264903072780980242e+00 0.000000000000000000e+00
2.265366514551975907e+00 0.000000000000000000e+00
2.265829954557143200e+00 0.000000000000000000e+00
2.266293392796120187e+00 0.000000000000000000e+00
2.266756829268546269e+00 0.000000000000000000e+00
2.267220263974059513e+00 0.000000000000000000e+00
2.267683696912299762e+00 0.000000000000000000e+00
2.268147128082904640e+00 0.000000000000000000e+00
2.268610557485513546e+00 0.000000000000000000e+00
2.269073985119765435e+00 0.000000000000000000e+00
2.269537410985298376e+00 0.000000000000000000e+00
2.270000835081751323e+00 0.000000000000000000e+00
2.270464257408763231e+00 0.000000000000000000e+00
2.270927677965973501e+00 0.000000000000000000e+00
2.271391096753019312e+00 0.000000000000000000e+00
2.271854513769540507e+00 0.000000000000000000e+00
2.272317929015176041e+00 0.000000000000000000e+00
2.272781342489564427e+00 0.000000000000000000e+00
2.273244754192344175e+00 0.000000000000000000e+00
2.273708164123153797e+00 0.000000000000000000e+00
2.274171572281633136e+00 0.000000000000000000e+00
2.274634978667420260e+00 0.000000000000000000e+00
2.275098383280154124e+00 0.000000000000000000e+00
2.275561786119473684e+00 0.000000000000000000e+00
2.276025187185016563e+00 0.000000000000000000e+00
2.276488586476423492e+00 0.000000000000000000e+00
2.276951983993331208e+00 0.000000000000000000e+00
2.277415379735379553e+00 0.000000000000000000e+00
2.277878773702207926e+00 0.000000000000000000e+00
2.278342165893454396e+00 0.000000000000000000e+00
2.278805556308757918e+00 0.000000000000000000e+00
2.279268944947757003e+00 0.000000000000000000e+00
2.279732331810090162e+00 0.000000000000000000e+00
2.280195716895397240e+00 0.000000000000000000e+00
2.280659100203315859e+00 0.000000000000000000e+00
2.281122481733485863e+00 0.000000000000000000e+00
2.281585861485545763e+00 0.000000000000000000e+00
2.282049239459133627e+00 0.000000000000000000e+00
2.282512615653889299e+00 0.000000000000000000e+00
2.282975990069451289e+00 0.000000000000000000e+00
2.283439362705457665e+00 0.000000000000000000e+00
2.283902733561547826e+00 0.000000000000000000e+00
2.284366102637360729e+00 0.000000000000000000e+00
2.284829469932534884e+00 0.000000000000000000e+00
2.285292835446708803e+00 0.000000000000000000e+00
2.285756199179522330e+00 0.000000000000000000e+00
2.286219561130613531e+00 0.000000000000000000e+00
2.286682921299621363e+00 0.000000000000000000e+00
2.287146279686184336e+00 0.000000000000000000e+00
2.287609636289942294e+00 0.000000000000000000e+00
2.288072991110532417e+00 0.000000000000000000e+00
2.288536344147594992e+00 0.000000000000000000e+00
2.288999695400768086e+00 0.000000000000000000e+00
2.289463044869690211e+00 0.000000000000000000e+00
2.289926392554000767e+00 0.000000000000000000e+00
2.290389738453339152e+00 0.000000000000000000e+00
2.290853082567342991e+00 0.000000000000000000e+00
2.291316424895652126e+00 0.000000000000000000e+00
2.291779765437904626e+00 0.000000000000000000e+00
2.292243104193739445e+00 0.000000000000000000e+00
2.292706441162796427e+00 0.000000000000000000e+00
2.293169776344712751e+00 0.000000000000000000e+00
2.293633109739127818e+00 0.000000000000000000e+00
2.294096441345681470e+00 0.000000000000000000e+00
2.294559771164011330e+00 0.000000000000000000e+00
2.295023099193756355e+00 0.000000000000000000e+00
2.295486425434556388e+00 0.000000000000000000e+00
2.295949749886049496e+00 0.000000000000000000e+00
2.296413072547874190e+00 0.000000000000000000e+00
2.296876393419670315e+00 0.000000000000000000e+00
2.297339712501076381e+00 0.000000000000000000e+00
2.297803029791730012e+00 0.000000000000000000e+00
2.298266345291271939e+00 0.000000000000000000e+00
2.298729658999339787e+00 0.000000000000000000e+00
2.299192970915572509e+00 0.000000000000000000e+00
2.299656281039609507e+00 0.000000000000000000e+00
2.300119589371089290e+00 0.000000000000000000e+00
2.300582895909651260e+00 0.000000000000000000e+00
2.301046200654933038e+00 0.000000000000000000e+00
2.301509503606574469e+00 0.000000000000000000e+00
2.301972804764213620e+00 0.000000000000000000e+00
2.302436104127490779e+00 0.000000000000000000e+00
2.302899401696044013e+00 0.000000000000000000e+00
2.303362697469510945e+00 0.000000000000000000e+00
2.303825991447532306e+00 0.000000000000000000e+00
2.304289283629746610e+00 0.000000000000000000e+00
2.304752574015791478e+00 0.000000000000000000e+00
2.305215862605307642e+00 0.000000000000000000e+00
2.305679149397932282e+00 0.000000000000000000e+00
2.306142434393305685e+00 0.000000000000000000e+00
2.306605717591065030e+00 0.000000000000000000e+00
2.307068998990851050e+00 0.000000000000000000e+00
2.307532278592300923e+00 0.000000000000000000e+00
2.307995556395055825e+00 0.000000000000000000e+00
2.308458832398751603e+00 0.000000000000000000e+00
2.308922106603029434e+00 0.000000000000000000e+00
2.309385379007527828e+00 0.000000000000000000e+00
2.309848649611884408e+00 0.000000000000000000e+00
2.310311918415739907e+00 0.000000000000000000e+00
2.310775185418731503e+00 0.000000000000000000e+00
2.311238450620499485e+00 0.000000000000000000e+00
2.311701714020681919e+00 0.000000000000000000e+00
2.312164975618917762e+00 0.000000000000000000e+00
2.312628235414845523e+00 0.000000000000000000e+00
2.313091493408105936e+00 0.000000000000000000e+00
2.313554749598336180e+00 0.000000000000000000e+00
2.314018003985174765e+00 0.000000000000000000e+00
2.314481256568261536e+00 0.000000000000000000e+00
2.314944507347235891e+00 0.000000000000000000e+00
2.315407756321735455e+00 0.000000000000000000e+00
2.315871003491399627e+00 0.000000000000000000e+00
2.316334248855868250e+00 0.000000000000000000e+00
2.316797492414778947e+00 0.000000000000000000e+00
2.317260734167770675e+00 0.000000000000000000e+00
2.317723974114483276e+00 0.000000000000000000e+00
2.318187212254554819e+00 0.000000000000000000e+00
2.318650448587625146e+00 0.000000000000000000e+00
2.319113683113331881e+00 0.000000000000000000e+00
2.319576915831314867e+00 0.000000000000000000e+00
2.320040146741212617e+00 0.000000000000000000e+00
2.320503375842664084e+00 0.000000000000000000e+00
2.320966603135308670e+00 0.000000000000000000e+00
2.321429828618784441e+00 0.000000000000000000e+00
2.321893052292731241e+00 0.000000000000000000e+00
2.322356274156787581e+00 0.000000000000000000e+00
2.322819494210592417e+00 0.000000000000000000e+00
2.323282712453784260e+00 0.000000000000000000e+00
2.323745928886002954e+00 0.000000000000000000e+00
2.324209143506886122e+00 0.000000000000000000e+00
2.324672356316073607e+00 0.000000000000000000e+00
2.325135567313203921e+00 0.000000000000000000e+00
2.325598776497916909e+00 0.000000000000000000e+00
2.326061983869850636e+00 0.000000000000000000e+00
2.326525189428643614e+00 0.000000000000000000e+00
2.326988393173935687e+00 0.000000000000000000e+00
2.327451595105366255e+00 0.000000000000000000e+00
2.327914795222572941e+00 0.000000000000000000e+00
2.328377993525195144e+00 0.000000000000000000e+00
2.328841190012872264e+00 0.000000000000000000e+00
2.329304384685242368e+00 0.000000000000000000e+00
2.329767577541944412e+00 0.000000000000000000e+00
2.330230768582619572e+00 0.000000000000000000e+00
2.330693957806903693e+00 0.000000000000000000e+00
2.331157145214438398e+00 0.000000000000000000e+00
2.331620330804859531e+00 0.000000000000000000e+00
2.332083514577809158e+00 0.000000000000000000e+00
2.332546696532924901e+00 0.000000000000000000e+00
2.333009876669844829e+00 0.000000000000000000e+00
2.333473054988209672e+00 0.000000000000000000e+00
2.333936231487657498e+00 0.000000000000000000e+00
2.334399406167826818e+00 0.000000000000000000e+00
2.334862579028357921e+00 0.000000000000000000e+00
2.335325750068888429e+00 0.000000000000000000e+00
2.335788919289057297e+00 0.000000000000000000e+00
2.336252086688504814e+00 0.000000000000000000e+00
2.336715252266867715e+00 0.000000000000000000e+00
2.337178416023788063e+00 0.000000000000000000e+00
2.337641577958902595e+00 0.000000000000000000e+00
2.338104738071851152e+00 0.000000000000000000e+00
2.338567896362271359e+00 0.000000000000000000e+00
2.339031052829803059e+00 0.000000000000000000e+00
2.339494207474086984e+00 0.000000000000000000e+00
2.339957360294759425e+00 0.000000000000000000e+00
2.340420511291460226e+00 0.000000000000000000e+00
2.340883660463829230e+00 0.000000000000000000e+00
2.341346807811504949e+00 0.000000000000000000e+00
2.341809953334126337e+00 0.000000000000000000e+00
2.342273097031331019e+00 0.000000000000000000e+00
2.342736238902759727e+00 0.000000000000000000e+00
2.343199378948050526e+00 0.000000000000000000e+00
2.343662517166843706e+00 0.000000000000000000e+00
2.344125653558776889e+00 0.000000000000000000e+00
2.344588788123489476e+00 0.000000000000000000e+00
2.345051920860620864e+00 0.000000000000000000e+00
2.345515051769809567e+00 0.000000000000000000e+00
2.345978180850693651e+00 0.000000000000000000e+00
2.346441308102913847e+00 0.000000000000000000e+00
2.346904433526108669e+00 0.000000000000000000e+00
2.347367557119916626e+00 0.000000000000000000e+00
2.347830678883977118e+00 0.000000000000000000e+00
2.348293798817929101e+00 0.000000000000000000e+00
2.348756916921411975e+00 0.000000000000000000e+00
2.349220033194063362e+00 0.000000000000000000e+00
2.349683147635522662e+00 0.000000000000000000e+00
2.350146260245430607e+00 0.000000000000000000e+00
2.350609371023424821e+00 0.000000000000000000e+00
2.351072479969143814e+00 0.000000000000000000e+00
2.351535587082228318e+00 0.000000000000000000e+00
2.351998692362315957e+00 0.000000000000000000e+00
2.352461795809044798e+00 0.000000000000000000e+00
2.352924897422056905e+00 0.000000000000000000e+00
2.353387997200988124e+00 0.000000000000000000e+00
2.353851095145479189e+00 0.000000000000000000e+00
2.354314191255169497e+00 0.000000000000000000e+00
2.354777285529697561e+00 0.000000000000000000e+00
2.355240377968701004e+00 0.000000000000000000e+00
2.355703468571821002e+00 0.000000000000000000e+00
2.356166557338695622e+00 0.000000000000000000e+00
2.356629644268963375e+00 0.000000000000000000e+00
2.357092729362264105e+00 0.000000000000000000e+00
2.357555812618237212e+00 0.000000000000000000e+00
2.358018894036520319e+00 0.000000000000000000e+00
2.358481973616753269e+00 0.000000000000000000e+00
2.358945051358575018e+00 0.000000000000000000e+00
2.359408127261624966e+00 0.000000000000000000e+00
2.359871201325541179e+00 0.000000000000000000e+00
2.360334273549964390e+00 0.000000000000000000e+00
2.360797343934532222e+00 0.000000000000000000e+00
2.361260412478884074e+00 0.000000000000000000e+00
2.361723479182658458e+00 0.000000000000000000e+00
2.362186544045495662e+00 0.000000000000000000e+00
2.362649607067033752e+00 0.000000000000000000e+00
2.363112668246910797e+00 0.000000000000000000e+00
2.363575727584769304e+00 0.000000000000000000e+00
2.364038785080245120e+00 0.000000000000000000e+00
2.364501840732978089e+00 0.000000000000000000e+00
2.364964894542608054e+00 0.000000000000000000e+00
2.365427946508773083e+00 0.000000000000000000e+00
2.365890996631112575e+00 0.000000000000000000e+00
2.366354044909265930e+00 0.000000000000000000e+00
2.366817091342871215e+00 0.000000000000000000e+00
2.367280135931568719e+00 0.000000000000000000e+00
2.367743178674997395e+00 0.000000000000000000e+00
2.368206219572795757e+00 0.000000000000000000e+00
2.368669258624602758e+00 0.000000000000000000e+00
2.369132295830056911e+00 0.000000000000000000e+00
2.369595331188799836e+00 0.000000000000000000e+00
2.370058364700467379e+00 0.000000000000000000e+00
2.370521396364700273e+00 0.000000000000000000e+00
2.370984426181138360e+00 0.000000000000000000e+00
2.371447454149419265e+00 0.000000000000000000e+00
2.371910480269182830e+00 0.000000000000000000e+00
2.372373504540066680e+00 0.000000000000000000e+00
2.372836526961712433e+00 0.000000000000000000e+00
2.373299547533756382e+00 0.000000000000000000e+00
2.373762566255840145e+00 0.000000000000000000e+00
2.374225583127601791e+00 0.000000000000000000e+00
2.374688598148680274e+00 0.000000000000000000e+00
2.375151611318714107e+00 0.000000000000000000e+00
2.375614622637344020e+00 0.000000000000000000e+00
2.376077632104206749e+00 0.000000000000000000e+00
2.376540639718943027e+00 0.000000000000000000e+00
2.377003645481192251e+00 0.000000000000000000e+00
2.377466649390592046e+00 0.000000000000000000e+00
2.377929651446782700e+00 0.000000000000000000e+00
2.378392651649403167e+00 0.000000000000000000e+00
2.378855649998092403e+00 0.000000000000000000e+00
2.379318646492488476e+00 0.000000000000000000e+00
2.379781641132232117e+00 0.000000000000000000e+00
2.380244633916960950e+00 0.000000000000000000e+00
2.380707624846316151e+00 0.000000000000000000e+00
2.381170613919934897e+00 0.000000000000000000e+00
2.381633601137457035e+00 0.000000000000000000e+00
2.382096586498522406e+00 0.000000000000000000e+00
2.382559570002767746e+00 0.000000000000000000e+00
2.383022551649834675e+00 0.000000000000000000e+00
2.383485531439360372e+00 0.000000000000000000e+00
2.383948509370985125e+00 0.000000000000000000e+00
2.384411485444348777e+00 0.000000000000000000e+00
2.384874459659089396e+00 0.000000000000000000e+00
2.385337432014845493e+00 0.000000000000000000e+00
2.385800402511257357e+00 0.000000000000000000e+00
2.386263371147963497e+00 0.000000000000000000e+00
2.386726337924603314e+00 0.000000000000000000e+00
2.387189302840815319e+00 0.000000000000000000e+00
2.387652265896239356e+00 0.000000000000000000e+00
2.388115227090513937e+00 0.000000000000000000e+00
2.388578186423279348e+00 0.000000000000000000e+00
2.389041143894173214e+00 0.000000000000000000e+00
2.389504099502835821e+00 0.000000000000000000e+00
2.389967053248905238e+00 0.000000000000000000e+00
2.390430005132022195e+00 0.000000000000000000e+00
2.390892955151824317e+00 0.000000000000000000e+00
2.391355903307951891e+00 0.000000000000000000e+00
2.391818849600042096e+00 0.000000000000000000e+00
2.392281794027736552e+00 0.000000000000000000e+00
2.392744736590672439e+00 0.000000000000000000e+00
2.393207677288490043e+00 0.000000000000000000e+00
2.393670616120827876e+00 0.000000000000000000e+00
2.394133553087326227e+00 0.000000000000000000e+00
2.394596488187622718e+00 0.000000000000000000e+00
2.395059421421357637e+00 0.000000000000000000e+00
2.395522352788169940e+00 0.000000000000000000e+00
2.395985282287697693e+00 0.000000000000000000e+00
2.396448209919581185e+00 0.000000000000000000e+00
2.396911135683458483e+00 0.000000000000000000e+00
2.397374059578970762e+00 0.000000000000000000e+00
2.397836981605755202e+00 0.000000000000000000e+00
2.398299901763452091e+00 0.000000000000000000e+00
2.398762820051699940e+00 0.000000000000000000e+00
2.399225736470137704e+00 0.000000000000000000e+00
2.399688651018405672e+00 0.000000000000000000e+00
2.400151563696141466e+00 0.000000000000000000e+00
2.400614474502985818e+00 0.000000000000000000e+00
2.401077383438577240e+00 0.000000000000000000e+00
2.401540290502554686e+00 0.000000000000000000e+00
2.402003195694557558e+00 0.000000000000000000e+00
2.402466099014224810e+00 0.000000000000000000e+00
2.402929000461195841e+00 0.000000000000000000e+00
2.403391900035108719e+00 0.000000000000000000e+00
2.403854797735604620e+00 0.000000000000000000e+00
2.404317693562322500e+00 0.000000000000000000e+00
2.404780587514899981e+00 0.000000000000000000e+00
2.405243479592977796e+00 0.000000000000000000e+00
2.405706369796192678e+00 0.000000000000000000e+00
2.406169258124186250e+00 0.000000000000000000e+00
2.406632144576596577e+00 0.000000000000000000e+00
2.407095029153063948e+00 0.000000000000000000e+00
2.407557911853226429e+00 0.000000000000000000e+00
2.408020792676723865e+00 0.000000000000000000e+00
2.408483671623195654e+00 0.000000000000000000e+00
2.408946548692279865e+00 0.000000000000000000e+00
2.409409423883615897e+00 0.000000000000000000e+00
2.409872297196843149e+00 0.000000000000000000e+00
2.410335168631601910e+00 0.000000000000000000e+00
2.410798038187530246e+00 0.000000000000000000e+00
2.411260905864267556e+00 0.000000000000000000e+00
2.411723771661453686e+00 0.000000000000000000e+00
2.412186635578727145e+00 0.000000000000000000e+00
2.412649497615725558e+00 0.000000000000000000e+00
2.413112357772091876e+00 0.000000000000000000e+00
2.413575216047461947e+00 0.000000000000000000e+00
2.414038072441477389e+00 0.000000000000000000e+00
2.414500926953775384e+00 0.000000000000000000e+00
2.414963779583996661e+00 0.000000000000000000e+00
2.415426630331779290e+00 0.000000000000000000e+00
2.415889479196763112e+00 0.000000000000000000e+00
2.416352326178587528e+00 0.000000000000000000e+00
2.416815171276891494e+00 0.000000000000000000e+00
2.417278014491313076e+00 0.000000000000000000e+00
2.417740855821493895e+00 0.000000000000000000e+00
2.418203695267071573e+00 0.000000000000000000e+00
2.418666532827685511e+00 0.000000000000000000e+00
2.419129368502975996e+00 0.000000000000000000e+00
2.419592202292579763e+00 0.000000000000000000e+00
2.420055034196137989e+00 0.000000000000000000e+00
2.420517864213290515e+00 0.000000000000000000e+00
2.420980692343674523e+00 0.000000000000000000e+00
2.421443518586931187e+00 0.000000000000000000e+00
2.421906342942698132e+00 0.000000000000000000e+00
2.422369165410615643e+00 0.000000000000000000e+00
2.422831985990322234e+00 0.000000000000000000e+00
2.423294804681458192e+00 0.000000000000000000e+00
2.423757621483660696e+00 0.000000000000000000e+00
2.424220436396571809e+00 0.000000000000000000e+00
2.424683249419829600e+00 0.000000000000000000e+00
2.425146060553071692e+00 0.000000000000000000e+00
2.425608869795940148e+00 0.000000000000000000e+00
2.426071677148071259e+00 0.000000000000000000e+00
2.426534482609106647e+00 0.000000000000000000e+00
2.426997286178684377e+00 0.000000000000000000e+00
2.427460087856444293e+00 0.000000000000000000e+00
2.427922887642024907e+00 0.000000000000000000e+00
2.428385685535066507e+00 0.000000000000000000e+00
2.428848481535207604e+00 0.000000000000000000e+00
2.429311275642086709e+00 0.000000000000000000e+00
2.429774067855345443e+00 0.000000000000000000e+00
2.430236858174619652e+00 0.000000000000000000e+00
2.430699646599552288e+00 0.000000000000000000e+00
2.431162433129780975e+00 0.000000000000000000e+00
2.431625217764943780e+00 0.000000000000000000e+00
2.432088000504681879e+00 0.000000000000000000e+00
2.432550781348632896e+00 0.000000000000000000e+00
2.433013560296437117e+00 0.000000000000000000e+00
2.433476337347733942e+00 0.000000000000000000e+00
2.433939112502162327e+00 0.000000000000000000e+00
2.434401885759361228e+00 0.000000000000000000e+00
2.434864657118970488e+00 0.000000000000000000e+00
2.435327426580629950e+00 0.000000000000000000e+00
2.435790194143976350e+00 0.000000000000000000e+00
2.436252959808651308e+00 0.000000000000000000e+00
2.436715723574294223e+00 0.000000000000000000e+00
2.437178485440542275e+00 0.000000000000000000e+00
2.437641245407036639e+00 0.000000000000000000e+00
2.438104003473417158e+00 0.000000000000000000e+00
2.438566759639320569e+00 0.000000000000000000e+00
2.439029513904388047e+00 0.000000000000000000e+00
2.439492266268258103e+00 0.000000000000000000e+00
2.439955016730570581e+00 0.000000000000000000e+00
2.440417765290964880e+00 0.000000000000000000e+00
2.440880511949079512e+00 0.000000000000000000e+00
2.441343256704554321e+00 0.000000000000000000e+00
2.441805999557029150e+00 0.000000000000000000e+00
2.442268740506141622e+00 0.000000000000000000e+00
2.442731479551532914e+00 0.000000000000000000e+00
2.443194216692840648e+00 0.000000000000000000e+00
2.443656951929705112e+00 0.000000000000000000e+00
2.444119685261766151e+00 0.000000000000000000e+00
2.444582416688661830e+00 0.000000000000000000e+00
2.445045146210032438e+00 0.000000000000000000e+00
2.445507873825516487e+00 0.000000000000000000e+00
2.445970599534753376e+00 0.000000000000000000e+00
2.446433323337382504e+00 0.000000000000000000e+00
2.446896045233043715e+00 0.000000000000000000e+00
2.447358765221375965e+00 0.000000000000000000e+00
2.447821483302019097e+00 0.000000000000000000e+00
2.448284199474610734e+00 0.000000000000000000e+00
2.448746913738792053e+00 0.000000000000000000e+00
2.449209626094202008e+00 0.000000000000000000e+00
2.449672336540478668e+00 0.000000000000000000e+00
2.450135045077262319e+00 0.000000000000000000e+00
2.450597751704193250e+00 0.000000000000000000e+00
2.451060456420909084e+00 0.000000000000000000e+00
2.451523159227050108e+00 0.000000000000000000e+00
2.451985860122255279e+00 0.000000000000000000e+00
2.452448559106163550e+00 0.000000000000000000e+00
2.452911256178414767e+00 0.000000000000000000e+00
2.453373951338649217e+00 0.000000000000000000e+00
2.453836644586503191e+00 0.000000000000000000e+00
2.454299335921620084e+00 0.000000000000000000e+00
2.454762025343637077e+00 0.000000000000000000e+00
2.455224712852192681e+00 0.000000000000000000e+00
2.455687398446927627e+00 0.000000000000000000e+00
2.456150082127481316e+00 0.000000000000000000e+00
2.456612763893491813e+00 0.000000000000000000e+00
2.457075443744599408e+00 0.000000000000000000e+00
2.457538121680443499e+00 0.000000000000000000e+00
2.458000797700663043e+00 0.000000000000000000e+00
2.458463471804898326e+00 0.000000000000000000e+00
2.458926143992786972e+00 0.000000000000000000e+00
2.459388814263969714e+00 0.000000000000000000e+00
2.459851482618085949e+00 0.000000000000000000e+00
2.460314149054773303e+00 0.000000000000000000e+00
2.460776813573673838e+00 0.000000000000000000e+00
2.461239476174424734e+00 0.000000000000000000e+00
2.461702136856666279e+00 0.000000000000000000e+00
2.462164795620037872e+00 0.000000000000000000e+00
2.462627452464178912e+00 0.000000000000000000e+00
2.463090107388727024e+00 0.000000000000000000e+00
2.463552760393324270e+00 0.000000000000000000e+00
2.464015411477608719e+00 0.000000000000000000e+00
2.464478060641219770e+00 0.000000000000000000e+00
2.464940707883797266e+00 0.000000000000000000e+00
2.465403353204979719e+00 0.000000000000000000e+00
2.465865996604407417e+00 0.000000000000000000e+00
2.466328638081717983e+00 0.000000000000000000e+00
2.466791277636553037e+00 0.000000000000000000e+00
2.467253915268550646e+00 0.000000000000000000e+00
2.467716550977350654e+00 0.000000000000000000e+00
2.468179184762592904e+00 0.000000000000000000e+00
2.468641816623915908e+00 0.000000000000000000e+00
2.469104446560959065e+00 0.000000000000000000e+00
2.469567074573362220e+00 0.000000000000000000e+00
2.470029700660764327e+00 0.000000000000000000e+00
2.470492324822804786e+00 0.000000000000000000e+00
2.470954947059123885e+00 0.000000000000000000e+00
2.471417567369360135e+00 0.000000000000000000e+00
2.471880185753153381e+00 0.000000000000000000e+00
2.472342802210142576e+00 0.000000000000000000e+00
2.472805416739967121e+00 0.000000000000000000e+00
2.473268029342266860e+00 0.000000000000000000e+00
2.473730640016680304e+00 0.000000000000000000e+00
2.474193248762848185e+00 0.000000000000000000e+00
2.474655855580409458e+00 0.000000000000000000e+00
2.475118460469002635e+00 0.000000000000000000e+00
2.475581063428268891e+00 0.000000000000000000e+00
2.476043664457844518e+00 0.000000000000000000e+00
2.476506263557372467e+00 0.000000000000000000e+00
2.476968860726490362e+00 0.000000000000000000e+00
2.477431455964837159e+00 0.000000000000000000e+00
2.477894049272054033e+00 0.000000000000000000e+00
2.478356640647778608e+00 0.000000000000000000e+00
2.478819230091652059e+00 0.000000000000000000e+00
2.479281817603311566e+00 0.000000000000000000e+00
2.479744403182397416e+00 0.000000000000000000e+00
2.480206986828550342e+00 0.000000000000000000e+00
2.480669568541408410e+00 0.000000000000000000e+00
2.481132148320611464e+00 0.000000000000000000e+00
2.481594726165798903e+00 0.000000000000000000e+00
2.482057302076610128e+00 0.000000000000000000e+00
2.482519876052684982e+00 0.000000000000000000e+00
2.482982448093661532e+00 0.000000000000000000e+00
2.483445018199180510e+00 0.000000000000000000e+00
2.483907586368880427e+00 0.000000000000000000e+00
2.484370152602402460e+00 0.000000000000000000e+00
2.484832716899384231e+00 0.000000000000000000e+00
2.485295279259466028e+00 0.000000000000000000e+00
2.485757839682287251e+00 0.000000000000000000e+00
2.486220398167486856e+00 0.000000000000000000e+00
2.486682954714704241e+00 0.000000000000000000e+00
2.487145509323579251e+00 0.000000000000000000e+00
2.487608061993751729e+00 0.000000000000000000e+00
2.488070612724860631e+00 0.000000000000000000e+00
2.488533161516544912e+00 0.000000000000000000e+00
2.488995708368444859e+00 0.000000000000000000e+00
2.489458253280199873e+00 0.000000000000000000e+00
2.489920796251448909e+00 0.000000000000000000e+00
2.490383337281831366e+00 0.000000000000000000e+00
2.490845876370987089e+00 0.000000000000000000e+00
2.491308413518555920e+00 0.000000000000000000e+00
2.491770948724175927e+00 0.000000000000000000e+00
2.492233481987488286e+00 0.000000000000000000e+00
2.492696013308131509e+00 0.000000000000000000e+00
2.493158542685744550e+00 0.000000000000000000e+00
2.493621070119967698e+00 0.000000000000000000e+00
2.494083595610440796e+00 0.000000000000000000e+00
2.494546119156801911e+00 0.000000000000000000e+00
2.495008640758692664e+00 0.000000000000000000e+00
2.495471160415750234e+00 0.000000000000000000e+00
2.495933678127615352e+00 0.000000000000000000e+00
2.496396193893926529e+00 0.000000000000000000e+00
2.496858707714324943e+00 0.000000000000000000e+00
2.497321219588447327e+00 0.000000000000000000e+00
2.497783729515936635e+00 0.000000000000000000e+00
2.498246237496430044e+00 0.000000000000000000e+00
2.498708743529567400e+00 0.000000000000000000e+00
2.499171247614988545e+00 0.000000000000000000e+00
2.499633749752332434e+00 0.000000000000000000e+00
2.500096249941238913e+00 0.000000000000000000e+00
2.500558748181347379e+00 0.000000000000000000e+00
2.501021244472297234e+00 0.000000000000000000e+00
2.501483738813729207e+00 0.000000000000000000e+00
2.501946231205280924e+00 0.000000000000000000e+00
2.502408721646592671e+00 0.000000000000000000e+00
2.502871210137303848e+00 0.000000000000000000e+00
2.503333696677053855e+00 0.000000000000000000e+00
2.503796181265482090e+00 0.000000000000000000e+00
2.504258663902228843e+00 0.000000000000000000e+00
2.504721144586932624e+00 0.000000000000000000e+00
2.505183623319234609e+00 0.000000000000000000e+00
2.505646100098771978e+00 0.000000000000000000e+00
2.506108574925186350e+00 0.000000000000000000e+00
2.506571047798114904e+00 0.000000000000000000e+00
2.507033518717198373e+00 0.000000000000000000e+00
2.507495987682077043e+00 0.000000000000000000e+00
2.507958454692389871e+00 0.000000000000000000e+00
2.508420919747776257e+00 0.000000000000000000e+00
2.508883382847876042e+00 0.000000000000000000e+00
2.509345843992327740e+00 0.000000000000000000e+00
2.509808303180770750e+00 0.000000000000000000e+00
2.510270760412847135e+00 0.000000000000000000e+00
2.510733215688193631e+00 0.000000000000000000e+00
2.511195669006450082e+00 0.000000000000000000e+00
2.511658120367258107e+00 0.000000000000000000e+00
2.512120569770255774e+00 0.000000000000000000e+00
2.512583017215082481e+00 0.000000000000000000e+00
2.513045462701376742e+00 0.000000000000000000e+00
2.513507906228780175e+00 0.000000000000000000e+00
2.513970347796931293e+00 0.000000000000000000e+00
2.514432787405469938e+00 0.000000000000000000e+00
2.514895225054035510e+00 0.000000000000000000e+00
2.515357660742266965e+00 0.000000000000000000e+00
2.515820094469805479e+00 0.000000000000000000e+00
2.516282526236287787e+00 0.000000000000000000e+00
2.516744956041356396e+00 0.000000000000000000e+00
2.517207383884648486e+00 0.000000000000000000e+00
2.517669809765805677e+00 0.000000000000000000e+00
2.518132233684466037e+00 0.000000000000000000e+00
2.518594655640269853e+00 0.000000000000000000e+00
2.519057075632855636e+00 0.000000000000000000e+00
2.519519493661864562e+00 0.000000000000000000e+00
2.519981909726935587e+00 0.000000000000000000e+00
2.520444323827707223e+00 0.000000000000000000e+00
2.520906735963819756e+00 0.000000000000000000e+00
2.521369146134913475e+00 0.000000000000000000e+00
2.521831554340626891e+00 0.000000000000000000e+00
2.522293960580600292e+00 0.000000000000000000e+00
2.522756364854472189e+00 0.000000000000000000e+00
2.523218767161882869e+00 0.000000000000000000e+00
2.523681167502472178e+00 0.000000000000000000e+00
2.524143565875879069e+00 0.000000000000000000e+00
2.524605962281743832e+00 0.000000000000000000e+00
2.525068356719704976e+00 0.000000000000000000e+00
2.525530749189403235e+00 0.000000000000000000e+00
2.525993139690477118e+00 0.000000000000000000e+00
2.526455528222566915e+00 0.000000000000000000e+00
2.526917914785312025e+00 0.000000000000000000e+00
2.527380299378352291e+00 0.000000000000000000e+00
2.527842682001326224e+00 0.000000000000000000e+00
2.528305062653875002e+00 0.000000000000000000e+00
2.528767441335636690e+00 0.000000000000000000e+00
2.529229818046252021e+00 0.000000000000000000e+00
2.529692192785359950e+00 0.000000000000000000e+00
2.530154565552599877e+00 0.000000000000000000e+00
2.530616936347611201e+00 0.000000000000000000e+00
2.531079305170035543e+00 0.000000000000000000e+00
2.531541672019509637e+00 0.000000000000000000e+00
2.532004036895675547e+00 0.000000000000000000e+00
2.532466399798171786e+00 0.000000000000000000e+00
2.532928760726636419e+00 0.000000000000000000e+00
2.533391119680711512e+00 0.000000000000000000e+00
2.533853476660035131e+00 0.000000000000000000e+00
2.534315831664247565e+00 0.000000000000000000e+00
2.534778184692989100e+00 0.000000000000000000e+00
2.535240535745897805e+00 0.000000000000000000e+00
2.535702884822613967e+00 0.000000000000000000e+00
2.536165231922777430e+00 0.000000000000000000e+00
2.536627577046027149e+00 0.000000000000000000e+00
2.537089920192002968e+00 0.000000000000000000e+00
2.537552261360344286e+00 0.000000000000000000e+00
2.538014600550692279e+00 0.000000000000000000e+00
2.538476937762685015e+00 0.000000000000000000e+00
2.538939272995962781e+00 0.000000000000000000e+00
2.539401606250164090e+00 0.000000000000000000e+00
2.539863937524929227e+00 0.000000000000000000e+00
2.540326266819898926e+00 0.000000000000000000e+00
2.540788594134710809e+00 0.000000000000000000e+00
2.541250919469006053e+00 0.000000000000000000e+00
2.541713242822423613e+00 0.000000000000000000e+00
2.542175564194603332e+00 0.000000000000000000e+00
2.542637883585185055e+00 0.000000000000000000e+00
2.543100200993806848e+00 0.000000000000000000e+00
2.543562516420110775e+00 0.000000000000000000e+00
2.544024829863734460e+00 0.000000000000000000e+00
2.544487141324318635e+00 0.000000000000000000e+00
2.544949450801502699e+00 0.000000000000000000e+00
2.545411758294926496e+00 0.000000000000000000e+00
2.545874063804229870e+00 0.000000000000000000e+00
2.546336367329050443e+00 0.000000000000000000e+00
2.546798668869029836e+00 0.000000000000000000e+00
2.547260968423807448e+00 0.000000000000000000e+00
2.547723265993023123e+00 0.000000000000000000e+00
2.548185561576315816e+00 0.000000000000000000e+00
2.548647855173325372e+00 0.000000000000000000e+00
2.549110146783691633e+00 0.000000000000000000e+00
2.549572436407054887e+00 0.000000000000000000e+00
2.550034724043052758e+00 0.000000000000000000e+00
2.550497009691326422e+00 0.000000000000000000e+00
2.550959293351515278e+00 0.000000000000000000e+00
2.551421575023259170e+00 0.000000000000000000e+00
2.551883854706197940e+00 0.000000000000000000e+00
2.552346132399970546e+00 0.000000000000000000e+00
2.552808408104217275e+00 0.000000000000000000e+00
2.553270681818577081e+00 0.000000000000000000e+00
2.553732953542690254e+00 0.000000000000000000e+00
2.554195223276195303e+00 0.000000000000000000e+00
2.554657491018734294e+00 0.000000000000000000e+00
2.555119756769944850e+00 0.000000000000000000e+00
2.555582020529467258e+00 0.000000000000000000e+00
2.556044282296940917e+00 0.000000000000000000e+00
2.556506542072005228e+00 0.000000000000000000e+00
2.556968799854301366e+00 0.000000000000000000e+00
2.557431055643467843e+00 0.000000000000000000e+00
2.557893309439143614e+00 0.000000000000000000e+00
2.558355561240970300e+00 0.000000000000000000e+00
2.558817811048586410e+00 0.000000000000000000e+00
2.559280058861631790e+00 0.000000000000000000e+00
2.559742304679745839e+00 0.000000000000000000e+00
2.560204548502567956e+00 0.000000000000000000e+00
2.560666790329738429e+00 0.000000000000000000e+00
2.561129030160897990e+00 0.000000000000000000e+00
2.561591267995683818e+00 0.000000000000000000e+00
2.562053503833738421e+00 0.000000000000000000e+00
2.562515737674699423e+00 0.000000000000000000e+00
2.562977969518206223e+00 0.000000000000000000e+00
2.563440199363900440e+00 0.000000000000000000e+00
2.563902427211420143e+00 0.000000000000000000e+00
2.564364653060406507e+00 0.000000000000000000e+00
2.564826876910498044e+00 0.000000000000000000e+00
2.565289098761335040e+00 0.000000000000000000e+00
2.565751318612556009e+00 0.000000000000000000e+00
2.566213536463802569e+00 0.000000000000000000e+00
2.566675752314713232e+00 0.000000000000000000e+00
2.567137966164927398e+00 0.000000000000000000e+00
2.567600178014085355e+00 0.000000000000000000e+00
2.568062387861827833e+00 0.000000000000000000e+00
2.568524595707792457e+00 0.000000000000000000e+00
2.568986801551620847e+00 0.000000000000000000e+00
2.569449005392951069e+00 0.000000000000000000e+00
2.569911207231423855e+00 0.000000000000000000e+00
2.570373407066679050e+00 0.000000000000000000e+00
2.570835604898354720e+00 0.000000000000000000e+00
2.571297800726093374e+00 0.000000000000000000e+00
2.571759994549532635e+00 0.000000000000000000e+00
2.572222186368312347e+00 0.000000000000000000e+00
2.572684376182074129e+00 0.000000000000000000e+00
2.573146563990454716e+00 0.000000000000000000e+00
2.573608749793096173e+00 0.000000000000000000e+00
2.574070933589637011e+00 0.000000000000000000e+00
2.574533115379717518e+00 0.000000000000000000e+00
2.574995295162977982e+00 0.000000000000000000e+00
2.575457472939057357e+00 0.000000000000000000e+00
2.575919648707595488e+00 0.000000000000000000e+00
2.576381822468231331e+00 0.000000000000000000e+00
2.576843994220606060e+00 0.000000000000000000e+00
2.577306163964358188e+00 0.000000000000000000e+00
2.577768331699128890e+00 0.000000000000000000e+00
2.578230497424556678e+00 0.000000000000000000e+00
2.578692661140282283e+00 0.000000000000000000e+00
2.579154822845945105e+00 0.000000000000000000e+00
2.579616982541184544e+00 0.000000000000000000e+00
2.580079140225639112e+00 0.000000000000000000e+00
2.580541295898950871e+00 0.000000000000000000e+00
2.581003449560757890e+00 0.000000000000000000e+00
2.581465601210701344e+00 0.000000000000000000e+00
2.581927750848420633e+00 0.000000000000000000e+00
2.582389898473554712e+00 0.000000000000000000e+00
2.582852044085744314e+00 0.000000000000000000e+00
2.583314187684627949e+00 0.000000000000000000e+00
2.583776329269846794e+00 0.000000000000000000e+00
2.584238468841039360e+00 0.000000000000000000e+00
2.584700606397846379e+00 0.000000000000000000e+00
2.585162741939907249e+00 0.000000000000000000e+00
2.585624875466862260e+00 0.000000000000000000e+00
2.586087006978349923e+00 0.000000000000000000e+00
2.586549136474010524e+00 0.000000000000000000e+00
2.587011263953485241e+00 0.000000000000000000e+00
2.587473389416411695e+00 0.000000000000000000e+00
2.587935512862431064e+00 0.000000000000000000e+00
2.588397634291182747e+00 0.000000000000000000e+00
2.588859753702306143e+00 0.000000000000000000e+00
2.589321871095441985e+00 0.000000000000000000e+00
2.589783986470229227e+00 0.000000000000000000e+00
2.590246099826307269e+00 0.000000000000000000e+00
2.590708211163316399e+00 0.000000000000000000e+00
2.591170320480897349e+00 0.000000000000000000e+00
2.591632427778689074e+00 0.000000000000000000e+00
2.592094533056331418e+00 0.000000000000000000e+00
2.592556636313464224e+00 0.000000000000000000e+00
2.593018737549726449e+00 0.000000000000000000e+00
2.593480836764759268e+00 0.000000000000000000e+00
2.593942933958201191e+00 0.000000000000000000e+00
2.594405029129693396e+00 0.000000000000000000e+00
2.594867122278874838e+00 0.000000000000000000e+00
2.595329213405385804e+00 0.000000000000000000e+00
2.595791302508865250e+00 0.000000000000000000e+00
2.596253389588953908e+00 0.000000000000000000e+00
2.596715474645290733e+00 0.000000000000000000e+00
2.597177557677515569e+00 0.000000000000000000e+00
2.597639638685268260e+00 0.000000000000000000e+00
2.598101717668190425e+00 0.000000000000000000e+00
2.598563794625919687e+00 0.000000000000000000e+00
2.599025869558096780e+00 0.000000000000000000e+00
2.599487942464361545e+00 0.000000000000000000e+00
2.599950013344353383e+00 0.000000000000000000e+00
2.600412082197712138e+00 0.000000000000000000e+00
2.600874149024077209e+00 0.000000000000000000e+00
2.601336213823090215e+00 0.000000000000000000e+00
2.601798276594389669e+00 0.000000000000000000e+00
2.602260337337614970e+00 0.000000000000000000e+00
2.602722396052407738e+00 0.000000000000000000e+00
2.603184452738405152e+00 0.000000000000000000e+00
2.603646507395248832e+00 0.000000000000000000e+00
2.604108560022578178e+00 0.000000000000000000e+00
2.604570610620033033e+00 0.000000000000000000e+00
2.605032659187254129e+00 0.000000000000000000e+00
2.605494705723879534e+00 0.000000000000000000e+00
2.605956750229551311e+00 0.000000000000000000e+00
2.606418792703906195e+00 0.000000000000000000e+00
2.606880833146586696e+00 0.000000000000000000e+00
2.607342871557231767e+00 0.000000000000000000e+00
2.607804907935481253e+00 0.000000000000000000e+00
2.608266942280974998e+00 0.000000000000000000e+00
2.608728974593354177e+00 0.000000000000000000e+00
2.609191004872256414e+00 0.000000000000000000e+00
2.609653033117322440e+00 0.000000000000000000e+00
2.610115059328191656e+00 0.000000000000000000e+00
2.610577083504505236e+00 0.000000000000000000e+00
2.611039105645900804e+00 0.000000000000000000e+00
2.611501125752021757e+00 0.000000000000000000e+00
2.611963143822504829e+00 0.000000000000000000e+00
2.612425159856990753e+00 0.000000000000000000e+00
2.612887173855119816e+00 0.000000000000000000e+00
2.613349185816531417e+00 0.000000000000000000e+00
2.613811195740865845e+00 0.000000000000000000e+00
2.614273203627762499e+00 0.000000000000000000e+00
2.614735209476861666e+00 0.000000000000000000e+00
2.615197213287803191e+00 0.000000000000000000e+00
2.615659215060226916e+00 0.000000000000000000e+00
2.616121214793772687e+00 0.000000000000000000e+00
2.616583212488079013e+00 0.000000000000000000e+00
2.617045208142788404e+00 0.000000000000000000e+00
2.617507201757538926e+00 0.000000000000000000e+00
2.617969193331970867e+00 0.000000000000000000e+00
2.618431182865724516e+00 0.000000000000000000e+00
2.618893170358438827e+00 0.000000000000000000e+00
2.619355155809754976e+00 0.000000000000000000e+00
2.619817139219311475e+00 0.000000000000000000e+00
2.620279120586749055e+00 0.000000000000000000e+00
2.620741099911707561e+00 0.000000000000000000e+00
2.621203077193826836e+00 0.000000000000000000e+00
2.621665052432746723e+00 0.000000000000000000e+00
2.622127025628107511e+00 0.000000000000000000e+00
2.622588996779548154e+00 0.000000000000000000e+00
2.623050965886708497e+00 0.000000000000000000e+00
2.623512932949229715e+00 0.000000000000000000e+00
2.623974897966751207e+00 0.000000000000000000e+00
2.624436860938911931e+00 0.000000000000000000e+00
2.624898821865353060e+00 0.000000000000000000e+00
2.625360780745713996e+00 0.000000000000000000e+00
2.625822737579634136e+00 0.000000000000000000e+00
2.626284692366754214e+00 0.000000000000000000e+00
2.626746645106714073e+00 0.000000000000000000e+00
2.627208595799152668e+00 0.000000000000000000e+00
2.627670544443711620e+00 0.000000000000000000e+00
2.628132491040028995e+00 0.000000000000000000e+00
2.628594435587745526e+00 0.000000000000000000e+00
2.629056378086501500e+00 0.000000000000000000e+00
2.629518318535936316e+00 0.000000000000000000e+00
2.629980256935689820e+00 0.000000000000000000e+00
2.630442193285403185e+00 0.000000000000000000e+00
2.630904127584714480e+00 0.000000000000000000e+00
2.631366059833264881e+00 0.000000000000000000e+00
2.631827990030693787e+00 0.000000000000000000e+00
2.632289918176641486e+00 0.000000000000000000e+00
2.632751844270746933e+00 0.000000000000000000e+00
2.633213768312651748e+00 0.000000000000000000e+00
2.633675690301994887e+00 0.000000000000000000e+00
2.634137610238415750e+00 0.000000000000000000e+00
2.634599528121554624e+00 0.000000000000000000e+00
2.635061443951052684e+00 0.000000000000000000e+00
2.635523357726548443e+00 0.000000000000000000e+00
2.635985269447682189e+00 0.000000000000000000e+00
2.636447179114093764e+00 0.000000000000000000e+00
2.636909086725423457e+00 0.000000000000000000e+00
2.637370992281311555e+00 0.000000000000000000e+00
2.637832895781396569e+00 0.000000000000000000e+00
2.638294797225319677e+00 0.000000000000000000e+00
2.638756696612721608e+00 0.000000000000000000e+00
2.639218593943239988e+00 0.000000000000000000e+00
2.639680489216516435e+00 0.000000000000000000e+00
2.640142382432190793e+00 0.000000000000000000e+00
2.640604273589902906e+00 0.000000000000000000e+00
2.641066162689291730e+00 0.000000000000000000e+00
2.641528049729998440e+00 0.000000000000000000e+00
2.641989934711663324e+00 0.000000000000000000e+00
2.642451817633924893e+00 0.000000000000000000e+00
2.642913698496423436e+00 0.000000000000000000e+00
2.643375577298800572e+00 0.000000000000000000e+00
2.643837454040694812e+00 0.000000000000000000e+00
2.644299328721746889e+00 0.000000000000000000e+00
2.644761201341594870e+00 0.000000000000000000e+00
2.645223071899880374e+00 0.000000000000000000e+00
2.645684940396243690e+00 0.000000000000000000e+00
2.646146806830324216e+00 0.000000000000000000e+00
2.646608671201760909e+00 0.000000000000000000e+00
2.647070533510196277e+00 0.000000000000000000e+00
2.647532393755267943e+00 0.000000000000000000e+00
2.647994251936617083e+00 0.000000000000000000e+00
2.648456108053883096e+00 0.000000000000000000e+00
2.648917962106706714e+00 0.000000000000000000e+00
2.649379814094727781e+00 0.000000000000000000e+00
2.649841664017584808e+00 0.000000000000000000e+00
2.650303511874920304e+00 0.000000000000000000e+00
2.650765357666371891e+00 0.000000000000000000e+00
2.651227201391580746e+00 0.000000000000000000e+00
2.651689043050187156e+00 0.000000000000000000e+00
2.652150882641830076e+00 0.000000000000000000e+00
2.652612720166150240e+00 0.000000000000000000e+00
2.653074555622787933e+00 0.000000000000000000e+00
2.653536389011382113e+00 0.000000000000000000e+00
2.653998220331573954e+00 0.000000000000000000e+00
2.654460049583002412e+00 0.000000000000000000e+00
2.654921876765308220e+00 0.000000000000000000e+00
2.655383701878131220e+00 0.000000000000000000e+00
2.655845524921111256e+00 0.000000000000000000e+00
2.656307345893889060e+00 0.000000000000000000e+00
2.656769164796103144e+00 0.000000000000000000e+00
2.657230981627394684e+00 0.000000000000000000e+00
2.657692796387404410e+00 0.000000000000000000e+00
2.658154609075770392e+00 0.000000000000000000e+00
2.658616419692133359e+00 0.000000000000000000e+00
2.659078228236134489e+00 0.000000000000000000e+00
2.659540034707412293e+00 0.000000000000000000e+00
2.660001839105607502e+00 0.000000000000000000e+00
2.660463641430360404e+00 0.000000000000000000e+00
2.660925441681310843e+00 0.000000000000000000e+00
2.661387239858097775e+00 0.000000000000000000e+00
2.661849035960363263e+00 0.000000000000000000e+00
2.662310829987745819e+00 0.000000000000000000e+00
2.662772621939885287e+00 0.000000000000000000e+00
2.663234411816422842e+00 0.000000000000000000e+00
2.663696199616998772e+00 0.000000000000000000e+00
2.664157985341251589e+00 0.000000000000000000e+00
2.664619768988822024e+00 0.000000000000000000e+00
2.665081550559350809e+00 0.000000000000000000e+00
2.665543330052476456e+00 0.000000000000000000e+00
2.666005107467841029e+00 0.000000000000000000e+00
2.666466882805082594e+00 0.000000000000000000e+00
2.666928656063842329e+00 0.000000000000000000e+00
2.667390427243760076e+00 0.000000000000000000e+00
2.667852196344475235e+00 0.000000000000000000e+00
2.668313963365629427e+00 0.000000000000000000e+00
2.668775728306861605e+00 0.000000000000000000e+00
2.669237491167812060e+00 0.000000000000000000e+00
2.669699251948119745e+00 0.000000000000000000e+00
2.670161010647426725e+00 0.000000000000000000e+00
2.670622767265372399e+00 0.000000000000000000e+00
2.671084521801596168e+00 0.000000000000000000e+00
2.671546274255737874e+00 0.000000000000000000e+00
2.672008024627438694e+00 0.000000000000000000e+00
2.672469772916338915e+00 0.000000000000000000e+00
2.672931519122076605e+00 0.000000000000000000e+00
2.673393263244293827e+00 0.000000000000000000e+00
2.673855005282630426e+00 0.000000000000000000e+00
2.674316745236725801e+00 0.000000000000000000e+00
2.674778483106219351e+00 0.000000000000000000e+00
2.675240218890752253e+00 0.000000000000000000e+00
2.675701952589964794e+00 0.000000000000000000e+00
2.676163684203495929e+00 0.000000000000000000e+00
2.676625413730987280e+00 0.000000000000000000e+00
2.677087141172077800e+00 0.000000000000000000e+00
2.677548866526408222e+00 0.000000000000000000e+00
2.678010589793617502e+00 0.000000000000000000e+00
2.678472310973346815e+00 0.000000000000000000e+00
2.678934030065236893e+00 0.000000000000000000e+00
2.679395747068926692e+00 0.000000000000000000e+00
2.679857461984055167e+00 0.000000000000000000e+00
2.680319174810264826e+00 0.000000000000000000e+00
2.680780885547194181e+00 0.000000000000000000e+00
2.681242594194484408e+00 0.000000000000000000e+00
2.681704300751774905e+00 0.000000000000000000e+00
2.682166005218705518e+00 0.000000000000000000e+00
2.682627707594916977e+00 0.000000000000000000e+00
2.683089407880050015e+00 0.000000000000000000e+00
2.683551106073742698e+00 0.000000000000000000e+00
2.684012802175637091e+00 0.000000000000000000e+00
2.684474496185371706e+00 0.000000000000000000e+00
2.684936188102587717e+00 0.000000000000000000e+00
2.685397877926925858e+00 0.000000000000000000e+00
2.685859565658025083e+00 0.000000000000000000e+00
2.686321251295525236e+00 0.000000000000000000e+00
2.686782934839068382e+00 0.000000000000000000e+00
2.687244616288292143e+00 0.000000000000000000e+00
2.687706295642838139e+00 0.000000000000000000e+00
2.688167972902346214e+00 0.000000000000000000e+00
2.688629648066456213e+00 0.000000000000000000e+00
2.689091321134809309e+00 0.000000000000000000e+00
2.689552992107044460e+00 0.000000000000000000e+00
2.690014660982801509e+00 0.000000000000000000e+00
2.690476327761722519e+00 0.000000000000000000e+00
2.690937992443445559e+00 0.000000000000000000e+00
2.691399655027610471e+00 0.000000000000000000e+00
2.691861315513860653e+00 0.000000000000000000e+00
2.692322973901833283e+00 0.000000000000000000e+00
2.692784630191169093e+00 0.000000000000000000e+00
2.693246284381507927e+00 0.000000000000000000e+00
2.693707936472491404e+00 0.000000000000000000e+00
2.694169586463758481e+00 0.000000000000000000e+00
2.694631234354948557e+00 0.000000000000000000e+00
2.695092880145704139e+00 0.000000000000000000e+00
2.695554523835663296e+00 0.000000000000000000e+00
2.696016165424466760e+00 0.000000000000000000e+00
2.696477804911754816e+00 0.000000000000000000e+00
2.696939442297168199e+00 0.000000000000000000e+00
2.697401077580346307e+00 0.000000000000000000e+00
2.697862710760929428e+00 0.000000000000000000e+00
2.698324341838557405e+00 0.000000000000000000e+00
2.698785970812870971e+00 0.000000000000000000e+00
2.699247597683509969e+00 0.000000000000000000e+00
2.699709222450115131e+00 0.000000000000000000e+00
2.700170845112326301e+00 0.000000000000000000e+00
2.700632465669781990e+00 0.000000000000000000e+00
2.701094084122125594e+00 0.000000000000000000e+00
2.701555700468995180e+00 0.000000000000000000e+00
2.702017314710031037e+00 0.000000000000000000e+00
2.702478926844874341e+00 0.000000000000000000e+00
2.702940536873163158e+00 0.000000000000000000e+00
2.703402144794539996e+00 0.000000000000000000e+00
2.703863750608644700e+00 0.000000000000000000e+00
2.704325354315117114e+00 0.000000000000000000e+00
2.704786955913595303e+00 0.000000000000000000e+00
2.705248555403722666e+00 0.000000000000000000e+00
2.705710152785138156e+00 0.000000000000000000e+00
2.706171748057481619e+00 0.000000000000000000e+00
2.706633341220392897e+00 0.000000000000000000e+00
2.707094932273514054e+00 0.000000000000000000e+00
2.707556521216483159e+00 0.000000000000000000e+00
2.708018108048940942e+00 0.000000000000000000e+00
2.708479692770528580e+00 0.000000000000000000e+00
2.708941275380885472e+00 0.000000000000000000e+00
2.709402855879652794e+00 0.000000000000000000e+00
2.709864434266468614e+00 0.000000000000000000e+00
2.710326010540974551e+00 0.000000000000000000e+00
2.710787584702811781e+00 0.000000000000000000e+00
2.711249156751617928e+00 0.000000000000000000e+00
2.711710726687035944e+00 0.000000000000000000e+00
2.712172294508704340e+00 0.000000000000000000e+00
2.712633860216264292e+00 0.000000000000000000e+00
2.713095423809354756e+00 0.000000000000000000e+00
2.713556985287616463e+00 0.000000000000000000e+00
2.714018544650691034e+00 0.000000000000000000e+00
2.714480101898217423e+00 0.000000000000000000e+00
2.714941657029834587e+00 0.000000000000000000e+00
2.715403210045185922e+00 0.000000000000000000e+00
2.715864760943908607e+00 0.000000000000000000e+00
2.716326309725644261e+00 0.000000000000000000e+00
2.716787856390033173e+00 0.000000000000000000e+00
2.717249400936715187e+00 0.000000000000000000e+00
2.717710943365331033e+00 0.000000000000000000e+00
2.718172483675520112e+00 0.000000000000000000e+00
2.718634021866924044e+00 0.000000000000000000e+00
2.719095557939181340e+00 0.000000000000000000e+00
2.719557091891933620e+00 0.000000000000000000e+00
2.720018623724820728e+00 0.000000000000000000e+00
2.720480153437482507e+00 0.000000000000000000e+00
2.720941681029559245e+00 0.000000000000000000e+00
2.721403206500691674e+00 0.000000000000000000e+00
2.721864729850519637e+00 0.000000000000000000e+00
2.722326251078683423e+00 0.000000000000000000e+00
2.722787770184823763e+00 0.000000000000000000e+00
2.723249287168580057e+00 0.000000000000000000e+00
2.723710802029593481e+00 0.000000000000000000e+00
2.724172314767502989e+00 0.000000000000000000e+00
2.724633825381950647e+00 0.000000000000000000e+00
2.725095333872575409e+00 0.000000000000000000e+00
2.725556840239017120e+00 0.000000000000000000e+00
2.726018344480917843e+00 0.000000000000000000e+00
2.726479846597916534e+00 0.000000000000000000e+00
2.726941346589653481e+00 0.000000000000000000e+00
2.727402844455769415e+00 0.000000000000000000e+00
2.727864340195904180e+00 0.000000000000000000e+00
2.728325833809697620e+00 0.000000000000000000e+00
2.728787325296791799e+00 0.000000000000000000e+00
2.729248814656824784e+00 0.000000000000000000e+00
2.729710301889438195e+00 0.000000000000000000e+00
2.730171786994272765e+00 0.000000000000000000e+00
2.730633269970967003e+00 0.000000000000000000e+00
2.731094750819162975e+00 0.000000000000000000e+00
2.731556229538499636e+00 0.000000000000000000e+00
2.732017706128617718e+00 0.000000000000000000e+00
2.732479180589157508e+00 0.000000000000000000e+00
2.732940652919758850e+00 0.000000000000000000e+00
2.733402123120064253e+00 0.000000000000000000e+00
2.733863591189710895e+00 0.000000000000000000e+00
2.734325057128341285e+00 0.000000000000000000e+00
2.734786520935593490e+00 0.000000000000000000e+00
2.735247982611110906e+00 0.000000000000000000e+00
2.735709442154531157e+00 0.000000000000000000e+00
2.736170899565495862e+00 0.000000000000000000e+00
2.736632354843643977e+00 0.000000000000000000e+00
2.737093807988618899e+00 0.000000000000000000e+00
2.737555259000056918e+00 0.000000000000000000e+00
2.738016707877600542e+00 0.000000000000000000e+00
2.738478154620890948e+00 0.000000000000000000e+00
2.738939599229567090e+00 0.000000000000000000e+00
2.739401041703268813e+00 0.000000000000000000e+00
2.739862482041636849e+00 0.000000000000000000e+00
2.740323920244312372e+00 0.000000000000000000e+00
2.740785356310934784e+00 0.000000000000000000e+00
2.741246790241143927e+00 0.000000000000000000e+00
2.741708222034582310e+00 0.000000000000000000e+00
2.742169651690887999e+00 0.000000000000000000e+00
2.742631079209702616e+00 0.000000000000000000e+00
2.743092504590665559e+00 0.000000000000000000e+00
2.743553927833417116e+00 0.000000000000000000e+00
2.744015348937599796e+00 0.000000000000000000e+00
2.744476767902850778e+00 0.000000000000000000e+00
2.744938184728811237e+00 0.000000000000000000e+00
2.745399599415123237e+00 0.000000000000000000e+00
2.745861011961426179e+00 0.000000000000000000e+00
2.746322422367359017e+00 0.000000000000000000e+00
2.746783830632564705e+00 0.000000000000000000e+00
2.747245236756681308e+00 0.000000000000000000e+00
2.747706640739350892e+00 0.000000000000000000e+00
2.748168042580211523e+00 0.000000000000000000e+00
2.748629442278905266e+00 0.000000000000000000e+00
2.749090839835072408e+00 0.000000000000000000e+00
2.749552235248353238e+00 0.000000000000000000e+00
2.750013628518388042e+00 0.000000000000000000e+00
2.750475019644816221e+00 0.000000000000000000e+00
2.750936408627278951e+00 0.000000000000000000e+00
2.751397795465417406e+00 0.000000000000000000e+00
2.751859180158870100e+00 0.000000000000000000e+00
2.752320562707279095e+00 0.000000000000000000e+00
2.752781943110283791e+00 0.000000000000000000e+00
2.753243321367524032e+00 0.000000000000000000e+00
2.753704697478641883e+00 0.000000000000000000e+00
2.754166071443276742e+00 0.000000000000000000e+00
2.754627443261068009e+00 0.000000000000000000e+00
2.755088812931657749e+00 0.000000000000000000e+00
2.755550180454685805e+00 0.000000000000000000e+00
2.756011545829792020e+00 0.000000000000000000e+00
2.756472909056616682e+00 0.000000000000000000e+00
2.756934270134800968e+00 0.000000000000000000e+00
2.757395629063984721e+00 0.000000000000000000e+00
2.757856985843808673e+00 0.000000000000000000e+00
2.758318340473912667e+00 0.000000000000000000e+00
2.758779692953937435e+00 0.000000000000000000e+00
2.759241043283523709e+00 0.000000000000000000e+00
2.759702391462310889e+00 0.000000000000000000e+00
2.760163737489940150e+00 0.000000000000000000e+00
2.760625081366052225e+00 0.000000000000000000e+00
2.761086423090286068e+00 0.000000000000000000e+00
2.761547762662282857e+00 0.000000000000000000e+00
2.762009100081683766e+00 0.000000000000000000e+00
2.762470435348128639e+00 0.000000000000000000e+00
2.762931768461256432e+00 0.000000000000000000e+00
2.763393099420710097e+00 0.000000000000000000e+00
2.763854428226128590e+00 0.000000000000000000e+00
2.764315754877152642e+00 0.000000000000000000e+00
2.764777079373421209e+00 0.000000000000000000e+00
2.765238401714576799e+00 0.000000000000000000e+00
2.765699721900259700e+00 0.000000000000000000e+00
2.766161039930108867e+00 0.000000000000000000e+00
2.766622355803765476e+00 0.000000000000000000e+00
2.767083669520869371e+00 0.000000000000000000e+00
2.767544981081062616e+00 0.000000000000000000e+00
2.768006290483983722e+00 0.000000000000000000e+00
2.768467597729274754e+00 0.000000000000000000e+00
2.768928902816573778e+00 0.000000000000000000e+00
2.769390205745524636e+00 0.000000000000000000e+00
2.769851506515763617e+00 0.000000000000000000e+00
2.770312805126935007e+00 0.000000000000000000e+00
2.770774101578677762e+00 0.000000000000000000e+00
2.771235395870630391e+00 0.000000000000000000e+00
2.771696688002436293e+00 0.000000000000000000e+00
2.772157977973734866e+00 0.000000000000000000e+00
2.772619265784165954e+00 0.000000000000000000e+00
2.773080551433369845e+00 0.000000000000000000e+00
2.773541834920987270e+00 0.000000000000000000e+00
2.774003116246660294e+00 0.000000000000000000e+00
2.774464395410026540e+00 0.000000000000000000e+00
2.774925672410728517e+00 0.000000000000000000e+00
2.775386947248406067e+00 0.000000000000000000e+00
2.775848219922699478e+00 0.000000000000000000e+00
2.776309490433248151e+00 0.000000000000000000e+00
2.776770758779695036e+00 0.000000000000000000e+00
2.777232024961679091e+00 0.000000000000000000e+00
2.777693288978840602e+00 0.000000000000000000e+00
2.778154550830819414e+00 0.000000000000000000e+00
2.778615810517258033e+00 0.000000000000000000e+00
2.779077068037795417e+00 0.000000000000000000e+00
2.779538323392071852e+00 0.000000000000000000e+00
2.779999576579728515e+00 0.000000000000000000e+00
2.780460827600405693e+00 0.000000000000000000e+00
2.780922076453743674e+00 0.000000000000000000e+00
2.781383323139382746e+00 0.000000000000000000e+00
2.781844567656964085e+00 0.000000000000000000e+00
2.782305810006127533e+00 0.000000000000000000e+00
2.782767050186513824e+00 0.000000000000000000e+00
2.783228288197762801e+00 0.000000000000000000e+00
2.783689524039516527e+00 0.000000000000000000e+00
2.784150757711413515e+00 0.000000000000000000e+00
2.784611989213094940e+00 0.000000000000000000e+00
2.785073218544201978e+00 0.000000000000000000e+00
2.785534445704374473e+00 0.000000000000000000e+00
2.785995670693253601e+00 0.000000000000000000e+00
2.786456893510478761e+00 0.000000000000000000e+00
2.786918114155691129e+00 0.000000000000000000e+00
2.787379332628530548e+00 0.000000000000000000e+00
2.787840548928638640e+00 0.000000000000000000e+00
2.788301763055653915e+00 0.000000000000000000e+00
2.788762975009219325e+00 0.000000000000000000e+00
2.789224184788974270e+00 0.000000000000000000e+00
2.789685392394558150e+00 0.000000000000000000e+00
2.790146597825613028e+00 0.000000000000000000e+00
2.790607801081779193e+00 0.000000000000000000e+00
2.791069002162696489e+00 0.000000000000000000e+00
2.791530201068005645e+00 0.000000000000000000e+00
2.791991397797347840e+00 0.000000000000000000e+00
2.792452592350362472e+00 0.000000000000000000e+00
2.792913784726689830e+00 0.000000000000000000e+00
2.793374974925972420e+00 0.000000000000000000e+00
2.793836162947848756e+00 0.000000000000000000e+00
2.794297348791960456e+00 0.000000000000000000e+00
2.794758532457947364e+00 0.000000000000000000e+00
2.795219713945449325e+00 0.000000000000000000e+00
2.795680893254109289e+00 0.000000000000000000e+00
2.796142070383565326e+00 0.000000000000000000e+00
2.796603245333459054e+00 0.000000000000000000e+00
2.797064418103431649e+00 0.000000000000000000e+00
2.797525588693121623e+00 0.000000000000000000e+00
2.797986757102171484e+00 0.000000000000000000e+00
2.798447923330220632e+00 0.000000000000000000e+00
2.798909087376909799e+00 0.000000000000000000e+00
2.799370249241880160e+00 0.000000000000000000e+00
2.799831408924771114e+00 0.000000000000000000e+00
2.800292566425223839e+00 0.000000000000000000e+00
2.800753721742879510e+00 0.000000000000000000e+00
2.801214874877377969e+00 0.000000000000000000e+00
2.801676025828359062e+00 0.000000000000000000e+00
2.802137174595463964e+00 0.000000000000000000e+00
2.802598321178334739e+00 0.000000000000000000e+00
2.803059465576608122e+00 0.000000000000000000e+00
2.803520607789928842e+00 0.000000000000000000e+00
2.803981747817934966e+00 0.000000000000000000e+00
2.804442885660267226e+00 0.000000000000000000e+00
2.804904021316566798e+00 0.000000000000000000e+00
2.805365154786475301e+00 0.000000000000000000e+00
2.805826286069630804e+00 0.000000000000000000e+00
2.806287415165674481e+00 0.000000000000000000e+00
2.806748542074248842e+00 0.000000000000000000e+00
2.807209666794992842e+00 0.000000000000000000e+00
2.807670789327547656e+00 0.000000000000000000e+00
2.808131909671552240e+00 0.000000000000000000e+00
2.808593027826649546e+00 0.000000000000000000e+00
2.809054143792478531e+00 0.000000000000000000e+00
2.809515257568680369e+00 0.000000000000000000e+00
2.809976369154894904e+00 0.000000000000000000e+00
2.810437478550763757e+00 0.000000000000000000e+00
2.810898585755927659e+00 0.000000000000000000e+00
2.811359690770025566e+00 0.000000000000000000e+00
2.811820793592699097e+00 0.000000000000000000e+00
2.812281894223589429e+00 0.000000000000000000e+00
2.812742992662336405e+00 0.000000000000000000e+00
2.813204088908579426e+00 0.000000000000000000e+00
2.813665182961961442e+00 0.000000000000000000e+00
2.814126274822121854e+00 0.000000000000000000e+00
2.814587364488700949e+00 0.000000000000000000e+00
2.815048451961340348e+00 0.000000000000000000e+00
2.815509537239679005e+00 0.000000000000000000e+00
2.815970620323359430e+00 0.000000000000000000e+00
2.816431701212020577e+00 0.000000000000000000e+00
2.816892779905303623e+00 0.000000000000000000e+00
2.817353856402849743e+00 0.000000000000000000e+00
2.817814930704299226e+00 0.000000000000000000e+00
2.818276002809291025e+00 0.000000000000000000e+00
2.818737072717468983e+00 0.000000000000000000e+00
2.819198140428471611e+00 0.000000000000000000e+00
2.819659205941938307e+00 0.000000000000000000e+00
2.820120269257512913e+00 0.000000000000000000e+00
2.820581330374833939e+00 0.000000000000000000e+00
2.821042389293541675e+00 0.000000000000000000e+00
2.821503446013277738e+00 0.000000000000000000e+00
2.821964500533682418e+00 0.000000000000000000e+00
2.822425552854396447e+00 0.000000000000000000e+00
2.822886602975060555e+00 0.000000000000000000e+00
2.823347650895314587e+00 0.000000000000000000e+00
2.823808696614799718e+00 0.000000000000000000e+00
2.824269740133157125e+00 0.000000000000000000e+00
2.824730781450026207e+00 0.000000000000000000e+00
2.825191820565048140e+00 0.000000000000000000e+00
2.825652857477864544e+00 0.000000000000000000e+00
2.826113892188113930e+00 0.000000000000000000e+00
2.826574924695438806e+00 0.000000000000000000e+00
2.827035954999479017e+00 0.000000000000000000e+00
2.827496983099875294e+00 0.000000000000000000e+00
2.827958008996268369e+00 0.000000000000000000e+00
2.828419032688298973e+00 0.000000000000000000e+00
2.828880054175607395e+00 0.000000000000000000e+00
2.829341073457834810e+00 0.000000000000000000e+00
2.829802090534621062e+00 0.000000000000000000e+00
2.830263105405606883e+00 0.000000000000000000e+00
2.830724118070433892e+00 0.000000000000000000e+00
2.831185128528742379e+00 0.000000000000000000e+00
2.831646136780171741e+00 0.000000000000000000e+00
2.832107142824364043e+00 0.000000000000000000e+00
2.832568146660960018e+00 0.000000000000000000e+00
2.833029148289598620e+00 0.000000000000000000e+00
2.833490147709922802e+00 0.000000000000000000e+00
2.833951144921571519e+00 0.000000000000000000e+00
2.834412139924185503e+00 0.000000000000000000e+00
2.834873132717406818e+00 0.000000000000000000e+00
2.835334123300874865e+00 0.000000000000000000e+00
2.835795111674230817e+00 0.000000000000000000e+00
2.836256097837114520e+00 0.000000000000000000e+00
2.836717081789168926e+00 0.000000000000000000e+00
2.837178063530031213e+00 0.000000000000000000e+00
2.837639043059344779e+00 0.000000000000000000e+00
2.838100020376749022e+00 0.000000000000000000e+00
2.838560995481885563e+00 0.000000000000000000e+00
2.839021968374395133e+00 0.000000000000000000e+00
2.839482939053916688e+00 0.000000000000000000e+00
2.839943907520092292e+00 0.000000000000000000e+00
2.840404873772562677e+00 0.000000000000000000e+00
2.840865837810968131e+00 0.000000000000000000e+00
2.841326799634948497e+00 0.000000000000000000e+00
2.841787759244145839e+00 0.000000000000000000e+00
2.842248716638202222e+00 0.000000000000000000e+00
2.842709671816753936e+00 0.000000000000000000e+00
2.843170624779445266e+00 0.000000000000000000e+00
2.843631575525916055e+00 0.000000000000000000e+00
2.844092524055807480e+00 0.000000000000000000e+00
2.844553470368758497e+00 0.000000000000000000e+00
2.845014414464411168e+00 0.000000000000000000e+00
2.845475356342405782e+00 0.000000000000000000e+00
2.845936296002383958e+00 0.000000000000000000e+00
2.846397233443984209e+00 0.000000000000000000e+00
2.846858168666849043e+00 0.000000000000000000e+00
2.847319101670619190e+00 0.000000000000000000e+00
2.847780032454935384e+00 0.000000000000000000e+00
2.848240961019436579e+00 0.000000000000000000e+00
2.848701887363765728e+00 0.000000000000000000e+00
2.849162811487563118e+00 0.000000000000000000e+00
2.849623733390467706e+00 0.000000000000000000e+00
2.850084653072121554e+00 0.000000000000000000e+00
2.850545570532166284e+00 0.000000000000000000e+00
2.851006485770240850e+00 0.000000000000000000e+00
2.851467398785986429e+00 0.000000000000000000e+00
2.851928309579044640e+00 0.000000000000000000e+00
2.852389218149055328e+00 0.000000000000000000e+00
2.852850124495660111e+00 0.000000000000000000e+00
2.853311028618498835e+00 0.000000000000000000e+00
2.853771930517211342e+00 0.000000000000000000e+00
2.854232830191441472e+00 0.000000000000000000e+00
2.854693727640826406e+00 0.000000000000000000e+00
2.855154622865009539e+00 0.000000000000000000e+00
2.855615515863629827e+00 0.000000000000000000e+00
2.856076406636328890e+00 0.000000000000000000e+00
2.856537295182747460e+00 0.000000000000000000e+00
2.856998181502526712e+00 0.000000000000000000e+00
2.857459065595306047e+00 0.000000000000000000e+00
2.857919947460726195e+00 0.000000000000000000e+00
2.858380827098430554e+00 0.000000000000000000e+00
2.858841704508057191e+00 0.000000000000000000e+00
2.859302579689247725e+00 0.000000000000000000e+00
2.859763452641642445e+00 0.000000000000000000e+00
2.860224323364883414e+00 0.000000000000000000e+00
2.860685191858609144e+00 0.000000000000000000e+00
2.861146058122463032e+00 0.000000000000000000e+00
2.861606922156084032e+00 0.000000000000000000e+00
2.862067783959113321e+00 0.000000000000000000e+00
2.862528643531191630e+00 0.000000000000000000e+00
2.862989500871960136e+00 0.000000000000000000e+00
2.863450355981059126e+00 0.000000000000000000e+00
2.863911208858129775e+00 0.000000000000000000e+00
2.864372059502812373e+00 0.000000000000000000e+00
2.864832907914748095e+00 0.000000000000000000e+00
2.865293754093578116e+00 0.000000000000000000e+00
2.865754598038941836e+00 0.000000000000000000e+00
2.866215439750481764e+00 0.000000000000000000e+00
2.866676279227836854e+00 0.000000000000000000e+00
2.867137116470648728e+00 0.000000000000000000e+00
2.867597951478558560e+00 0.000000000000000000e+00
2.868058784251206639e+00 0.000000000000000000e+00
2.868519614788234584e+00 0.000000000000000000e+00
2.868980443089282684e+00 0.000000000000000000e+00
2.869441269153991669e+00 0.000000000000000000e+00
2.869902092982001385e+00 0.000000000000000000e+00
2.870362914572953450e+00 0.000000000000000000e+00
2.870823733926489929e+00 0.000000000000000000e+00
2.871284551042248889e+00 0.000000000000000000e+00
2.871745365919873283e+00 0.000000000000000000e+00
2.872206178559004286e+00 0.000000000000000000e+00
2.872666988959280410e+00 0.000000000000000000e+00
2.873127797120343274e+00 0.000000000000000000e+00
2.873588603041835388e+00 0.000000000000000000e+00
2.874049406723396149e+00 0.000000000000000000e+00
2.874510208164665848e+00 0.000000000000000000e+00
2.874971007365286102e+00 0.000000000000000000e+00
2.875431804324897200e+00 0.000000000000000000e+00
2.875892599043141651e+00 0.000000000000000000e+00
2.876353391519657521e+00 0.000000000000000000e+00
2.876814181754088207e+00 0.000000000000000000e+00
2.877274969746072664e+00 0.000000000000000000e+00
2.877735755495252956e+00 0.000000000000000000e+00
2.878196539001268928e+00 0.000000000000000000e+00
2.878657320263761754e+00 0.000000000000000000e+00
2.879118099282373056e+00 0.000000000000000000e+00
2.879578876056742676e+00 0.000000000000000000e+00
2.880039650586511346e+00 0.000000000000000000e+00
2.880500422871321131e+00 0.000000000000000000e+00
2.880961192910811430e+00 0.000000000000000000e+00
2.881421960704622975e+00 0.000000000000000000e+00
2.881882726252398719e+00 0.000000000000000000e+00
2.882343489553777172e+00 0.000000000000000000e+00
2.882804250608400842e+00 0.000000000000000000e+00
2.883265009415908242e+00 0.000000000000000000e+00
2.883725765975942767e+00 0.000000000000000000e+00
2.884186520288144706e+00 0.000000000000000000e+00
2.884647272352153902e+00 0.000000000000000000e+00
2.885108022167612418e+00 0.000000000000000000e+00
2.885568769734159655e+00 0.000000000000000000e+00
2.886029515051438121e+00 0.000000000000000000e+00
2.886490258119086771e+00 0.000000000000000000e+00
2.886950998936748558e+00 0.000000000000000000e+00
2.887411737504063325e+00 0.000000000000000000e+00
2.887872473820670916e+00 0.000000000000000000e+00
2.888333207886213394e+00 0.000000000000000000e+00
2.888793939700332380e+00 0.000000000000000000e+00
2.889254669262666386e+00 0.000000000000000000e+00
2.889715396572858364e+00 0.000000000000000000e+00
2.890176121630548600e+00 0.000000000000000000e+00
2.890636844435377828e+00 0.000000000000000000e+00
2.891097564986986779e+00 0.000000000000000000e+00
2.891558283285016628e+00 0.000000000000000000e+00
2.892018999329108109e+00 0.000000000000000000e+00
2.892479713118902396e+00 0.000000000000000000e+00
2.892940424654038889e+00 0.000000000000000000e+00
2.893401133934160541e+00 0.000000000000000000e+00
2.893861840958907639e+00 0.000000000000000000e+00
2.894322545727920026e+00 0.000000000000000000e+00
2.894783248240839324e+00 0.000000000000000000e+00
2.895243948497306707e+00 0.000000000000000000e+00
2.895704646496962464e+00 0.000000000000000000e+00
2.896165342239449103e+00 0.000000000000000000e+00
2.896626035724405135e+00 0.000000000000000000e+00
2.897086726951472180e+00 0.000000000000000000e+00
2.897547415920292302e+00 0.000000000000000000e+00
2.898008102630504901e+00 0.000000000000000000e+00
2.898468787081752041e+00 0.000000000000000000e+00
2.898929469273674453e+00 0.000000000000000000e+00
2.899390149205912870e+00 0.000000000000000000e+00
2.899850826878106691e+00 0.000000000000000000e+00
2.900311502289898868e+00 0.000000000000000000e+00
2.900772175440930134e+00 0.000000000000000000e+00
2.901232846330839443e+00 0.000000000000000000e+00
2.901693514959270637e+00 0.000000000000000000e+00
2.902154181325863558e+00 0.000000000000000000e+00
2.902614845430257162e+00 0.000000000000000000e+00
2.903075507272094402e+00 0.000000000000000000e+00
2.903536166851016009e+00 0.000000000000000000e+00
2.903996824166663160e+00 0.000000000000000000e+00
2.904457479218675697e+00 0.000000000000000000e+00
2.904918132006694353e+00 0.000000000000000000e+00
2.905378782530361637e+00 0.000000000000000000e+00
2.905839430789317390e+00 0.000000000000000000e+00
2.906300076783202346e+00 0.000000000000000000e+00
2.906760720511659013e+00 0.000000000000000000e+00
2.907221361974326346e+00 0.000000000000000000e+00
2.907682001170846409e+00 0.000000000000000000e+00
2.908142638100859045e+00 0.000000000000000000e+00
2.908603272764006320e+00 0.000000000000000000e+00
2.909063905159929853e+00 0.000000000000000000e+00
2.909524535288268599e+00 0.000000000000000000e+00
2.909985163148664178e+00 0.000000000000000000e+00
2.910445788740758655e+00 0.000000000000000000e+00
2.910906412064191873e+00 0.000000000000000000e+00
2.911367033118605008e+00 0.000000000000000000e+00
2.911827651903639236e+00 0.000000000000000000e+00
2.912288268418934400e+00 0.000000000000000000e+00
2.912748882664133898e+00 0.000000000000000000e+00
2.913209494638876240e+00 0.000000000000000000e+00
2.913670104342803047e+00 0.000000000000000000e+00
2.914130711775556382e+00 0.000000000000000000e+00
2.914591316936775645e+00 0.000000000000000000e+00
2.915051919826102900e+00 0.000000000000000000e+00
2.915512520443179323e+00 0.000000000000000000e+00
2.915973118787645202e+00 0.000000000000000000e+00
2.916433714859140380e+00 0.000000000000000000e+00
2.916894308657307366e+00 0.000000000000000000e+00
2.917354900181788224e+00 0.000000000000000000e+00
2.917815489432221021e+00 0.000000000000000000e+00
2.918276076408248709e+00 0.000000000000000000e+00
2.918736661109512465e+00 0.000000000000000000e+00
2.919197243535651687e+00 0.000000000000000000e+00
2.919657823686308440e+00 0.000000000000000000e+00
2.920118401561123900e+00 0.000000000000000000e+00
2.920578977159737910e+00 0.000000000000000000e+00
2.921039550481793423e+00 0.000000000000000000e+00
2.921500121526929394e+00 0.000000000000000000e+00
2.921960690294787444e+00 0.000000000000000000e+00
2.922421256785009192e+00 0.000000000000000000e+00
2.922881820997235369e+00 0.000000000000000000e+00
2.923342382931106265e+00 0.000000000000000000e+00
2.923802942586264386e+00 0.000000000000000000e+00
2.924263499962349133e+00 0.000000000000000000e+00
2.924724055059001682e+00 0.000000000000000000e+00
2.925184607875864540e+00 0.000000000000000000e+00
2.925645158412576663e+00 0.000000000000000000e+00
2.926105706668780559e+00 0.000000000000000000e+00
2.926566252644116961e+00 0.000000000000000000e+00
2.927026796338226156e+00 0.000000000000000000e+00
2.927487337750750207e+00 0.000000000000000000e+00
2.927947876881329403e+00 0.000000000000000000e+00
2.928408413729604476e+00 0.000000000000000000e+00
2.928868948295217045e+00 0.000000000000000000e+00
2.929329480577808731e+00 0.000000000000000000e+00
2.929790010577018489e+00 0.000000000000000000e+00
2.930250538292489715e+00 0.000000000000000000e+00
2.930711063723862697e+00 0.000000000000000000e+00
2.931171586870776835e+00 0.000000000000000000e+00
2.931632107732875081e+00 0.000000000000000000e+00
2.932092626309797723e+00 0.000000000000000000e+00
2.932553142601186380e+00 0.000000000000000000e+00
2.933013656606680897e+00 0.000000000000000000e+00
2.933474168325923781e+00 0.000000000000000000e+00
2.933934677758554432e+00 0.000000000000000000e+00
2.934395184904215803e+00 0.000000000000000000e+00
2.934855689762546849e+00 0.000000000000000000e+00
2.935316192333190521e+00 0.000000000000000000e+00
2.935776692615787109e+00 0.000000000000000000e+00
2.936237190609976011e+00 0.000000000000000000e+00
2.936697686315401068e+00 0.000000000000000000e+00
2.937158179731702567e+00 0.000000000000000000e+00
2.937618670858520353e+00 0.000000000000000000e+00
2.938079159695495601e+00 0.000000000000000000e+00
2.938539646242270376e+00 0.000000000000000000e+00
2.939000130498485852e+00 0.000000000000000000e+00
2.939460612463782319e+00 0.000000000000000000e+00
2.939921092137800507e+00 0.000000000000000000e+00
2.940381569520182925e+00 0.000000000000000000e+00
2.940842044610569417e+00 0.000000000000000000e+00
2.941302517408601158e+00 0.000000000000000000e+00
2.941762987913919325e+00 0.000000000000000000e+00
2.942223456126165981e+00 0.000000000000000000e+00
2.942683922044980971e+00 0.000000000000000000e+00
2.943144385670004581e+00 0.000000000000000000e+00
2.943604847000879765e+00 0.000000000000000000e+00
2.944065306037247698e+00 0.000000000000000000e+00
2.944525762778746891e+00 0.000000000000000000e+00
2.944986217225020741e+00 0.000000000000000000e+00
2.945446669375710425e+00 0.000000000000000000e+00
2.945907119230456228e+00 0.000000000000000000e+00
2.946367566788897996e+00 0.000000000000000000e+00
2.946828012050680012e+00 0.000000000000000000e+00
2.947288455015440345e+00 0.000000000000000000e+00
2.947748895682821946e+00 0.000000000000000000e+00
2.948209334052463770e+00 0.000000000000000000e+00
2.948669770124010547e+00 0.000000000000000000e+00
2.949130203897099456e+00 0.000000000000000000e+00
2.949590635371373004e+00 0.000000000000000000e+00
2.950051064546474588e+00 0.000000000000000000e+00
2.950511491422041388e+00 0.000000000000000000e+00
2.950971915997717687e+00 0.000000000000000000e+00
2.951432338273142886e+00 0.000000000000000000e+00
2.951892758247957715e+00 0.000000000000000000e+00
2.952353175921805128e+00 0.000000000000000000e+00
2.952813591294324969e+00 0.000000000000000000e+00
2.953274004365158412e+00 0.000000000000000000e+00
2.953734415133947522e+00 0.000000000000000000e+00
2.954194823600331699e+00 0.000000000000000000e+00
2.954655229763953006e+00 0.000000000000000000e+00
2.955115633624453064e+00 0.000000000000000000e+00
2.955576035181472161e+00 0.000000000000000000e+00
2.956036434434651916e+00 0.000000000000000000e+00
2.956496831383633062e+00 0.000000000000000000e+00
2.956957226028056773e+00 0.000000000000000000e+00
2.957417618367564671e+00 0.000000000000000000e+00
2.957878008401797487e+00 0.000000000000000000e+00
2.958338396130396397e+00 0.000000000000000000e+00
2.958798781553002577e+00 0.000000000000000000e+00
2.959259164669257647e+00 0.000000000000000000e+00
2.959719545478801006e+00 0.000000000000000000e+00
2.960179923981276495e+00 0.000000000000000000e+00
2.960640300176323070e+00 0.000000000000000000e+00
2.961100674063582350e+00 0.000000000000000000e+00
2.961561045642695955e+00 0.000000000000000000e+00
2.962021414913304618e+00 0.000000000000000000e+00
2.962481781875049958e+00 0.000000000000000000e+00
2.962942146527572262e+00 0.000000000000000000e+00
2.963402508870513596e+00 0.000000000000000000e+00
2.963862868903515135e+00 0.000000000000000000e+00
2.964323226626218055e+00 0.000000000000000000e+00
2.964783582038261311e+00 0.000000000000000000e+00
2.965243935139289633e+00 0.000000000000000000e+00
2.965704285928940642e+00 0.000000000000000000e+00
2.966164634406858625e+00 0.000000000000000000e+00
2.966624980572683423e+00 0.000000000000000000e+00
2.967085324426055326e+00 0.000000000000000000e+00
2.967545665966617729e+00 0.000000000000000000e+00
2.968006005194008701e+00 0.000000000000000000e+00
2.968466342107872524e+00 0.000000000000000000e+00
2.968926676707849044e+00 0.000000000000000000e+00
2.969387008993577659e+00 0.000000000000000000e+00
2.969847338964703098e+00 0.000000000000000000e+00
2.970307666620864318e+00 0.000000000000000000e+00
2.970767991961701604e+00 0.000000000000000000e+00
2.971228314986858798e+00 0.000000000000000000e+00
2.971688635695975300e+00 0.000000000000000000e+00
2.972148954088692285e+00 0.000000000000000000e+00
2.972609270164652706e+00 0.000000000000000000e+00
2.973069583923494630e+00 0.000000000000000000e+00
2.973529895364861453e+00 0.000000000000000000e+00
2.973990204488394351e+00 0.000000000000000000e+00
2.974450511293734056e+00 0.000000000000000000e+00
2.974910815780520856e+00 0.000000000000000000e+00
2.975371117948398147e+00 0.000000000000000000e+00
2.975831417797005329e+00 0.000000000000000000e+00
2.976291715325984022e+00 0.000000000000000000e+00
2.976752010534976733e+00 0.000000000000000000e+00
2.977212303423621975e+00 0.000000000000000000e+00
2.977672593991563588e+00 0.000000000000000000e+00
2.978132882238440082e+00 0.000000000000000000e+00
2.978593168163894855e+00 0.000000000000000000e+00
2.979053451767569083e+00 0.000000000000000000e+00
2.979513733049103053e+00 0.000000000000000000e+00
2.979974012008138384e+00 0.000000000000000000e+00
2.980434288644316698e+00 0.000000000000000000e+00
2.980894562957277838e+00 0.000000000000000000e+00
2.981354834946664312e+00 0.000000000000000000e+00
2.981815104612117739e+00 0.000000000000000000e+00
2.982275371953277521e+00 0.000000000000000000e+00
2.982735636969787052e+00 0.000000000000000000e+00
2.983195899661285289e+00 0.000000000000000000e+00
2.983656160027414739e+00 0.000000000000000000e+00
2.984116418067817023e+00 0.000000000000000000e+00
2.984576673782132428e+00 0.000000000000000000e+00
2.985036927170002574e+00 0.000000000000000000e+00
2.985497178231069970e+00 0.000000000000000000e+00
2.985957426964973127e+00 0.000000000000000000e+00
2.986417673371355441e+00 0.000000000000000000e+00
2.986877917449857645e+00 0.000000000000000000e+00
2.987338159200120469e+00 0.000000000000000000e+00
2.987798398621785978e+00 0.000000000000000000e+00
2.988258635714494460e+00 0.000000000000000000e+00
2.988718870477887979e+00 0.000000000000000000e+00
2.989179102911607711e+00 0.000000000000000000e+00
2.989639333015294387e+00 0.000000000000000000e+00
2.990099560788589628e+00 0.000000000000000000e+00
2.990559786231135497e+00 0.000000000000000000e+00
2.991020009342570951e+00 0.000000000000000000e+00
2.991480230122539385e+00 0.000000000000000000e+00
2.991940448570680644e+00 0.000000000000000000e+00
2.992400664686637679e+00 0.000000000000000000e+00
2.992860878470050334e+00 0.000000000000000000e+00
2.993321089920560674e+00 0.000000000000000000e+00
2.993781299037809873e+00 0.000000000000000000e+00
2.994241505821439553e+00 0.000000000000000000e+00
2.994701710271087780e+00 0.000000000000000000e+00
2.995161912386400171e+00 0.000000000000000000e+00
2.995622112167016127e+00 0.000000000000000000e+00
2.996082309612578154e+00 0.000000000000000000e+00
2.996542504722724765e+00 0.000000000000000000e+00
2.997002697497099355e+00 0.000000000000000000e+00
2.997462887935343989e+00 0.000000000000000000e+00
2.997923076037097179e+00 0.000000000000000000e+00
2.998383261802002320e+00 0.000000000000000000e+00
2.998843445229701032e+00 0.000000000000000000e+00
2.999303626319833160e+00 0.000000000000000000e+00
2.999763805072038991e+00 0.000000000000000000e+00
3.000223981485963698e+00 0.000000000000000000e+00
3.000684155561245348e+00 0.000000000000000000e+00
3.001144327297525560e+00 0.000000000000000000e+00
3.001604496694448176e+00 0.000000000000000000e+00
3.002064663751650819e+00 0.000000000000000000e+00
3.002524828468777773e+00 0.000000000000000000e+00
3.002984990845467994e+00 0.000000000000000000e+00
3.003445150881363990e+00 0.000000000000000000e+00
3.003905308576107824e+00 0.000000000000000000e+00
3.004365463929339342e+00 0.000000000000000000e+00
3.004825616940701050e+00 0.000000000000000000e+00
3.005285767609833680e+00 0.000000000000000000e+00
3.005745915936377965e+00 0.000000000000000000e+00
3.006206061919975969e+00 0.000000000000000000e+00
3.006666205560269756e+00 0.000000000000000000e+00
3.007126346856898724e+00 0.000000000000000000e+00
3.007586485809506271e+00 0.000000000000000000e+00
3.008046622417731797e+00 0.000000000000000000e+00
3.008506756681217809e+00 0.000000000000000000e+00
3.008966888599605927e+00 0.000000000000000000e+00
3.009427018172535995e+00 0.000000000000000000e+00
3.009887145399651409e+00 0.000000000000000000e+00
3.010347270280592014e+00 0.000000000000000000e+00
3.010807392814998984e+00 0.000000000000000000e+00
3.011267513002514384e+00 0.000000000000000000e+00
3.011727630842779835e+00 0.000000000000000000e+00
3.012187746335435179e+00 0.000000000000000000e+00
3.012647859480123813e+00 0.000000000000000000e+00
3.013107970276485581e+00 0.000000000000000000e+00
3.013568078724161658e+00 0.000000000000000000e+00
3.014028184822795886e+00 0.000000000000000000e+00
3.014488288572026331e+00 0.000000000000000000e+00
3.014948389971495502e+00 0.000000000000000000e+00
3.015408489020846794e+00 0.000000000000000000e+00
3.015868585719718276e+00 0.000000000000000000e+00
3.016328680067753343e+00 0.000000000000000000e+00
3.016788772064593172e+00 0.000000000000000000e+00
3.017248861709878494e+00 0.000000000000000000e+00
3.017708949003250929e+00 0.000000000000000000e+00
3.018169033944351654e+00 0.000000000000000000e+00
3.018629116532822287e+00 0.000000000000000000e+00
3.019089196768304895e+00 0.000000000000000000e+00
3.019549274650438875e+00 0.000000000000000000e+00
3.020009350178868512e+00 0.000000000000000000e+00
3.020469423353233207e+00 0.000000000000000000e+00
3.020929494173173691e+00 0.000000000000000000e+00
3.021389562638332915e+00 0.000000000000000000e+00
3.021849628748352501e+00 0.000000000000000000e+00
3.022309692502871847e+00 0.000000000000000000e+00
3.022769753901533463e+00 0.000000000000000000e+00
3.023229812943978967e+00 0.000000000000000000e+00
3.023689869629850424e+00 0.000000000000000000e+00
3.024149923958788122e+00 0.000000000000000000e+00
3.024609975930432793e+00 0.000000000000000000e+00
3.025070025544427388e+00 0.000000000000000000e+00
3.025530072800413084e+00 0.000000000000000000e+00
3.025990117698030168e+00 6.691891882247352156e-04
3.026450160236920262e+00 8.163284716167019169e-04
3.026910200416725871e+00 9.933338517359965088e-04
3.027370238237088618e+00 1.205701474077441361e-03
3.027830273697647456e+00 1.459817654483515749e-03
3.028290306798045783e+00 1.763078685001570611e-03
3.028750337537925663e+00 2.124022154181594724e-03
3.029210365916926495e+00 2.552470040651869717e-03
3.029670391934690343e+00 3.059683666717861582e-03
3.030130415590860160e+00 3.658530389050350211e-03
3.030590436885074901e+00 4.363661653694039452e-03
3.031050455816977518e+00 5.191701750643618399e-03
3.031510472386209631e+00 6.161446267856290210e-03
3.031970486592411973e+00 7.294068865491542923e-03
3.032430498435225719e+00 8.613334569214552497e-03
3.032890507914292932e+00 1.014581731871870215e-02
3.033350515029254790e+00 1.192111900787835854e-02
3.033810519779752912e+00 1.397208672148812260e-02
3.034270522165428474e+00 1.633502431757176063e-02
3.034730522185923096e+00 1.904989393290962285e-02
3.035190519840878398e+00 2.216050241393252573e-02
3.035650515129934668e+00 2.571466710872671868e-02
3.036110508052734858e+00 2.976435491388363871e-02
3.036570498608920143e+00 3.436578796952687725e-02
3.037030486798131257e+00 3.957950895601326097e-02
3.037490472620009818e+00 4.547039858694824910e-02
3.037950456074197447e+00 5.210763763678920996e-02
3.038410437160335764e+00 5.956460570957349682e-02
3.038870415878065945e+00 6.791870897042583122e-02
3.039330392227029609e+00 7.725112924512966828e-02
3.039790366206867933e+00 8.764648726556979741e-02
3.040250337817222981e+00 9.919241341857620853e-02
3.040710307057735484e+00 1.119790201580326688e-01
3.041170273928047063e+00 1.260982712766945124e-01
3.041630238427800226e+00 1.416432445120127670e-01
3.042090200556634372e+00 1.587072854809377098e-01
3.042550160314192897e+00 1.773830526975122002e-01
3.043010117700116091e+00 1.977614554124848822e-01
3.043470072714045571e+00 2.199304882071683453e-01
3.043930025355624736e+00 2.439739686474964864e-01
3.044389975624491651e+00 2.699701868238877367e-01
3.044849923520289714e+00 2.979904782253348650e-01
3.045309869042660988e+00 3.280977340717559643e-01
3.045769812191245762e+00 3.603448658996781795e-01
3.046229752965686099e+00 3.947732437992495513e-01
3.046689691365623176e+00 4.314111301668950849e-01
3.047149627390698612e+00 4.702721330956440848e-01
3.047609561040554471e+00 5.113537055004223619e-01
3.048069492314830597e+00 5.546357176947298573e-01
3.048529421213170387e+00 6.000791323266903010e-01
3.048989347735215016e+00 6.476248112795061074e-01
3.049449271880603884e+00 6.971924842838254088e-01
3.049909193648980388e+00 7.486799085264689291e-01
3.050369113039987035e+00 8.019622474318635064e-01
3.050829030053262780e+00 8.568916950133209642e-01
3.051288944688450577e+00 9.132973697302095850e-01
3.051748856945192045e+00 9.709854986501552654e-01
3.052208766823127473e+00 1.029739908926536218e+00
3.052668674321899811e+00 1.089322839203152427e+00
3.053128579441150681e+00 1.149476078611007646e+00
3.053588482180519481e+00 1.209922435605743196e+00
3.054048382539650497e+00 1.270367533104522773e+00
3.054508280518182239e+00 1.330501920329597576e+00
3.054968176115758549e+00 1.390003485576996489e+00
3.055428069332021934e+00 1.448540147937825928e+00
3.055887960166610462e+00 1.505772799948675855e+00
3.056347848619167085e+00 1.561358467382262027e+00
3.056807734689334755e+00 1.614953647055023422e+00
3.057267618376753315e+00 1.666217778765653135e+00
3.057727499681065275e+00 1.714816803419739744e+00
3.058187378601910478e+00 1.760426756160299977e+00
3.058647255138933652e+00 1.802737341015098638e+00
3.059107129291773752e+00 1.841455432272403048e+00
3.059567001060071068e+00 1.876308447567452298e+00
3.060026870443471658e+00 1.907047538537430587e+00
3.060486737441613592e+00 1.933450546891165800e+00
3.060946602054138932e+00 1.955324676821320828e+00
3.061406464280689299e+00 1.972508838813831211e+00
3.061866324120907201e+00 1.984875625006831568e+00
3.062326181574433370e+00 1.992332882218908363e+00
3.062786036640908538e+00 1.994824855480495041e+00
3.063245889319976101e+00 1.992332882218908363e+00
3.063705739611276346e+00 1.984875625006831568e+00
3.064165587514451339e+00 1.972508838813831211e+00
3.064625433029141366e+00 1.955324676821320828e+00
3.065085276154990268e+00 1.933450546891165800e+00
3.065545116891637889e+00 1.907047538537430587e+00
3.066004955238726737e+00 1.876308447567452298e+00
3.066464791195897988e+00 1.841455432272403048e+00
3.066924624762791929e+00 1.802737341015098638e+00
3.067384455939052401e+00 1.760426756160299977e+00
3.067844284724320136e+00 1.714816803419739744e+00
3.068304111118235866e+00 1.666217778765653135e+00
3.068763935120441655e+00 1.614953647055023422e+00
3.069223756730579122e+00 1.561358467382262027e+00
3.069683575948290333e+00 1.505772799948675855e+00
3.070143392773216462e+00 1.448540147937825928e+00
3.070603207204998686e+00 1.390003485576996489e+00
3.071063019243278625e+00 1.330501920329597576e+00
3.071522828887699230e+00 1.270367533104522773e+00
3.071982636137900347e+00 1.209922435605743196e+00
3.072442440993524926e+00 1.149476078611007646e+00
3.072902243454213256e+00 1.089322839203152427e+00
3.073362043519607845e+00 1.029739908926536218e+00
3.073821841189349424e+00 9.709854986501552654e-01
3.074281636463080947e+00 9.132973697302095850e-01
3.074741429340441812e+00 8.568916950133209642e-01
3.075201219821076748e+00 8.019622474318635064e-01
3.075661007904625155e+00 7.486799085264689291e-01
3.076120793590728208e+00 6.971924842838254088e-01
3.076580576879029305e+00 6.476248112795061074e-01
3.077040357769168732e+00 6.000791323266903010e-01
3.077500136260790331e+00 5.546357176947298573e-01
3.077959912353530836e+00 5.113537055004223619e-01
3.078419686047036752e+00 4.702721330956440848e-01
3.078879457340947923e+00 4.314111301668950849e-01
3.079339226234905080e+00 3.947732437992495513e-01
3.079798992728550733e+00 3.603448658996781795e-01
3.080258756821527388e+00 3.280977340717559643e-01
3.080718518513474447e+00 2.979904782253348650e-01
3.081178277804035304e+00 2.699701868238877367e-01
3.081638034692851580e+00 2.439739686474964864e-01
3.082097789179563563e+00 2.199304882071683453e-01
3.082557541263814205e+00 1.977614554124848822e-01
3.083017290945244238e+00 1.773830526975122002e-01
3.083477038223495281e+00 1.587072854809377098e-01
3.083936783098211176e+00 1.416432445120127670e-01
3.084396525569028658e+00 1.260982712766945124e-01
3.084856265635596007e+00 1.119790201580326688e-01
3.085316003297549070e+00 9.919241341857620853e-02
3.085775738554532577e+00 8.764648726556979741e-02
3.086235471406185926e+00 7.725112924512966828e-02
3.086695201852153847e+00 6.791870897042583122e-02
3.087154929892075295e+00 5.956460570957349682e-02
3.087614655525593221e+00 5.210763763678920996e-02
3.088074378752348803e+00 4.547039858694824910e-02
3.088534099571984104e+00 3.957950895601326097e-02
3.088993817984140300e+00 3.436578796952687725e-02
3.089453533988458567e+00 2.976435491388363871e-02
3.089913247584582745e+00 2.571466710872671868e-02
3.090372958772152678e+00 2.216050241393252573e-02
3.090832667550809099e+00 1.904989393290962285e-02
3.091292373920196290e+00 1.633502431757176063e-02
3.091752077879954097e+00 1.397208672148812260e-02
3.092211779429724583e+00 1.192111900787835854e-02
3.092671478569149368e+00 1.014581731871870215e-02
3.093131175297870072e+00 8.613334569214552497e-03
3.093590869615528760e+00 7.294068865491542923e-03
3.094050561521767495e+00 6.161446267856290210e-03
3.094510251016225677e+00 5.191701750643618399e-03
3.094969938098548035e+00 4.363661653694039452e-03
3.095429622768374411e+00 3.658530389050350211e-03
3.095889305025346427e+00 3.059683666717861582e-03
3.096348984869107035e+00 2.552470040651869717e-03
3.096808662299296966e+00 2.124022154181594724e-03
3.097268337315558284e+00 1.763078685001570611e-03
3.097728009917531278e+00 1.459817654483515749e-03
3.098187680104859787e+00 1.205701474077441361e-03
3.098647347877184099e+00 9.933338517359965088e-04
3.099107013234147168e+00 8.163284716167019169e-04
3.099566676175388835e+00 6.691891882247352156e-04
3.100026336700552942e+00 0.000000000000000000e+00
3.100485994809279333e+00 0.000000000000000000e+00
3.100945650501210071e+00 0.000000000000000000e+00
3.101405303775988553e+00 0.000000000000000000e+00
3.101864954633253735e+00 0.000000000000000000e+00
3.102324603072650788e+00 0.000000000000000000e+00
3.102784249093817781e+00 0.000000000000000000e+00
3.103243892696397666e+00 0.000000000000000000e+00
3.103703533880033394e+00 0.000000000000000000e+00
3.104163172644365698e+00 0.000000000000000000e+00
3.104622808989035754e+00 0.000000000000000000e+00
3.105082442913687402e+00 0.000000000000000000e+00
3.105542074417959597e+00 0.000000000000000000e+00
3.106001703501496181e+00 0.000000000000000000e+00
3.106461330163937884e+00 0.000000000000000000e+00
3.106920954404925883e+00 0.000000000000000000e+00
3.107380576224104463e+00 0.000000000000000000e+00
3.107840195621111690e+00 0.000000000000000000e+00
3.108299812595590961e+00 0.000000000000000000e+00
3.108759427147186116e+00 0.000000000000000000e+00
3.109219039275534779e+00 0.000000000000000000e+00
3.109678648980281679e+00 0.000000000000000000e+00
3.110138256261068435e+00 0.000000000000000000e+00
3.110597861117535778e+00 0.000000000000000000e+00
3.111057463549325330e+00 0.000000000000000000e+00
3.111517063556080043e+00 0.000000000000000000e+00
3.111976661137440203e+00 0.000000000000000000e+00
3.112436256293048764e+00 0.000000000000000000e+00
3.112895849022546013e+00 0.000000000000000000e+00
3.113355439325575347e+00 0.000000000000000000e+00
3.113815027201778385e+00 0.000000000000000000e+00
3.114274612650795415e+00 0.000000000000000000e+00
3.114734195672268946e+00 0.000000000000000000e+00
3.115193776265841485e+00 0.000000000000000000e+00
3.115653354431154209e+00 0.000000000000000000e+00
3.116112930167848294e+00 0.000000000000000000e+00
3.116572503475566691e+00 0.000000000000000000e+00
3.117032074353950133e+00 0.000000000000000000e+00
3.117491642802640683e+00 0.000000000000000000e+00
3.117951208821281295e+00 0.000000000000000000e+00
3.118410772409512255e+00 0.000000000000000000e+00
3.118870333566976072e+00 0.000000000000000000e+00
3.119329892293311701e+00 0.000000000000000000e+00
3.119789448588166536e+00 0.000000000000000000e+00
3.120249002451178200e+00 0.000000000000000000e+00
3.120708553881989644e+00 0.000000000000000000e+00
3.121168102880242490e+00 0.000000000000000000e+00
3.121627649445578356e+00 0.000000000000000000e+00
3.122087193577639752e+00 0.000000000000000000e+00
3.122546735276067409e+00 0.000000000000000000e+00
3.123006274540503835e+00 0.000000000000000000e+00
3.123465811370591094e+00 0.000000000000000000e+00
3.123925345765970363e+00 0.000000000000000000e+00
3.124384877726283705e+00 0.000000000000000000e+00
3.124844407251172740e+00 0.000000000000000000e+00
3.125303934340279532e+00 0.000000000000000000e+00
3.125763458993245703e+00 0.000000000000000000e+00
3.126222981209712426e+00 0.000000000000000000e+00
3.126682500989322655e+00 0.000000000000000000e+00
3.127142018331718454e+00 0.000000000000000000e+00
3.127601533236539222e+00 0.000000000000000000e+00
3.128061045703430132e+00 0.000000000000000000e+00
3.128520555732031028e+00 0.000000000000000000e+00
3.128980063321983529e+00 0.000000000000000000e+00
3.129439568472930144e+00 0.000000000000000000e+00
3.129899071184512049e+00 0.000000000000000000e+00
3.130358571456372196e+00 0.000000000000000000e+00
3.130818069288151317e+00 0.000000000000000000e+00
3.131277564679491920e+00 0.000000000000000000e+00
3.131737057630035181e+00 0.000000000000000000e+00
3.132196548139424497e+00 0.000000000000000000e+00
3.132656036207299266e+00 0.000000000000000000e+00
3.133115521833303330e+00 0.000000000000000000e+00
3.133575005017076975e+00 0.000000000000000000e+00
3.134034485758263155e+00 0.000000000000000000e+00
3.134493964056503046e+00 0.000000000000000000e+00
3.134953439911440043e+00 0.000000000000000000e+00
3.135412913322713546e+00 0.000000000000000000e+00
3.135872384289966508e+00 0.000000000000000000e+00
3.136331852812842325e+00 0.000000000000000000e+00
3.136791318890980396e+00 0.000000000000000000e+00
3.137250782524024117e+00 0.000000000000000000e+00
3.137710243711613778e+00 0.000000000000000000e+00
3.138169702453392773e+00 0.000000000000000000e+00
3.138629158749003611e+00 0.000000000000000000e+00
3.139088612598086137e+00 0.000000000000000000e+00
3.139548064000281968e+00 0.000000000000000000e+00
3.140007512955236280e+00 0.000000000000000000e+00
3.140466959462587138e+00 0.000000000000000000e+00
3.140926403521977939e+00 0.000000000000000000e+00
3.141385845133051191e+00 0.000000000000000000e+00
3.141845284295448515e+00 0.000000000000000000e+00
3.142304721008811086e+00 0.000000000000000000e+00
3.142764155272780968e+00 0.000000000000000000e+00
3.143223587086999782e+00 0.000000000000000000e+00
3.143683016451110479e+00 0.000000000000000000e+00
3.144142443364754236e+00 0.000000000000000000e+00
3.144601867827573116e+00 0.000000000000000000e+00
3.145061289839209184e+00 0.000000000000000000e+00
3.145520709399302728e+00 0.000000000000000000e+00
3.145980126507497587e+00 0.000000000000000000e+00
3.146439541163436271e+00 0.000000000000000000e+00
3.146898953366757290e+00 0.000000000000000000e+00
3.147358363117105817e+00 0.000000000000000000e+00
3.147817770414123473e+00 0.000000000000000000e+00
3.148277175257449656e+00 0.000000000000000000e+00
3.148736577646728652e+00 0.000000000000000000e+00
3.149195977581601191e+00 0.000000000000000000e+00
3.149655375061709783e+00 0.000000000000000000e+00
3.150114770086696048e+00 0.000000000000000000e+00
3.150574162656201604e+00 0.000000000000000000e+00
3.151033552769869406e+00 0.000000000000000000e+00
3.151492940427340184e+00 0.000000000000000000e+00
3.151952325628256446e+00 0.000000000000000000e+00
3.152411708372260257e+00 0.000000000000000000e+00
3.152871088658993237e+00 0.000000000000000000e+00
3.153330466488097006e+00 0.000000000000000000e+00
3.153789841859214071e+00 0.000000000000000000e+00
3.154249214771985610e+00 0.000000000000000000e+00
3.154708585226054574e+00 0.000000000000000000e+00
3.155167953221062138e+00 0.000000000000000000e+00
3.155627318756650812e+00 0.000000000000000000e+00
3.156086681832461771e+00 0.000000000000000000e+00
3.156546042448137968e+00 0.000000000000000000e+00
3.157005400603320133e+00 0.000000000000000000e+00
3.157464756297650332e+00 0.000000000000000000e+00
3.157924109530771073e+00 0.000000000000000000e+00
3.158383460302324863e+00 0.000000000000000000e+00
3.158842808611953323e+00 0.000000000000000000e+00
3.159302154459295853e+00 0.000000000000000000e+00
3.159761497843998068e+00 0.000000000000000000e+00
3.160220838765701590e+00 0.000000000000000000e+00
3.160680177224044929e+00 0.000000000000000000e+00
3.161139513218673258e+00 0.000000000000000000e+00
3.161598846749227310e+00 0.000000000000000000e+00
3.162058177815350035e+00 0.000000000000000000e+00
3.162517506416681723e+00 0.000000000000000000e+00
3.162976832552866213e+00 0.000000000000000000e+00
3.163436156223543794e+00 0.000000000000000000e+00
3.163895477428357861e+00 0.000000000000000000e+00
3.164354796166948702e+00 0.000000000000000000e+00
3.164814112438959270e+00 0.000000000000000000e+00
3.165273426244032073e+00 0.000000000000000000e+00
3.165732737581807843e+00 0.000000000000000000e+00
3.166192046451931308e+00 0.000000000000000000e+00
3.166651352854039647e+00 0.000000000000000000e+00
3.167110656787779366e+00 0.000000000000000000e+00
3.167569958252789419e+00 0.000000000000000000e+00
3.168029257248712760e+00 0.000000000000000000e+00
3.168488553775193672e+00 0.000000000000000000e+00
3.168947847831870668e+00 0.000000000000000000e+00
3.169407139418386254e+00 0.000000000000000000e+00
3.169866428534385161e+00 0.000000000000000000e+00
3.170325715179506343e+00 0.000000000000000000e+00
3.170784999353391864e+00 0.000000000000000000e+00
3.171244281055687342e+00 0.000000000000000000e+00
3.171703560286030843e+00 0.000000000000000000e+00
3.172162837044065764e+00 0.000000000000000000e+00
3.172622111329434613e+00 0.000000000000000000e+00
3.173081383141778122e+00 0.000000000000000000e+00
3.173540652480739688e+00 0.000000000000000000e+00
3.173999919345960041e+00 0.000000000000000000e+00
3.174459183737082579e+00 0.000000000000000000e+00
3.174918445653748478e+00 0.000000000000000000e+00
3.175377705095599357e+00 0.000000000000000000e+00
3.175836962062277280e+00 0.000000000000000000e+00
3.176296216553425644e+00 0.000000000000000000e+00
3.176755468568685181e+00 0.000000000000000000e+00
3.177214718107698399e+00 0.000000000000000000e+00
3.177673965170106474e+00 0.000000000000000000e+00
3.178133209755552357e+00 0.000000000000000000e+00
3.178592451863679003e+00 0.000000000000000000e+00
3.179051691494125809e+00 0.000000000000000000e+00
3.179510928646536616e+00 0.000000000000000000e+00
3.179970163320553045e+00 0.000000000000000000e+00
3.180429395515817159e+00 0.000000000000000000e+00
3.180888625231971467e+00 0.000000000000000000e+00
3.181347852468657145e+00 0.000000000000000000e+00
3.181807077225516256e+00 0.000000000000000000e+00
3.182266299502191309e+00 0.000000000000000000e+00
3.182725519298325256e+00 0.000000000000000000e+00
3.183184736613557497e+00 0.000000000000000000e+00
3.183643951447532761e+00 0.000000000000000000e+00
3.184103163799891778e+00 0.000000000000000000e+00
3.184562373670277058e+00 0.000000000000000000e+00
3.185021581058330220e+00 0.000000000000000000e+00
3.185480785963693773e+00 0.000000000000000000e+00
3.185939988386008892e+00 0.000000000000000000e+00
3.186399188324919418e+00 0.000000000000000000e+00
3.186858385780065195e+00 0.000000000000000000e+00
3.187317580751089618e+00 0.000000000000000000e+00
3.187776773237635641e+00 0.000000000000000000e+00
3.188235963239342663e+00 0.000000000000000000e+00
3.188695150755854968e+00 0.000000000000000000e+00
3.189154335786813288e+00 0.000000000000000000e+00
3.189613518331861020e+00 0.000000000000000000e+00
3.190072698390640227e+00 0.000000000000000000e+00
3.190531875962789865e+00 0.000000000000000000e+00
3.190991051047956439e+00 0.000000000000000000e+00
3.191450223645780238e+00 0.000000000000000000e+00
3.191909393755902435e+00 0.000000000000000000e+00
3.192368561377965541e+00 0.000000000000000000e+00
3.192827726511612063e+00 0.000000000000000000e+00
3.193286889156484953e+00 0.000000000000000000e+00
3.193746049312224944e+00 0.000000000000000000e+00
3.194205206978472766e+00 0.000000000000000000e+00
3.194664362154874482e+00 0.000000000000000000e+00
3.195123514841069490e+00 0.000000000000000000e+00
3.195582665036698522e+00 0.000000000000000000e+00
3.196041812741407195e+00 0.000000000000000000e+00
3.196500957954834909e+00 0.000000000000000000e+00
3.196960100676625505e+00 0.000000000000000000e+00
3.197419240906419713e+00 0.000000000000000000e+00
3.197878378643860042e+00 0.000000000000000000e+00
3.198337513888589889e+00 0.000000000000000000e+00
3.198796646640250430e+00 0.000000000000000000e+00
3.199255776898481063e+00 0.000000000000000000e+00
3.199714904662929627e+00 0.000000000000000000e+00
3.200174029933233300e+00 0.000000000000000000e+00
3.200633152709036366e+00 0.000000000000000000e+00
3.201092272989980447e+00 0.000000000000000000e+00
3.201551390775707606e+00 0.000000000000000000e+00
3.202010506065861239e+00 0.000000000000000000e+00
3.202469618860081191e+00 0.000000000000000000e+00
3.202928729158010857e+00 0.000000000000000000e+00
3.203387836959292301e+00 0.000000000000000000e+00
3.203846942263568476e+00 0.000000000000000000e+00
3.204306045070479225e+00 0.000000000000000000e+00
3.204765145379668834e+00 0.000000000000000000e+00
3.205224243190778477e+00 0.000000000000000000e+00
3.205683338503451107e+00 0.000000000000000000e+00
3.206142431317327457e+00 0.000000000000000000e+00
3.206601521632050922e+00 0.000000000000000000e+00
3.207060609447264010e+00 0.000000000000000000e+00
3.207519694762606566e+00 0.000000000000000000e+00
3.207978777577722873e+00 0.000000000000000000e+00
3.208437857892254996e+00 0.000000000000000000e+00
3.208896935705843667e+00 0.000000000000000000e+00
3.209356011018132726e+00 0.000000000000000000e+00
3.209815083828763349e+00 0.000000000000000000e+00
3.210274154137377156e+00 0.000000000000000000e+00
3.210733221943617099e+00 0.000000000000000000e+00
3.211192287247126131e+00 0.000000000000000000e+00
3.211651350047544984e+00 0.000000000000000000e+00
3.212110410344516609e+00 0.000000000000000000e+00
3.212569468137683071e+00 0.000000000000000000e+00
3.213028523426685990e+00 0.000000000000000000e+00
3.213487576211168761e+00 0.000000000000000000e+00
3.213946626490771674e+00 0.000000000000000000e+00
3.214405674265138568e+00 0.000000000000000000e+00
3.214864719533911064e+00 0.000000000000000000e+00
3.215323762296730781e+00 0.000000000000000000e+00
3.215782802553240671e+00 0.000000000000000000e+00
3.216241840303083688e+00 0.000000000000000000e+00
3.216700875545899674e+00 0.000000000000000000e+00
3.217159908281332914e+00 0.000000000000000000e+00
3.217618938509025028e+00 0.000000000000000000e+00
3.218077966228616749e+00 0.000000000000000000e+00
3.218536991439753248e+00 0.000000000000000000e+00
3.218996014142073037e+00 0.000000000000000000e+00
3.219455034335221733e+00 0.000000000000000000e+00
3.219914052018840067e+00 0.000000000000000000e+00
3.220373067192570105e+00 0.000000000000000000e+00
3.220832079856053465e+00 0.000000000000000000e+00
3.221291090008934432e+00 0.000000000000000000e+00
3.221750097650852851e+00 0.000000000000000000e+00
3.222209102781451673e+00 0.000000000000000000e+00
3.222668105400373850e+00 0.000000000000000000e+00
3.223127105507261891e+00 0.000000000000000000e+00
3.223586103101756084e+00 0.000000000000000000e+00
3.224045098183499825e+00 0.000000000000000000e+00
3.224504090752136953e+00 0.000000000000000000e+00
3.224963080807306870e+00 0.000000000000000000e+00
3.225422068348651639e+00 0.000000000000000000e+00
3.225881053375816876e+00 0.000000000000000000e+00
3.226340035888441538e+00 0.000000000000000000e+00
3.226799015886170352e+00 0.000000000000000000e+00
3.227257993368643607e+00 0.000000000000000000e+00
3.227716968335502923e+00 0.000000000000000000e+00
3.228175940786394360e+00 0.000000000000000000e+00
3.228634910720955986e+00 0.000000000000000000e+00
3.229093878138831641e+00 0.000000000000000000e+00
3.229552843039663390e+00 0.000000000000000000e+00
3.230011805423094629e+00 0.000000000000000000e+00
3.230470765288765644e+00 0.000000000000000000e+00
3.230929722636320278e+00 0.000000000000000000e+00
3.231388677465399706e+00 0.000000000000000000e+00
3.231847629775647768e+00 0.000000000000000000e+00
3.232306579566704752e+00 0.000000000000000000e+00
3.232765526838213610e+00 0.000000000000000000e+00
3.233224471589817295e+00 0.000000000000000000e+00
3.233683413821156982e+00 0.000000000000000000e+00
3.234142353531875624e+00 0.000000000000000000e+00
3.234601290721615729e+00 0.000000000000000000e+00
3.235060225390018473e+00 0.000000000000000000e+00
3.235519157536726809e+00 0.000000000000000000e+00
3.235978087161383687e+00 0.000000000000000000e+00
3.236437014263629841e+00 0.000000000000000000e+00
3.236895938843108667e+00 0.000000000000000000e+00
3.237354860899462672e+00 0.000000000000000000e+00
3.237813780432332589e+00 0.000000000000000000e+00
3.238272697441363146e+00 0.000000000000000000e+00
3.238731611926194631e+00 0.000000000000000000e+00
3.239190523886469109e+00 0.000000000000000000e+00
3.239649433321830418e+00 0.000000000000000000e+00
3.240108340231919293e+00 0.000000000000000000e+00
3.240567244616380016e+00 0.000000000000000000e+00
3.241026146474852432e+00 0.000000000000000000e+00
3.241485045806980825e+00 0.000000000000000000e+00
3.241943942612406815e+00 0.000000000000000000e+00
3.242402836890771578e+00 0.000000000000000000e+00
3.242861728641719843e+00 0.000000000000000000e+00
3.243320617864891897e+00 0.000000000000000000e+00
3.243779504559930249e+00 0.000000000000000000e+00
3.244238388726477407e+00 0.000000000000000000e+00
3.244697270364177211e+00 0.000000000000000000e+00
3.245156149472669505e+00 0.000000000000000000e+00
3.245615026051598129e+00 0.000000000000000000e+00
3.246073900100604703e+00 0.000000000000000000e+00
3.246532771619331292e+00 0.000000000000000000e+00
3.246991640607421736e+00 0.000000000000000000e+00
3.247450507064518099e+00 0.000000000000000000e+00
3.247909370990260225e+00 0.000000000000000000e+00
3.248368232384293730e+00 0.000000000000000000e+00
3.248827091246258458e+00 0.000000000000000000e+00
3.249285947575796918e+00 0.000000000000000000e+00
3.249744801372552949e+00 0.000000000000000000e+00
3.250203652636168616e+00 0.000000000000000000e+00
3.250662501366283763e+00 0.000000000000000000e+00
3.251121347562545338e+00 0.000000000000000000e+00
3.251580191224591410e+00 0.000000000000000000e+00
3.252039032352065373e+00 0.000000000000000000e+00
3.252497870944611957e+00 0.000000000000000000e+00
3.252956707001870118e+00 0.000000000000000000e+00
3.253415540523485028e+00 0.000000000000000000e+00
3.253874371509096530e+00 0.000000000000000000e+00
3.254333199958348910e+00 0.000000000000000000e+00
3.254792025870884231e+00 0.000000000000000000e+00
3.255250849246342781e+00 0.000000000000000000e+00
3.255709670084370178e+00 0.000000000000000000e+00
3.256168488384607151e+00 0.000000000000000000e+00
3.256627304146694879e+00 0.000000000000000000e+00
3.257086117370277645e+00 0.000000000000000000e+00
3.257544928054996181e+00 0.000000000000000000e+00
3.258003736200494771e+00 0.000000000000000000e+00
3.258462541806414148e+00 0.000000000000000000e+00
3.258921344872396819e+00 0.000000000000000000e+00
3.259380145398087070e+00 0.000000000000000000e+00
3.259838943383124743e+00 0.000000000000000000e+00
3.260297738827152791e+00 0.000000000000000000e+00
3.260756531729815055e+00 0.000000000000000000e+00
3.261215322090752267e+00 0.000000000000000000e+00
3.261674109909607822e+00 0.000000000000000000e+00
3.262132895186023784e+00 0.000000000000000000e+00
3.262591677919641775e+00 0.000000000000000000e+00
3.263050458110106078e+00 0.000000000000000000e+00
3.263509235757056981e+00 0.000000000000000000e+00
3.263968010860137436e+00 0.000000000000000000e+00
3.264426783418990841e+00 0.000000000000000000e+00
3.264885553433258814e+00 0.000000000000000000e+00
3.265344320902583419e+00 0.000000000000000000e+00
3.265803085826608054e+00 0.000000000000000000e+00
3.266261848204974338e+00 0.000000000000000000e+00
3.266720608037325668e+00 0.000000000000000000e+00
3.267179365323302775e+00 0.000000000000000000e+00
3.267638120062548612e+00 0.000000000000000000e+00
3.268096872254706575e+00 0.000000000000000000e+00
3.268555621899417840e+00 0.000000000000000000e+00
3.269014368996325803e+00 0.000000000000000000e+00
3.269473113545072085e+00 0.000000000000000000e+00
3.269931855545300525e+00 0.000000000000000000e+00
3.270390594996650968e+00 0.000000000000000000e+00
3.270849331898769030e+00 0.000000000000000000e+00
3.271308066251294111e+00 0.000000000000000000e+00
3.271766798053870495e+00 0.000000000000000000e+00
3.272225527306139803e+00 0.000000000000000000e+00
3.272684254007744986e+00 0.000000000000000000e+00
3.273142978158328553e+00 0.000000000000000000e+00
3.273601699757531236e+00 0.000000000000000000e+00
3.274060418804998651e+00 0.000000000000000000e+00
3.274519135300370642e+00 0.000000000000000000e+00
3.274977849243289718e+00 0.000000000000000000e+00
3.275436560633399719e+00 0.000000000000000000e+00
3.275895269470343596e+00 0.000000000000000000e+00
3.276353975753760306e+00 0.000000000000000000e+00
3.276812679483295465e+00 0.000000000000000000e+00
3.277271380658591138e+00 0.000000000000000000e+00
3.277730079279288500e+00 0.000000000000000000e+00
3.278188775345031836e+00 0.000000000000000000e+00
3.278647468855461877e+00 0.000000000000000000e+00
3.279106159810221133e+00 0.000000000000000000e+00
3.279564848208953443e+00 0.000000000000000000e+00
3.280023534051299983e+00 0.000000000000000000e+00
3.280482217336902817e+00 0.000000000000000000e+00
3.280940898065407563e+00 0.000000000000000000e+00
3.281399576236452287e+00 0.000000000000000000e+00
3.281858251849682606e+00 0.000000000000000000e+00
3.282316924904740141e+00 0.000000000000000000e+00
3.282775595401266955e+00 0.000000000000000000e+00
3.283234263338905556e+00 0.000000000000000000e+00
3.283692928717298454e+00 0.000000000000000000e+00
3.284151591536088599e+00 0.000000000000000000e+00
3.284610251794918057e+00 0.000000000000000000e+00
3.285068909493428890e+00 0.000000000000000000e+00
3.285527564631264497e+00 0.000000000000000000e+00
3.285986217208067384e+00 0.000000000000000000e+00
3.286444867223478727e+00 0.000000000000000000e+00
3.286903514677141924e+00 0.000000000000000000e+00
3.287362159568700370e+00 0.000000000000000000e+00
3.287820801897794798e+00 0.000000000000000000e+00
3.288279441664069047e+00 0.000000000000000000e+00
3.288738078867164294e+00 0.000000000000000000e+00
3.289196713506724379e+00 0.000000000000000000e+00
3.289655345582391810e+00 0.000000000000000000e+00
3.290113975093806875e+00 0.000000000000000000e+00
3.290572602040615191e+00 0.000000000000000000e+00
3.291031226422457046e+00 0.000000000000000000e+00
3.291489848238976279e+00 0.000000000000000000e+00
3.291948467489814067e+00 0.000000000000000000e+00
3.292407084174614251e+00 0.000000000000000000e+00
3.292865698293018895e+00 0.000000000000000000e+00
3.293324309844670061e+00 0.000000000000000000e+00
3.293782918829210260e+00 0.000000000000000000e+00
3.294241525246282887e+00 0.000000000000000000e+00
3.294700129095530006e+00 0.000000000000000000e+00
3.295158730376592793e+00 0.000000000000000000e+00
3.295617329089116421e+00 0.000000000000000000e+00
3.296075925232740733e+00 0.000000000000000000e+00
3.296534518807110903e+00 0.000000000000000000e+00
3.296993109811868106e+00 0.000000000000000000e+00
3.297451698246653518e+00 0.000000000000000000e+00
3.297910284111112311e+00 0.000000000000000000e+00
3.298368867404884774e+00 0.000000000000000000e+00
3.298827448127615636e+00 0.000000000000000000e+00
3.299286026278945183e+00 0.000000000000000000e+00
3.299744601858517257e+00 0.000000000000000000e+00
3.300203174865973921e+00 0.000000000000000000e+00
3.300661745300959460e+00 0.000000000000000000e+00
3.301120313163112829e+00 0.000000000000000000e+00
3.301578878452080090e+00 0.000000000000000000e+00
3.302037441167501530e+00 0.000000000000000000e+00
3.302496001309020546e+00 0.000000000000000000e+00
3.302954558876280533e+00 0.000000000000000000e+00
3.303413113868922668e+00 0.000000000000000000e+00
3.303871666286589015e+00 0.000000000000000000e+00
3.304330216128925191e+00 0.000000000000000000e+00
3.304788763395570150e+00 0.000000000000000000e+00
3.305247308086168179e+00 0.000000000000000000e+00
3.305705850200362672e+00 0.000000000000000000e+00
3.306164389737794362e+00 0.000000000000000000e+00
3.306622926698107978e+00 0.000000000000000000e+00
3.307081461080943807e+00 0.000000000000000000e+00
3.307539992885944802e+00 0.000000000000000000e+00
3.307998522112755690e+00 0.000000000000000000e+00
3.308457048761016761e+00 0.000000000000000000e+00
3.308915572830370522e+00 0.000000000000000000e+00
3.309374094320462145e+00 0.000000000000000000e+00
3.309832613230931475e+00 0.000000000000000000e+00
3.310291129561421908e+00 0.000000000000000000e+00
3.310749643311576840e+00 0.000000000000000000e+00
3.311208154481038335e+00 0.000000000000000000e+00
3.311666663069448013e+00 0.000000000000000000e+00
3.312125169076450160e+00 0.000000000000000000e+00
3.312583672501686838e+00 0.000000000000000000e+00
3.313042173344800112e+00 0.000000000000000000e+00
3.313500671605432046e+00 0.000000000000000000e+00
3.313959167283227369e+00 0.000000000000000000e+00
3.314417660377826813e+00 0.000000000000000000e+00
3.314876150888872886e+00 0.000000000000000000e+00
3.315334638816010315e+00 0.000000000000000000e+00
3.315793124158879834e+00 0.000000000000000000e+00
3.316251606917123951e+00 0.000000000000000000e+00
3.316710087090385617e+00 0.000000000000000000e+00
3.317168564678309117e+00 0.000000000000000000e+00
3.317627039680534295e+00 0.000000000000000000e+00
3.318085512096705880e+00 0.000000000000000000e+00
3.318543981926465047e+00 0.000000000000000000e+00
3.319002449169455637e+00 0.000000000000000000e+00
3.319460913825320159e+00 0.000000000000000000e+00
3.319919375893699343e+00 0.000000000000000000e+00
3.320377835374238806e+00 0.000000000000000000e+00
3.320836292266578837e+00 0.000000000000000000e+00
3.321294746570363277e+00 0.000000000000000000e+00
3.321753198285234188e+00 0.000000000000000000e+00
3.322211647410834967e+00 0.000000000000000000e+00
3.322670093946807679e+00 0.000000000000000000e+00
3.323128537892794832e+00 0.000000000000000000e+00
3.323586979248438489e+00 0.000000000000000000e+00
3.324045418013382491e+00 0.000000000000000000e+00
3.324503854187270235e+00 0.000000000000000000e+00
3.324962287769741565e+00 0.000000000000000000e+00
3.325420718760442096e+00 0.000000000000000000e+00
3.325879147159012561e+00 0.000000000000000000e+00
3.326337572965095912e+00 0.000000000000000000e+00
3.326795996178336434e+00 0.000000000000000000e+00
3.327254416798373970e+00 0.000000000000000000e+00
3.327712834824853694e+00 0.000000000000000000e+00
3.328171250257417668e+00 0.000000000000000000e+00
3.328629663095706182e+00 0.000000000000000000e+00
3.329088073339365739e+00 0.000000000000000000e+00
3.329546480988037516e+00 0.000000000000000000e+00
3.330004886041362244e+00 0.000000000000000000e+00
3.330463288498984653e+00 0.000000000000000000e+00
3.330921688360547250e+00 0.000000000000000000e+00
3.331380085625693432e+00 0.000000000000000000e+00
3.331838480294063487e+00 0.000000000000000000e+00
3.332296872365301699e+00 0.000000000000000000e+00
3.332755261839051464e+00 0.000000000000000000e+00
3.333213648714953514e+00 0.000000000000000000e+00
3.333672032992652579e+00 0.000000000000000000e+00
3.334130414671790277e+00 0.000000000000000000e+00
3.334588793752008673e+00 0.000000000000000000e+00
3.335047170232951608e+00 0.000000000000000000e+00
3.335505544114262033e+00 0.000000000000000000e+00
3.335963915395580681e+00 0.000000000000000000e+00
3.336422284076552724e+00 0.000000000000000000e+00
3.336880650156819339e+00 0.000000000000000000e+00
3.337339013636023033e+00 0.000000000000000000e+00
3.337797374513808091e+00 0.000000000000000000e+00
3.338255732789815244e+00 0.000000000000000000e+00
3.338714088463688778e+00 0.000000000000000000e+00
3.339172441535071201e+00 0.000000000000000000e+00
3.339630792003604132e+00 0.000000000000000000e+00
3.340089139868930967e+00 0.000000000000000000e+00
3.340547485130695105e+00 0.000000000000000000e+00
3.341005827788538607e+00 0.000000000000000000e+00
3.341464167842103983e+00 0.000000000000000000e+00
3.341922505291034184e+00 0.000000000000000000e+00
3.342380840134972164e+00 0.000000000000000000e+00
3.342839172373560430e+00 0.000000000000000000e+00
3.343297502006441047e+00 0.000000000000000000e+00
3.343755829033258298e+00 0.000000000000000000e+00
3.344214153453653804e+00 0.000000000000000000e+00
3.344672475267270517e+00 0.000000000000000000e+00
3.345130794473751390e+00 0.000000000000000000e+00
3.345589111072739374e+00 0.000000000000000000e+00
3.346047425063876535e+00 0.000000000000000000e+00
3.346505736446805379e+00 0.000000000000000000e+00
3.346964045221170192e+00 0.000000000000000000e+00
3.347422351386612149e+00 0.000000000000000000e+00
3.347880654942775092e+00 0.000000000000000000e+00
3.348338955889301083e+00 0.000000000000000000e+00
3.348797254225833075e+00 0.000000000000000000e+00
3.349255549952014022e+00 0.000000000000000000e+00
3.349713843067485985e+00 0.000000000000000000e+00
3.350172133571892363e+00 0.000000000000000000e+00
3.350630421464876108e+00 0.000000000000000000e+00
3.351088706746079282e+00 0.000000000000000000e+00
3.351546989415146172e+00 0.000000000000000000e+00
3.352005269471718396e+00 0.000000000000000000e+00
3.352463546915437576e+00 0.000000000000000000e+00
3.352921821745949327e+00 0.000000000000000000e+00
3.353380093962892605e+00 0.000000000000000000e+00
3.353838363565914360e+00 0.000000000000000000e+00
3.354296630554654879e+00 0.000000000000000000e+00
3.354754894928756670e+00 0.000000000000000000e+00
3.355213156687864462e+00 0.000000000000000000e+00
3.355671415831619875e+00 0.000000000000000000e+00
3.356129672359664529e+00 0.000000000000000000e+00
3.356587926271643596e+00 0.000000000000000000e+00
3.357046177567198697e+00 0.000000000000000000e+00
3.357504426245971896e+00 0.000000000000000000e+00
3.357962672307608809e+00 0.000000000000000000e+00
3.358420915751747060e+00 0.000000000000000000e+00
3.358879156578034042e+00 0.000000000000000000e+00
3.359337394786111819e+00 0.000000000000000000e+00
3.359795630375621123e+00 0.000000000000000000e+00
3.360253863346207126e+00 0.000000000000000000e+00
3.360712093697510561e+00 0.000000000000000000e+00
3.361170321429177044e+00 0.000000000000000000e+00
3.361628546540845530e+00 0.000000000000000000e+00
3.362086769032162525e+00 0.000000000000000000e+00
3.362544988902769205e+00 0.000000000000000000e+00
3.363003206152307634e+00 0.000000000000000000e+00
3.363461420780422095e+00 0.000000000000000000e+00
3.363919632786755098e+00 0.000000000000000000e+00
3.364377842170948263e+00 0.000000000000000000e+00
3.364836048932645429e+00 0.000000000000000000e+00
3.365294253071489994e+00 0.000000000000000000e+00
3.365752454587124021e+00 0.000000000000000000e+00
3.366210653479190018e+00 0.000000000000000000e+00
3.366668849747331826e+00 0.000000000000000000e+00
3.367127043391191066e+00 0.000000000000000000e+00
3.367585234410412021e+00 0.000000000000000000e+00
3.368043422804635867e+00 0.000000000000000000e+00
3.368501608573506445e+00 0.000000000000000000e+00
3.368959791716666707e+00 0.000000000000000000e+00
3.369417972233759606e+00 0.000000000000000000e+00
3.369876150124427205e+00 0.000000000000000000e+00
3.370334325388313346e+00 0.000000000000000000e+00
3.370792498025060091e+00 0.000000000000000000e+00
3.371250668034310838e+00 0.000000000000000000e+00
3.371708835415707206e+00 0.000000000000000000e+00
3.372167000168893924e+00 0.000000000000000000e+00
3.372625162293512613e+00 0.000000000000000000e+00
3.373083321789206224e+00 0.000000000000000000e+00
3.373541478655619041e+00 0.000000000000000000e+00
3.373999632892392242e+00 0.000000000000000000e+00
3.374457784499168778e+00 0.000000000000000000e+00
3.374915933475592045e+00 0.000000000000000000e+00
3.375374079821305440e+00 0.000000000000000000e+00
3.375832223535951027e+00 0.000000000000000000e+00
3.376290364619171758e+00 0.000000000000000000e+00
3.376748503070611029e+00 0.000000000000000000e+00
3.377206638889910906e+00 0.000000000000000000e+00
3.377664772076716115e+00 0.000000000000000000e+00
3.378122902630666502e+00 0.000000000000000000e+00
3.378581030551408126e+00 0.000000000000000000e+00
3.379039155838581276e+00 0.000000000000000000e+00
3.379497278491830237e+00 0.000000000000000000e+00
3.379955398510797959e+00 0.000000000000000000e+00
3.380413515895126508e+00 0.000000000000000000e+00
3.380871630644460168e+00 0.000000000000000000e+00
3.381329742758440560e+00 0.000000000000000000e+00
3.381787852236711078e+00 0.000000000000000000e+00
3.382245959078914233e+00 0.000000000000000000e+00
3.382704063284694307e+00 0.000000000000000000e+00
3.383162164853692033e+00 0.000000000000000000e+00
3.383620263785551696e+00 0.000000000000000000e+00
3.384078360079917136e+00 0.000000000000000000e+00
3.384536453736427752e+00 0.000000000000000000e+00
3.384994544754730494e+00 0.000000000000000000e+00
3.385452633134466982e+00 0.000000000000000000e+00
3.385910718875278835e+00 0.000000000000000000e+00
3.386368801976810783e+00 0.000000000000000000e+00
3.386826882438704445e+00 0.000000000000000000e+00
3.387284960260603217e+00 0.000000000000000000e+00
3.387743035442150941e+00 0.000000000000000000e+00
3.388201107982987459e+00 0.000000000000000000e+00
3.388659177882759721e+00 0.000000000000000000e+00
3.389117245141108903e+00 0.000000000000000000e+00
3.389575309757676180e+00 0.000000000000000000e+00
3.390033371732107614e+00 0.000000000000000000e+00
3.390491431064045269e+00 0.000000000000000000e+00
3.390949487753130764e+00 0.000000000000000000e+00
3.391407541799007053e+00 0.000000000000000000e+00
3.391865593201318418e+00 0.000000000000000000e+00
3.392323641959708258e+00 0.000000000000000000e+00
3.392781688073818191e+00 0.000000000000000000e+00
3.393239731543289839e+00 0.000000000000000000e+00
3.393697772367770149e+00 0.000000000000000000e+00
3.394155810546899854e+00 0.000000000000000000e+00
3.394613846080319242e+00 0.000000000000000000e+00
3.395071878967676593e+00 0.000000000000000000e+00
3.395529909208610420e+00 0.000000000000000000e+00
3.395987936802766338e+00 0.000000000000000000e+00
3.396445961749786413e+00 0.000000000000000000e+00
3.396903984049313152e+00 0.000000000000000000e+00
3.397362003700990840e+00 0.000000000000000000e+00
3.397820020704460653e+00 0.000000000000000000e+00
3.398278035059366431e+00 0.000000000000000000e+00
3.398736046765352015e+00 0.000000000000000000e+00
3.399194055822059024e+00 0.000000000000000000e+00
3.399652062229131744e+00 0.000000000000000000e+00
3.400110065986212238e+00 0.000000000000000000e+00
3.400568067092943902e+00 0.000000000000000000e+00
3.401026065548969246e+00 0.000000000000000000e+00
3.401484061353932109e+00 0.000000000000000000e+00
3.401942054507474111e+00 0.000000000000000000e+00
3.402400045009239982e+00 0.000000000000000000e+00
3.402858032858871340e+00 0.000000000000000000e+00
3.403316018056011583e+00 0.000000000000000000e+00
3.403774000600304550e+00 0.000000000000000000e+00
3.404231980491392306e+00 0.000000000000000000e+00
3.404689957728916916e+00 0.000000000000000000e+00
3.405147932312523995e+00 0.000000000000000000e+00
3.405605904241854720e+00 0.000000000000000000e+00
3.406063873516552487e+00 0.000000000000000000e+00
3.406521840136260693e+00 0.000000000000000000e+00
3.406979804100620957e+00 0.000000000000000000e+00
3.407437765409278452e+00 0.000000000000000000e+00
3.407895724061874354e+00 0.000000000000000000e+00
3.408353680058052504e+00 0.000000000000000000e+00
3.408811633397456742e+00 0.000000000000000000e+00
3.409269584079728688e+00 0.000000000000000000e+00
3.409727532104511738e+00 0.000000000000000000e+00
3.410185477471448845e+00 0.000000000000000000e+00
3.410643420180183849e+00 0.000000000000000000e+00
3.411101360230358814e+00 0.000000000000000000e+00
3.411559297621617581e+00 0.000000000000000000e+00
3.412017232353602658e+00 0.000000000000000000e+00
3.412475164425957885e+00 0.000000000000000000e+00
3.412933093838323995e+00 0.000000000000000000e+00
3.413391020590347047e+00 0.000000000000000000e+00
3.413848944681668662e+00 0.000000000000000000e+00
3.414306866111930905e+00 0.000000000000000000e+00
3.414764784880778947e+00 0.000000000000000000e+00
3.415222700987855298e+00 0.000000000000000000e+00
3.415680614432801576e+00 0.000000000000000000e+00
3.416138525215262067e+00 0.000000000000000000e+00
3.416596433334879723e+00 0.000000000000000000e+00
3.417054338791297052e+00 0.000000000000000000e+00
3.417512241584158339e+00 0.000000000000000000e+00
3.417970141713104759e+00 0.000000000000000000e+00
3.418428039177781486e+00 0.000000000000000000e+00
3.418885933977830138e+00 0.000000000000000000e+00
3.419343826112893225e+00 0.000000000000000000e+00
3.419801715582615920e+00 0.000000000000000000e+00
3.420259602386640285e+00 0.000000000000000000e+00
3.420717486524609274e+00 0.000000000000000000e+00
3.421175367996164951e+00 0.000000000000000000e+00
3.421633246800952932e+00 0.000000000000000000e+00
3.422091122938614394e+00 0.000000000000000000e+00
3.422548996408792732e+00 0.000000000000000000e+00
3.423006867211130011e+00 0.000000000000000000e+00
3.423464735345272292e+00 0.000000000000000000e+00
3.423922600810860750e+00 0.000000000000000000e+00
3.424380463607537006e+00 0.000000000000000000e+00
3.424838323734947565e+00 0.000000000000000000e+00
3.425296181192733158e+00 0.000000000000000000e+00
3.425754035980537182e+00 0.000000000000000000e+00
3.426211888098003033e+00 0.000000000000000000e+00
3.426669737544774108e+00 0.000000000000000000e+00
3.427127584320492915e+00 0.000000000000000000e+00
3.427585428424803293e+00 0.000000000000000000e+00
3.428043269857346864e+00 0.000000000000000000e+00
3.428501108617769244e+00 0.000000000000000000e+00
3.428958944705711609e+00 0.000000000000000000e+00
3.429416778120817355e+00 0.000000000000000000e+00
3.429874608862729879e+00 0.000000000000000000e+00
3.430332436931092133e+00 0.000000000000000000e+00
3.430790262325548401e+00 0.000000000000000000e+00
3.431248085045739860e+00 0.000000000000000000e+00
3.431705905091310793e+00 0.000000000000000000e+00
3.432163722461904598e+00 0.000000000000000000e+00
3.432621537157162894e+00 0.000000000000000000e+00
3.433079349176729966e+00 0.000000000000000000e+00
3.433537158520250099e+00 0.000000000000000000e+00
3.433994965187364024e+00 0.000000000000000000e+00
3.434452769177716025e+00 0.000000000000000000e+00
3.434910570490950388e+00 0.000000000000000000e+00
3.435368369126707844e+00 0.000000000000000000e+00
3.435826165084634010e+00 0.000000000000000000e+00
3.436283958364370061e+00 0.000000000000000000e+00
3.436741748965560728e+00 0.000000000000000000e+00
3.437199536887848073e+00 0.000000000000000000e+00
3.437657322130875048e+00 0.000000000000000000e+00
3.438115104694285495e+00 0.000000000000000000e+00
3.438572884577722810e+00 0.000000000000000000e+00
3.439030661780829945e+00 0.000000000000000000e+00
3.439488436303249852e+00 0.000000000000000000e+00
3.439946208144625928e+00 0.000000000000000000e+00
3.440403977304600236e+00 0.000000000000000000e+00
3.440861743782817062e+00 0.000000000000000000e+00
3.441319507578920689e+00 0.000000000000000000e+00
3.441777268692551406e+00 0.000000000000000000e+00
3.442235027123355717e+00 0.000000000000000000e+00
3.442692782870973467e+00 0.000000000000000000e+00
3.443150535935050272e+00 0.000000000000000000e+00
3.443608286315228639e+00 0.000000000000000000e+00
3.444066034011150634e+00 0.000000000000000000e+00
3.444523779022461429e+00 0.000000000000000000e+00
3.444981521348803533e+00 0.000000000000000000e+00
3.445439260989819452e+00 0.000000000000000000e+00
3.445896997945152140e+00 0.000000000000000000e+00
3.446354732214446326e+00 0.000000000000000000e+00
3.446812463797344517e+00 0.000000000000000000e+00
3.447270192693488777e+00 0.000000000000000000e+00
3.447727918902523392e+00 0.000000000000000000e+00
3.448185642424091313e+00 0.000000000000000000e+00
3.448643363257836381e+00 0.000000000000000000e+00
3.449101081403399771e+00 0.000000000000000000e+00
3.449558796860428878e+00 0.000000000000000000e+00
3.450016509628562655e+00 0.000000000000000000e+00
3.450474219707446277e+00 0.000000000000000000e+00
3.450931927096722251e+00 0.000000000000000000e+00
3.451389631796034863e+00 0.000000000000000000e+00
3.451847333805025730e+00 0.000000000000000000e+00
3.452305033123339584e+00 0.000000000000000000e+00
3.452762729750617599e+00 0.000000000000000000e+00
3.453220423686506280e+00 0.000000000000000000e+00
3.453678114930646803e+00 0.000000000000000000e+00
3.454135803482681677e+00 0.000000000000000000e+00
3.454593489342255630e+00 0.000000000000000000e+00
3.455051172509012058e+00 0.000000000000000000e+00
3.455508852982592138e+00 0.000000000000000000e+00
3.455966530762641042e+00 0.000000000000000000e+00
3.456424205848802167e+00 0.000000000000000000e+00
3.456881878240717132e+00 0.000000000000000000e+00
3.457339547938031110e+00 0.000000000000000000e+00
3.457797214940384833e+00 0.000000000000000000e+00
3.458254879247424363e+00 0.000000000000000000e+00
3.458712540858791318e+00 0.000000000000000000e+00
3.459170199774128651e+00 0.000000000000000000e+00
3.459627855993081091e+00 0.000000000000000000e+00
3.460085509515291147e+00 0.000000000000000000e+00
3.460543160340401325e+00 0.000000000000000000e+00
3.461000808468055467e+00 0.000000000000000000e+00
3.461458453897897414e+00 0.000000000000000000e+00
3.461916096629570561e+00 0.000000000000000000e+00
3.462373736662716528e+00 0.000000000000000000e+00
3.462831373996980489e+00 0.000000000000000000e+00
3.463289008632004506e+00 0.000000000000000000e+00
3.463746640567433310e+00 0.000000000000000000e+00
3.464204269802906300e+00 0.000000000000000000e+00
3.464661896338071756e+00 0.000000000000000000e+00
3.465119520172569967e+00 0.000000000000000000e+00
3.465577141306045661e+00 0.000000000000000000e+00
3.466034759738140902e+00 0.000000000000000000e+00
3.466492375468499976e+00 0.000000000000000000e+00
3.466949988496766277e+00 0.000000000000000000e+00
3.467407598822581427e+00 0.000000000000000000e+00
3.467865206445590154e+00 0.000000000000000000e+00
3.468322811365436298e+00 0.000000000000000000e+00
3.468780413581761479e+00 0.000000000000000000e+00
3.469238013094210427e+00 0.000000000000000000e+00
3.469695609902425648e+00 0.000000000000000000e+00
3.470153204006050984e+00 0.000000000000000000e+00
3.470610795404729387e+00 0.000000000000000000e+00
3.471068384098104254e+00 0.000000000000000000e+00
3.471525970085818980e+00 0.000000000000000000e+00
3.471983553367516517e+00 0.000000000000000000e+00
3.472441133942840708e+00 0.000000000000000000e+00
3.472898711811433614e+00 0.000000000000000000e+00
3.473356286972941298e+00 0.000000000000000000e+00
3.473813859427004491e+00 0.000000000000000000e+00
3.474271429173267034e+00 0.000000000000000000e+00
3.474728996211373655e+00 0.000000000000000000e+00
3.475186560540965974e+00 0.000000000000000000e+00
3.475644122161687388e+00 0.000000000000000000e+00
3.476101681073183070e+00 0.000000000000000000e+00
3.476559237275094638e+00 0.000000000000000000e+00
3.477016790767065491e+00 0.000000000000000000e+00
3.477474341548739911e+00 0.000000000000000000e+00
3.477931889619759964e+00 0.000000000000000000e+00
3.478389434979771266e+00 0.000000000000000000e+00
3.478846977628414550e+00 0.000000000000000000e+00
3.479304517565334098e+00 0.000000000000000000e+00
3.479762054790173753e+00 0.000000000000000000e+00
3.480219589302576910e+00 0.000000000000000000e+00
3.480677121102186078e+00 0.000000000000000000e+00
3.481134650188645541e+00 0.000000000000000000e+00
3.481592176561598251e+00 0.000000000000000000e+00
3.482049700220687161e+00 0.000000000000000000e+00
3.482507221165555666e+00 0.000000000000000000e+00
3.482964739395848497e+00 0.000000000000000000e+00
3.483422254911207716e+00 0.000000000000000000e+00
3.483879767711276276e+00 0.000000000000000000e+00
3.484337277795698906e+00 0.000000000000000000e+00
3.484794785164119002e+00 0.000000000000000000e+00
3.485252289816177740e+00 0.000000000000000000e+00
3.485709791751520736e+00 0.000000000000000000e+00
3.486167290969791388e+00 0.000000000000000000e+00
3.486624787470631759e+00 0.000000000000000000e+00
3.487082281253686578e+00 0.000000000000000000e+00
3.487539772318597464e+00 0.000000000000000000e+00
3.487997260665008703e+00 0.000000000000000000e+00
3.488454746292565467e+00 0.000000000000000000e+00
3.488912229200907156e+00 0.000000000000000000e+00
3.489369709389681162e+00 0.000000000000000000e+00
3.489827186858529551e+00 0.000000000000000000e+00
3.490284661607094385e+00 0.000000000000000000e+00
3.490742133635020394e+00 0.000000000000000000e+00
3.491199602941950975e+00 0.000000000000000000e+00
3.491657069527529522e+00 0.000000000000000000e+00
3.492114533391398545e+00 0.000000000000000000e+00
3.492571994533202329e+00 0.000000000000000000e+00
3.493029452952584268e+00 0.000000000000000000e+00
3.493486908649188205e+00 0.000000000000000000e+00
3.493944361622655315e+00 0.000000000000000000e+00
3.494401811872631214e+00 0.000000000000000000e+00
3.494859259398759299e+00 0.000000000000000000e+00
3.495316704200682523e+00 0.000000000000000000e+00
3.495774146278042949e+00 0.000000000000000000e+00
3.496231585630486194e+00 0.000000000000000000e+00
3.496689022257654766e+00 0.000000000000000000e+00
3.497146456159192507e+00 0.000000000000000000e+00
3.497603887334741479e+00 0.000000000000000000e+00
3.498061315783946856e+00 0.000000000000000000e+00
3.498518741506450258e+00 0.000000000000000000e+00
3.498976164501896857e+00 0.000000000000000000e+00
3.499433584769930494e+00 0.000000000000000000e+00
3.499891002310191901e+00 0.000000000000000000e+00
3.500348417122327582e+00 0.000000000000000000e+00
3.500805829205978714e+00 0.000000000000000000e+00
3.501263238560789137e+00 0.000000000000000000e+00
3.501720645186404468e+00 0.000000000000000000e+00
3.502178049082464550e+00 0.000000000000000000e+00
3.502635450248615001e+00 0.000000000000000000e+00
3.503092848684500993e+00 0.000000000000000000e+00
3.503550244389761925e+00 0.000000000000000000e+00
3.504007637364043415e+00 0.000000000000000000e+00
3.504465027606990635e+00 0.000000000000000000e+00
3.504922415118244317e+00 0.000000000000000000e+00
3.505379799897448301e+00 0.000000000000000000e+00
3.505837181944247316e+00 0.000000000000000000e+00
3.506294561258283871e+00 0.000000000000000000e+00
3.506751937839202249e+00 0.000000000000000000e+00
3.507209311686645847e+00 0.000000000000000000e+00
3.507666682800256730e+00 0.000000000000000000e+00
3.508124051179680070e+00 0.000000000000000000e+00
3.508581416824557930e+00 0.000000000000000000e+00
3.509038779734535041e+00 0.000000000000000000e+00
3.509496139909254797e+00 0.000000000000000000e+00
3.509953497348360152e+00 0.000000000000000000e+00
3.510410852051494057e+00 0.000000000000000000e+00
3.510868204018301242e+00 0.000000000000000000e+00
3.511325553248425102e+00 0.000000000000000000e+00
3.511782899741508590e+00 0.000000000000000000e+00
3.512240243497194658e+00 0.000000000000000000e+00
3.512697584515127591e+00 0.000000000000000000e+00
3.513154922794951673e+00 0.000000000000000000e+00
3.513612258336308525e+00 0.000000000000000000e+00
3.514069591138842874e+00 0.000000000000000000e+00
3.514526921202199006e+00 0.000000000000000000e+00
3.514984248526017652e+00 0.000000000000000000e+00
3.515441573109945317e+00 0.000000000000000000e+00
3.515898894953624509e+00 0.000000000000000000e+00
3.516356214056698182e+00 0.000000000000000000e+00
3.516813530418810174e+00 0.000000000000000000e+00
3.517270844039604327e+00 0.000000000000000000e+00
3.517728154918723593e+00 0.000000000000000000e+00
3.518185463055812701e+00 0.000000000000000000e+00
3.518642768450512825e+00 0.000000000000000000e+00
3.519100071102470029e+00 0.000000000000000000e+00
3.519557371011327263e+00 0.000000000000000000e+00
3.520014668176726591e+00 0.000000000000000000e+00
3.520471962598312743e+00 0.000000000000000000e+00
3.520929254275730003e+00 0.000000000000000000e+00
3.521386543208619990e+00 0.000000000000000000e+00
3.521843829396628767e+00 0.000000000000000000e+00
3.522301112839396176e+00 0.000000000000000000e+00
3.522758393536569610e+00 0.000000000000000000e+00
3.523215671487791578e+00 0.000000000000000000e+00
3.523672946692703256e+00 0.000000000000000000e+00
3.524130219150951149e+00 0.000000000000000000e+00
3.524587488862178208e+00 0.000000000000000000e+00
3.525044755826026055e+00 0.000000000000000000e+00
3.525502020042140305e+00 0.000000000000000000e+00
3.525959281510163468e+00 0.000000000000000000e+00
3.526416540229741159e+00 0.000000000000000000e+00
3.526873796200513222e+00 0.000000000000000000e+00
3.527331049422126164e+00 0.000000000000000000e+00
3.527788299894224266e+00 0.000000000000000000e+00
3.528245547616447819e+00 0.000000000000000000e+00
3.528702792588441106e+00 0.000000000000000000e+00
3.529160034809851521e+00 0.000000000000000000e+00
3.529617274280318462e+00 0.000000000000000000e+00
3.530074510999487103e+00 0.000000000000000000e+00
3.530531744967000840e+00 0.000000000000000000e+00
3.530988976182503070e+00 0.000000000000000000e+00
3.531446204645638964e+00 0.000000000000000000e+00
3.531903430356049256e+00 0.000000000000000000e+00
3.532360653313378229e+00 0.000000000000000000e+00
3.532817873517272833e+00 0.000000000000000000e+00
3.533275090967372911e+00 0.000000000000000000e+00
3.533732305663322748e+00 0.000000000000000000e+00
3.534189517604767516e+00 0.000000000000000000e+00
3.534646726791349280e+00 0.000000000000000000e+00
3.535103933222711881e+00 0.000000000000000000e+00
3.535561136898500489e+00 0.000000000000000000e+00
3.536018337818356283e+00 0.000000000000000000e+00
3.536475535981924878e+00 0.000000000000000000e+00
3.536932731388847895e+00 0.000000000000000000e+00
3.537389924038771394e+00 0.000000000000000000e+00
3.537847113931337883e+00 0.000000000000000000e+00
3.538304301066189872e+00 0.000000000000000000e+00
3.538761485442972088e+00 0.000000000000000000e+00
3.539218667061328372e+00 0.000000000000000000e+00
3.539675845920902120e+00 0.000000000000000000e+00
3.540133022021336728e+00 0.000000000000000000e+00
3.540590195362275594e+00 0.000000000000000000e+00
3.541047365943363001e+00 0.000000000000000000e+00
3.541504533764242790e+00 0.000000000000000000e+00
3.541961698824557470e+00 0.000000000000000000e+00
3.542418861123951768e+00 0.000000000000000000e+00
3.542876020662068637e+00 0.000000000000000000e+00
3.543333177438552362e+00 0.000000000000000000e+00
3.543790331453045450e+00 0.000000000000000000e+00
3.544247482705193519e+00 0.000000000000000000e+00
3.544704631194638189e+00 0.000000000000000000e+00
3.545161776921024188e+00 0.000000000000000000e+00
3.545618919883995357e+00 0.000000000000000000e+00
3.546076060083194204e+00 0.000000000000000000e+00
3.546533197518265901e+00 0.000000000000000000e+00
3.546990332188852513e+00 0.000000000000000000e+00
3.547447464094599212e+00 0.000000000000000000e+00
3.547904593235148951e+00 0.000000000000000000e+00
3.548361719610145570e+00 0.000000000000000000e+00
3.548818843219232466e+00 0.000000000000000000e+00
3.549275964062053923e+00 0.000000000000000000e+00
3.549733082138252449e+00 0.000000000000000000e+00
3.550190197447472773e+00 0.000000000000000000e+00
3.550647309989358291e+00 0.000000000000000000e+00
3.551104419763552844e+00 0.000000000000000000e+00
3.551561526769700272e+00 0.000000000000000000e+00
3.552018631007442639e+00 0.000000000000000000e+00
3.552475732476426007e+00 0.000000000000000000e+00
3.552932831176293327e+00 0.000000000000000000e+00
3.553389927106686219e+00 0.000000000000000000e+00
3.553847020267251633e+00 0.000000000000000000e+00
3.554304110657632521e+00 0.000000000000000000e+00
3.554761198277470502e+00 0.000000000000000000e+00
3.555218283126410306e+00 1.129324830447316237e-04
3.555675365204097549e+00 1.377637339365149721e-04
3.556132444510172963e+00 1.676351924730437321e-04
3.556589521044281721e+00 2.034743891177911675e-04
3.557046594806067219e+00 2.463590796359279287e-04
3.557503665795174630e+00 2.975374635514888683e-04
3.557960734011246462e+00 3.584503457835168491e-04
3.558417799453924779e+00 4.307552851426177474e-04
3.558874862122856531e+00 5.163527443270863812e-04
3.559331922017683780e+00 6.174142206722404037e-04
3.559788979138049037e+00 7.364122947444421601e-04
3.560246033483598360e+00 8.761524845959728835e-04
3.560703085053973371e+00 1.039806736898481144e-03
3.561160133848820575e+00 1.230948322199418125e-03
3.561617179867781147e+00 1.453587830336779043e-03
3.562074223110498927e+00 1.712209883965355468e-03
3.562531263576619533e+00 2.011810103810771772e-03
3.562988301265785918e+00 2.357931769579138873e-03
3.563445336177639700e+00 2.756701526624072765e-03
3.563902368311828273e+00 3.214863392054323997e-03
3.564359397667992368e+00 3.739810216843644265e-03
3.564816424245777604e+00 4.339611664918193584e-03
3.565273448044826488e+00 5.023037678726938529e-03
3.565730469064783303e+00 5.799576316352658342e-03
3.566187487305291892e+00 6.679444770994513551e-03
3.566644502765996538e+00 7.673592323092338387e-03
3.567101515446540194e+00 8.793693932098414073e-03
3.567558525346566256e+00 1.005213315267051988e-02
3.568015532465719453e+00 1.146197306261135737e-02
3.568472536803643180e+00 1.303691392086885233e-02
3.568929538359981724e+00 1.479123633677885408e-02
3.569386537134377591e+00 1.673972882956584890e-02
3.569843533126475510e+00 1.889759879251923583e-02
3.570300526335918878e+00 2.128036605119630956e-02
3.570757516762351980e+00 2.390373842065368973e-02
3.571214504405418211e+00 2.678346892333859780e-02
3.571671489264761412e+00 2.993519462609285295e-02
3.572128471340024980e+00 3.337425738978246070e-02
3.572585450630853643e+00 3.711550719515573776e-02
3.573042427136890353e+00 4.117308910912385878e-02
3.573499400857778951e+00 4.556021538087484668e-02
3.573956371793164166e+00 5.028892459985830760e-02
3.574413339942688506e+00 5.536983029921561245e-02
3.574870305305995810e+00 6.081186183899452147e-02
3.575327267882731697e+00 6.662200084275740619e-02
3.575784227672537341e+00 7.280501687740886796e-02
3.576241184675059248e+00 7.936320644708008687e-02
3.576698138889939038e+00 8.629613970525380762e-02
3.577155090316820996e+00 9.360041956255774065e-02
3.577612038955350293e+00 1.012694580687433371e-01
3.578068984805168995e+00 1.092932750650004309e-01
3.578525927865921386e+00 1.176583241268020358e-01
3.578982868137253082e+00 1.263473507393277906e-01
3.579439805618804815e+00 1.353392874605115204e-01
3.579896740310222647e+00 1.446091905264978994e-01
3.580353672211149973e+00 1.541282219389606134e-01
3.580810601321230191e+00 1.638636805443470512e-01
3.581267527640107584e+00 1.737790849757053224e-01
3.581724451167425105e+00 1.838343105854765569e-01
3.582181371902827038e+00 1.939857816627885700e-01
3.582638289845958557e+00 2.041867193147149928e-01
3.583095204996459948e+00 2.143874444138862134e-01
3.583552117353979050e+00 2.245357339935744045e-01
3.584009026918159257e+00 2.345772284269545538e-01
3.584465933688641304e+00 2.444558856824562421e-01
3.584922837665071693e+00 2.541144779259545405e-01
3.585379738847094266e+00 2.634951247675849095e-01
3.585836637234350643e+00 2.725398565507301529e-01
3.586293532826487773e+00 2.811912002769670349e-01
3.586750425623145944e+00 2.893927800757950530e-01
3.587207315623972548e+00 2.970899235819667861e-01
3.587664202828610094e+00 3.042302651935866464e-01
3.588121087236700202e+00 3.107643369648889209e-01
3.588577968847890709e+00 3.166461378488925615e-01
3.589034847661823235e+00 3.218336721528862743e-01
3.589491723678141621e+00 3.262894484052616395e-01
3.589948596896490596e+00 3.299809303522561188e-01
3.590405467316512222e+00 3.328809324996389041e-01
3.590862334937853007e+00 3.349679534746248799e-01
3.591319199760154568e+00 3.362264414903939347e-01
3.591776061783062080e+00 3.366469873286472847e-01
3.592232921006219382e+00 3.362264414903939347e-01
3.592689777429269871e+00 3.349679534746248799e-01
3.593146631051857387e+00 3.328809324996389041e-01
3.593603481873625771e+00 3.299809303522561188e-01
3.594060329894219752e+00 3.262894484052616395e-01
3.594517175113282281e+00 3.218336721528862743e-01
3.594974017530457644e+00 3.166461378488925615e-01
3.595430857145389236e+00 3.107643369648889209e-01
3.595887693957722231e+00 3.042302651935866464e-01
3.596344527967099136e+00 2.970899235819667861e-01
3.596801359173164681e+00 2.893927800757950530e-01
3.597258187575562260e+00 2.811912002769670349e-01
3.597715013173936605e+00 2.725398565507301529e-01
3.598171835967929777e+00 2.634951247675849095e-01
3.598628655957188283e+00 2.541144779259545405e-01
3.599085473141353742e+00 2.444558856824562421e-01
3.599542287520071771e+00 2.345772284269545538e-01
3.599999099092985766e+00 2.245357339935744045e-01
3.600455907859738680e+00 2.143874444138862134e-01
3.600912713819975686e+00 2.041867193147149928e-01
3.601369516973339735e+00 1.939857816627885700e-01
3.601826317319475113e+00 1.838343105854765569e-01
3.602283114858026991e+00 1.737790849757053224e-01
3.602739909588637435e+00 1.638636805443470512e-01
3.603196701510950284e+00 1.541282219389606134e-01
3.603653490624612044e+00 1.446091905264978994e-01
3.604110276929263446e+00 1.353392874605115204e-01
3.604567060424550995e+00 1.263473507393277906e-01
3.605023841110117200e+00 1.176583241268020358e-01
3.605480618985606345e+00 1.092932750650004309e-01
3.605937394050662270e+00 1.012694580687433371e-01
3.606394166304928817e+00 9.360041956255774065e-02
3.606850935748050713e+00 8.629613970525380762e-02
3.607307702379671799e+00 7.936320644708008687e-02
3.607764466199433695e+00 7.280501687740886796e-02
3.608221227206983350e+00 6.662200084275740619e-02
3.608677985401964605e+00 6.081186183899452147e-02
3.609134740784018636e+00 5.536983029921561245e-02
3.609591493352791947e+00 5.028892459985830760e-02
3.610048243107928823e+00 4.556021538087484668e-02
3.610504990049070440e+00 4.117308910912385878e-02
3.610961734175864191e+00 3.711550719515573776e-02
3.611418475487951696e+00 3.337425738978246070e-02
3.611875213984976352e+00 2.993519462609285295e-02
3.612331949666585551e+00 2.678346892333859780e-02
3.612788682532420026e+00 2.390373842065368973e-02
3.613245412582124061e+00 2.128036605119630956e-02
3.613702139815343273e+00 1.889759879251923583e-02
3.614158864231720614e+00 1.673972882956584890e-02
3.614615585830899480e+00 1.479123633677885408e-02
3.615072304612526821e+00 1.303691392086885233e-02
3.615529020576242925e+00 1.146197306261135737e-02
3.615985733721693407e+00 1.005213315267051988e-02
3.616442444048522109e+00 8.793693932098414073e-03
3.616899151556372871e+00 7.673592323092338387e-03
3.617355856244890866e+00 6.679444770994513551e-03
3.617812558113717269e+00 5.799576316352658342e-03
3.618269257162500363e+00 5.023037678726938529e-03
3.618725953390880878e+00 4.339611664918193584e-03
3.619182646798503100e+00 3.739810216843644265e-03
3.619639337385011313e+00 3.214863392054323997e-03
3.620096025150051133e+00 2.756701526624072765e-03
3.620552710093264626e+00 2.357931769579138873e-03
3.621009392214295630e+00 2.011810103810771772e-03
3.621466071512790208e+00 1.712209883965355468e-03
3.621922747988391311e+00 1.453587830336779043e-03
3.622379421640742780e+00 1.230948322199418125e-03
3.622836092469487124e+00 1.039806736898481144e-03
3.623292760474271290e+00 8.761524845959728835e-04
3.623749425654738232e+00 7.364122947444421601e-04
3.624206088010531346e+00 6.174142206722404037e-04
3.624662747541294916e+00 5.163527443270863812e-04
3.625119404246673671e+00 4.307552851426177474e-04
3.625576058126310564e+00 3.584503457835168491e-04
3.626032709179849878e+00 2.975374635514888683e-04
3.626489357406936787e+00 2.463590796359279287e-04
3.626946002807213798e+00 2.034743891177911675e-04
3.627402645380326529e+00 1.676351924730437321e-04
3.627859285125916600e+00 1.377637339365149721e-04
3.628315922043630959e+00 1.129324830447316237e-04
3.628772556133112115e+00 0.000000000000000000e+00
3.629229187394004352e+00 0.000000000000000000e+00
3.629685815825951511e+00 0.000000000000000000e+00
3.630142441428597877e+00 0.000000000000000000e+00
3.630599064201587733e+00 0.000000000000000000e+00
3.631055684144564477e+00 0.000000000000000000e+00
3.631512301257173281e+00 0.000000000000000000e+00
3.631968915539057097e+00 0.000000000000000000e+00
3.632425526989860654e+00 0.000000000000000000e+00
3.632882135609228236e+00 0.000000000000000000e+00
3.633338741396802796e+00 0.000000000000000000e+00
3.633795344352229506e+00 0.000000000000000000e+00
3.634251944475151763e+00 0.000000000000000000e+00
3.634708541765214740e+00 0.000000000000000000e+00
3.635165136222060944e+00 0.000000000000000000e+00
3.635621727845336881e+00 0.000000000000000000e+00
3.636078316634682839e+00 0.000000000000000000e+00
3.636534902589746210e+00 0.000000000000000000e+00
3.636991485710170391e+00 0.000000000000000000e+00
3.637448065995597446e+00 0.000000000000000000e+00
3.637904643445674324e+00 0.000000000000000000e+00
3.638361218060044866e+00 0.000000000000000000e+00
3.638817789838350247e+00 0.000000000000000000e+00
3.639274358780237417e+00 0.000000000000000000e+00
3.639730924885350660e+00 0.000000000000000000e+00
3.640187488153331152e+00 0.000000000000000000e+00
3.640644048583826731e+00 0.000000000000000000e+00
3.641100606176479015e+00 0.000000000000000000e+00
3.641557160930931403e+00 0.000000000000000000e+00
3.642013712846831730e+00 0.000000000000000000e+00
3.642470261923819841e+00 0.000000000000000000e+00
3.642926808161542684e+00 0.000000000000000000e+00
3.643383351559644101e+00 0.000000000000000000e+00
3.643839892117766599e+00 0.000000000000000000e+00
3.644296429835555795e+00 0.000000000000000000e+00
3.644752964712655974e+00 0.000000000000000000e+00
3.645209496748709643e+00 0.000000000000000000e+00
3.645666025943362420e+00 0.000000000000000000e+00
3.646122552296258590e+00 0.000000000000000000e+00
3.646579075807040660e+00 0.000000000000000000e+00
3.647035596475354247e+00 0.000000000000000000e+00
3.647492114300842747e+00 0.000000000000000000e+00
3.647948629283150890e+00 0.000000000000000000e+00
3.648405141421922959e+00 0.000000000000000000e+00
3.648861650716802352e+00 0.000000000000000000e+00
3.649318157167433796e+00 0.000000000000000000e+00
3.649774660773461576e+00 0.000000000000000000e+00
3.650231161534528201e+00 0.000000000000000000e+00
3.650687659450280620e+00 0.000000000000000000e+00
3.651144154520360896e+00 0.000000000000000000e+00
3.651600646744413758e+00 0.000000000000000000e+00
3.652057136122083492e+00 0.000000000000000000e+00
3.652513622653014380e+00 0.000000000000000000e+00
3.652970106336849820e+00 0.000000000000000000e+00
3.653426587173236317e+00 0.000000000000000000e+00
3.653883065161814603e+00 0.000000000000000000e+00
3.654339540302231182e+00 0.000000000000000000e+00
3.654796012594130339e+00 0.000000000000000000e+00
3.655252482037153694e+00 0.000000000000000000e+00
3.655708948630949084e+00 0.000000000000000000e+00
3.656165412375158130e+00 0.000000000000000000e+00
3.656621873269426448e+00 0.000000000000000000e+00
3.657078331313397879e+00 0.000000000000000000e+00
3.657534786506714486e+00 0.000000000000000000e+00
3.657991238849024107e+00 0.000000000000000000e+00
3.658447688339968362e+00 0.000000000000000000e+00
3.658904134979192868e+00 0.000000000000000000e+00
3.659360578766340577e+00 0.000000000000000000e+00
3.659817019701056662e+00 0.000000000000000000e+00
3.660273457782984963e+00 0.000000000000000000e+00
3.660729893011769764e+00 0.000000000000000000e+00
3.661186325387054907e+00 0.000000000000000000e+00
3.661642754908485120e+00 0.000000000000000000e+00
3.662099181575705575e+00 0.000000000000000000e+00
3.662555605388357005e+00 0.000000000000000000e+00
3.663012026346087691e+00 0.000000000000000000e+00
3.663468444448539696e+00 0.000000000000000000e+00
3.663924859695357750e+00 0.000000000000000000e+00
3.664381272086186137e+00 0.000000000000000000e+00
3.664837681620669141e+00 0.000000000000000000e+00
3.665294088298451491e+00 0.000000000000000000e+00
3.665750492119175696e+00 0.000000000000000000e+00
3.666206893082486928e+00 0.000000000000000000e+00
3.666663291188030360e+00 0.000000000000000000e+00
3.667119686435448944e+00 0.000000000000000000e+00
3.667576078824387409e+00 0.000000000000000000e+00
3.668032468354491371e+00 0.000000000000000000e+00
3.668488855025401563e+00 0.000000000000000000e+00
3.668945238836765377e+00 0.000000000000000000e+00
3.669401619788226654e+00 0.000000000000000000e+00
3.669857997879428346e+00 0.000000000000000000e+00
3.670314373110016515e+00 0.000000000000000000e+00
3.670770745479632780e+00 0.000000000000000000e+00
3.671227114987924089e+00 0.000000000000000000e+00
3.671683481634533397e+00 0.000000000000000000e+00
3.672139845419105431e+00 0.000000000000000000e+00
3.672596206341283587e+00 0.000000000000000000e+00
3.673052564400713482e+00 0.000000000000000000e+00
3.673508919597038069e+00 0.000000000000000000e+00
3.673965271929902077e+00 0.000000000000000000e+00
3.674421621398950677e+00 0.000000000000000000e+00
3.674877968003826822e+00 0.000000000000000000e+00
3.675334311744175686e+00 0.000000000000000000e+00
3.675790652619641108e+00 0.000000000000000000e+00
3.676246990629867817e+00 0.000000000000000000e+00
3.676703325774499209e+00 0.000000000000000000e+00
3.677159658053180458e+00 0.000000000000000000e+00
3.677615987465554959e+00 0.000000000000000000e+00
3.678072314011269217e+00 0.000000000000000000e+00
3.678528637689964853e+00 0.000000000000000000e+00
3.678984958501286595e+00 0.000000000000000000e+00
3.679441276444880504e+00 0.000000000000000000e+00
3.679897591520389533e+00 0.000000000000000000e+00
3.680353903727457965e+00 0.000000000000000000e+00
3.680810213065730530e+00 0.000000000000000000e+00
3.681266519534851067e+00 0.000000000000000000e+00
3.681722823134464750e+00 0.000000000000000000e+00
3.682179123864214532e+00 0.000000000000000000e+00
3.682635421723746916e+00 0.000000000000000000e+00
3.683091716712703967e+00 0.000000000000000000e+00
3.683548008830731302e+00 0.000000000000000000e+00
3.684004298077471873e+00 0.000000000000000000e+00
3.684460584452572185e+00 0.000000000000000000e+00
3.684916867955674746e+00 0.000000000000000000e+00
3.685373148586424286e+00 0.000000000000000000e+00
3.685829426344465976e+00 0.000000000000000000e+00
3.686285701229443657e+00 0.000000000000000000e+00
3.686741973241001169e+00 0.000000000000000000e+00
3.687198242378782354e+00 0.000000000000000000e+00
3.687654508642433715e+00 0.000000000000000000e+00
3.688110772031598650e+00 0.000000000000000000e+00
3.688567032545919222e+00 0.000000000000000000e+00
3.689023290185043269e+00 0.000000000000000000e+00
3.689479544948613743e+00 0.000000000000000000e+00
3.689935796836273596e+00 0.000000000000000000e+00
3.690392045847669777e+00 0.000000000000000000e+00
3.690848291982443907e+00 0.000000000000000000e+00
3.691304535240242934e+00 0.000000000000000000e+00
3.691760775620710255e+00 0.000000000000000000e+00
3.692217013123488822e+00 0.000000000000000000e+00
3.692673247748225140e+00 0.000000000000000000e+00
3.693129479494562606e+00 0.000000000000000000e+00
3.693585708362145947e+00 0.000000000000000000e+00
3.694041934350618117e+00 0.000000000000000000e+00
3.694498157459624288e+00 0.000000000000000000e+00
3.694954377688810965e+00 0.000000000000000000e+00
3.695410595037819323e+00 0.000000000000000000e+00
3.695866809506295425e+00 0.000000000000000000e+00
3.696323021093883998e+00 0.000000000000000000e+00
3.696779229800228439e+00 0.000000000000000000e+00
3.697235435624972588e+00 0.000000000000000000e+00
3.697691638567763395e+00 0.000000000000000000e+00
3.698147838628242035e+00 0.000000000000000000e+00
3.698604035806054124e+00 0.000000000000000000e+00
3.699060230100846169e+00 0.000000000000000000e+00
3.699516421512260234e+00 0.000000000000000000e+00
3.699972610039941046e+00 0.000000000000000000e+00
3.700428795683533778e+00 0.000000000000000000e+00
3.700884978442681383e+00 0.000000000000000000e+00
3.701341158317029922e+00 0.000000000000000000e+00
3.701797335306223236e+00 0.000000000000000000e+00
3.702253509409904719e+00 0.000000000000000000e+00
3.702709680627720878e+00 0.000000000000000000e+00
3.703165848959314221e+00 0.000000000000000000e+00
3.703622014404329477e+00 0.000000000000000000e+00
3.704078176962411817e+00 0.000000000000000000e+00
3.704534336633205971e+00 0.000000000000000000e+00
3.704990493416355779e+00 0.000000000000000000e+00
3.705446647311504638e+00 0.000000000000000000e+00
3.705902798318297720e+00 0.000000000000000000e+00
3.706358946436381085e+00 0.000000000000000000e+00
3.706815091665396800e+00 0.000000000000000000e+00
3.707271234004990479e+00 0.000000000000000000e+00
3.707727373454806408e+00 0.000000000000000000e+00
3.708183510014488871e+00 0.000000000000000000e+00
3.708639643683682152e+00 0.000000000000000000e+00
3.709095774462031869e+00 0.000000000000000000e+00
3.709551902349181418e+00 0.000000000000000000e+00
3.710008027344774639e+00 0.000000000000000000e+00
3.710464149448457594e+00 0.000000000000000000e+00
3.710920268659873233e+00 0.000000000000000000e+00
3.711376384978667620e+00 0.000000000000000000e+00
3.711832498404483260e+00 0.000000000000000000e+00
3.712288608936965773e+00 0.000000000000000000e+00
3.712744716575760329e+00 0.000000000000000000e+00
3.713200821320509881e+00 0.000000000000000000e+00
3.713656923170859603e+00 0.000000000000000000e+00
3.714113022126454666e+00 0.000000000000000000e+00
3.714569118186937580e+00 0.000000000000000000e+00
3.715025211351955736e+00 1.646287728638484301e-05
3.715481301621151200e+00 2.008268467286498867e-05
3.715937388994168256e+00 2.443723478098064727e-05
3.716393473470654296e+00 2.966173955142292876e-05
3.716849555050249609e+00 3.591331021054883086e-05
3.717305633732602033e+00 4.337390464185737532e-05
3.717761709517356294e+00 5.225355802686872775e-05
3.718217782404153571e+00 6.279390312312316778e-05
3.718673852392640367e+00 7.527198231334231312e-05
3.719129919482463187e+00 9.000434840142480352e-05
3.719585983673262319e+00 1.073514449847065897e-04
3.720042044964685157e+00 1.277222500487434106e-04
3.720498103356375097e+00 1.515791581801629445e-04
3.720954158847978199e+00 1.794430674673428794e-04
3.721410211439137417e+00 2.118986267780742353e-04
3.721866261129496589e+00 2.495995877208498316e-04
3.722322307918702666e+00 2.932741933020923211e-04
3.722778351806399044e+00 3.437305222171905422e-04
3.723234392792228675e+00 4.018616940355941797e-04
3.723690430875838064e+00 4.686508264846860083e-04
3.724146466056871052e+00 5.451756218791241077e-04
3.724602498334971923e+00 6.326124458081264787e-04
3.725058527709785849e+00 7.322397478590344459e-04
3.725514554180955784e+00 8.454406618450045112e-04
3.725970577748129564e+00 9.737046121841861973e-04
3.726426598410948809e+00 1.118627744249419548e-03
3.726882616169057805e+00 1.281911990200562332e-03
3.727338631022103499e+00 1.465362578570662518e-03
3.727794642969728400e+00 1.670883796249110010e-03
3.728250652011577237e+00 1.900472816022427854e-03
3.728706658147296515e+00 2.156211411997874076e-03
3.729162661376528298e+00 2.440255399496923504e-03
3.729618661698918647e+00 2.754821655744086814e-03
3.730074659114111402e+00 3.102172603177684278e-03
3.730530653621751291e+00 3.484598068645958918e-03
3.730986645221482600e+00 3.904394469162387592e-03
3.731442633912950946e+00 4.363841318163631973e-03
3.731898619695799280e+00 4.865175095057318148e-03
3.732354602569673663e+00 5.410560574797239342e-03
3.732810582534218380e+00 6.002059772620180200e-03
3.733266559589076383e+00 6.641598721065189621e-03
3.733722533733895066e+00 7.330932360920487147e-03
3.734178504968316492e+00 8.071607893566670050e-03
3.734634473291986723e+00 8.864927007895625002e-03
3.735090438704549154e+00 9.711907459019680430e-03
3.735546401205648959e+00 1.061324453666011997e-02
3.736002360794932642e+00 1.156927301664653455e-02
3.736458317472040491e+00 1.257993023755260391e-02
3.736914271236620788e+00 1.364472098432629489e-02
3.737370222088316929e+00 1.476268489008656509e-02
3.737826170026773198e+00 1.593236708440675872e-02
3.738282115051634324e+00 1.715179281990999310e-02
3.738738057162545037e+00 1.841844679760996570e-02
3.739193996359149619e+00 1.972925788416998033e-02
3.739649932641094132e+00 2.108058987048227334e-02
3.740105866008021085e+00 2.246823886042384824e-02
3.740561796459575650e+00 2.388743780147319432e-02
3.741017723995403887e+00 2.533286857566126662e-02
3.741473648615147862e+00 2.679868196112459439e-02
3.741929570318454967e+00 2.827852565282733266e-02
3.742385489104968155e+00 2.976558039776913342e-02
3.742841404974331709e+00 3.125260415756094673e-02
3.743297317926191692e+00 3.273198406237477071e-02
3.743753227960191943e+00 3.419579576802172366e-02
3.744209135075976302e+00 3.563586967560739699e-02
3.744665039273191720e+00 3.704386332435200685e-02
3.745120940551479816e+00 3.841133912632747199e-02
3.745576838910487094e+00 3.972984648063054153e-02
3.746032734349858284e+00 4.099100718734199206e-02
3.746488626869236338e+00 4.218660298177005080e-02
3.746944516468267761e+00 4.330866392988191177e-02
3.747400403146597725e+00 4.434955636902544046e-02
3.747856286903867407e+00 4.530206904608021640e-02
3.748312167739724643e+00 4.615949609953434035e-02
3.748768045653813719e+00 4.691571555352202355e-02
3.749223920645777586e+00 4.756526204077483194e-02
3.749679792715262749e+00 4.810339254724924768e-02
3.750135661861913494e+00 4.852614407272226593e-02
3.750591528085373216e+00 4.883038222705112646e-02
3.751047391385287977e+00 4.901383992860353783e-02
3.751503251761301172e+00 4.907514553653675310e-02
3.751959109213058863e+00 4.901383992860353783e-02
3.752414963740205778e+00 4.883038222705112646e-02
3.752870815342384869e+00 4.852614407272226593e-02
3.753326664019242198e+00 4.810339254724924768e-02
3.753782509770421605e+00 4.756526204077483194e-02
3.754238352595567818e+00 4.691571555352202355e-02
3.754694192494326455e+00 4.615949609953434035e-02
3.755150029466341355e+00 4.530206904608021640e-02
3.755605863511258136e+00 4.434955636902544046e-02
3.756061694628720637e+00 4.330866392988191177e-02
3.756517522818372701e+00 4.218660298177005080e-02
3.756973348079861275e+00 4.099100718734199206e-02
3.757429170412829755e+00 3.972984648063054153e-02
3.757884989816922428e+00 3.841133912632747199e-02
3.758340806291784020e+00 3.704386332435200685e-02
3.758796619837060149e+00 3.563586967560739699e-02
3.759252430452394655e+00 3.419579576802172366e-02
3.759708238137433156e+00 3.273198406237477071e-02
3.760164042891819491e+00 3.125260415756094673e-02
3.760619844715198834e+00 2.976558039776913342e-02
3.761075643607215913e+00 2.827852565282733266e-02
3.761531439567514568e+00 2.679868196112459439e-02
3.761987232595740416e+00 2.533286857566126662e-02
3.762443022691537742e+00 2.388743780147319432e-02
3.762898809854551718e+00 2.246823886042384824e-02
3.763354594084427074e+00 2.108058987048227334e-02
3.763810375380808093e+00 1.972925788416998033e-02
3.764266153743340393e+00 1.841844679760996570e-02
3.764721929171666925e+00 1.715179281990999310e-02
3.765177701665433752e+00 1.593236708440675872e-02
3.765633471224284712e+00 1.476268489008656509e-02
3.766089237847866311e+00 1.364472098432629489e-02
3.766545001535821058e+00 1.257993023755260391e-02
3.767000762287795901e+00 1.156927301664653455e-02
3.767456520103433792e+00 1.061324453666011997e-02
3.767912274982379905e+00 9.711907459019680430e-03
3.768368026924279857e+00 8.864927007895625002e-03
3.768823775928777486e+00 8.071607893566670050e-03
3.769279521995517523e+00 7.330932360920487147e-03
3.769735265124145140e+00 6.641598721065189621e-03
3.770191005314304622e+00 6.002059772620180200e-03
3.770646742565641585e+00 5.410560574797239342e-03
3.771102476877800314e+00 4.865175095057318148e-03
3.771558208250425093e+00 4.363841318163631973e-03
3.772013936683160651e+00 3.904394469162387592e-03
3.772469662175652605e+00 3.484598068645958918e-03
3.772925384727545239e+00 3.102172603177684278e-03
3.773381104338483727e+00 2.754821655744086814e-03
3.773836821008112796e+00 2.440255399496923504e-03
3.774292534736076288e+00 2.156211411997874076e-03
3.774748245522019374e+00 1.900472816022427854e-03
3.775203953365587228e+00 1.670883796249110010e-03
3.775659658266425911e+00 1.465362578570662518e-03
3.776115360224176598e+00 1.281911990200562332e-03
3.776571059238487127e+00 1.118627744249419548e-03
3.777026755309002226e+00 9.737046121841861973e-04
3.777482448435364848e+00 8.454406618450045112e-04
3.777938138617220165e+00 7.322397478590344459e-04
3.778393825854215571e+00 6.326124458081264787e-04
3.778849510145992685e+00 5.451756218791241077e-04
3.779305191492197125e+00 4.686508264846860083e-04
3.779760869892475839e+00 4.018616940355941797e-04
3.780216545346470003e+00 3.437305222171905422e-04
3.780672217853827455e+00 2.932741933020923211e-04
3.781127887414190702e+00 2.495995877208498316e-04
3.781583554027206695e+00 2.118986267780742353e-04
3.782039217692518829e+00 1.794430674673428794e-04
3.782494878409772276e+00 1.515791581801629445e-04
3.782950536178611767e+00 1.277222500487434106e-04
3.783406190998683361e+00 1.073514449847065897e-04
3.783861842869629566e+00 9.000434840142480352e-05
3.784317491791096888e+00 7.527198231334231312e-05
3.784773137762729611e+00 6.279390312312316778e-05
3.785228780784172464e+00 5.225355802686872775e-05
3.785684420855071508e+00 4.337390464185737532e-05
3.786140057975068807e+00 3.591331021054883086e-05
3.786595692143812197e+00 2.966173955142292876e-05
3.787051323360945077e+00 2.443723478098064727e-05
3.787506951626112173e+00 2.008268467286498867e-05
3.787962576938958659e+00 1.646287728638484301e-05
3.788418199299130151e+00 0.000000000000000000e+00
3.788873818706269159e+00 0.000000000000000000e+00
3.789329435160022630e+00 0.000000000000000000e+00
3.789785048660035294e+00 0.000000000000000000e+00
3.790240659205951435e+00 0.000000000000000000e+00
3.790696266797415781e+00 0.000000000000000000e+00
3.791151871434073062e+00 0.000000000000000000e+00
3.791607473115569338e+00 0.000000000000000000e+00
3.792063071841548449e+00 0.000000000000000000e+00
3.792518667611654681e+00 0.000000000000000000e+00
3.792974260425534538e+00 0.000000000000000000e+00
3.793429850282831417e+00 0.000000000000000000e+00
3.793885437183191822e+00 0.000000000000000000e+00
3.794341021126257818e+00 0.000000000000000000e+00
3.794796602111677242e+00 0.000000000000000000e+00
3.795252180139094822e+00 0.000000000000000000e+00
3.795707755208153067e+00 0.000000000000000000e+00
3.796163327318497593e+00 0.000000000000000000e+00
3.796618896469774906e+00 0.000000000000000000e+00
3.797074462661629290e+00 0.000000000000000000e+00
3.797530025893704142e+00 0.000000000000000000e+00
3.797985586165646410e+00 0.000000000000000000e+00
3.798441143477099491e+00 0.000000000000000000e+00
3.798896697827709446e+00 0.000000000000000000e+00
3.799352249217119670e+00 0.000000000000000000e+00
3.799807797644975782e+00 0.000000000000000000e+00
3.800263343110923842e+00 0.000000000000000000e+00
3.800718885614607245e+00 0.000000000000000000e+00
3.801174425155671610e+00 0.000000000000000000e+00
3.801629961733761665e+00 0.000000000000000000e+00
3.802085495348522581e+00 0.000000000000000000e+00
3.802541025999598645e+00 0.000000000000000000e+00
3.802996553686634584e+00 0.000000000000000000e+00
3.803452078409276460e+00 0.000000000000000000e+00
3.803907600167169889e+00 0.000000000000000000e+00
3.804363118959956935e+00 0.000000000000000000e+00
3.804818634787283660e+00 0.000000000000000000e+00
3.805274147648797012e+00 0.000000000000000000e+00
3.805729657544139499e+00 0.000000000000000000e+00
3.806185164472957183e+00 0.000000000000000000e+00
3.806640668434894792e+00 0.000000000000000000e+00
3.807096169429596610e+00 0.000000000000000000e+00
3.807551667456707811e+00 0.000000000000000000e+00
3.808007162515875343e+00 0.000000000000000000e+00
3.808462654606742159e+00 0.000000000000000000e+00
3.808918143728953432e+00 0.000000000000000000e+00
3.809373629882153889e+00 0.000000000000000000e+00
3.809829113065987816e+00 0.000000000000000000e+00
3.810284593280103049e+00 0.000000000000000000e+00
3.810740070524142098e+00 0.000000000000000000e+00
3.811195544797749690e+00 0.000000000000000000e+00
3.811651016100572775e+00 0.000000000000000000e+00
3.812106484432254305e+00 0.000000000000000000e+00
3.812561949792440785e+00 0.000000000000000000e+00
3.813017412180776056e+00 0.000000000000000000e+00
3.813472871596905733e+00 0.000000000000000000e+00
3.813928328040474547e+00 0.000000000000000000e+00
3.814383781511127225e+00 0.000000000000000000e+00
3.814839232008509828e+00 0.000000000000000000e+00
3.815294679532266198e+00 0.000000000000000000e+00
3.815750124082040617e+00 0.000000000000000000e+00
3.816205565657480481e+00 0.000000000000000000e+00
3.816661004258229184e+00 0.000000000000000000e+00
3.817116439883931456e+00 0.000000000000000000e+00
3.817571872534232913e+00 0.000000000000000000e+00
3.818027302208778728e+00 0.000000000000000000e+00
3.818482728907213630e+00 0.000000000000000000e+00
3.818938152629181904e+00 0.000000000000000000e+00
3.819393573374329165e+00 0.000000000000000000e+00
3.819848991142301919e+00 0.000000000000000000e+00
3.820304405932743563e+00 0.000000000000000000e+00
3.820759817745297493e+00 0.000000000000000000e+00
3.821215226579612434e+00 0.000000000000000000e+00
3.821670632435330450e+00 0.000000000000000000e+00
3.822126035312097159e+00 0.000000000000000000e+00
3.822581435209559508e+00 0.000000000000000000e+00
3.823036832127360451e+00 0.000000000000000000e+00
3.823492226065144717e+00 0.000000000000000000e+00
3.823947617022559253e+00 0.000000000000000000e+00
3.824403004999247013e+00 0.000000000000000000e+00
3.824858389994854946e+00 0.000000000000000000e+00
3.825313772009027335e+00 0.000000000000000000e+00
3.825769151041407579e+00 0.000000000000000000e+00
3.826224527091643512e+00 0.000000000000000000e+00
3.826679900159378978e+00 0.000000000000000000e+00
3.827135270244256926e+00 0.000000000000000000e+00
3.827590637345926972e+00 0.000000000000000000e+00
3.828046001464029846e+00 0.000000000000000000e+00
3.828501362598212943e+00 0.000000000000000000e+00
3.828956720748120546e+00 0.000000000000000000e+00
3.829412075913397828e+00 0.000000000000000000e+00
3.829867428093690407e+00 0.000000000000000000e+00
3.830322777288643010e+00 0.000000000000000000e+00
3.830778123497898591e+00 0.000000000000000000e+00
3.831233466721105874e+00 0.000000000000000000e+00
3.831688806957906923e+00 0.000000000000000000e+00
3.832144144207948688e+00 0.000000000000000000e+00
3.832599478470875898e+00 0.000000000000000000e+00
3.833054809746332836e+00 0.000000000000000000e+00
3.833510138033965564e+00 0.000000000000000000e+00
3.833965463333418811e+00 0.000000000000000000e+00
3.834420785644336416e+00 0.000000000000000000e+00
3.834876104966365329e+00 0.000000000000000000e+00
3.835331421299149390e+00 0.000000000000000000e+00
3.835786734642333329e+00 0.000000000000000000e+00
3.836242044995565870e+00 0.000000000000000000e+00
3.836697352358486857e+00 0.000000000000000000e+00
3.837152656730744127e+00 0.000000000000000000e+00
3.837607958111982853e+00 0.000000000000000000e+00
3.838063256501847764e+00 0.000000000000000000e+00
3.838518551899983589e+00 0.000000000000000000e+00
3.838973844306035943e+00 0.000000000000000000e+00
3.839429133719650000e+00 0.000000000000000000e+00
3.839884420140470489e+00 0.000000000000000000e+00
3.840339703568142138e+00 0.000000000000000000e+00
3.840794984002310564e+00 0.000000000000000000e+00
3.841250261442621827e+00 0.000000000000000000e+00
3.841705535888719769e+00 0.000000000000000000e+00
3.842160807340249118e+00 0.000000000000000000e+00
3.842616075796856823e+00 0.000000000000000000e+00
3.843071341258185392e+00 0.000000000000000000e+00
3.843526603723882218e+00 0.000000000000000000e+00
3.843981863193592030e+00 0.000000000000000000e+00
3.844437119666959557e+00 0.000000000000000000e+00
3.844892373143629527e+00 0.000000000000000000e+00
3.845347623623248001e+00 0.000000000000000000e+00
3.845802871105459264e+00 0.000000000000000000e+00
3.846258115589909377e+00 0.000000000000000000e+00
3.846713357076242179e+00 0.000000000000000000e+00
3.847168595564104177e+00 0.000000000000000000e+00
3.847623831053139654e+00 0.000000000000000000e+00
3.848079063542993783e+00 0.000000000000000000e+00
3.848534293033311737e+00 0.000000000000000000e+00
3.848989519523739578e+00 0.000000000000000000e+00
3.849444743013921588e+00 0.000000000000000000e+00
3.849899963503503830e+00 0.000000000000000000e+00
3.850355180992128812e+00 0.000000000000000000e+00
3.850810395479444814e+00 0.000000000000000000e+00
3.851265606965096122e+00 0.000000000000000000e+00
3.851720815448727020e+00 0.000000000000000000e+00
3.852176020929983569e+00 0.000000000000000000e+00
3.852631223408510497e+00 0.000000000000000000e+00
3.853086422883952533e+00 0.000000000000000000e+00
3.853541619355956183e+00 0.000000000000000000e+00
3.853996812824165286e+00 0.000000000000000000e+00
3.854452003288226347e+00 0.000000000000000000e+00
3.854907190747784540e+00 0.000000000000000000e+00
3.855362375202482372e+00 0.000000000000000000e+00
3.855817556651967237e+00 0.000000000000000000e+00
3.856272735095885640e+00 0.000000000000000000e+00
3.856727910533878756e+00 0.000000000000000000e+00
3.857183082965595755e+00 0.000000000000000000e+00
3.857638252390680478e+00 0.000000000000000000e+00
3.858093418808778097e+00 0.000000000000000000e+00
3.858548582219532896e+00 0.000000000000000000e+00
3.859003742622590494e+00 0.000000000000000000e+00
3.859458900017598282e+00 0.000000000000000000e+00
3.859914054404198325e+00 0.000000000000000000e+00
3.860369205782036683e+00 0.000000000000000000e+00
3.860824354150760307e+00 0.000000000000000000e+00
3.861279499510011703e+00 0.000000000000000000e+00
3.861734641859438266e+00 0.000000000000000000e+00
3.862189781198685612e+00 0.000000000000000000e+00
3.862644917527396249e+00 0.000000000000000000e+00
3.863100050845218458e+00 0.000000000000000000e+00
3.863555181151794748e+00 0.000000000000000000e+00
3.864010308446771624e+00 0.000000000000000000e+00
3.864465432729794703e+00 0.000000000000000000e+00
3.864920554000508712e+00 0.000000000000000000e+00
3.865375672258558382e+00 0.000000000000000000e+00
3.865830787503591104e+00 0.000000000000000000e+00
3.866285899735249387e+00 0.000000000000000000e+00
3.866741008953180181e+00 0.000000000000000000e+00
3.867196115157027769e+00 0.000000000000000000e+00
3.867651218346438213e+00 0.000000000000000000e+00
3.868106318521056686e+00 0.000000000000000000e+00
3.868561415680527471e+00 0.000000000000000000e+00
3.869016509824496630e+00 0.000000000000000000e+00
3.869471600952609780e+00 0.000000000000000000e+00
3.869926689064511649e+00 0.000000000000000000e+00
3.870381774159846522e+00 0.000000000000000000e+00
3.870836856238262236e+00 0.000000000000000000e+00
3.871291935299401299e+00 0.000000000000000000e+00
3.871747011342910660e+00 0.000000000000000000e+00
3.872202084368435493e+00 0.000000000000000000e+00
3.872657154375620525e+00 0.000000000000000000e+00
3.873112221364111374e+00 0.000000000000000000e+00
3.873567285333552768e+00 0.000000000000000000e+00
3.874022346283590323e+00 0.000000000000000000e+00
3.874477404213870546e+00 0.000000000000000000e+00
3.874932459124036388e+00 0.000000000000000000e+00
3.875387511013733910e+00 0.000000000000000000e+00
3.875842559882610061e+00 0.000000000000000000e+00
3.876297605730308682e+00 0.000000000000000000e+00
3.876752648556474945e+00 0.000000000000000000e+00
3.877207688360754467e+00 0.000000000000000000e+00
3.877662725142792866e+00 0.000000000000000000e+00
3.878117758902234424e+00 0.000000000000000000e+00
3.878572789638726093e+00 0.000000000000000000e+00
3.879027817351912155e+00 0.000000000000000000e+00
3.879482842041437785e+00 0.000000000000000000e+00
3.879937863706948598e+00 0.000000000000000000e+00
3.880392882348088879e+00 0.000000000000000000e+00
3.880847897964506465e+00 0.000000000000000000e+00
3.881302910555844310e+00 0.000000000000000000e+00
3.881757920121748473e+00 0.000000000000000000e+00
3.882212926661865016e+00 0.000000000000000000e+00
3.882667930175838222e+00 0.000000000000000000e+00
3.883122930663313710e+00 0.000000000000000000e+00
3.883577928123937539e+00 0.000000000000000000e+00
3.884032922557353107e+00 0.000000000000000000e+00
3.884487913963208694e+00 0.000000000000000000e+00
3.884942902341146809e+00 0.000000000000000000e+00
3.885397887690814400e+00 0.000000000000000000e+00
3.885852870011857085e+00 0.000000000000000000e+00
3.886307849303917816e+00 0.000000000000000000e+00
3.886762825566644874e+00 0.000000000000000000e+00
3.887217798799682988e+00 0.000000000000000000e+00
3.887672769002675999e+00 0.000000000000000000e+00
3.888127736175269966e+00 0.000000000000000000e+00
3.888582700317110064e+00 0.000000000000000000e+00
3.889037661427843684e+00 0.000000000000000000e+00
3.889492619507113780e+00 0.000000000000000000e+00
3.889947574554565080e+00 0.000000000000000000e+00
3.890402526569846753e+00 0.000000000000000000e+00
3.890857475552601308e+00 0.000000000000000000e+00
3.891312421502472585e+00 0.000000000000000000e+00
3.891767364419109754e+00 0.000000000000000000e+00
3.892222304302155322e+00 0.000000000000000000e+00
3.892677241151257572e+00 0.000000000000000000e+00
3.893132174966058567e+00 0.000000000000000000e+00
3.893587105746205257e+00 0.000000000000000000e+00
3.894042033491343702e+00 0.000000000000000000e+00
3.894496958201118186e+00 0.000000000000000000e+00
3.894951879875173439e+00 0.000000000000000000e+00
3.895406798513157298e+00 0.000000000000000000e+00
3.895861714114712715e+00 0.000000000000000000e+00
3.896316626679486639e+00 0.000000000000000000e+00
3.896771536207124242e+00 0.000000000000000000e+00
3.897226442697269810e+00 0.000000000000000000e+00
3.897681346149570292e+00 0.000000000000000000e+00
3.898136246563669971e+00 0.000000000000000000e+00
3.898591143939214909e+00 0.000000000000000000e+00
3.899046038275849835e+00 0.000000000000000000e+00
3.899500929573220809e+00 0.000000000000000000e+00
3.899955817830973004e+00 0.000000000000000000e+00
3.900410703048752481e+00 0.000000000000000000e+00
3.900865585226202636e+00 0.000000000000000000e+00
3.901320464362971752e+00 0.000000000000000000e+00
3.901775340458703223e+00 0.000000000000000000e+00
3.902230213513042667e+00 0.000000000000000000e+00
3.902685083525637033e+00 0.000000000000000000e+00
3.903139950496129718e+00 0.000000000000000000e+00
3.903594814424166781e+00 0.000000000000000000e+00
3.904049675309394285e+00 0.000000000000000000e+00
3.904504533151457846e+00 0.000000000000000000e+00
3.904959387950001748e+00 0.000000000000000000e+00
3.905414239704672941e+00 0.000000000000000000e+00
3.905869088415115264e+00 0.000000000000000000e+00
3.906323934080974336e+00 0.000000000000000000e+00
3.906778776701897993e+00 0.000000000000000000e+00
3.907233616277528743e+00 0.000000000000000000e+00
3.907688452807512647e+00 0.000000000000000000e+00
3.908143286291497098e+00 0.000000000000000000e+00
3.908598116729125493e+00 0.000000000000000000e+00
3.909052944120043893e+00 0.000000000000000000e+00
3.909507768463897914e+00 0.000000000000000000e+00
3.909962589760332285e+00 0.000000000000000000e+00
3.910417408008994400e+00 0.000000000000000000e+00
3.910872223209527654e+00 0.000000000000000000e+00
3.911327035361578552e+00 0.000000000000000000e+00
3.911781844464793156e+00 0.000000000000000000e+00
3.912236650518814418e+00 0.000000000000000000e+00
3.912691453523290619e+00 0.000000000000000000e+00
3.913146253477866487e+00 0.000000000000000000e+00
3.913601050382186308e+00 0.000000000000000000e+00
3.914055844235897919e+00 0.000000000000000000e+00
3.914510635038644715e+00 0.000000000000000000e+00
3.914965422790071869e+00 0.000000000000000000e+00
3.915420207489826776e+00 0.000000000000000000e+00
3.915874989137553719e+00 0.000000000000000000e+00
3.916329767732897871e+00 0.000000000000000000e+00
3.916784543275507513e+00 0.000000000000000000e+00
3.917239315765024266e+00 0.000000000000000000e+00
3.917694085201095078e+00 0.000000000000000000e+00
3.918148851583367342e+00 0.000000000000000000e+00
3.918603614911484012e+00 0.000000000000000000e+00
3.919058375185092036e+00 0.000000000000000000e+00
3.919513132403835254e+00 0.000000000000000000e+00
3.919967886567361948e+00 0.000000000000000000e+00
3.920422637675315514e+00 0.000000000000000000e+00
3.920877385727341125e+00 0.000000000000000000e+00
3.921332130723087062e+00 0.000000000000000000e+00
3.921786872662196277e+00 0.000000000000000000e+00
3.922241611544314832e+00 0.000000000000000000e+00
3.922696347369088343e+00 0.000000000000000000e+00
3.923151080136162427e+00 0.000000000000000000e+00
3.923605809845184034e+00 0.000000000000000000e+00
3.924060536495797002e+00 0.000000000000000000e+00
3.924515260087646062e+00 0.000000000000000000e+00
3.924969980620379051e+00 0.000000000000000000e+00
3.925424698093640252e+00 0.000000000000000000e+00
3.925879412507074839e+00 0.000000000000000000e+00
3.926334123860329317e+00 0.000000000000000000e+00
3.926788832153048414e+00 0.000000000000000000e+00
3.927243537384879080e+00 0.000000000000000000e+00
3.927698239555465154e+00 0.000000000000000000e+00
3.928152938664453586e+00 0.000000000000000000e+00
3.928607634711488661e+00 0.000000000000000000e+00
3.929062327696217327e+00 0.000000000000000000e+00
3.929517017618283869e+00 0.000000000000000000e+00
3.929971704477334793e+00 0.000000000000000000e+00
3.930426388273015270e+00 0.000000000000000000e+00
3.930881069004970918e+00 0.000000000000000000e+00
3.931335746672847353e+00 0.000000000000000000e+00
3.931790421276289305e+00 0.000000000000000000e+00
3.932245092814944165e+00 0.000000000000000000e+00
3.932699761288456664e+00 0.000000000000000000e+00
3.933154426696471528e+00 0.000000000000000000e+00
3.933609089038636153e+00 0.000000000000000000e+00
3.934063748314593933e+00 0.000000000000000000e+00
3.934518404523991819e+00 0.000000000000000000e+00
3.934973057666475871e+00 0.000000000000000000e+00
3.935427707741690373e+00 0.000000000000000000e+00
3.935882354749281831e+00 0.000000000000000000e+00
3.936336998688895861e+00 0.000000000000000000e+00
3.936791639560177636e+00 0.000000000000000000e+00
3.937246277362773217e+00 0.000000000000000000e+00
3.937700912096327333e+00 0.000000000000000000e+00
3.938155543760486488e+00 0.000000000000000000e+00
3.938610172354897188e+00 0.000000000000000000e+00
3.939064797879201496e+00 0.000000000000000000e+00
3.939519420333048583e+00 0.000000000000000000e+00
3.939974039716083620e+00 0.000000000000000000e+00
3.940428656027950893e+00 0.000000000000000000e+00
3.940883269268296907e+00 0.000000000000000000e+00
3.941337879436767722e+00 0.000000000000000000e+00
3.941792486533006734e+00 0.000000000000000000e+00
3.942247090556662226e+00 0.000000000000000000e+00
3.942701691507378925e+00 0.000000000000000000e+00
3.943156289384801561e+00 0.000000000000000000e+00
3.943610884188577970e+00 0.000000000000000000e+00
3.944065475918351105e+00 0.000000000000000000e+00
3.944520064573767915e+00 0.000000000000000000e+00
3.944974650154474904e+00 0.000000000000000000e+00
3.945429232660116359e+00 0.000000000000000000e+00
3.945883812090338338e+00 0.000000000000000000e+00
3.946338388444787348e+00 0.000000000000000000e+00
3.946792961723107229e+00 0.000000000000000000e+00
3.947247531924944930e+00 0.000000000000000000e+00
3.947702099049946067e+00 0.000000000000000000e+00
3.948156663097756702e+00 0.000000000000000000e+00
3.948611224068021563e+00 0.000000000000000000e+00
3.949065781960385380e+00 0.000000000000000000e+00
3.949520336774497320e+00 0.000000000000000000e+00
3.949974888510000337e+00 0.000000000000000000e+00
3.950429437166539604e+00 0.000000000000000000e+00
3.950883982743763401e+00 0.000000000000000000e+00
3.951338525241316013e+00 0.000000000000000000e+00
3.951793064658841281e+00 0.000000000000000000e+00
3.952247600995988375e+00 0.000000000000000000e+00
3.952702134252399802e+00 0.000000000000000000e+00
3.953156664427723399e+00 0.000000000000000000e+00
3.953611191521604784e+00 0.000000000000000000e+00
3.954065715533688241e+00 0.000000000000000000e+00
3.954520236463620275e+00 0.000000000000000000e+00
3.954974754311047391e+00 0.000000000000000000e+00
3.955429269075613430e+00 0.000000000000000000e+00
3.955883780756965784e+00 0.000000000000000000e+00
3.956338289354749627e+00 0.000000000000000000e+00
3.956792794868610130e+00 0.000000000000000000e+00
3.957247297298193800e+00 0.000000000000000000e+00
3.957701796643146697e+00 0.000000000000000000e+00
3.958156292903112661e+00 0.000000000000000000e+00
3.958610786077739974e+00 0.000000000000000000e+00
3.959065276166671143e+00 0.000000000000000000e+00
3.959519763169556228e+00 0.000000000000000000e+00
3.959974247086036403e+00 0.000000000000000000e+00
3.960428727915760394e+00 0.000000000000000000e+00
3.960883205658372930e+00 0.000000000000000000e+00
3.961337680313520071e+00 0.000000000000000000e+00
3.961792151880847435e+00 0.000000000000000000e+00
3.962246620360000637e+00 0.000000000000000000e+00
3.962701085750625296e+00 0.000000000000000000e+00
3.963155548052367472e+00 0.000000000000000000e+00
3.963610007264873225e+00 0.000000000000000000e+00
3.964064463387787285e+00 0.000000000000000000e+00
3.964518916420757044e+00 0.000000000000000000e+00
3.964973366363425900e+00 0.000000000000000000e+00
3.965427813215441244e+00 0.000000000000000000e+00
3.965882256976449138e+00 0.000000000000000000e+00
3.966336697646093867e+00 0.000000000000000000e+00
3.966791135224023712e+00 0.000000000000000000e+00
3.967245569709881181e+00 0.000000000000000000e+00
3.967700001103314111e+00 0.000000000000000000e+00
3.968154429403968564e+00 0.000000000000000000e+00
3.968608854611488823e+00 0.000000000000000000e+00
3.969063276725521394e+00 0.000000000000000000e+00
3.969517695745713226e+00 0.000000000000000000e+00
3.969972111671707271e+00 0.000000000000000000e+00
3.970426524503151366e+00 0.000000000000000000e+00
3.970880934239692017e+00 0.000000000000000000e+00
3.971335340880973508e+00 0.000000000000000000e+00
3.971789744426641899e+00 0.000000000000000000e+00
3.972244144876344141e+00 0.000000000000000000e+00
3.972698542229723628e+00 0.000000000000000000e+00
3.973152936486428199e+00 0.000000000000000000e+00
3.973607327646103471e+00 0.000000000000000000e+00
3.974061715708394615e+00 0.000000000000000000e+00
3.974516100672948138e+00 0.000000000000000000e+00
3.974970482539408323e+00 0.000000000000000000e+00
3.975424861307422120e+00 0.000000000000000000e+00
3.975879236976636033e+00 0.000000000000000000e+00
3.976333609546695236e+00 0.000000000000000000e+00
3.976787979017244012e+00 0.000000000000000000e+00
3.977242345387931532e+00 0.000000000000000000e+00
3.977696708658400748e+00 0.000000000000000000e+00
3.978151068828298609e+00 0.000000000000000000e+00
3.978605425897270731e+00 0.000000000000000000e+00
3.979059779864962731e+00 0.000000000000000000e+00
3.979514130731020671e+00 0.000000000000000000e+00
3.979968478495091055e+00 0.000000000000000000e+00
3.980422823156818168e+00 0.000000000000000000e+00
3.980877164715849847e+00 0.000000000000000000e+00
3.981331503171830377e+00 0.000000000000000000e+00
3.981785838524405374e+00 0.000000000000000000e+00
3.982240170773222676e+00 0.000000000000000000e+00
3.982694499917926567e+00 0.000000000000000000e+00
3.983148825958162664e+00 0.000000000000000000e+00
3.983603148893577472e+00 0.000000000000000000e+00
3.984057468723817053e+00 0.000000000000000000e+00
3.984511785448527466e+00 0.000000000000000000e+00
3.984966099067353440e+00 0.000000000000000000e+00
3.985420409579941037e+00 0.000000000000000000e+00
3.985874716985938093e+00 0.000000000000000000e+00
3.986329021284987562e+00 0.000000000000000000e+00
3.986783322476736835e+00 0.000000000000000000e+00
3.987237620560831974e+00 0.000000000000000000e+00
3.987691915536919041e+00 0.000000000000000000e+00
3.988146207404643206e+00 0.000000000000000000e+00
3.988600496163649645e+00 0.000000000000000000e+00
3.989054781813586192e+00 0.000000000000000000e+00
3.989509064354097578e+00 0.000000000000000000e+00
3.989963343784829863e+00 0.000000000000000000e+00
3.990417620105428220e+00 0.000000000000000000e+00
3.990871893315539598e+00 0.000000000000000000e+00
3.991326163414810058e+00 0.000000000000000000e+00
3.991780430402884328e+00 0.000000000000000000e+00
3.992234694279409357e+00 0.000000000000000000e+00
3.992688955044030763e+00 0.000000000000000000e+00
3.993143212696394162e+00 0.000000000000000000e+00
3.993597467236146059e+00 0.000000000000000000e+00
3.994051718662931627e+00 0.000000000000000000e+00
3.994505966976396927e+00 0.000000000000000000e+00
3.994960212176187575e+00 0.000000000000000000e+00
3.995414454261951853e+00 0.000000000000000000e+00
3.995868693233331825e+00 0.000000000000000000e+00
3.996322929089977105e+00 0.000000000000000000e+00
3.996777161831530201e+00 0.000000000000000000e+00
3.997231391457639393e+00 0.000000000000000000e+00
3.997685617967951632e+00 0.000000000000000000e+00
3.998139841362108982e+00 0.000000000000000000e+00
3.998594061639760167e+00 0.000000000000000000e+00
3.999048278800551248e+00 0.000000000000000000e+00
3.999502492844127399e+00 0.000000000000000000e+00
3.999956703770133348e+00 0.000000000000000000e+00
4.000410911578218709e+00 0.000000000000000000e+00
4.000865116268025545e+00 0.000000000000000000e+00
4.001319317839201695e+00 0.000000000000000000e+00
4.001773516291392774e+00 0.000000000000000000e+00
4.002227711624243511e+00 0.000000000000000000e+00
4.002681903837403077e+00 0.000000000000000000e+00
4.003136092930513534e+00 0.000000000000000000e+00
4.003590278903224053e+00 0.000000000000000000e+00
4.004044461755178475e+00 0.000000000000000000e+00
4.004498641486024191e+00 0.000000000000000000e+00
4.004952818095406819e+00 0.000000000000000000e+00
4.005406991582971088e+00 0.000000000000000000e+00
4.005861161948365279e+00 0.000000000000000000e+00
4.006315329191233232e+00 0.000000000000000000e+00
4.006769493311222341e+00 0.000000000000000000e+00
4.007223654307977334e+00 0.000000000000000000e+00
4.007677812181144716e+00 0.000000000000000000e+00
4.008131966930370993e+00 0.000000000000000000e+00
4.008586118555301780e+00 0.000000000000000000e+00
4.009040267055583584e+00 0.000000000000000000e+00
4.009494412430861132e+00 0.000000000000000000e+00
4.009948554680781818e+00 0.000000000000000000e+00
4.010402693804991259e+00 0.000000000000000000e+00
4.010856829803134183e+00 0.000000000000000000e+00
4.011310962674857983e+00 0.000000000000000000e+00
4.011765092419809164e+00 0.000000000000000000e+00
4.012219219037631568e+00 0.000000000000000000e+00
4.012673342527973475e+00 0.000000000000000000e+00
4.013127462890479613e+00 0.000000000000000000e+00
4.013581580124795600e+00 0.000000000000000000e+00
4.014035694230569717e+00 0.000000000000000000e+00
4.014489805207444917e+00 0.000000000000000000e+00
4.014943913055069480e+00 0.000000000000000000e+00
4.015398017773089911e+00 0.000000000000000000e+00
4.015852119361150052e+00 0.000000000000000000e+00
4.016306217818896407e+00 0.000000000000000000e+00
4.016760313145976369e+00 0.000000000000000000e+00
4.017214405342034667e+00 0.000000000000000000e+00
4.017668494406717805e+00 0.000000000000000000e+00
4.018122580339671401e+00 0.000000000000000000e+00
4.018576663140542848e+00 0.000000000000000000e+00
4.019030742808977763e+00 0.000000000000000000e+00
4.019484819344620874e+00 0.000000000000000000e+00
4.019938892747118686e+00 0.000000000000000000e+00
4.020392963016118593e+00 0.000000000000000000e+00
4.020847030151265322e+00 0.000000000000000000e+00
4.021301094152204492e+00 0.000000000000000000e+00
4.021755155018583494e+00 0.000000000000000000e+00
4.022209212750048835e+00 0.000000000000000000e+00
4.022663267346246130e+00 0.000000000000000000e+00
4.023117318806818332e+00 0.000000000000000000e+00
4.023571367131416388e+00 0.000000000000000000e+00
4.024025412319684136e+00 0.000000000000000000e+00
4.024479454371265419e+00 0.000000000000000000e+00
4.024933493285811181e+00 0.000000000000000000e+00
4.025387529062962599e+00 0.000000000000000000e+00
4.025841561702370619e+00 0.000000000000000000e+00
4.026295591203676416e+00 0.000000000000000000e+00
4.026749617566529160e+00 0.000000000000000000e+00
4.027203640790574468e+00 0.000000000000000000e+00
4.027657660875458845e+00 0.000000000000000000e+00
4.028111677820825243e+00 0.000000000000000000e+00
4.028565691626324607e+00 0.000000000000000000e+00
4.029019702291599891e+00 0.000000000000000000e+00
4.029473709816296711e+00 0.000000000000000000e+00
4.029927714200064237e+00 0.000000000000000000e+00
4.030381715442546309e+00 0.000000000000000000e+00
4.030835713543388543e+00 0.000000000000000000e+00
4.031289708502238334e+00 0.000000000000000000e+00
4.031743700318742185e+00 0.000000000000000000e+00
4.032197688992545714e+00 0.000000000000000000e+00
4.032651674523293650e+00 0.000000000000000000e+00
4.033105656910633385e+00 0.000000000000000000e+00
4.033559636154211425e+00 0.000000000000000000e+00
4.034013612253672498e+00 0.000000000000000000e+00
4.034467585208664886e+00 0.000000000000000000e+00
4.034921555018833317e+00 0.000000000000000000e+00
4.035375521683823408e+00 0.000000000000000000e+00
4.035829485203281664e+00 0.000000000000000000e+00
4.036283445576855478e+00 0.000000000000000000e+00
4.036737402804189578e+00 0.000000000000000000e+00
4.037191356884930471e+00 0.000000000000000000e+00
4.037645307818725549e+00 0.000000000000000000e+00
4.038099255605217763e+00 0.000000000000000000e+00
4.038553200244057173e+00 0.000000000000000000e+00
4.039007141734887618e+00 0.000000000000000000e+00
4.039461080077354715e+00 0.000000000000000000e+00
4.039915015271107634e+00 0.000000000000000000e+00
4.040368947315788439e+00 0.000000000000000000e+00
4.040822876211046299e+00 0.000000000000000000e+00
4.041276801956526832e+00 0.000000000000000000e+00
4.041730724551874765e+00 0.000000000000000000e+00
4.042184643996738380e+00 0.000000000000000000e+00
4.042638560290763294e+00 0.000000000000000000e+00
4.043092473433594236e+00 0.000000000000000000e+00
4.043546383424878599e+00 0.000000000000000000e+00
4.044000290264262887e+00 0.000000000000000000e+00
4.044454193951390941e+00 0.000000000000000000e+00
4.044908094485911931e+00 0.000000000000000000e+00
4.045361991867471474e+00 0.000000000000000000e+00
4.045815886095714298e+00 0.000000000000000000e+00
4.046269777170287796e+00 0.000000000000000000e+00
4.046723665090838473e+00 0.000000000000000000e+00
4.047177549857011059e+00 0.000000000000000000e+00
4.047631431468451169e+00 0.000000000000000000e+00
4.048085309924808861e+00 0.000000000000000000e+00
4.048539185225727088e+00 0.000000000000000000e+00
4.048993057370851467e+00 0.000000000000000000e+00
4.049446926359831167e+00 0.000000000000000000e+00
4.049900792192310917e+00 0.000000000000000000e+00
4.050354654867936333e+00 0.000000000000000000e+00
4.050808514386353920e+00 0.000000000000000000e+00
4.051262370747211072e+00 0.000000000000000000e+00
4.051716223950151630e+00 0.000000000000000000e+00
4.052170073994824762e+00 0.000000000000000000e+00
4.052623920880873420e+00 0.000000000000000000e+00
4.053077764607946776e+00 0.000000000000000000e+00
4.053531605175690444e+00 0.000000000000000000e+00
4.053985442583748267e+00 0.000000000000000000e+00
4.054439276831770300e+00 0.000000000000000000e+00
4.054893107919400386e+00 0.000000000000000000e+00
4.055346935846285028e+00 0.000000000000000000e+00
4.055800760612069844e+00 0.000000000000000000e+00
4.056254582216402227e+00 0.000000000000000000e+00
4.056708400658928682e+00 0.000000000000000000e+00
4.057162215939294825e+00 0.000000000000000000e+00
4.057616028057145385e+00 0.000000000000000000e+00
4.058069837012130421e+00 0.000000000000000000e+00
4.058523642803892884e+00 0.000000000000000000e+00
4.058977445432080167e+00 0.000000000000000000e+00
4.059431244896338775e+00 0.000000000000000000e+00
4.059885041196314326e+00 0.000000000000000000e+00
4.060338834331653324e+00 0.000000000000000000e+00
4.060792624302002274e+00 0.000000000000000000e+00
4.061246411107007681e+00 0.000000000000000000e+00
4.061700194746315162e+00 0.000000000000000000e+00
4.062153975219571223e+00 0.000000000000000000e+00
4.062607752526422367e+00 0.000000000000000000e+00
4.063061526666515100e+00 0.000000000000000000e+00
4.063515297639495039e+00 0.000000000000000000e+00
4.063969065445008688e+00 0.000000000000000000e+00
4.064422830082702554e+00 0.000000000000000000e+00
4.064876591552222251e+00 0.000000000000000000e+00
4.065330349853216063e+00 0.000000000000000000e+00
4.065784104985327829e+00 0.000000000000000000e+00
4.066237856948204943e+00 0.000000000000000000e+00
4.066691605741494797e+00 0.000000000000000000e+00
4.067145351364841233e+00 0.000000000000000000e+00
4.067599093817891642e+00 0.000000000000000000e+00
4.068052833100294308e+00 0.000000000000000000e+00
4.068506569211692181e+00 0.000000000000000000e+00
4.068960302151733543e+00 0.000000000000000000e+00
4.069414031920064900e+00 0.000000000000000000e+00
4.069867758516331868e+00 0.000000000000000000e+00
4.070321481940180952e+00 0.000000000000000000e+00
4.070775202191258657e+00 0.000000000000000000e+00
4.071228919269211488e+00 0.000000000000000000e+00
4.071682633173685062e+00 0.000000000000000000e+00
4.072136343904325884e+00 0.000000000000000000e+00
4.072590051460780458e+00 0.000000000000000000e+00
4.073043755842696179e+00 0.000000000000000000e+00
4.073497457049716886e+00 0.000000000000000000e+00
4.073951155081490860e+00 0.000000000000000000e+00
4.074404849937664608e+00 0.000000000000000000e+00
4.074858541617884633e+00 0.000000000000000000e+00
4.075312230121794776e+00 0.000000000000000000e+00
4.075765915449044208e+00 0.000000000000000000e+00
4.076219597599278543e+00 0.000000000000000000e+00
4.076673276572143401e+00 0.000000000000000000e+00
4.077126952367285284e+00 0.000000000000000000e+00
4.077580624984350699e+00 0.000000000000000000e+00
4.078034294422987038e+00 0.000000000000000000e+00
4.078487960682838143e+00 0.000000000000000000e+00
4.078941623763553181e+00 0.000000000000000000e+00
4.079395283664777772e+00 0.000000000000000000e+00
4.079848940386157530e+00 0.000000000000000000e+00
4.080302593927338073e+00 0.000000000000000000e+00
4.080756244287969459e+00 0.000000000000000000e+00
4.081209891467693751e+00 0.000000000000000000e+00
4.081663535466159232e+00 0.000000000000000000e+00
4.082117176283011517e+00 0.000000000000000000e+00
4.082570813917899777e+00 0.000000000000000000e+00
4.083024448370466963e+00 0.000000000000000000e+00
4.083478079640359582e+00 0.000000000000000000e+00
4.083931707727228577e+00 0.000000000000000000e+00
4.084385332630715126e+00 0.000000000000000000e+00
4.084838954350466622e+00 0.000000000000000000e+00
4.085292572886131346e+00 0.000000000000000000e+00
4.085746188237353138e+00 0.000000000000000000e+00
4.086199800403782945e+00 0.000000000000000000e+00
4.086653409385061941e+00 0.000000000000000000e+00
4.087107015180839298e+00 0.000000000000000000e+00
4.087560617790762407e+00 0.000000000000000000e+00
4.088014217214475110e+00 0.000000000000000000e+00
4.088467813451623911e+00 0.000000000000000000e+00
4.088921406501858868e+00 0.000000000000000000e+00
4.089374996364822046e+00 0.000000000000000000e+00
4.089828583040161725e+00 0.000000000000000000e+00
4.090282166527525298e+00 0.000000000000000000e+00
4.090735746826557495e+00 0.000000000000000000e+00
4.091189323936905708e+00 0.000000000000000000e+00
4.091642897858215555e+00 0.000000000000000000e+00
4.092096468590134428e+00 0.000000000000000000e+00
4.092550036132308833e+00 0.000000000000000000e+00
4.093003600484384386e+00 0.000000000000000000e+00
4.093457161646007592e+00 0.000000000000000000e+00
4.093910719616825844e+00 0.000000000000000000e+00
4.094364274396484760e+00 0.000000000000000000e+00
4.094817825984631732e+00 0.000000000000000000e+00
4.095271374380912377e+00 0.000000000000000000e+00
4.095724919584972312e+00 0.000000000000000000e+00
4.096178461596459819e+00 0.000000000000000000e+00
4.096632000415019625e+00 0.000000000000000000e+00
4.097085536040300013e+00 0.000000000000000000e+00
4.097539068471947488e+00 0.000000000000000000e+00
4.097992597709606777e+00 0.000000000000000000e+00
4.098446123752924386e+00 0.000000000000000000e+00
4.098899646601548596e+00 0.000000000000000000e+00
4.099353166255124137e+00 0.000000000000000000e+00
4.099806682713298400e+00 0.000000000000000000e+00
4.100260195975717892e+00 0.000000000000000000e+00
4.100713706042030005e+00 0.000000000000000000e+00
4.101167212911878579e+00 0.000000000000000000e+00
4.101620716584912785e+00 0.000000000000000000e+00
4.102074217060778238e+00 0.000000000000000000e+00
4.102527714339120557e+00 0.000000000000000000e+00
4.102981208419586245e+00 0.000000000000000000e+00
4.103434699301823585e+00 0.000000000000000000e+00
4.103888186985478193e+00 0.000000000000000000e+00
4.104341671470195685e+00 0.000000000000000000e+00
4.104795152755623455e+00 0.000000000000000000e+00
4.105248630841408009e+00 0.000000000000000000e+00
4.105702105727194962e+00 0.000000000000000000e+00
4.106155577412634372e+00 0.000000000000000000e+00
4.106609045897366528e+00 0.000000000000000000e+00
4.107062511181043263e+00 0.000000000000000000e+00
4.107515973263309306e+00 0.000000000000000000e+00
4.107969432143809385e+00 0.000000000000000000e+00
4.108422887822192671e+00 0.000000000000000000e+00
4.108876340298105667e+00 0.000000000000000000e+00
4.109329789571193103e+00 0.000000000000000000e+00
4.109783235641102372e+00 0.000000000000000000e+00
4.110236678507480867e+00 0.000000000000000000e+00
4.110690118169974205e+00 0.000000000000000000e+00
4.111143554628228891e+00 0.000000000000000000e+00
4.111596987881891430e+00 0.000000000000000000e+00
4.112050417930609214e+00 0.000000000000000000e+00
4.112503844774027861e+00 0.000000000000000000e+00
4.112957268411792988e+00 0.000000000000000000e+00
4.113410688843555540e+00 0.000000000000000000e+00
4.113864106068956694e+00 0.000000000000000000e+00
4.114317520087646507e+00 0.000000000000000000e+00
4.114770930899268819e+00 0.000000000000000000e+00
4.115224338503473689e+00 0.000000000000000000e+00
4.115677742899904068e+00 0.000000000000000000e+00
4.116131144088209126e+00 0.000000000000000000e+00
4.116584542068034480e+00 0.000000000000000000e+00
4.117037936839026635e+00 0.000000000000000000e+00
4.117491328400832096e+00 0.000000000000000000e+00
4.117944716753096479e+00 0.000000000000000000e+00
4.118398101895469843e+00 0.000000000000000000e+00
4.118851483827596027e+00 0.000000000000000000e+00
4.119304862549120649e+00 0.000000000000000000e+00
4.119758238059691990e+00 0.000000000000000000e+00
4.120211610358957444e+00 0.000000000000000000e+00
4.120664979446562626e+00 0.000000000000000000e+00
4.121118345322153154e+00 0.000000000000000000e+00
4.121571707985376420e+00 0.000000000000000000e+00
4.122025067435879819e+00 0.000000000000000000e+00
4.122478423673308967e+00 0.000000000000000000e+00
4.122931776697311257e+00 0.000000000000000000e+00
4.123385126507532306e+00 0.000000000000000000e+00
4.123838473103619506e+00 0.000000000000000000e+00
4.124291816485219364e+00 0.000000000000000000e+00
4.124745156651979272e+00 0.000000000000000000e+00
4.125198493603543071e+00 0.000000000000000000e+00
4.125651827339560818e+00 0.000000000000000000e+00
4.126105157859676353e+00 0.000000000000000000e+00
4.126558485163538847e+00 0.000000000000000000e+00
4.127011809250793917e+00 0.000000000000000000e+00
4.127465130121087178e+00 0.000000000000000000e+00
4.127918447774065136e+00 0.000000000000000000e+00
4.128371762209376961e+00 0.000000000000000000e+00
4.128825073426666492e+00 0.000000000000000000e+00
4.129278381425582900e+00 0.000000000000000000e+00
4.129731686205770913e+00 0.000000000000000000e+00
4.130184987766877036e+00 0.000000000000000000e+00
4.130638286108549551e+00 0.000000000000000000e+00
4.131091581230434073e+00 0.000000000000000000e+00
4.131544873132177109e+00 0.000000000000000000e+00
4.131998161813426940e+00 0.000000000000000000e+00
4.132451447273827405e+00 0.000000000000000000e+00
4.132904729513026787e+00 0.000000000000000000e+00
4.133358008530672478e+00 0.000000000000000000e+00
4.133811284326410096e+00 0.000000000000000000e+00
4.134264556899887033e+00 0.000000000000000000e+00
4.134717826250748907e+00 0.000000000000000000e+00
4.135171092378642221e+00 0.000000000000000000e+00
4.135624355283217035e+00 0.000000000000000000e+00
4.136077614964114524e+00 0.000000000000000000e+00
4.136530871420985633e+00 0.000000000000000000e+00
4.136984124653475980e+00 0.000000000000000000e+00
4.137437374661231182e+00 0.000000000000000000e+00
4.137890621443898631e+00 0.000000000000000000e+00
4.138343865001126609e+00 0.000000000000000000e+00
4.138797105332558957e+00 0.000000000000000000e+00
4.139250342437843067e+00 0.000000000000000000e+00
4.139703576316628109e+00 0.000000000000000000e+00
4.140156806968558811e+00 0.000000000000000000e+00
4.140610034393281680e+00 0.000000000000000000e+00
4.141063258590444107e+00 0.000000000000000000e+00
4.141516479559692598e+00 0.000000000000000000e+00
4.141969697300672770e+00 0.000000000000000000e+00
4.142422911813033792e+00 0.000000000000000000e+00
4.142876123096420393e+00 0.000000000000000000e+00
4.143329331150479966e+00 0.000000000000000000e+00
4.143782535974858128e+00 0.000000000000000000e+00
4.144235737569204048e+00 0.000000000000000000e+00
4.144688935933163343e+00 0.000000000000000000e+00
4.145142131066380742e+00 0.000000000000000000e+00
4.145595322968508079e+00 0.000000000000000000e+00
4.146048511639184753e+00 0.000000000000000000e+00
4.146501697078063486e+00 0.000000000000000000e+00
4.146954879284789008e+00 0.000000000000000000e+00
4.147408058259006935e+00 0.000000000000000000e+00
4.147861234000366437e+00 0.000000000000000000e+00
4.148314406508514018e+00 0.000000000000000000e+00
4.148767575783093520e+00 0.000000000000000000e+00
4.149220741823753222e+00 0.000000000000000000e+00
4.149673904630142296e+00 0.000000000000000000e+00
4.150127064201904581e+00 0.000000000000000000e+00
4.150580220538688359e+00 0.000000000000000000e+00
4.151033373640138358e+00 0.000000000000000000e+00
4.151486523505903747e+00 0.000000000000000000e+00
4.151939670135630145e+00 0.000000000000000000e+00
4.152392813528963167e+00 0.000000000000000000e+00
4.152845953685553759e+00 0.000000000000000000e+00
4.153299090605044874e+00 0.000000000000000000e+00
4.153752224287083905e+00 0.000000000000000000e+00
4.154205354731317357e+00 0.000000000000000000e+00
4.154658481937392622e+00 0.000000000000000000e+00
4.155111605904957983e+00 0.000000000000000000e+00
4.155564726633658168e+00 0.000000000000000000e+00
4.156017844123139682e+00 0.000000000000000000e+00
4.156470958373052582e+00 0.000000000000000000e+00
4.156924069383039821e+00 0.000000000000000000e+00
4.157377177152749681e+00 0.000000000000000000e+00
4.157830281681829554e+00 0.000000000000000000e+00
4.158283382969925057e+00 0.000000000000000000e+00
4.158736481016684472e+00 0.000000000000000000e+00
4.159189575821753415e+00 0.000000000000000000e+00
4.159642667384779280e+00 0.000000000000000000e+00
4.160095755705408571e+00 0.000000000000000000e+00
4.160548840783288682e+00 0.000000000000000000e+00
4.161001922618065230e+00 0.000000000000000000e+00
4.161455001209386495e+00 0.000000000000000000e+00
4.161908076556898095e+00 0.000000000000000000e+00
4.162361148660248311e+00 0.000000000000000000e+00
4.162814217519082760e+00 0.000000000000000000e+00
4.163267283133047059e+00 0.000000000000000000e+00
4.163720345501791265e+00 0.000000000000000000e+00
4.164173404624960995e+00 0.000000000000000000e+00
4.164626460502200977e+00 0.000000000000000000e+00
4.165079513133161271e+00 0.000000000000000000e+00
4.165532562517486603e+00 0.000000000000000000e+00
4.165985608654823480e+00 0.000000000000000000e+00
4.166438651544821070e+00 0.000000000000000000e+00
4.166891691187124103e+00 0.000000000000000000e+00
4.167344727581380859e+00 0.000000000000000000e+00
4.167797760727236067e+00 0.000000000000000000e+00
4.168250790624338897e+00 0.000000000000000000e+00
4.168703817272334966e+00 0.000000000000000000e+00
4.169156840670873443e+00 0.000000000000000000e+00
4.169609860819597280e+00 0.000000000000000000e+00
4.170062877718155647e+00 0.000000000000000000e+00
4.170515891366195049e+00 0.000000000000000000e+00
4.170968901763362879e+00 0.000000000000000000e+00
4.171421908909306531e+00 0.000000000000000000e+00
4.171874912803670732e+00 0.000000000000000000e+00
4.172327913446103764e+00 0.000000000000000000e+00
4.172780910836252133e+00 0.000000000000000000e+00
4.173233904973764119e+00 0.000000000000000000e+00
4.173686895858284451e+00 0.000000000000000000e+00
4.174139883489461411e+00 0.000000000000000000e+00
4.174592867866941504e+00 0.000000000000000000e+00
4.175045848990372122e+00 0.000000000000000000e+00
4.175498826859398882e+00 0.000000000000000000e+00
4.175951801473668290e+00 0.000000000000000000e+00
4.176404772832831291e+00 0.000000000000000000e+00
4.176857740936529062e+00 0.000000000000000000e+00
4.177310705784414324e+00 0.000000000000000000e+00
4.177763667376130030e+00 0.000000000000000000e+00
4.178216625711323573e+00 0.000000000000000000e+00
4.178669580789642346e+00 0.000000000000000000e+00
4.179122532610734631e+00 0.000000000000000000e+00
4.179575481174245155e+00 0.000000000000000000e+00
4.180028426479823089e+00 0.000000000000000000e+00
4.180481368527112274e+00 0.000000000000000000e+00
4.180934307315762766e+00 0.000000000000000000e+00
4.181387242845420182e+00 0.000000000000000000e+00
4.181840175115730140e+00 0.000000000000000000e+00
4.182293104126342698e+00 0.000000000000000000e+00
4.182746029876902583e+00 0.000000000000000000e+00
4.183198952367057188e+00 0.000000000000000000e+00
4.183651871596453908e+00 0.000000000000000000e+00
4.184104787564738359e+00 0.000000000000000000e+00
4.184557700271557934e+00 0.000000000000000000e+00
4.185010609716561802e+00 0.000000000000000000e+00
4.185463515899393805e+00 0.000000000000000000e+00
4.185916418819703111e+00 0.000000000000000000e+00
4.186369318477136225e+00 0.000000000000000000e+00
4.186822214871338765e+00 0.000000000000000000e+00
4.187275108001959012e+00 0.000000000000000000e+00
4.187727997868645247e+00 0.000000000000000000e+00
4.188180884471040422e+00 0.000000000000000000e+00
4.188633767808795483e+00 0.000000000000000000e+00
4.189086647881554271e+00 0.000000000000000000e+00
4.189539524688966843e+00 0.000000000000000000e+00
4.189992398230677928e+00 0.000000000000000000e+00
4.190445268506335808e+00 0.000000000000000000e+00
4.190898135515587875e+00 0.000000000000000000e+00
4.191350999258078858e+00 0.000000000000000000e+00
4.191803859733457038e+00 0.000000000000000000e+00
4.192256716941369810e+00 0.000000000000000000e+00
4.192709570881463677e+00 0.000000000000000000e+00
4.193162421553386920e+00 0.000000000000000000e+00
4.193615268956784270e+00 0.000000000000000000e+00
4.194068113091304006e+00 0.000000000000000000e+00
4.194520953956593523e+00 0.000000000000000000e+00
4.194973791552299325e+00 0.000000000000000000e+00
4.195426625878067917e+00 0.000000000000000000e+00
4.195879456933548468e+00 0.000000000000000000e+00
4.196332284718384820e+00 0.000000000000000000e+00
4.196785109232226141e+00 0.000000000000000000e+00
4.197237930474718048e+00 0.000000000000000000e+00
4.197690748445508824e+00 0.000000000000000000e+00
4.198143563144245860e+00 0.000000000000000000e+00
4.198596374570576550e+00 0.000000000000000000e+00
4.199049182724143847e+00 0.000000000000000000e+00
4.199501987604598696e+00 0.000000000000000000e+00
4.199954789211588491e+00 0.000000000000000000e+00
4.200407587544757959e+00 0.000000000000000000e+00
4.200860382603756271e+00 0.000000000000000000e+00
4.201313174388229044e+00 0.000000000000000000e+00
4.201765962897821893e+00 0.000000000000000000e+00
4.202218748132186654e+00 0.000000000000000000e+00
4.202671530090964502e+00 0.000000000000000000e+00
4.203124308773806383e+00 0.000000000000000000e+00
4.203577084180359691e+00 0.000000000000000000e+00
4.204029856310269153e+00 0.000000000000000000e+00
4.204482625163183940e+00 0.000000000000000000e+00
4.204935390738748779e+00 0.000000000000000000e+00
4.205388153036610177e+00 0.000000000000000000e+00
4.205840912056420855e+00 0.000000000000000000e+00
4.206293667797821989e+00 0.000000000000000000e+00
4.206746420260462749e+00 0.000000000000000000e+00
4.207199169443990527e+00 0.000000000000000000e+00
4.207651915348051830e+00 0.000000000000000000e+00
4.208104657972293161e+00 0.000000000000000000e+00
4.208557397316364579e+00 0.000000000000000000e+00
4.209010133379909924e+00 0.000000000000000000e+00
4.209462866162578365e+00 0.000000000000000000e+00
4.209915595664014631e+00 0.000000000000000000e+00
4.210368321883867893e+00 0.000000000000000000e+00
4.210821044821784653e+00 0.000000000000000000e+00
4.211273764477412307e+00 0.000000000000000000e+00
4.211726480850397358e+00 0.000000000000000000e+00
4.212179193940388089e+00 0.000000000000000000e+00
4.212631903747029227e+00 0.000000000000000000e+00
4.213084610269969943e+00 0.000000000000000000e+00
4.213537313508856741e+00 0.000000000000000000e+00
4.213990013463337014e+00 0.000000000000000000e+00
4.214442710133059045e+00 0.000000000000000000e+00
4.214895403517665784e+00 0.000000000000000000e+00
4.215348093616809066e+00 0.000000000000000000e+00
4.215800780430133621e+00 0.000000000000000000e+00
4.216253463957287728e+00 0.000000000000000000e+00
4.216706144197917894e+00 0.000000000000000000e+00
4.217158821151670622e+00 0.000000000000000000e+00
4.217611494818194195e+00 0.000000000000000000e+00
4.218064165197134230e+00 0.000000000000000000e+00
4.218516832288140783e+00 0.000000000000000000e+00
4.218969496090857696e+00 0.000000000000000000e+00
4.219422156604933249e+00 0.000000000000000000e+00
4.219874813830015725e+00 0.000000000000000000e+00
4.220327467765751628e+00 0.000000000000000000e+00
4.220780118411788351e+00 0.000000000000000000e+00
4.221232765767770623e+00 0.000000000000000000e+00
4.221685409833349389e+00 0.000000000000000000e+00
4.222138050608170268e+00 0.000000000000000000e+00
4.222590688091879763e+00 0.000000000000000000e+00
4.223043322284125267e+00 0.000000000000000000e+00
4.223495953184554175e+00 0.000000000000000000e+00
4.223948580792813878e+00 0.000000000000000000e+00
4.224401205108551771e+00 0.000000000000000000e+00
4.224853826131414358e+00 0.000000000000000000e+00
4.225306443861049921e+00 0.000000000000000000e+00
4.225759058297103188e+00 0.000000000000000000e+00
4.226211669439224217e+00 0.000000000000000000e+00
4.226664277287058624e+00 0.000000000000000000e+00
4.227116881840253804e+00 0.000000000000000000e+00
4.227569483098457148e+00 0.000000000000000000e+00
4.228022081061316939e+00 0.000000000000000000e+00
4.228474675728477905e+00 0.000000000000000000e+00
4.228927267099590104e+00 0.000000000000000000e+00
4.229379855174297376e+00 0.000000000000000000e+00
4.229832439952250667e+00 0.000000000000000000e+00
4.230285021433094705e+00 0.000000000000000000e+00
4.230737599616476885e+00 0.000000000000000000e+00
4.231190174502044599e+00 0.000000000000000000e+00
4.231642746089447016e+00 0.000000000000000000e+00
4.232095314378328865e+00 0.000000000000000000e+00
4.232547879368337540e+00 0.000000000000000000e+00
4.233000441059121322e+00 0.000000000000000000e+00
4.233452999450327603e+00 0.000000000000000000e+00
4.233905554541603777e+00 0.000000000000000000e+00
4.234358106332595462e+00 0.000000000000000000e+00
4.234810654822949161e+00 0.000000000000000000e+00
4.235263200012316709e+00 0.000000000000000000e+00
4.235715741900341058e+00 0.000000000000000000e+00
4.236168280486670490e+00 0.000000000000000000e+00
4.236620815770954174e+00 0.000000000000000000e+00
4.237073347752836838e+00 0.000000000000000000e+00
4.237525876431966765e+00 0.000000000000000000e+00
4.237978401807991347e+00 0.000000000000000000e+00
4.238430923880557089e+00 0.000000000000000000e+00
4.238883442649312272e+00 0.000000000000000000e+00
4.239335958113903402e+00 0.000000000000000000e+00
4.239788470273977872e+00 0.000000000000000000e+00
4.240240979129183074e+00 0.000000000000000000e+00
4.240693484679167291e+00 0.000000000000000000e+00
4.241145986923575251e+00 0.000000000000000000e+00
4.241598485862057899e+00 0.000000000000000000e+00
4.242050981494259076e+00 0.000000000000000000e+00
4.242503473819827065e+00 0.000000000000000000e+00
4.242955962838410144e+00 0.000000000000000000e+00
4.243408448549654821e+00 0.000000000000000000e+00
4.243860930953210264e+00 0.000000000000000000e+00
4.244313410048719426e+00 0.000000000000000000e+00
4.244765885835834140e+00 0.000000000000000000e+00
4.245218358314198248e+00 0.000000000000000000e+00
4.245670827483461807e+00 0.000000000000000000e+00
4.246123293343269545e+00 0.000000000000000000e+00
4.246575755893272408e+00 0.000000000000000000e+00
4.247028215133114237e+00 0.000000000000000000e+00
4.247480671062443314e+00 0.000000000000000000e+00
4.247933123680907919e+00 0.000000000000000000e+00
4.248385572988152781e+00 0.000000000000000000e+00
4.248838018983828846e+00 0.000000000000000000e+00
4.249290461667579955e+00 0.000000000000000000e+00
4.249742901039057941e+00 0.000000000000000000e+00
4.250195337097905757e+00 0.000000000000000000e+00
4.250647769843772572e+00 0.000000000000000000e+00
4.251100199276304892e+00 0.000000000000000000e+00
4.251552625395151885e+00 0.000000000000000000e+00
4.252005048199958281e+00 0.000000000000000000e+00
4.252457467690372361e+00 0.000000000000000000e+00
4.252909883866043295e+00 0.000000000000000000e+00
4.253362296726616698e+00 0.000000000000000000e+00
4.253814706271739965e+00 0.000000000000000000e+00
4.254267112501060488e+00 0.000000000000000000e+00
4.254719515414227438e+00 0.000000000000000000e+00
4.255171915010885542e+00 0.000000000000000000e+00
4.255624311290682193e+00 0.000000000000000000e+00
4.256076704253265675e+00 0.000000000000000000e+00
4.256529093898285154e+00 0.000000000000000000e+00
4.256981480225386250e+00 0.000000000000000000e+00
4.257433863234215465e+00 0.000000000000000000e+00
4.257886242924421083e+00 0.000000000000000000e+00
4.258338619295652272e+00 0.000000000000000000e+00
4.258790992347551096e+00 0.000000000000000000e+00
4.259243362079769391e+00 0.000000000000000000e+00
4.259695728491956324e+00 0.000000000000000000e+00
4.260148091583754848e+00 0.000000000000000000e+00
4.260600451354814133e+00 0.000000000000000000e+00
4.261052807804781573e+00 0.000000000000000000e+00
4.261505160933303671e+00 0.000000000000000000e+00
4.261957510740028710e+00 0.000000000000000000e+00
4.262409857224605858e+00 0.000000000000000000e+00
4.262862200386678957e+00 0.000000000000000000e+00
4.263314540225898064e+00 0.000000000000000000e+00
4.263766876741907907e+00 0.000000000000000000e+00
4.264219209934359434e+00 0.000000000000000000e+00
4.264671539802898259e+00 0.000000000000000000e+00
4.265123866347170001e+00 0.000000000000000000e+00
4.265576189566825605e+00 0.000000000000000000e+00
4.266028509461511575e+00 0.000000000000000000e+00
4.266480826030871754e+00 0.000000000000000000e+00
4.266933139274557973e+00 0.000000000000000000e+00
4.267385449192215852e+00 0.000000000000000000e+00
4.267837755783491893e+00 0.000000000000000000e+00
4.268290059048037044e+00 0.000000000000000000e+00
4.268742358985494256e+00 0.000000000000000000e+00
4.269194655595514476e+00 0.000000000000000000e+00
4.269646948877741544e+00 0.000000000000000000e+00
4.270099238831826405e+00 0.000000000000000000e+00
4.270551525457415565e+00 0.000000000000000000e+00
4.271003808754155529e+00 0.000000000000000000e+00
4.271456088721694577e+00 0.000000000000000000e+00
4.271908365359679216e+00 0.000000000000000000e+00
4.272360638667757726e+00 0.000000000000000000e+00
4.272812908645577501e+00 0.000000000000000000e+00
4.273265175292785933e+00 0.000000000000000000e+00
4.273717438609031305e+00 0.000000000000000000e+00
4.274169698593958344e+00 0.000000000000000000e+00
4.274621955247217997e+00 0.000000000000000000e+00
4.275074208568454992e+00 0.000000000000000000e+00
4.275526458557317611e+00 0.000000000000000000e+00
4.275978705213455910e+00 0.000000000000000000e+00
4.276430948536513732e+00 0.000000000000000000e+00
4.276883188526139357e+00 0.000000000000000000e+00
4.277335425181981954e+00 0.000000000000000000e+00
4.277787658503686252e+00 0.000000000000000000e+00
4.278239888490903198e+00 0.000000000000000000e+00
4.278692115143277519e+00 0.000000000000000000e+00
4.279144338460458385e+00 0.000000000000000000e+00
4.279596558442090526e+00 0.000000000000000000e+00
4.280048775087824886e+00 0.000000000000000000e+00
4.280500988397307971e+00 0.000000000000000000e+00
4.280953198370187174e+00 0.000000000000000000e+00
4.281405405006109000e+00 0.000000000000000000e+00
4.281857608304720841e+00 0.000000000000000000e+00
4.282309808265673645e+00 0.000000000000000000e+00
4.282762004888608587e+00 0.000000000000000000e+00
4.283214198173179277e+00 0.000000000000000000e+00
4.283666388119030444e+00 0.000000000000000000e+00
4.284118574725810369e+00 0.000000000000000000e+00
4.284570757993167334e+00 0.000000000000000000e+00
4.285022937920745179e+00 0.000000000000000000e+00
4.285475114508195738e+00 0.000000000000000000e+00
4.285927287755164627e+00 0.000000000000000000e+00
4.286379457661300130e+00 0.000000000000000000e+00
4.286831624226247861e+00 0.000000000000000000e+00
4.287283787449656991e+00 0.000000000000000000e+00
4.287735947331176689e+00 0.000000000000000000e+00
4.288188103870449908e+00 0.000000000000000000e+00
4.288640257067127592e+00 0.000000000000000000e+00
4.289092406920858025e+00 0.000000000000000000e+00
4.289544553431287710e+00 0.000000000000000000e+00
4.289996696598062265e+00 0.000000000000000000e+00
4.290448836420830858e+00 0.000000000000000000e+00
4.290900972899241772e+00 0.000000000000000000e+00
4.291353106032940623e+00 0.000000000000000000e+00
4.291805235821577469e+00 0.000000000000000000e+00
4.292257362264797926e+00 0.000000000000000000e+00
4.292709485362252053e+00 0.000000000000000000e+00
4.293161605113583690e+00 0.000000000000000000e+00
4.293613721518442894e+00 0.000000000000000000e+00
4.294065834576476171e+00 0.000000000000000000e+00
4.294517944287331801e+00 0.000000000000000000e+00
4.294970050650657178e+00 0.000000000000000000e+00
4.295422153666101472e+00 1.140750739245974493e-04
4.295874253333309412e+00 1.391575542238965627e-04
4.296326349651929277e+00 1.693312363118069778e-04
4.296778442621610239e+00 2.055330349123777700e-04
4.297230532241997913e+00 2.488516099511664179e-04
4.297682618512742359e+00 3.005477895720164053e-04
4.298134701433488303e+00 3.620769559928644818e-04
4.298586781003884916e+00 4.351134383239571471e-04
4.299038857223580479e+00 5.215769271357485401e-04
4.299490930092221497e+00 6.236608898202138790e-04
4.299942999609456251e+00 7.438629232005860474e-04
4.300395065774932135e+00 8.850169300706607579e-04
4.300847128588294765e+00 1.050326949173745325e-03
4.301299188049195088e+00 1.243402403510763437e-03
4.301751244157279608e+00 1.468294459937483911e-03
4.302203296912194830e+00 1.729533114138732865e-03
4.302655346313590812e+00 2.032164529877234904e-03
4.303107392361112282e+00 2.381788070818879107e-03
4.303559435054407523e+00 2.784592368460829786e-03
4.304011474393124814e+00 3.247389672294888861e-03
4.304463510376912438e+00 3.777647630234280858e-03
4.304915543005416900e+00 4.383517550778605852e-03
4.305367572278287369e+00 5.073858105996411835e-03
4.305819598195169462e+00 5.858253349102621708e-03
4.306271620755711460e+00 6.747023845430368504e-03
4.306723639959561645e+00 7.751229654423314255e-03
4.307175655806368297e+00 8.882663856572377975e-03
4.307627668295777035e+00 1.015383529676389639e-02
4.308079677427437026e+00 1.157793921808338532e-02
4.308531683200995666e+00 1.316881449142197173e-02
4.308983685616101234e+00 1.494088620973568413e-02
4.309435684672398459e+00 1.690909251463166771e-02
4.309887680369539176e+00 1.908879465972728937e-02
4.310339672707169001e+00 2.149566949193153567e-02
4.310791661684935328e+00 2.414558374963064052e-02
4.311243647302486437e+00 2.705444983598580266e-02
4.311695629559469722e+00 3.023806302537558610e-02
4.312147608455531689e+00 3.371192039946547397e-02
4.312599583990322394e+00 3.749102218322149932e-02
4.313051556163487454e+00 4.158965655582875370e-02
4.313503524974677816e+00 4.602116944099491486e-02
4.313955490423539096e+00 5.079772122822340252e-02
4.314407452509716023e+00 5.593003283274658455e-02
4.314859411232859543e+00 6.142712395713438578e-02
4.315311366592618825e+00 6.729604686130812030e-02
4.315763318588637709e+00 7.354161936811701161e-02
4.316215267220566254e+00 8.016616121650126103e-02
4.316667212488051852e+00 8.716923821098483682e-02
4.317119154390743674e+00 9.454741889224954621e-02
4.317571092928285559e+00 1.022940486566654011e-01
4.318023028100327565e+00 1.103990463714763087e-01
4.318474959906517974e+00 1.188487285566269952e-01
4.318926888346505066e+00 1.276256661252808677e-01
4.319378813419933572e+00 1.367085784861827580e-01
4.319830735126455323e+00 1.460722695077234512e-01
4.320282653465713274e+00 1.556876094240266795e-01
4.320734568437359258e+00 1.655215662286373401e-01
4.321186480041038891e+00 1.755372894555096153e-01
4.321638388276400455e+00 1.856942484972126384e-01
4.322090293143092232e+00 1.959484267669766300e-01
4.322542194640760727e+00 2.062525720878830571e-01
4.322994092769054220e+00 2.165565027055384451e-01
4.323445987527620993e+00 2.268074672889754950e-01
4.323897878916109327e+00 2.369505562295379508e-01
4.324349766934163952e+00 2.469291604921464156e-01
4.324801651581436701e+00 2.566854732418465401e-01
4.325253532857572303e+00 2.661610284857321429e-01
4.325705410762219927e+00 2.752972700609906398e-01
4.326157285295026966e+00 2.840361434879272173e-01
4.326609156455641703e+00 2.923207025149275329e-01
4.327061024243711529e+00 3.000957216307915121e-01
4.327512888658882950e+00 3.073083054262774616e-01
4.327964749700805136e+00 3.139084854652188783e-01
4.328416607369126368e+00 3.198497952864747806e-01
4.328868461663494038e+00 3.250898143072207813e-01
4.329320312583554653e+00 3.295906717370521433e-01
4.329772160128957381e+00 3.333195021376722522e-01
4.330224004299350504e+00 3.362488449664591816e-01
4.330675845094379639e+00 3.383569813111582114e-01
4.331127682513694843e+00 3.396282020402305868e-01
4.331579516556940845e+00 3.400530027379043418e-01
4.332031347223770368e+00 3.396282020402305868e-01
4.332483174513826363e+00 3.383569813111582114e-01
4.332934998426759776e+00 3.362488449664591816e-01
4.333386818962216225e+00 3.333195021376722522e-01
4.333838636119844878e+00 3.295906717370521433e-01
4.334290449899293129e+00 3.250898143072207813e-01
4.334742260300209260e+00 3.198497952864747806e-01
4.335194067322240663e+00 3.139084854652188783e-01
4.335645870965034732e+00 3.073083054262774616e-01
4.336097671228240635e+00 3.000957216307915121e-01
4.336549468111504879e+00 2.923207025149275329e-01
4.337001261614476633e+00 2.840361434879272173e-01
4.337453051736802401e+00 2.752972700609906398e-01
4.337904838478129577e+00 2.661610284857321429e-01
4.338356621838108218e+00 2.566854732418465401e-01
4.338808401816383054e+00 2.469291604921464156e-01
4.339260178412605029e+00 2.369505562295379508e-01
4.339711951626420650e+00 2.268074672889754950e-01
4.340163721457477308e+00 2.165565027055384451e-01
4.340615487905423286e+00 2.062525720878830571e-01
4.341067250969907754e+00 1.959484267669766300e-01
4.341519010650575439e+00 1.856942484972126384e-01
4.341970766947078175e+00 1.755372894555096153e-01
4.342422519859059804e+00 1.655215662286373401e-01
4.342874269386171271e+00 1.556876094240266795e-01
4.343326015528059081e+00 1.460722695077234512e-01
4.343777758284370627e+00 1.367085784861827580e-01
4.344229497654755079e+00 1.276256661252808677e-01
4.344681233638858942e+00 1.188487285566269952e-01
4.345132966236330496e+00 1.103990463714763087e-01
4.345584695446819801e+00 1.022940486566654011e-01
4.346036421269972472e+00 9.454741889224954621e-02
4.346488143705435903e+00 8.716923821098483682e-02
4.346939862752858375e+00 8.016616121650126103e-02
4.347391578411888169e+00 7.354161936811701161e-02
4.347843290682176232e+00 6.729604686130812030e-02
4.348294999563365515e+00 6.142712395713438578e-02
4.348746705055104300e+00 5.593003283274658455e-02
4.349198407157044421e+00 5.079772122822340252e-02
4.349650105868830607e+00 4.602116944099491486e-02
4.350101801190111139e+00 4.158965655582875370e-02
4.350553493120535187e+00 3.749102218322149932e-02
4.351005181659750143e+00 3.371192039946547397e-02
4.351456866807403401e+00 3.023806302537558610e-02
4.351908548563143242e+00 2.705444983598580266e-02
4.352360226926617948e+00 2.414558374963064052e-02
4.352811901897473135e+00 2.149566949193153567e-02
4.353263573475360637e+00 1.908879465972728937e-02
4.353715241659924295e+00 1.690909251463166771e-02
4.354166906450815944e+00 1.494088620973568413e-02
4.354618567847681199e+00 1.316881449142197173e-02
4.355070225850167454e+00 1.157793921808338532e-02
4.355521880457923878e+00 1.015383529676389639e-02
4.355973531670599641e+00 8.882663856572377975e-03
4.356425179487840360e+00 7.751229654423314255e-03
4.356876823909293428e+00 6.747023845430368504e-03
4.357328464934609791e+00 5.858253349102621708e-03
4.357780102563435065e+00 5.073858105996411835e-03
4.358231736795417532e+00 4.383517550778605852e-03
4.358683367630206362e+00 3.777647630234280858e-03
4.359134995067449836e+00 3.247389672294888861e-03
4.359586619106792682e+00 2.784592368460829786e-03
4.360038239747886735e+00 2.381788070818879107e-03
4.360489856990376722e+00 2.032164529877234904e-03
4.360941470833911815e+00 1.729533114138732865e-03
4.361393081278142070e+00 1.468294459937483911e-03
4.361844688322712216e+00 1.243402403510763437e-03
4.362296291967272310e+00 1.050326949173745325e-03
4.362747892211468859e+00 8.850169300706607579e-04
4.363199489054951030e+00 7.438629232005860474e-04
4.363651082497366218e+00 6.236608898202138790e-04
4.364102672538363592e+00 5.215769271357485401e-04
4.364554259177589657e+00 4.351134383239571471e-04
4.365005842414692694e+00 3.620769559928644818e-04
4.365457422249320985e+00 3.005477895720164053e-04
4.365908998681122810e+00 2.488516099511664179e-04
4.366360571709746452e+00 2.055330349123777700e-04
4.366812141334837527e+00 1.693312363118069778e-04
4.367263707556046981e+00 1.391575542238965627e-04
4.367715270373022207e+00 1.140750739245974493e-04
4.368166829785408822e+00 0.000000000000000000e+00
4.368618385792856884e+00 0.000000000000000000e+00
4.369069938395016450e+00 0.000000000000000000e+00
4.369521487591531361e+00 0.000000000000000000e+00
4.369973033382052563e+00 0.000000000000000000e+00
4.370424575766227449e+00 0.000000000000000000e+00
4.370876114743702523e+00 0.000000000000000000e+00
4.371327650314127844e+00 0.000000000000000000e+00
4.371779182477149028e+00 0.000000000000000000e+00
4.372230711232417910e+00 0.000000000000000000e+00
4.372682236579579218e+00 0.000000000000000000e+00
4.373133758518282121e+00 0.000000000000000000e+00
4.373585277048174014e+00 0.000000000000000000e+00
4.374036792168904064e+00 0.000000000000000000e+00
4.374488303880120554e+00 0.000000000000000000e+00
4.374939812181469101e+00 0.000000000000000000e+00
4.375391317072600650e+00 0.000000000000000000e+00
4.375842818553161706e+00 0.000000000000000000e+00
4.376294316622801439e+00 0.000000000000000000e+00
4.376745811281165466e+00 0.000000000000000000e+00
4.377197302527904732e+00 0.000000000000000000e+00
4.377648790362665743e+00 0.000000000000000000e+00
4.378100274785096779e+00 0.000000000000000000e+00
4.378551755794847011e+00 0.000000000000000000e+00
4.379003233391562055e+00 0.000000000000000000e+00
4.379454707574892858e+00 0.000000000000000000e+00
4.379906178344484147e+00 0.000000000000000000e+00
4.380357645699988645e+00 0.000000000000000000e+00
4.380809109641051080e+00 0.000000000000000000e+00
4.381260570167319734e+00 0.000000000000000000e+00
4.381712027278442889e+00 0.000000000000000000e+00
4.382163480974067937e+00 0.000000000000000000e+00
4.382614931253845825e+00 0.000000000000000000e+00
4.383066378117422168e+00 0.000000000000000000e+00
4.383517821564447026e+00 0.000000000000000000e+00
4.383969261594565126e+00 0.000000000000000000e+00
4.384420698207427414e+00 0.000000000000000000e+00
4.384872131402681283e+00 0.000000000000000000e+00
4.385323561179975016e+00 0.000000000000000000e+00
4.385774987538956005e+00 0.000000000000000000e+00
4.386226410479273419e+00 0.000000000000000000e+00
4.386677830000575540e+00 0.000000000000000000e+00
4.387129246102507985e+00 0.000000000000000000e+00
4.387580658784722587e+00 0.000000000000000000e+00
4.388032068046863188e+00 0.000000000000000000e+00
4.388483473888582509e+00 0.000000000000000000e+00
4.388934876309525279e+00 0.000000000000000000e+00
4.389386275309341556e+00 0.000000000000000000e+00
4.389837670887677845e+00 0.000000000000000000e+00
4.390289063044183315e+00 0.000000000000000000e+00
4.390740451778507136e+00 0.000000000000000000e+00
4.391191837090295813e+00 0.000000000000000000e+00
4.391643218979197627e+00 0.000000000000000000e+00
4.392094597444860860e+00 0.000000000000000000e+00
4.392545972486934680e+00 0.000000000000000000e+00
4.392997344105066482e+00 0.000000000000000000e+00
4.393448712298903658e+00 0.000000000000000000e+00
4.393900077068095378e+00 0.000000000000000000e+00
4.394351438412289923e+00 0.000000000000000000e+00
4.394802796331134687e+00 0.000000000000000000e+00
4.395254150824278838e+00 0.000000000000000000e+00
4.395705501891369771e+00 0.000000000000000000e+00
4.396156849532055766e+00 0.000000000000000000e+00
4.396608193745985105e+00 0.000000000000000000e+00
4.397059534532806069e+00 0.000000000000000000e+00
4.397510871892166051e+00 0.000000000000000000e+00
4.397962205823714221e+00 0.000000000000000000e+00
4.398413536327098861e+00 0.000000000000000000e+00
4.398864863401968250e+00 0.000000000000000000e+00
4.399316187047968896e+00 0.000000000000000000e+00
4.399767507264750854e+00 0.000000000000000000e+00
4.400218824051962407e+00 0.000000000000000000e+00
4.400670137409249172e+00 0.000000000000000000e+00
4.401121447336262094e+00 0.000000000000000000e+00
4.401572753832648566e+00 0.000000000000000000e+00
4.402024056898057758e+00 0.000000000000000000e+00
4.402475356532135287e+00 0.000000000000000000e+00
4.402926652734531210e+00 0.000000000000000000e+00
4.403377945504893809e+00 0.000000000000000000e+00
4.403829234842871365e+00 0.000000000000000000e+00
4.404280520748110384e+00 0.000000000000000000e+00
4.404731803220262698e+00 0.000000000000000000e+00
4.405183082258972149e+00 0.000000000000000000e+00
4.405634357863889683e+00 0.000000000000000000e+00
4.406085630034663581e+00 0.000000000000000000e+00
4.406536898770940347e+00 0.000000000000000000e+00
4.406988164072370040e+00 0.000000000000000000e+00
4.407439425938600053e+00 0.000000000000000000e+00
4.407890684369278667e+00 0.000000000000000000e+00
4.408341939364054163e+00 0.000000000000000000e+00
4.408793190922575711e+00 0.000000000000000000e+00
4.409244439044488928e+00 0.000000000000000000e+00
4.409695683729446536e+00 0.000000000000000000e+00
4.410146924977091487e+00 0.000000000000000000e+00
4.410598162787076504e+00 0.000000000000000000e+00
4.411049397159046315e+00 0.000000000000000000e+00
4.411500628092651866e+00 0.000000000000000000e+00
4.411951855587540550e+00 0.000000000000000000e+00
4.412403079643358872e+00 0.000000000000000000e+00
4.412854300259758666e+00 0.000000000000000000e+00
4.413305517436386438e+00 0.000000000000000000e+00
4.413756731172889580e+00 0.000000000000000000e+00
4.414207941468916374e+00 0.000000000000000000e+00
4.414659148324117766e+00 0.000000000000000000e+00
4.415110351738139371e+00 0.000000000000000000e+00
4.415561551710629473e+00 0.000000000000000000e+00
4.416012748241237240e+00 0.000000000000000000e+00
4.416463941329611842e+00 0.000000000000000000e+00
4.416915130975399784e+00 0.000000000000000000e+00
4.417366317178250235e+00 0.000000000000000000e+00
4.417817499937813253e+00 0.000000000000000000e+00
4.418268679253733566e+00 0.000000000000000000e+00
4.418719855125661233e+00 0.000000000000000000e+00
4.419171027553244535e+00 0.000000000000000000e+00
4.419622196536132641e+00 0.000000000000000000e+00
4.420073362073972945e+00 0.000000000000000000e+00
4.420524524166414615e+00 0.000000000000000000e+00
4.420975682813103269e+00 0.000000000000000000e+00
4.421426838013689853e+00 0.000000000000000000e+00
4.421877989767823536e+00 0.000000000000000000e+00
4.422329138075149935e+00 0.000000000000000000e+00
4.422780282935319107e+00 0.000000000000000000e+00
4.423231424347978447e+00 0.000000000000000000e+00
4.423682562312777122e+00 0.000000000000000000e+00
4.424133696829364304e+00 0.000000000000000000e+00
4.424584827897384720e+00 0.000000000000000000e+00
4.425035955516491093e+00 0.000000000000000000e+00
4.425487079686329039e+00 0.000000000000000000e+00
4.425938200406548617e+00 0.000000000000000000e+00
4.426389317676797219e+00 0.000000000000000000e+00
4.426840431496721351e+00 0.000000000000000000e+00
4.427291541865971958e+00 0.000000000000000000e+00
4.427742648784198209e+00 0.000000000000000000e+00
4.428193752251046611e+00 0.000000000000000000e+00
4.428644852266164555e+00 0.000000000000000000e+00
4.429095948829203877e+00 0.000000000000000000e+00
4.429547041939809304e+00 0.000000000000000000e+00
4.429998131597631783e+00 0.000000000000000000e+00
4.430449217802316930e+00 0.000000000000000000e+00
4.430900300553515692e+00 0.000000000000000000e+00
4.431351379850877237e+00 0.000000000000000000e+00
4.431802455694047183e+00 0.000000000000000000e+00
4.432253528082674698e+00 0.000000000000000000e+00
4.432704597016408954e+00 0.000000000000000000e+00
4.433155662494897342e+00 0.000000000000000000e+00
4.433606724517789033e+00 0.000000000000000000e+00
4.434057783084734083e+00 0.000000000000000000e+00
4.434508838195377223e+00 0.000000000000000000e+00
4.434959889849369397e+00 0.000000000000000000e+00
4.435410938046357998e+00 0.000000000000000000e+00
4.435861982785992197e+00 0.000000000000000000e+00
4.436313024067919386e+00 0.000000000000000000e+00
4.436764061891789623e+00 0.000000000000000000e+00
4.437215096257249414e+00 0.000000000000000000e+00
4.437666127163947927e+00 0.000000000000000000e+00
4.438117154611534332e+00 0.000000000000000000e+00
4.438568178599656022e+00 0.000000000000000000e+00
4.439019199127963056e+00 0.000000000000000000e+00
4.439470216196101049e+00 0.000000000000000000e+00
4.439921229803720948e+00 0.000000000000000000e+00
4.440372239950470146e+00 0.000000000000000000e+00
4.440823246635996924e+00 0.000000000000000000e+00
4.441274249859951340e+00 0.000000000000000000e+00
4.441725249621979010e+00 0.000000000000000000e+00
4.442176245921730882e+00 0.000000000000000000e+00
4.442627238758854347e+00 0.000000000000000000e+00
4.443078228132997687e+00 0.000000000000000000e+00
4.443529214043810072e+00 0.000000000000000000e+00
4.443980196490938894e+00 0.000000000000000000e+00
4.444431175474034212e+00 0.000000000000000000e+00
4.444882150992743419e+00 0.000000000000000000e+00
4.445333123046713908e+00 0.000000000000000000e+00
4.445784091635595736e+00 0.000000000000000000e+00
4.446235056759038073e+00 0.000000000000000000e+00
4.446686018416687425e+00 0.000000000000000000e+00
4.447136976608193848e+00 0.000000000000000000e+00
4.447587931333205624e+00 0.000000000000000000e+00
4.448038882591368370e+00 0.000000000000000000e+00
4.448489830382333921e+00 0.000000000000000000e+00
4.448940774705750556e+00 0.000000000000000000e+00
4.449391715561266558e+00 0.000000000000000000e+00
4.449842652948528432e+00 0.000000000000000000e+00
4.450293586867187123e+00 0.000000000000000000e+00
4.450744517316890025e+00 0.000000000000000000e+00
4.451195444297285420e+00 0.000000000000000000e+00
4.451646367808020699e+00 0.000000000000000000e+00
4.452097287848748586e+00 0.000000000000000000e+00
4.452548204419114697e+00 0.000000000000000000e+00
4.452999117518765537e+00 0.000000000000000000e+00
4.453450027147353829e+00 0.000000000000000000e+00
4.453900933304524301e+00 0.000000000000000000e+00
4.454351835989928787e+00 0.000000000000000000e+00
4.454802735203213793e+00 0.000000000000000000e+00
4.455253630944027599e+00 0.000000000000000000e+00
4.455704523212020263e+00 0.000000000000000000e+00
4.456155412006839178e+00 0.000000000000000000e+00
4.456606297328132626e+00 0.000000000000000000e+00
4.457057179175550665e+00 0.000000000000000000e+00
4.457508057548739799e+00 0.000000000000000000e+00
4.457958932447350975e+00 0.000000000000000000e+00
4.458409803871030697e+00 0.000000000000000000e+00
4.458860671819429022e+00 0.000000000000000000e+00
4.459311536292191569e+00 0.000000000000000000e+00
4.459762397288971059e+00 0.000000000000000000e+00
4.460213254809413108e+00 0.000000000000000000e+00
4.460664108853168663e+00 0.000000000000000000e+00
4.461114959419883341e+00 0.000000000000000000e+00
4.461565806509207199e+00 0.000000000000000000e+00
4.462016650120789407e+00 0.000000000000000000e+00
4.462467490254277358e+00 0.000000000000000000e+00
4.462918326909321109e+00 0.000000000000000000e+00
4.463369160085568055e+00 0.000000000000000000e+00
4.463819989782667363e+00 0.000000000000000000e+00
4.464270816000266429e+00 0.000000000000000000e+00
4.464721638738014420e+00 0.000000000000000000e+00
4.465172457995561395e+00 0.000000000000000000e+00
4.465623273772555635e+00 0.000000000000000000e+00
4.466074086068642757e+00 0.000000000000000000e+00
4.466524894883474595e+00 0.000000000000000000e+00
4.466975700216697653e+00 0.000000000000000000e+00
4.467426502067961991e+00 0.000000000000000000e+00
4.467877300436915888e+00 0.000000000000000000e+00
4.468328095323209403e+00 0.000000000000000000e+00
4.468778886726487265e+00 0.000000000000000000e+00
4.469229674646401307e+00 0.000000000000000000e+00
4.469680459082598922e+00 0.000000000000000000e+00
4.470131240034729281e+00 0.000000000000000000e+00
4.470582017502441552e+00 0.000000000000000000e+00
4.471032791485382241e+00 0.000000000000000000e+00
4.471483561983200516e+00 0.000000000000000000e+00
4.471934328995546437e+00 0.000000000000000000e+00
4.472385092522069172e+00 0.000000000000000000e+00
4.472835852562415226e+00 0.000000000000000000e+00
4.473286609116234658e+00 0.000000000000000000e+00
4.473737362183174859e+00 0.000000000000000000e+00
4.474188111762885889e+00 0.000000000000000000e+00
4.474638857855015139e+00 0.000000000000000000e+00
4.475089600459211781e+00 0.000000000000000000e+00
4.475540339575126758e+00 0.000000000000000000e+00
4.475991075202403024e+00 0.000000000000000000e+00
4.476441807340695966e+00 0.000000000000000000e+00
4.476892535989649424e+00 0.000000000000000000e+00
4.477343261148913456e+00 0.000000000000000000e+00
4.477793982818135454e+00 0.000000000000000000e+00
4.478244700996968142e+00 0.000000000000000000e+00
4.478695415685056247e+00 0.000000000000000000e+00
4.479146126882049828e+00 0.000000000000000000e+00
4.479596834587598053e+00 0.000000000000000000e+00
4.480047538801349205e+00 0.000000000000000000e+00
4.480498239522950676e+00 0.000000000000000000e+00
4.480948936752051637e+00 0.000000000000000000e+00
4.481399630488303920e+00 0.000000000000000000e+00
4.481850320731352255e+00 0.000000000000000000e+00
4.482301007480847588e+00 0.000000000000000000e+00
4.482751690736437311e+00 0.000000000000000000e+00
4.483202370497769707e+00 0.000000000000000000e+00
4.483653046764495720e+00 0.000000000000000000e+00
4.484103719536262744e+00 0.000000000000000000e+00
4.484554388812718173e+00 0.000000000000000000e+00
4.485005054593512952e+00 0.000000000000000000e+00
4.485455716878295362e+00 0.000000000000000000e+00
4.485906375666712798e+00 0.000000000000000000e+00
4.486357030958414427e+00 0.000000000000000000e+00
4.486807682753050308e+00 0.000000000000000000e+00
4.487258331050266946e+00 0.000000000000000000e+00
4.487708975849716175e+00 0.000000000000000000e+00
4.488159617151043612e+00 0.000000000000000000e+00
4.488610254953899315e+00 0.000000000000000000e+00
4.489060889257931564e+00 0.000000000000000000e+00
4.489511520062789529e+00 0.000000000000000000e+00
4.489962147368122380e+00 0.000000000000000000e+00
4.490412771173578399e+00 0.000000000000000000e+00
4.490863391478805866e+00 0.000000000000000000e+00
4.491314008283453951e+00 0.000000000000000000e+00
4.491764621587171824e+00 0.000000000000000000e+00
4.492215231389606878e+00 0.000000000000000000e+00
4.492665837690410946e+00 0.000000000000000000e+00
4.493116440489227870e+00 0.000000000000000000e+00
4.493567039785711259e+00 0.000000000000000000e+00
4.494017635579505843e+00 0.000000000000000000e+00
4.494468227870264343e+00 0.000000000000000000e+00
4.494918816657632377e+00 0.000000000000000000e+00
4.495369401941260890e+00 0.000000000000000000e+00
4.495819983720796387e+00 0.000000000000000000e+00
4.496270561995889814e+00 0.000000000000000000e+00
4.496721136766187676e+00 0.000000000000000000e+00
4.497171708031340032e+00 0.000000000000000000e+00
4.497622275790997826e+00 0.000000000000000000e+00
4.498072840044806675e+00 0.000000000000000000e+00
4.498523400792415750e+00 0.000000000000000000e+00
4.498973958033475107e+00 0.000000000000000000e+00
4.499424511767633916e+00 0.000000000000000000e+00
4.499875061994539571e+00 0.000000000000000000e+00
4.500325608713841241e+00 0.000000000000000000e+00
4.500776151925186319e+00 0.000000000000000000e+00
4.501226691628226639e+00 0.000000000000000000e+00
4.501677227822609595e+00 0.000000000000000000e+00
4.502127760507982579e+00 0.000000000000000000e+00
4.502578289683998314e+00 0.000000000000000000e+00
4.503028815350300640e+00 0.000000000000000000e+00
4.503479337506541391e+00 0.000000000000000000e+00
4.503929856152368849e+00 0.000000000000000000e+00
4.504380371287430407e+00 0.000000000000000000e+00
4.504830882911377898e+00 0.000000000000000000e+00
4.505281391023859605e+00 0.000000000000000000e+00
4.505731895624521144e+00 0.000000000000000000e+00
4.506182396713014349e+00 0.000000000000000000e+00
4.506632894288986613e+00 0.000000000000000000e+00
4.507083388352087105e+00 0.000000000000000000e+00
4.507533878901965885e+00 0.000000000000000000e+00
4.507984365938269455e+00 0.000000000000000000e+00
4.508434849460649652e+00 0.000000000000000000e+00
4.508885329468753866e+00 0.000000000000000000e+00
4.509335805962229493e+00 0.000000000000000000e+00
4.509786278940726589e+00 0.000000000000000000e+00
4.510236748403893436e+00 0.000000000000000000e+00
4.510687214351380980e+00 0.000000000000000000e+00
4.511137676782837502e+00 0.000000000000000000e+00
4.511588135697909507e+00 0.000000000000000000e+00
4.512038591096248830e+00 0.000000000000000000e+00
4.512489042977501086e+00 0.000000000000000000e+00
4.512939491341318110e+00 0.000000000000000000e+00
4.513389936187346407e+00 0.000000000000000000e+00
4.513840377515237812e+00 0.000000000000000000e+00
4.514290815324638828e+00 0.000000000000000000e+00
4.514741249615198626e+00 0.000000000000000000e+00
4.515191680386566375e+00 0.000000000000000000e+00
4.515642107638392133e+00 0.000000000000000000e+00
4.516092531370324181e+00 0.000000000000000000e+00
4.516542951582008136e+00 0.000000000000000000e+00
4.516993368273099385e+00 0.000000000000000000e+00
4.517443781443240880e+00 0.000000000000000000e+00
4.517894191092084455e+00 0.000000000000000000e+00
4.518344597219278391e+00 0.000000000000000000e+00
4.518794999824470970e+00 0.000000000000000000e+00
4.519245398907313138e+00 0.000000000000000000e+00
4.519695794467452288e+00 0.000000000000000000e+00
4.520146186504536701e+00 0.000000000000000000e+00
4.520596575018216434e+00 0.000000000000000000e+00
4.521046960008139770e+00 0.000000000000000000e+00
4.521497341473955878e+00 0.000000000000000000e+00
4.521947719415314815e+00 0.000000000000000000e+00
4.522398093831863086e+00 0.000000000000000000e+00
4.522848464723252526e+00 0.000000000000000000e+00
4.523298832089129640e+00 0.000000000000000000e+00
4.523749195929143596e+00 0.000000000000000000e+00
4.524199556242945341e+00 0.000000000000000000e+00
4.524649913030182269e+00 0.000000000000000000e+00
4.525100266290502660e+00 0.000000000000000000e+00
4.525550616023557460e+00 0.000000000000000000e+00
4.526000962228993174e+00 0.000000000000000000e+00
4.526451304906461637e+00 0.000000000000000000e+00
4.526901644055609353e+00 0.000000000000000000e+00
4.527351979676087268e+00 0.000000000000000000e+00
4.527802311767542776e+00 0.000000000000000000e+00
4.528252640329625045e+00 0.000000000000000000e+00
4.528702965361983246e+00 0.000000000000000000e+00
4.529153286864268324e+00 0.000000000000000000e+00
4.529603604836125008e+00 0.000000000000000000e+00
4.530053919277206020e+00 0.000000000000000000e+00
4.530504230187160530e+00 0.000000000000000000e+00
4.530954537565632378e+00 0.000000000000000000e+00
4.531404841412276951e+00 0.000000000000000000e+00
4.531855141726738978e+00 0.000000000000000000e+00
4.532305438508670292e+00 0.000000000000000000e+00
4.532755731757718287e+00 0.000000000000000000e+00
4.533206021473532132e+00 0.000000000000000000e+00
4.533656307655760997e+00 0.000000000000000000e+00
4.534106590304053164e+00 0.000000000000000000e+00
4.534556869418059577e+00 0.000000000000000000e+00
4.535007144997426742e+00 0.000000000000000000e+00
4.535457417041805606e+00 0.000000000000000000e+00
4.535907685550844448e+00 0.000000000000000000e+00
4.536357950524192439e+00 0.000000000000000000e+00
4.536808211961498749e+00 0.000000000000000000e+00
4.537258469862411658e+00 0.000000000000000000e+00
4.537708724226580337e+00 0.000000000000000000e+00
4.538158975053656619e+00 0.000000000000000000e+00
4.538609222343284344e+00 0.000000000000000000e+00
4.539059466095116235e+00 0.000000000000000000e+00
4.539509706308798798e+00 0.000000000000000000e+00
4.539959942983985641e+00 0.000000000000000000e+00
4.540410176120322383e+00 0.000000000000000000e+00
4.540860405717458192e+00 0.000000000000000000e+00
4.541310631775041351e+00 0.000000000000000000e+00
4.541760854292721916e+00 0.000000000000000000e+00
4.542211073270150834e+00 0.000000000000000000e+00
4.542661288706973721e+00 0.000000000000000000e+00
4.543111500602842412e+00 0.000000000000000000e+00
4.543561708957404299e+00 0.000000000000000000e+00
4.544011913770309441e+00 0.000000000000000000e+00
4.544462115041206118e+00 0.000000000000000000e+00
4.544912312769743501e+00 0.000000000000000000e+00
4.545362506955572535e+00 0.000000000000000000e+00
4.545812697598337948e+00 0.000000000000000000e+00
4.546262884697695128e+00 0.000000000000000000e+00
4.546713068253286139e+00 0.000000000000000000e+00
4.547163248264764590e+00 0.000000000000000000e+00
4.547613424731779652e+00 0.000000000000000000e+00
4.548063597653978718e+00 0.000000000000000000e+00
4.548513767031011845e+00 0.000000000000000000e+00
4.548963932862527315e+00 0.000000000000000000e+00
4.549414095148174297e+00 0.000000000000000000e+00
4.549864253887601961e+00 0.000000000000000000e+00
4.550314409080461253e+00 0.000000000000000000e+00
4.550764560726397789e+00 0.000000000000000000e+00
4.551214708825064292e+00 0.000000000000000000e+00
4.551664853376107267e+00 0.000000000000000000e+00
4.552114994379176771e+00 0.000000000000000000e+00
4.552565131833922862e+00 0.000000000000000000e+00
4.553015265739992046e+00 0.000000000000000000e+00
4.553465396097037043e+00 0.000000000000000000e+00
4.553915522904704360e+00 0.000000000000000000e+00
4.554365646162643166e+00 0.000000000000000000e+00
4.554815765870503519e+00 0.000000000000000000e+00
4.555265882027933699e+00 0.000000000000000000e+00
4.555715994634584654e+00 0.000000000000000000e+00
4.556166103690104663e+00 0.000000000000000000e+00
4.556616209194142009e+00 0.000000000000000000e+00
4.557066311146346749e+00 0.000000000000000000e+00
4.557516409546365388e+00 0.000000000000000000e+00
4.557966504393850649e+00 0.000000000000000000e+00
4.558416595688451700e+00 0.000000000000000000e+00
4.558866683429815048e+00 0.000000000000000000e+00
4.559316767617591637e+00 0.000000000000000000e+00
4.559766848251430638e+00 0.000000000000000000e+00
4.560216925330979443e+00 0.000000000000000000e+00
4.560666998855888110e+00 0.000000000000000000e+00
4.561117068825808474e+00 0.000000000000000000e+00
4.561567135240386150e+00 0.000000000000000000e+00
4.562017198099272086e+00 0.000000000000000000e+00
4.562467257402114562e+00 0.000000000000000000e+00
4.562917313148562748e+00 0.000000000000000000e+00
4.563367365338267589e+00 0.000000000000000000e+00
4.563817413970876480e+00 0.000000000000000000e+00
4.564267459046037700e+00 0.000000000000000000e+00
4.564717500563403974e+00 0.000000000000000000e+00
4.565167538522621804e+00 0.000000000000000000e+00
4.565617572923340362e+00 0.000000000000000000e+00
4.566067603765208816e+00 0.000000000000000000e+00
4.566517631047878112e+00 0.000000000000000000e+00
4.566967654770995644e+00 0.000000000000000000e+00
4.567417674934213245e+00 0.000000000000000000e+00
4.567867691537176533e+00 0.000000000000000000e+00
4.568317704579536453e+00 0.000000000000000000e+00
4.568767714060942176e+00 0.000000000000000000e+00
4.569217719981042869e+00 0.000000000000000000e+00
4.569667722339488591e+00 0.000000000000000000e+00
4.570117721135927624e+00 0.000000000000000000e+00
4.570567716370009137e+00 0.000000000000000000e+00
4.571017708041382299e+00 0.000000000000000000e+00
4.571467696149696280e+00 0.000000000000000000e+00
4.571917680694601138e+00 0.000000000000000000e+00
4.572367661675746930e+00 0.000000000000000000e+00
4.572817639092781050e+00 0.000000000000000000e+00
4.573267612945351779e+00 0.000000000000000000e+00
4.573717583233110950e+00 0.000000000000000000e+00
4.574167549955706846e+00 0.000000000000000000e+00
4.574617513112789524e+00 0.000000000000000000e+00
4.575067472704005489e+00 0.000000000000000000e+00
4.575517428729007463e+00 0.000000000000000000e+00
4.575967381187442840e+00 0.000000000000000000e+00
4.576417330078959900e+00 0.000000000000000000e+00
4.576867275403210478e+00 0.000000000000000000e+00
4.577317217159842855e+00 0.000000000000000000e+00
4.577767155348505312e+00 0.000000000000000000e+00
4.578217089968847908e+00 0.000000000000000000e+00
4.578667021020518924e+00 0.000000000000000000e+00
4.579116948503169304e+00 0.000000000000000000e+00
4.579566872416449996e+00 0.000000000000000000e+00
4.580016792760004840e+00 0.000000000000000000e+00
4.580466709533487446e+00 0.000000000000000000e+00
4.580916622736545207e+00 0.000000000000000000e+00
4.581366532368828182e+00 0.000000000000000000e+00
4.581816438429985539e+00 0.000000000000000000e+00
4.582266340919666447e+00 0.000000000000000000e+00
4.582716239837520966e+00 0.000000000000000000e+00
4.583166135183198264e+00 0.000000000000000000e+00
4.583616026956344847e+00 0.000000000000000000e+00
4.584065915156615212e+00 0.000000000000000000e+00
4.584515799783654089e+00 0.000000000000000000e+00
4.584965680837112423e+00 0.000000000000000000e+00
4.585415558316641160e+00 0.000000000000000000e+00
4.585865432221887694e+00 0.000000000000000000e+00
4.586315302552502082e+00 0.000000000000000000e+00
4.586765169308130830e+00 0.000000000000000000e+00
4.587215032488427546e+00 0.000000000000000000e+00
4.587664892093040514e+00 0.000000000000000000e+00
4.588114748121618014e+00 0.000000000000000000e+00
4.588564600573809216e+00 0.000000000000000000e+00
4.589014449449264177e+00 0.000000000000000000e+00
4.589464294747631179e+00 0.000000000000000000e+00
4.589914136468560280e+00 0.000000000000000000e+00
4.590363974611703313e+00 0.000000000000000000e+00
4.590813809176705895e+00 0.000000000000000000e+00
4.591263640163219861e+00 0.000000000000000000e+00
4.591713467570891716e+00 0.000000000000000000e+00
4.592163291399374181e+00 0.000000000000000000e+00
4.592613111648314650e+00 0.000000000000000000e+00
4.593062928317362292e+00 0.000000000000000000e+00
4.593512741406167166e+00 0.000000000000000000e+00
4.593962550914380216e+00 0.000000000000000000e+00
4.594412356841647060e+00 0.000000000000000000e+00
4.594862159187620421e+00 0.000000000000000000e+00
4.595311957951948578e+00 0.000000000000000000e+00
4.595761753134278926e+00 0.000000000000000000e+00
4.596211544734264187e+00 0.000000000000000000e+00
4.596661332751553530e+00 0.000000000000000000e+00
4.597111117185793461e+00 0.000000000000000000e+00
4.597560898036634924e+00 0.000000000000000000e+00
4.598010675303728867e+00 0.000000000000000000e+00
4.598460448986722682e+00 0.000000000000000000e+00
4.598910219085266426e+00 0.000000000000000000e+00
4.599359985599009271e+00 0.000000000000000000e+00
4.599809748527599496e+00 0.000000000000000000e+00
4.600259507870689824e+00 0.000000000000000000e+00
4.600709263627925871e+00 0.000000000000000000e+00
4.601159015798959473e+00 0.000000000000000000e+00
4.601608764383440686e+00 0.000000000000000000e+00
4.602058509381016904e+00 0.000000000000000000e+00
4.602508250791338185e+00 0.000000000000000000e+00
4.602957988614053697e+00 0.000000000000000000e+00
4.603407722848813499e+00 0.000000000000000000e+00
4.603857453495268537e+00 0.000000000000000000e+00
4.604307180553065315e+00 0.000000000000000000e+00
4.604756904021853892e+00 0.000000000000000000e+00
4.605206623901284324e+00 0.000000000000000000e+00
4.605656340191005782e+00 0.000000000000000000e+00
4.606106052890669211e+00 0.000000000000000000e+00
4.606555761999922893e+00 0.000000000000000000e+00
4.607005467518415109e+00 0.000000000000000000e+00
4.607455169445797694e+00 0.000000000000000000e+00
4.607904867781717151e+00 0.000000000000000000e+00
4.608354562525825315e+00 0.000000000000000000e+00
4.608804253677773133e+00 0.000000000000000000e+00
4.609253941237204444e+00 0.000000000000000000e+00
4.609703625203774635e+00 0.000000000000000000e+00
4.610153305577130212e+00 0.000000000000000000e+00
4.610602982356920343e+00 0.000000000000000000e+00
4.611052655542795975e+00 0.000000000000000000e+00
4.611502325134406277e+00 0.000000000000000000e+00
4.611951991131400419e+00 0.000000000000000000e+00
4.612401653533428458e+00 0.000000000000000000e+00
4.612851312340137788e+00 0.000000000000000000e+00
4.613300967551180243e+00 0.000000000000000000e+00
4.613750619166204991e+00 0.000000000000000000e+00
4.614200267184859428e+00 0.000000000000000000e+00
4.614649911606797161e+00 0.000000000000000000e+00
4.615099552431662921e+00 0.000000000000000000e+00
4.615549189659111207e+00 0.000000000000000000e+00
4.615998823288786745e+00 0.000000000000000000e+00
4.616448453320340484e+00 0.000000000000000000e+00
4.616898079753425144e+00 0.000000000000000000e+00
4.617347702587686342e+00 0.000000000000000000e+00
4.617797321822775025e+00 0.000000000000000000e+00
4.618246937458341250e+00 0.000000000000000000e+00
4.618696549494033299e+00 0.000000000000000000e+00
4.619146157929500340e+00 0.000000000000000000e+00
4.619595762764395097e+00 0.000000000000000000e+00
4.620045363998364962e+00 0.000000000000000000e+00
4.620494961631058217e+00 0.000000000000000000e+00
4.620944555662126696e+00 0.000000000000000000e+00
4.621394146091218680e+00 0.000000000000000000e+00
4.621843732917982450e+00 0.000000000000000000e+00
4.622293316142070729e+00 0.000000000000000000e+00
4.622742895763130910e+00 0.000000000000000000e+00
4.623192471780813939e+00 0.000000000000000000e+00
4.623642044194767209e+00 0.000000000000000000e+00
4.624091613004641665e+00 0.000000000000000000e+00
4.624541178210086478e+00 0.000000000000000000e+00
4.624990739810752594e+00 0.000000000000000000e+00
4.625440297806289180e+00 0.000000000000000000e+00
4.625889852196342744e+00 0.000000000000000000e+00
4.626339402980566895e+00 0.000000000000000000e+00
4.626788950158609914e+00 0.000000000000000000e+00
4.627238493730120084e+00 0.000000000000000000e+00
4.627688033694747460e+00 0.000000000000000000e+00
4.628137570052143879e+00 0.000000000000000000e+00
4.628587102801956732e+00 0.000000000000000000e+00
4.629036631943834301e+00 0.000000000000000000e+00
4.629486157477429309e+00 0.000000000000000000e+00
4.629935679402390036e+00 0.000000000000000000e+00
4.630385197718364765e+00 0.000000000000000000e+00
4.630834712425006217e+00 0.000000000000000000e+00
4.631284223521960897e+00 0.000000000000000000e+00
4.631733731008880639e+00 0.000000000000000000e+00
4.632183234885412837e+00 0.000000000000000000e+00
4.632632735151209324e+00 0.000000000000000000e+00
4.633082231805918383e+00 0.000000000000000000e+00
4.633531724849190070e+00 0.000000000000000000e+00
4.633981214280674443e+00 0.000000000000000000e+00
4.634430700100019784e+00 0.000000000000000000e+00
4.634880182306876151e+00 0.000000000000000000e+00
4.635329660900896265e+00 0.000000000000000000e+00
4.635779135881724855e+00 0.000000000000000000e+00
4.636228607249014644e+00 0.000000000000000000e+00
4.636678075002413912e+00 0.000000000000000000e+00
4.637127539141571830e+00 0.000000000000000000e+00
4.637576999666140232e+00 0.000000000000000000e+00
4.638026456575767398e+00 0.000000000000000000e+00
4.638475909870101610e+00 0.000000000000000000e+00
4.638925359548797367e+00 0.000000000000000000e+00
4.639374805611499397e+00 0.000000000000000000e+00
4.639824248057858647e+00 0.000000000000000000e+00
4.640273686887525173e+00 0.000000000000000000e+00
4.640723122100149922e+00 0.000000000000000000e+00
4.641172553695380287e+00 0.000000000000000000e+00
4.641621981672867214e+00 0.000000000000000000e+00
4.642071406032258984e+00 0.000000000000000000e+00
4.642520826773206544e+00 0.000000000000000000e+00
4.642970243895359950e+00 0.000000000000000000e+00
4.643419657398366596e+00 0.000000000000000000e+00
4.643869067281880980e+00 0.000000000000000000e+00
4.644318473545547832e+00 0.000000000000000000e+00
4.644767876189019873e+00 0.000000000000000000e+00
4.645217275211943608e+00 0.000000000000000000e+00
4.645666670613971760e+00 0.000000000000000000e+00
4.646116062394752610e+00 0.000000000000000000e+00
4.646565450553937993e+00 0.000000000000000000e+00
4.647014835091175300e+00 0.000000000000000000e+00
4.647464216006114590e+00 0.000000000000000000e+00
4.647913593298405921e+00 0.000000000000000000e+00
4.648362966967699350e+00 0.000000000000000000e+00
4.648812337013643159e+00 0.000000000000000000e+00
4.649261703435889181e+00 0.000000000000000000e+00
4.649711066234084811e+00 0.000000000000000000e+00
4.650160425407881881e+00 0.000000000000000000e+00
4.650609780956928674e+00 0.000000000000000000e+00
4.651059132880875246e+00 0.000000000000000000e+00
4.651508481179370769e+00 0.000000000000000000e+00
4.651957825852067074e+00 0.000000000000000000e+00
4.652407166898612445e+00 0.000000000000000000e+00
4.652856504318658715e+00 0.000000000000000000e+00
4.653305838111851500e+00 0.000000000000000000e+00
4.653755168277842635e+00 0.000000000000000000e+00
4.654204494816282178e+00 0.000000000000000000e+00
4.654653817726821075e+00 0.000000000000000000e+00
4.655103137009107606e+00 0.000000000000000000e+00
4.655552452662790053e+00 0.000000000000000000e+00
4.656001764687521138e+00 0.000000000000000000e+00
4.656451073082947367e+00 0.000000000000000000e+00
4.656900377848721462e+00 0.000000000000000000e+00
4.657349678984492591e+00 0.000000000000000000e+00
4.657798976489910814e+00 0.000000000000000000e+00
4.658248270364622634e+00 0.000000000000000000e+00
4.658697560608283439e+00 0.000000000000000000e+00
4.659146847220537957e+00 0.000000000000000000e+00
4.659596130201038022e+00 0.000000000000000000e+00
4.660045409549434581e+00 0.000000000000000000e+00
4.660494685265375026e+00 0.000000000000000000e+00
4.660943957348510303e+00 0.000000000000000000e+00
4.661393225798490469e+00 0.000000000000000000e+00
4.661842490614966472e+00 0.000000000000000000e+00
4.662291751797585704e+00 0.000000000000000000e+00
4.662741009345999110e+00 0.000000000000000000e+00
4.663190263259854973e+00 0.000000000000000000e+00
4.663639513538805126e+00 0.000000000000000000e+00
4.664088760182499627e+00 0.000000000000000000e+00
4.664538003190585869e+00 0.000000000000000000e+00
4.664987242562716574e+00 0.000000000000000000e+00
4.665436478298540024e+00 0.000000000000000000e+00
4.665885710397707165e+00 0.000000000000000000e+00
4.666334938859866277e+00 0.000000000000000000e+00
4.666784163684666531e+00 0.000000000000000000e+00
4.667233384871761537e+00 0.000000000000000000e+00
4.667682602420796911e+00 0.000000000000000000e+00
4.668131816331425377e+00 0.000000000000000000e+00
4.668581026603293438e+00 0.000000000000000000e+00
4.669030233236055594e+00 0.000000000000000000e+00
4.669479436229356573e+00 0.000000000000000000e+00
4.669928635582850873e+00 0.000000000000000000e+00
4.670377831296186777e+00 0.000000000000000000e+00
4.670827023369012565e+00 0.000000000000000000e+00
4.671276211800978295e+00 0.000000000000000000e+00
4.671725396591735802e+00 0.000000000000000000e+00
4.672174577740935142e+00 0.000000000000000000e+00
4.672623755248223709e+00 0.000000000000000000e+00
4.673072929113254226e+00 0.000000000000000000e+00
4.673522099335673197e+00 0.000000000000000000e+00
4.673971265915133344e+00 0.000000000000000000e+00
4.674420428851282061e+00 0.000000000000000000e+00
4.674869588143772070e+00 0.000000000000000000e+00
4.675318743792251652e+00 0.000000000000000000e+00
4.675767895796370865e+00 0.000000000000000000e+00
4.676217044155778879e+00 0.000000000000000000e+00
4.676666188870127527e+00 0.000000000000000000e+00
4.677115329939064203e+00 0.000000000000000000e+00
4.677564467362239853e+00 0.000000000000000000e+00
4.678013601139306310e+00 0.000000000000000000e+00
4.678462731269910968e+00 0.000000000000000000e+00
4.678911857753704773e+00 0.000000000000000000e+00
4.679360980590337782e+00 0.000000000000000000e+00
4.679810099779459165e+00 0.000000000000000000e+00
4.680259215320718980e+00 0.000000000000000000e+00
4.680708327213768172e+00 0.000000000000000000e+00
4.681157435458255911e+00 0.000000000000000000e+00
4.681606540053831367e+00 0.000000000000000000e+00
4.682055641000145485e+00 0.000000000000000000e+00
4.682504738296847435e+00 0.000000000000000000e+00
4.682953831943587275e+00 0.000000000000000000e+00
4.683402921940016839e+00 0.000000000000000000e+00
4.683852008285784407e+00 0.000000000000000000e+00
4.684301090980537374e+00 4.860159115649436605e-05
4.684750170023932014e+00 5.928796119998992580e-05
4.685199245415612168e+00 7.214343356630190996e-05
4.685648317155232334e+00 8.756718000084449461e-05
4.686097385242437241e+00 1.060230231669751313e-04
4.686546449676884052e+00 1.280481378554476971e-04
4.686995510458215719e+00 1.542625884598154435e-04
4.687444567586084965e+00 1.853797215165128517e-04
4.687893621060144511e+00 2.222174196097217828e-04
4.688342670880039975e+00 2.657102077126221153e-04
4.688791717045423191e+00 3.169221848917353032e-04
4.689240759555943328e+00 3.770607330949560763e-04
4.689689798411252220e+00 4.474909303861802478e-04
4.690138833610997260e+00 5.297505684579008160e-04
4.690587865154830283e+00 6.255656436076169813e-04
4.691036893042401346e+00 7.368661567605100382e-04
4.691485917273360506e+00 8.658020218256148176e-04
4.691934937847356935e+00 1.014758843074430299e-03
4.692383954764040688e+00 1.186373281851942074e-03
4.692832968023061824e+00 1.383547691435391309e-03
4.693281977624070400e+00 1.609463657058894269e-03
4.693730983566717363e+00 1.867594036985509038e-03
4.694179985850650993e+00 2.161713061143411083e-03
4.694628984475523126e+00 2.495904007499894547e-03
4.695077979440981153e+00 2.874563944402741891e-03
4.695526970746676021e+00 3.302405001055592690e-03
4.695975958392260452e+00 3.784451609674673901e-03
4.696424942377381839e+00 4.326033153306518483e-03
4.696873922701691129e+00 4.932771454384279192e-03
4.697322899364837490e+00 5.610562552436824946e-03
4.697771872366472756e+00 6.365552246420259214e-03
4.698220841706243434e+00 7.204104919245332868e-03
4.698669807383804020e+00 8.132765220345767807e-03
4.699118769398801909e+00 9.158212257416881857e-03
4.699567727750886270e+00 1.028720604126124975e-02
4.700016682439710713e+00 1.152652603812115428e-02
4.700465633464921744e+00 1.288290181161764504e-02
4.700914580826170308e+00 1.436293588061231773e-02
4.701363524523106463e+00 1.597301907857976572e-02
4.701812464555381155e+00 1.771923887247691190e-02
4.702261400922645329e+00 1.960728128209170487e-02
4.702710333624547268e+00 2.164232723134219133e-02
4.703159262660737028e+00 2.382894435732050425e-02
4.703608188030862891e+00 2.617097549686712293e-02
4.704057109734578468e+00 2.867142525950482079e-02
4.704506027771533816e+00 3.133234627468476502e-02
4.704954942141377217e+00 3.415472686526911661e-02
4.705403852843758727e+00 3.713838204263343601e-02
4.705852759878329294e+00 4.028184983636546451e-02
4.706301663244738087e+00 4.358229505807736243e-02
4.706750562942636051e+00 4.703542264947331575e-02
4.707199458971673245e+00 5.063540277516190985e-02
4.707648351331498837e+00 5.437480978707191076e-02
4.708097240021762886e+00 5.824457710685127659e-02
4.708546125042116337e+00 6.223396994340966298e-02
4.708995006392209248e+00 6.633057758402172155e-02
4.709443884071692565e+00 7.052032676958201740e-02
4.709892758080214570e+00 7.478751738942598926e-02
4.710341628417425319e+00 7.911488141168736277e-02
4.710790495082976648e+00 8.348366560587773544e-02
4.711239358076518613e+00 8.787373822099452114e-02
4.711688217397698608e+00 9.226371936196828272e-02
4.712137073046170244e+00 9.663113436774969922e-02
4.712585925021580913e+00 1.009525890448601942e-01
4.713034773323583337e+00 1.052039651605952697e-01
4.713483617951824911e+00 1.093606341606017385e-01
4.713932458905957468e+00 1.133976866568245923e-01
4.714381296185631065e+00 1.172901748443946901e-01
4.714830129790493984e+00 1.210133646601213170e-01
4.715278959720198948e+00 1.245429942004734752e-01
4.715727785974396014e+00 1.278555346819543193e-01
4.716176608552732574e+00 1.309284500590845446e-01
4.716625427454861352e+00 1.337404513208494128e-01
4.717074242680431517e+00 1.362717414698052520e-01
4.717523054229094015e+00 1.385042472516282430e-01
4.717971862100497127e+00 1.404218338473023076e-01
4.718420666294293575e+00 1.420104989639485171e-01
4.718869466810131641e+00 1.432585430600322451e-01
4.719318263647662270e+00 1.441567128109011720e-01
4.719767056806533745e+00 1.446983153540200573e-01
4.720215846286400563e+00 1.448793013408885000e-01
4.720664632086910117e+00 1.446983153540200573e-01
4.721113414207711578e+00 1.441567128109011720e-01
4.721562192648455003e+00 1.432585430600322451e-01
4.722010967408793114e+00 1.420104989639485171e-01
4.722459738488374192e+00 1.404218338473023076e-01
4.722908505886850072e+00 1.385042472516282430e-01
4.723357269603869035e+00 1.362717414698052520e-01
4.723806029639081139e+00 1.337404513208494128e-01
4.724254785992140881e+00 1.309284500590845446e-01
4.724703538662693880e+00 1.278555346819543193e-01
4.725152287650390193e+00 1.245429942004734752e-01
4.725601032954882541e+00 1.210133646601213170e-01
4.726049774575820095e+00 1.172901748443946901e-01
4.726498512512852912e+00 1.133976866568245923e-01
4.726947246765631050e+00 1.093606341606017385e-01
4.727395977333804566e+00 1.052039651605952697e-01
4.727844704217023519e+00 1.009525890448601942e-01
4.728293427414941519e+00 9.663113436774969922e-02
4.728742146927202405e+00 9.226371936196828272e-02
4.729190862753463342e+00 8.787373822099452114e-02
4.729639574893368170e+00 8.348366560587773544e-02
4.730088283346571387e+00 7.911488141168736277e-02
4.730536988112722163e+00 7.478751738942598926e-02
4.730985689191472332e+00 7.052032676958201740e-02
4.731434386582468399e+00 6.633057758402172155e-02
4.731883080285363974e+00 6.223396994340966298e-02
4.732331770299806450e+00 5.824457710685127659e-02
4.732780456625447663e+00 5.437480978707191076e-02
4.733229139261937668e+00 5.063540277516190985e-02
4.733677818208928301e+00 4.703542264947331575e-02
4.734126493466067842e+00 4.358229505807736243e-02
4.734575165033005462e+00 4.028184983636546451e-02
4.735023832909393882e+00 3.713838204263343601e-02
4.735472497094882272e+00 3.415472686526911661e-02
4.735921157589121577e+00 3.133234627468476502e-02
4.736369814391760080e+00 2.867142525950482079e-02
4.736818467502451391e+00 2.617097549686712293e-02
4.737267116920843790e+00 2.382894435732050425e-02
4.737715762646587336e+00 2.164232723134219133e-02
4.738164404679333863e+00 1.960728128209170487e-02
4.738613043018731652e+00 1.771923887247691190e-02
4.739061677664431649e+00 1.597301907857976572e-02
4.739510308616084799e+00 1.436293588061231773e-02
4.739958935873340273e+00 1.288290181161764504e-02
4.740407559435849905e+00 1.152652603812115428e-02
4.740856179303261975e+00 1.028720604126124975e-02
4.741304795475229206e+00 9.158212257416881857e-03
4.741753407951401655e+00 8.132765220345767807e-03
4.742202016731426717e+00 7.204104919245332868e-03
4.742650621814956224e+00 6.365552246420259214e-03
4.743099223201642900e+00 5.610562552436824946e-03
4.743547820891133249e+00 4.932771454384279192e-03
4.743996414883080881e+00 4.326033153306518483e-03
4.744445005177133190e+00 3.784451609674673901e-03
4.744893591772943786e+00 3.302405001055592690e-03
4.745342174670160951e+00 2.874563944402741891e-03
4.745790753868434741e+00 2.495904007499894547e-03
4.746239329367416104e+00 2.161713061143411083e-03
4.746687901166755097e+00 1.867594036985509038e-03
4.747136469266103553e+00 1.609463657058894269e-03
4.747585033665107090e+00 1.383547691435391309e-03
4.748033594363421983e+00 1.186373281851942074e-03
4.748482151360694736e+00 1.014758843074430299e-03
4.748930704656578072e+00 8.658020218256148176e-04
4.749379254250722049e+00 7.368661567605100382e-04
4.749827800142774947e+00 6.255656436076169813e-04
4.750276342332390378e+00 5.297505684579008160e-04
4.750724880819215734e+00 4.474909303861802478e-04
4.751173415602902850e+00 3.770607330949560763e-04
4.751621946683100006e+00 3.169221848917353032e-04
4.752070474059460814e+00 2.657102077126221153e-04
4.752518997731635331e+00 2.222174196097217828e-04
4.752967517699270950e+00 1.853797215165128517e-04
4.753416033962020393e+00 1.542625884598154435e-04
4.753864546519532830e+00 1.280481378554476971e-04
4.754313055371459207e+00 1.060230231669751313e-04
4.754761560517450469e+00 8.756718000084449461e-05
4.755210061957156675e+00 7.214343356630190996e-05
4.755658559690226994e+00 5.928796119998992580e-05
4.756107053716315036e+00 4.860159115649436605e-05
4.756555544035069083e+00 0.000000000000000000e+00
4.757004030646137416e+00 0.000000000000000000e+00
4.757452513549175421e+00 0.000000000000000000e+00
4.757900992743828716e+00 0.000000000000000000e+00
4.758349468229751800e+00 0.000000000000000000e+00
4.758797940006590288e+00 0.000000000000000000e+00
4.759246408073998680e+00 0.000000000000000000e+00
4.759694872431626145e+00 0.000000000000000000e+00
4.760143333079121852e+00 0.000000000000000000e+00
4.760591790016137637e+00 0.000000000000000000e+00
4.761040243242325332e+00 0.000000000000000000e+00
4.761488692757331442e+00 0.000000000000000000e+00
4.761937138560809579e+00 0.000000000000000000e+00
4.762385580652409800e+00 0.000000000000000000e+00
4.762834019031780386e+00 0.000000000000000000e+00
4.763282453698575836e+00 0.000000000000000000e+00
4.763730884652443542e+00 0.000000000000000000e+00
4.764179311893033564e+00 0.000000000000000000e+00
4.764627735419998622e+00 0.000000000000000000e+00
4.765076155232986999e+00 0.000000000000000000e+00
4.765524571331650527e+00 0.000000000000000000e+00
4.765972983715639266e+00 0.000000000000000000e+00
4.766421392384603273e+00 0.000000000000000000e+00
4.766869797338193493e+00 0.000000000000000000e+00
4.767318198576060873e+00 0.000000000000000000e+00
4.767766596097854581e+00 0.000000000000000000e+00
4.768214989903226453e+00 0.000000000000000000e+00
4.768663379991824769e+00 0.000000000000000000e+00
4.769111766363303140e+00 0.000000000000000000e+00
4.769560149017311623e+00 0.000000000000000000e+00
4.770008527953497612e+00 0.000000000000000000e+00
4.770456903171513829e+00 0.000000000000000000e+00
4.770905274671012108e+00 0.000000000000000000e+00
4.771353642451639843e+00 0.000000000000000000e+00
4.771802006513051531e+00 0.000000000000000000e+00
4.772250366854891013e+00 0.000000000000000000e+00
4.772698723476816340e+00 0.000000000000000000e+00
4.773147076378473130e+00 0.000000000000000000e+00
4.773595425559512329e+00 0.000000000000000000e+00
4.774043771019587545e+00 0.000000000000000000e+00
4.774492112758347950e+00 0.000000000000000000e+00
4.774940450775441825e+00 0.000000000000000000e+00
4.775388785070521003e+00 0.000000000000000000e+00
4.775837115643238207e+00 0.000000000000000000e+00
4.776285442493240829e+00 0.000000000000000000e+00
4.776733765620180705e+00 0.000000000000000000e+00
4.777182085023708780e+00 0.000000000000000000e+00
4.777630400703475111e+00 0.000000000000000000e+00
4.778078712659130645e+00 0.000000000000000000e+00
4.778527020890325439e+00 0.000000000000000000e+00
4.778975325396709550e+00 0.000000000000000000e+00
4.779423626177933926e+00 0.000000000000000000e+00
4.779871923233648623e+00 0.000000000000000000e+00
4.780320216563507252e+00 0.000000000000000000e+00
4.780768506167155429e+00 0.000000000000000000e+00
4.781216792044248542e+00 0.000000000000000000e+00
4.781665074194433096e+00 0.000000000000000000e+00
4.782113352617363589e+00 0.000000000000000000e+00
4.782561627312686525e+00 0.000000000000000000e+00
4.783009898280056404e+00 0.000000000000000000e+00
4.783458165519119731e+00 0.000000000000000000e+00
4.783906429029531004e+00 0.000000000000000000e+00
4.784354688810937617e+00 0.000000000000000000e+00
4.784802944862992291e+00 0.000000000000000000e+00
4.785251197185345085e+00 0.000000000000000000e+00
4.785699445777645167e+00 0.000000000000000000e+00
4.786147690639545260e+00 0.000000000000000000e+00
4.786595931770694534e+00 0.000000000000000000e+00
4.787044169170745711e+00 0.000000000000000000e+00
4.787492402839347072e+00 0.000000000000000000e+00
4.787940632776147787e+00 0.000000000000000000e+00
4.788388858980803242e+00 0.000000000000000000e+00
4.788837081452959943e+00 0.000000000000000000e+00
4.789285300192271499e+00 0.000000000000000000e+00
4.789733515198385305e+00 0.000000000000000000e+00
4.790181726470954970e+00 0.000000000000000000e+00
4.790629934009628776e+00 0.000000000000000000e+00
4.791078137814059446e+00 0.000000000000000000e+00
4.791526337883896147e+00 0.000000000000000000e+00
4.791974534218790716e+00 0.000000000000000000e+00
4.792422726818393208e+00 0.000000000000000000e+00
4.792870915682351907e+00 0.000000000000000000e+00
4.793319100810319533e+00 0.000000000000000000e+00
4.793767282201948809e+00 0.000000000000000000e+00
4.794215459856887129e+00 0.000000000000000000e+00
4.794663633774787215e+00 0.000000000000000000e+00
4.795111803955298235e+00 0.000000000000000000e+00
4.795559970398072025e+00 0.000000000000000000e+00
4.796008133102759530e+00 0.000000000000000000e+00
4.796456292069009031e+00 0.000000000000000000e+00
4.796904447296473251e+00 0.000000000000000000e+00
4.797352598784803135e+00 0.000000000000000000e+00
4.797800746533647853e+00 0.000000000000000000e+00
4.798248890542660128e+00 0.000000000000000000e+00
4.798697030811487352e+00 0.000000000000000000e+00
4.799145167339783136e+00 0.000000000000000000e+00
4.799593300127196649e+00 0.000000000000000000e+00
4.800041429173380614e+00 0.000000000000000000e+00
4.800489554477983312e+00 0.000000000000000000e+00
4.800937676040655688e+00 0.000000000000000000e+00
4.801385793861050466e+00 0.000000000000000000e+00
4.801833907938815926e+00 0.000000000000000000e+00
4.802282018273603903e+00 0.000000000000000000e+00
4.802730124865065342e+00 0.000000000000000000e+00
4.803178227712852078e+00 0.000000000000000000e+00
4.803626326816612391e+00 0.000000000000000000e+00
4.804074422175997228e+00 0.000000000000000000e+00
4.804522513790658422e+00 0.000000000000000000e+00
4.804970601660246921e+00 0.000000000000000000e+00
4.805418685784412780e+00 0.000000000000000000e+00
4.805866766162805170e+00 0.000000000000000000e+00
4.806314842795077702e+00 0.000000000000000000e+00
4.806762915680880432e+00 0.000000000000000000e+00
4.807210984819861643e+00 1.838747093748919589e-05
4.807659050211675833e+00 2.243045212239168368e-05
4.808107111855971283e+00 2.729407117062670733e-05
4.808555169752398939e+00 3.312934698287669025e-05
4.809003223900610635e+00 4.011175788278689925e-05
4.809451274300257317e+00 4.844453355107980865e-05
4.809899320950985491e+00 5.836226334469888629e-05
4.810347363852451430e+00 7.013482811311702310e-05
4.810795403004304305e+00 8.407165789533227614e-05
4.811243438406193285e+00 1.005263121196640642e-04
4.811691470057770204e+00 1.199013720636937948e-04
4.812139497958686007e+00 1.426536273087723825e-04
4.812587522108589866e+00 1.692995287082570588e-04
4.813035542507135389e+00 2.004208699726166330e-04
4.813483559153970859e+00 2.366706483804029658e-04
4.813931572048747221e+00 2.787790424108932603e-04
4.814379581191118085e+00 3.275594303626125164e-04
4.814827586580731733e+00 3.839143594190324161e-04
4.815275588217239111e+00 4.488413593461398747e-04
4.815723586100291165e+00 5.234384793078760345e-04
4.816171580229538840e+00 6.089094104722745857e-04
4.816619570604633083e+00 7.065680415179258992e-04
4.817067557225225727e+00 8.178422792574335234e-04
4.817515540090964166e+00 9.442769528448791399e-04
4.817963519201502898e+00 1.087535607948853520e-03
4.818411494556489316e+00 1.249400987412211794e-03
4.818859466155577920e+00 1.431773987875473164e-03
4.819307433998417878e+00 1.636670878221015233e-03
4.819755398084658360e+00 1.866218566110614549e-03
4.820203358413951200e+00 2.122647703934525763e-03
4.820651314985950009e+00 2.408283435726184078e-03
4.821099267800302179e+00 2.725533602525807494e-03
4.821547216856660434e+00 3.076874245722064066e-03
4.821995162154673942e+00 3.464832276383370338e-03
4.822443103693995425e+00 3.891965213702240634e-03
4.822891041474274054e+00 4.360837937460084607e-03
4.823338975495160774e+00 4.873996447747839904e-03
4.823786905756308308e+00 5.433938679731678198e-03
4.824234832257365824e+00 6.043082481510482495e-03
4.824682754997984269e+00 6.703730928335286873e-03
4.825130673977813700e+00 7.418035215693997292e-03
4.825578589196505952e+00 8.187955445832352172e-03
4.826026500653712858e+00 9.015219695800635522e-03
4.826474408349085365e+00 9.901281828508273763e-03
4.826922312282271754e+00 1.084727857978971463e-02
4.827370212452924747e+00 1.185398652225257317e-02
4.827818108860696178e+00 1.292177956871477101e-02
4.828266001505234328e+00 1.405058773231220200e-02
4.828713890386191032e+00 1.523985790484764201e-02
4.829161775503219900e+00 1.648851744769253350e-02
4.829609656855966549e+00 1.779494140870622326e-02
4.830057534444087253e+00 1.915692418255194110e-02
4.830505408267229406e+00 2.057165641906536641e-02
4.830953278325044842e+00 2.203570795388390055e-02
4.831401144617184507e+00 2.354501748665715002e-02
4.831849007143298458e+00 2.509488966453511660e-02
4.832296865903039418e+00 2.668000014243692222e-02
4.832744720896057444e+00 2.829440908749515302e-02
4.833192572122001707e+00 2.993158347421551180e-02
4.833640419580525815e+00 3.158442838096304356e-02
4.834088263271278940e+00 3.324532734955865793e-02
4.834536103193912915e+00 3.490619171068347348e-02
4.834983939348079574e+00 3.655851861150818949e-02
4.835431771733428086e+00 3.819345731191384208e-02
4.835879600349609397e+00 3.980188314556001167e-02
4.836327425196274454e+00 4.137447837579184828e-02
4.836775246273075091e+00 4.290181901796127906e-02
4.837223063579664029e+00 4.437446655316241995e-02
4.837670877115687773e+00 4.578306332751475721e-02
4.838118686880797270e+00 4.711843031960255557e-02
4.838566492874648794e+00 4.837166586977952737e-02
4.839014295096889740e+00 4.953424390160587193e-02
4.839462093547170163e+00 5.059811012998500362e-02
4.839909888225141898e+00 5.155577474426499551e-02
4.840357679130458557e+00 5.240040007862633437e-02
4.840805466262767531e+00 5.312588183671407976e-02
4.841253249621720656e+00 5.372692252214504582e-02
4.841701029206969764e+00 5.419909583991878999e-02
4.842148805018166691e+00 5.453890097382595864e-02
4.842596577054959717e+00 5.474380580892081183e-02
4.843044345317000676e+00 5.481227835260607528e-02
4.843492109803941403e+00 5.474380580892081183e-02
4.843939870515431956e+00 5.453890097382595864e-02
4.844387627451125944e+00 5.419909583991878999e-02
4.844835380610668985e+00 5.372692252214504582e-02
4.845283129993716464e+00 5.312588183671407976e-02
4.845730875599920218e+00 5.240040007862633437e-02
4.846178617428926749e+00 5.155577474426499551e-02
4.846626355480391446e+00 5.059811012998500362e-02
4.847074089753962589e+00 4.953424390160587193e-02
4.847521820249291125e+00 4.837166586977952737e-02
4.847969546966028886e+00 4.711843031960255557e-02
4.848417269903829485e+00 4.578306332751475721e-02
4.848864989062338537e+00 4.437446655316241995e-02
4.849312704441209654e+00 4.290181901796127906e-02
4.849760416040096445e+00 4.137447837579184828e-02
4.850208123858645415e+00 3.980188314556001167e-02
4.850655827896511951e+00 3.819345731191384208e-02
4.851103528153342559e+00 3.655851861150818949e-02
4.851551224628789960e+00 3.490619171068347348e-02
4.851998917322506877e+00 3.324532734955865793e-02
4.852446606234143367e+00 3.158442838096304356e-02
4.852894291363350376e+00 2.993158347421551180e-02
4.853341972709777963e+00 2.829440908749515302e-02
4.853789650273079737e+00 2.668000014243692222e-02
4.854237324052903979e+00 2.509488966453511660e-02
4.854684994048901636e+00 2.354501748665715002e-02
4.855132660260726318e+00 2.203570795388390055e-02
4.855580322688028083e+00 2.057165641906536641e-02
4.856027981330456100e+00 1.915692418255194110e-02
4.856475636187663980e+00 1.779494140870622326e-02
4.856923287259300892e+00 1.648851744769253350e-02
4.857370934545019558e+00 1.523985790484764201e-02
4.857818578044468261e+00 1.405058773231220200e-02
4.858266217757302385e+00 1.292177956871477101e-02
4.858713853683169326e+00 1.185398652225257317e-02
4.859161485821720028e+00 1.084727857978971463e-02
4.859609114172609878e+00 9.901281828508273763e-03
4.860056738735486270e+00 9.015219695800635522e-03
4.860504359510000150e+00 8.187955445832352172e-03
4.860951976495804239e+00 7.418035215693997292e-03
4.861399589692548595e+00 6.703730928335286873e-03
4.861847199099885053e+00 6.043082481510482495e-03
4.862294804717464558e+00 5.433938679731678198e-03
4.862742406544936280e+00 4.873996447747839904e-03
4.863190004581953829e+00 4.360837937460084607e-03
4.863637598828168151e+00 3.891965213702240634e-03
4.864085189283227528e+00 3.464832276383370338e-03
4.864532775946788234e+00 3.076874245722064066e-03
4.864980358818495887e+00 2.725533602525807494e-03
4.865427937898004096e+00 2.408283435726184078e-03
4.865875513184962919e+00 2.122647703934525763e-03
4.866323084679026856e+00 1.866218566110614549e-03
4.866770652379845075e+00 1.636670878221015233e-03
4.867218216287065857e+00 1.431773987875473164e-03
4.867665776400345479e+00 1.249400987412211794e-03
4.868113332719330444e+00 1.087535607948853520e-03
4.868560885243673475e+00 9.442769528448791399e-04
4.869008433973028183e+00 8.178422792574335234e-04
4.869455978907041072e+00 7.065680415179258992e-04
4.869903520045367529e+00 6.089094104722745857e-04
4.870351057387654947e+00 5.234384793078760345e-04
4.870798590933557826e+00 4.488413593461398747e-04
4.871246120682725333e+00 3.839143594190324161e-04
4.871693646634810193e+00 3.275594303626125164e-04
4.872141168789460686e+00 2.787790424108932603e-04
4.872588687146331310e+00 2.366706483804029658e-04
4.873036201705073012e+00 2.004208699726166330e-04
4.873483712465334072e+00 1.692995287082570588e-04
4.873931219426766326e+00 1.426536273087723825e-04
4.874378722589023383e+00 1.199013720636937948e-04
4.874826221951756189e+00 1.005263121196640642e-04
4.875273717514613026e+00 8.407165789533227614e-05
4.875721209277248391e+00 7.013482811311702310e-05
4.876168697239310568e+00 5.836226334469888629e-05
4.876616181400452277e+00 4.844453355107980865e-05
4.877063661760323576e+00 4.011175788278689925e-05
4.877511138318578077e+00 3.312934698287669025e-05
4.877958611074864059e+00 2.729407117062670733e-05
4.878406080028835134e+00 2.243045212239168368e-05
4.878853545180140472e+00 1.838747093748919589e-05
4.879301006528432794e+00 0.000000000000000000e+00
4.879748464073363046e+00 0.000000000000000000e+00
4.880195917814583062e+00 0.000000000000000000e+00
4.880643367751742012e+00 0.000000000000000000e+00
4.881090813884492619e+00 0.000000000000000000e+00
4.881538256212485827e+00 0.000000000000000000e+00
4.881985694735372583e+00 0.000000000000000000e+00
4.882433129452805609e+00 0.000000000000000000e+00
4.882880560364434075e+00 0.000000000000000000e+00
4.883327987469908926e+00 0.000000000000000000e+00
4.883775410768882885e+00 0.000000000000000000e+00
4.884222830261006010e+00 0.000000000000000000e+00
4.884670245945932798e+00 0.000000000000000000e+00
4.885117657823309756e+00 0.000000000000000000e+00
4.885565065892791381e+00 0.000000000000000000e+00
4.886012470154028620e+00 0.000000000000000000e+00
4.886459870606670641e+00 0.000000000000000000e+00
4.886907267250370168e+00 0.000000000000000000e+00
4.887354660084780811e+00 0.000000000000000000e+00
4.887802049109549074e+00 0.000000000000000000e+00
4.888249434324330345e+00 0.000000000000000000e+00
4.888696815728772016e+00 0.000000000000000000e+00
4.889144193322527698e+00 0.000000000000000000e+00
4.889591567105250114e+00 0.000000000000000000e+00
4.890038937076585768e+00 0.000000000000000000e+00
4.890486303236191823e+00 0.000000000000000000e+00
4.890933665583717449e+00 0.000000000000000000e+00
4.891381024118810039e+00 0.000000000000000000e+00
4.891828378841124980e+00 0.000000000000000000e+00
4.892275729750313218e+00 0.000000000000000000e+00
4.892723076846024810e+00 0.000000000000000000e+00
4.893170420127914255e+00 0.000000000000000000e+00
4.893617759595628947e+00 0.000000000000000000e+00
4.894065095248821606e+00 0.000000000000000000e+00
4.894512427087143180e+00 0.000000000000000000e+00
4.894959755110245503e+00 0.000000000000000000e+00
4.895407079317780408e+00 0.000000000000000000e+00
4.895854399709397065e+00 0.000000000000000000e+00
4.896301716284747307e+00 0.000000000000000000e+00
4.896749029043486523e+00 0.000000000000000000e+00


==> figures/Jamie/CuSe_xrd.txt <==
2.923827906029041745e-01 0.000000000000000000e+00
2.928504560416178015e-01 0.000000000000000000e+00
2.933181212520577508e-01 0.000000000000000000e+00
2.937857862338593695e-01 0.000000000000000000e+00
2.942534509866581161e-01 0.000000000000000000e+00
2.947211155100895597e-01 0.000000000000000000e+00
2.951887798037891031e-01 0.000000000000000000e+00
2.956564438673922046e-01 0.000000000000000000e+00
2.961241077005341005e-01 0.000000000000000000e+00
2.965917713028506375e-01 0.000000000000000000e+00
2.970594346739770519e-01 0.000000000000000000e+00
2.975270978135488575e-01 0.000000000000000000e+00
2.979947607212014571e-01 0.000000000000000000e+00
2.984624233965704754e-01 0.000000000000000000e+00
2.989300858392912041e-01 0.000000000000000000e+00
2.993977480489992127e-01 0.000000000000000000e+00
2.998654100253299037e-01 0.000000000000000000e+00
3.003330717679187356e-01 0.000000000000000000e+00
3.008007332764011665e-01 0.000000000000000000e+00
3.012683945504127103e-01 0.000000000000000000e+00
3.017360555895888252e-01 0.000000000000000000e+00
3.022037163935649140e-01 0.000000000000000000e+00
3.026713769619764904e-01 0.000000000000000000e+00
3.031390372944589573e-01 0.000000000000000000e+00
3.036066973906478839e-01 0.000000000000000000e+00
3.040743572501787284e-01 0.000000000000000000e+00
3.045420168726867827e-01 0.000000000000000000e+00
3.050096762578077270e-01 0.000000000000000000e+00
3.054773354051769085e-01 0.000000000000000000e+00
3.059449943144297857e-01 0.000000000000000000e+00
3.064126529852018166e-01 0.000000000000000000e+00
3.068803114171285151e-01 0.000000000000000000e+00
3.073479696098453950e-01 0.000000000000000000e+00
3.078156275629879146e-01 0.000000000000000000e+00
3.082832852761914211e-01 0.000000000000000000e+00
3.087509427490914282e-01 0.000000000000000000e+00
3.092185999813233943e-01 0.000000000000000000e+00
3.096862569725228331e-01 0.000000000000000000e+00
3.101539137223252030e-01 0.000000000000000000e+00
3.106215702303659065e-01 0.000000000000000000e+00
3.110892264962805687e-01 0.000000000000000000e+00
3.115568825197044256e-01 0.000000000000000000e+00
3.120245383002731021e-01 0.000000000000000000e+00
3.124921938376220565e-01 0.000000000000000000e+00
3.129598491313867470e-01 0.000000000000000000e+00
3.134275041812025764e-01 0.000000000000000000e+00
3.138951589867050029e-01 0.000000000000000000e+00
3.143628135475297070e-01 0.000000000000000000e+00
3.148304678633119247e-01 0.000000000000000000e+00
3.152981219336872809e-01 0.000000000000000000e+00
3.157657757582909563e-01 0.000000000000000000e+00
3.162334293367587423e-01 0.000000000000000000e+00
3.167010826687259861e-01 0.000000000000000000e+00
3.171687357538282015e-01 0.000000000000000000e+00
3.176363885917008467e-01 0.000000000000000000e+00
3.181040411819792690e-01 0.000000000000000000e+00
3.185716935242990933e-01 0.000000000000000000e+00
3.190393456182957221e-01 0.000000000000000000e+00
3.195069974636046695e-01 0.000000000000000000e+00
3.199746490598612825e-01 0.000000000000000000e+00
3.204423004067011860e-01 0.000000000000000000e+00
3.209099515037598382e-01 0.000000000000000000e+00
3.213776023506725865e-01 0.000000000000000000e+00
3.218452529470750001e-01 0.000000000000000000e+00
3.223129032926025372e-01 0.000000000000000000e+00
3.227805533868906007e-01 0.000000000000000000e+00
3.232482032295747043e-01 0.000000000000000000e+00
3.237158528202903618e-01 0.000000000000000000e+00
3.241835021586730869e-01 0.000000000000000000e+00
3.246511512443581715e-01 0.000000000000000000e+00
3.251188000769813513e-01 0.000000000000000000e+00
3.255864486561778071e-01 0.000000000000000000e+00
3.260540969815832191e-01 0.000000000000000000e+00
3.265217450528328791e-01 0.000000000000000000e+00
3.269893928695624674e-01 0.000000000000000000e+00
3.274570404314073313e-01 0.000000000000000000e+00
3.279246877380030400e-01 0.000000000000000000e+00
3.283923347889849964e-01 0.000000000000000000e+00
3.288599815839886031e-01 0.000000000000000000e+00
3.293276281226494850e-01 0.000000000000000000e+00
3.297952744046029894e-01 0.000000000000000000e+00
3.302629204294847409e-01 0.000000000000000000e+00
3.307305661969299759e-01 0.000000000000000000e+00
3.311982117065744857e-01 0.000000000000000000e+00
3.316658569580534510e-01 0.000000000000000000e+00
3.321335019510026076e-01 0.000000000000000000e+00
3.326011466850572473e-01 0.000000000000000000e+00
3.330687911598528284e-01 0.000000000000000000e+00
3.335364353750248090e-01 0.000000000000000000e+00
3.340040793302088695e-01 0.000000000000000000e+00
3.344717230250404127e-01 0.000000000000000000e+00
3.349393664591547304e-01 0.000000000000000000e+00
3.354070096321875583e-01 0.000000000000000000e+00
3.358746525437741881e-01 0.000000000000000000e+00
3.363422951935502447e-01 0.000000000000000000e+00
3.368099375811510754e-01 0.000000000000000000e+00
3.372775797062121939e-01 0.000000000000000000e+00
3.377452215683690584e-01 0.000000000000000000e+00
3.382128631672571828e-01 0.000000000000000000e+00
3.386805045025120808e-01 0.000000000000000000e+00
3.391481455737692108e-01 0.000000000000000000e+00
3.396157863806640309e-01 0.000000000000000000e+00
3.400834269228319995e-01 0.000000000000000000e+00
3.405510671999086303e-01 0.000000000000000000e+00
3.410187072115293816e-01 0.000000000000000000e+00
3.414863469573297672e-01 0.000000000000000000e+00
3.419539864369451343e-01 0.000000000000000000e+00
3.424216256500111077e-01 0.000000000000000000e+00
3.428892645961633123e-01 0.000000000000000000e+00
3.433569032750368732e-01 0.000000000000000000e+00
3.438245416862674708e-01 0.000000000000000000e+00
3.442921798294905633e-01 0.000000000000000000e+00
3.447598177043417200e-01 0.000000000000000000e+00
3.452274553104562327e-01 0.000000000000000000e+00
3.456950926474696706e-01 0.000000000000000000e+00
3.461627297150176030e-01 0.000000000000000000e+00
3.466303665127353217e-01 0.000000000000000000e+00
3.470980030402585070e-01 0.000000000000000000e+00
3.475656392972225617e-01 0.000000000000000000e+00
3.480332752832629994e-01 0.000000000000000000e+00
3.485009109980151121e-01 0.000000000000000000e+00
3.489685464411146909e-01 0.000000000000000000e+00
3.494361816121970832e-01 0.000000000000000000e+00
3.499038165108976361e-01 0.000000000000000000e+00
3.503714511368520301e-01 0.000000000000000000e+00
3.508390854896955569e-01 0.000000000000000000e+00
3.513067195690639521e-01 0.000000000000000000e+00
3.517743533745924522e-01 0.000000000000000000e+00
3.522419869059167374e-01 0.000000000000000000e+00
3.527096201626721550e-01 0.000000000000000000e+00
3.531772531444942742e-01 0.000000000000000000e+00
3.536448858510185533e-01 0.000000000000000000e+00
3.541125182818805617e-01 0.000000000000000000e+00
3.545801504367156465e-01 0.000000000000000000e+00
3.550477823151592105e-01 0.000000000000000000e+00
3.555154139168469341e-01 0.000000000000000000e+00
3.559830452414142754e-01 0.000000000000000000e+00
3.564506762884966373e-01 0.000000000000000000e+00
3.569183070577296446e-01 0.000000000000000000e+00
3.573859375487485890e-01 0.000000000000000000e+00
3.578535677611890398e-01 0.000000000000000000e+00
3.583211976946867328e-01 0.000000000000000000e+00
3.587888273488767377e-01 0.000000000000000000e+00
3.592564567233948458e-01 0.000000000000000000e+00
3.597240858178762934e-01 0.000000000000000000e+00
3.601917146319568164e-01 0.000000000000000000e+00
3.606593431652718729e-01 0.000000000000000000e+00
3.611269714174566992e-01 0.000000000000000000e+00
3.615945993881470866e-01 0.000000000000000000e+00
3.620622270769783269e-01 0.000000000000000000e+00
3.625298544835859893e-01 0.000000000000000000e+00
3.629974816076055877e-01 0.000000000000000000e+00
3.634651084486725803e-01 0.000000000000000000e+00
3.639327350064224254e-01 0.000000000000000000e+00
3.644003612804906367e-01 0.000000000000000000e+00
3.648679872705127836e-01 0.000000000000000000e+00
3.653356129761243243e-01 0.000000000000000000e+00
3.658032383969604950e-01 0.000000000000000000e+00
3.662708635326571427e-01 0.000000000000000000e+00
3.667384883828496145e-01 0.000000000000000000e+00
3.672061129471734242e-01 0.000000000000000000e+00
3.676737372252639746e-01 0.000000000000000000e+00
3.681413612167568905e-01 0.000000000000000000e+00
3.686089849212875746e-01 0.000000000000000000e+00
3.690766083384915963e-01 0.000000000000000000e+00
3.695442314680043028e-01 0.000000000000000000e+00
3.700118543094614298e-01 0.000000000000000000e+00
3.704794768624981582e-01 0.000000000000000000e+00
3.709470991267501683e-01 0.000000000000000000e+00
3.714147211018530292e-01 0.000000000000000000e+00
3.718823427874420884e-01 0.000000000000000000e+00
3.723499641831529150e-01 0.000000000000000000e+00
3.728175852886209118e-01 0.000000000000000000e+00
3.732852061034817037e-01 0.000000000000000000e+00
3.737528266273706934e-01 0.000000000000000000e+00
3.742204468599233391e-01 0.000000000000000000e+00
3.746880668007752657e-01 0.000000000000000000e+00
3.751556864495618204e-01 0.000000000000000000e+00
3.756233058059186836e-01 0.000000000000000000e+00
3.760909248694812024e-01 0.000000000000000000e+00
3.765585436398849462e-01 0.000000000000000000e+00
3.770261621167653732e-01 0.000000000000000000e+00
3.774937802997579417e-01 0.000000000000000000e+00
3.779613981884982210e-01 0.000000000000000000e+00
3.784290157826217249e-01 0.000000000000000000e+00
3.788966330817638561e-01 0.000000000000000000e+00
3.793642500855601840e-01 0.000000000000000000e+00
3.798318667936462223e-01 0.000000000000000000e+00
3.802994832056573737e-01 0.000000000000000000e+00
3.807670993212292632e-01 0.000000000000000000e+00
3.812347151399972378e-01 0.000000000000000000e+00
3.817023306615969225e-01 0.000000000000000000e+00
3.821699458856637199e-01 0.000000000000000000e+00
3.826375608118332550e-01 0.000000000000000000e+00
3.831051754397409859e-01 0.000000000000000000e+00
3.835727897690222599e-01 0.000000000000000000e+00
3.840404037993127573e-01 0.000000000000000000e+00
3.845080175302479364e-01 0.000000000000000000e+00
3.849756309614632555e-01 0.000000000000000000e+00
3.854432440925942838e-01 0.000000000000000000e+00
3.859108569232764796e-01 0.000000000000000000e+00
3.863784694531451902e-01 0.000000000000000000e+00
3.868460816818361514e-01 0.000000000000000000e+00
3.873136936089849325e-01 0.000000000000000000e+00
3.877813052342266587e-01 0.000000000000000000e+00
3.882489165571972323e-01 0.000000000000000000e+00
3.887165275775318896e-01 0.000000000000000000e+00
3.891841382948662553e-01 0.000000000000000000e+00
3.896517487088358433e-01 0.000000000000000000e+00
3.901193588190760564e-01 0.000000000000000000e+00
3.905869686252224082e-01 0.000000000000000000e+00
3.910545781269104126e-01 0.000000000000000000e+00
3.915221873237756389e-01 0.000000000000000000e+00
3.919897962154536564e-01 0.000000000000000000e+00
3.924574048015798122e-01 0.000000000000000000e+00
3.929250130817896203e-01 0.000000000000000000e+00
3.933926210557186498e-01 0.000000000000000000e+00
3.938602287230024701e-01 0.000000000000000000e+00
3.943278360832764839e-01 0.000000000000000000e+00
3.947954431361762051e-01 0.000000000000000000e+00
3.952630498813370918e-01 0.000000000000000000e+00
3.957306563183947690e-01 0.000000000000000000e+00
3.961982624469847503e-01 0.000000000000000000e+00
3.966658682667423275e-01 0.000000000000000000e+00
3.971334737773032919e-01 0.000000000000000000e+00
3.976010789783029908e-01 0.000000000000000000e+00
3.980686838693768825e-01 0.000000000000000000e+00
3.985362884501605918e-01 0.000000000000000000e+00
3.990038927202896324e-01 0.000000000000000000e+00
3.994714966793992961e-01 0.000000000000000000e+00
3.999391003271253187e-01 0.000000000000000000e+00
4.004067036631032139e-01 0.000000000000000000e+00
4.008743066869683291e-01 0.000000000000000000e+00
4.013419093983562891e-01 0.000000000000000000e+00
4.018095117969026075e-01 0.000000000000000000e+00
4.022771138822427983e-01 0.000000000000000000e+00
4.027447156540123196e-01 0.000000000000000000e+00
4.032123171118466298e-01 0.000000000000000000e+00
4.036799182553813536e-01 0.000000000000000000e+00
4.041475190842518939e-01 0.000000000000000000e+00
4.046151195980938753e-01 0.000000000000000000e+00
4.050827197965427562e-01 0.000000000000000000e+00
4.055503196792340503e-01 0.000000000000000000e+00
4.060179192458032715e-01 0.000000000000000000e+00
4.064855184958858225e-01 0.000000000000000000e+00
4.069531174291174391e-01 0.000000000000000000e+00
4.074207160451335241e-01 0.000000000000000000e+00
4.078883143435694802e-01 0.000000000000000000e+00
4.083559123240609323e-01 0.000000000000000000e+00
4.088235099862432831e-01 0.000000000000000000e+00
4.092911073297522129e-01 0.000000000000000000e+00
4.097587043542230689e-01 0.000000000000000000e+00
4.102263010592915315e-01 0.000000000000000000e+00
4.106938974445931145e-01 0.000000000000000000e+00
4.111614935097631651e-01 0.000000000000000000e+00
4.116290892544373636e-01 0.000000000000000000e+00
4.120966846782510573e-01 0.000000000000000000e+00
4.125642797808397599e-01 0.000000000000000000e+00
4.130318745618392628e-01 0.000000000000000000e+00
4.134994690208848023e-01 0.000000000000000000e+00
4.139670631576120030e-01 0.000000000000000000e+00
4.144346569716562678e-01 0.000000000000000000e+00
4.149022504626532770e-01 0.000000000000000000e+00
4.153698436302384889e-01 0.000000000000000000e+00
4.158374364740475282e-01 0.000000000000000000e+00
4.163050289937156867e-01 0.000000000000000000e+00
4.167726211888784227e-01 0.000000000000000000e+00
4.172402130591715275e-01 0.000000000000000000e+00
4.177078046042304038e-01 0.000000000000000000e+00
4.181753958236906765e-01 0.000000000000000000e+00
4.186429867171875818e-01 0.000000000000000000e+00
4.191105772843569666e-01 0.000000000000000000e+00
4.195781675248341225e-01 0.000000000000000000e+00
4.200457574382546189e-01 0.000000000000000000e+00
4.205133470242540805e-01 0.000000000000000000e+00
4.209809362824678547e-01 0.000000000000000000e+00
4.214485252125313997e-01 0.000000000000000000e+00
4.219161138140806178e-01 0.000000000000000000e+00
4.223837020867507452e-01 0.000000000000000000e+00
4.228512900301772959e-01 0.000000000000000000e+00
4.233188776439958390e-01 0.000000000000000000e+00
4.237864649278419438e-01 0.000000000000000000e+00
4.242540518813511241e-01 0.000000000000000000e+00
4.247216385041588937e-01 0.000000000000000000e+00
4.251892247959005999e-01 0.000000000000000000e+00
4.256568107562119785e-01 0.000000000000000000e+00
4.261243963847285432e-01 0.000000000000000000e+00
4.265919816810856968e-01 0.000000000000000000e+00
4.270595666449190642e-01 0.000000000000000000e+00
4.275271512758640480e-01 0.000000000000000000e+00
4.279947355735562731e-01 0.000000000000000000e+00
4.284623195376311977e-01 0.000000000000000000e+00
4.289299031677244467e-01 0.000000000000000000e+00
4.293974864634715338e-01 0.000000000000000000e+00
4.298650694245078618e-01 0.000000000000000000e+00
4.303326520504689445e-01 0.000000000000000000e+00
4.308002343409904622e-01 0.000000000000000000e+00
4.312678162957078176e-01 0.000000000000000000e+00
4.317353979142566356e-01 0.000000000000000000e+00
4.322029791962722634e-01 0.000000000000000000e+00
4.326705601413904922e-01 0.000000000000000000e+00
4.331381407492466695e-01 0.000000000000000000e+00
4.336057210194764755e-01 0.000000000000000000e+00
4.340733009517151464e-01 0.000000000000000000e+00
4.345408805455984180e-01 0.000000000000000000e+00
4.350084598007618042e-01 0.000000000000000000e+00
4.354760387168408187e-01 0.000000000000000000e+00
4.359436172934709752e-01 0.000000000000000000e+00
4.364111955302876211e-01 0.000000000000000000e+00
4.368787734269267142e-01 0.000000000000000000e+00
4.373463509830233797e-01 0.000000000000000000e+00
4.378139281982134090e-01 0.000000000000000000e+00
4.382815050721321493e-01 0.000000000000000000e+00
4.387490816044152253e-01 0.000000000000000000e+00
4.392166577946980399e-01 0.000000000000000000e+00
4.396842336426163289e-01 0.000000000000000000e+00
4.401518091478054395e-01 0.000000000000000000e+00
4.406193843099010521e-01 0.000000000000000000e+00
4.410869591285387359e-01 0.000000000000000000e+00
4.415545336033537827e-01 0.000000000000000000e+00
4.420221077339818727e-01 0.000000000000000000e+00
4.424896815200584643e-01 0.000000000000000000e+00
4.429572549612192378e-01 0.000000000000000000e+00
4.434248280570995959e-01 0.000000000000000000e+00
4.438924008073351080e-01 0.000000000000000000e+00
4.443599732115612877e-01 0.000000000000000000e+00
4.448275452694135934e-01 0.000000000000000000e+00
4.452951169805276499e-01 0.000000000000000000e+00
4.457626883445391375e-01 0.000000000000000000e+00
4.462302593610833479e-01 0.000000000000000000e+00
4.466978300297959614e-01 0.000000000000000000e+00
4.471654003503124364e-01 0.000000000000000000e+00
4.476329703222682310e-01 0.000000000000000000e+00
4.481005399452989146e-01 0.000000000000000000e+00
4.485681092190402230e-01 0.000000000000000000e+00
4.490356781431274480e-01 0.000000000000000000e+00
4.495032467171962698e-01 0.000000000000000000e+00
4.499708149408822022e-01 0.000000000000000000e+00
4.504383828138207591e-01 0.000000000000000000e+00
4.509059503356474541e-01 0.000000000000000000e+00
4.513735175059979121e-01 0.000000000000000000e+00
4.518410843245075359e-01 0.000000000000000000e+00
4.523086507908119502e-01 0.000000000000000000e+00
4.527762169045466134e-01 0.000000000000000000e+00
4.532437826653471502e-01 0.000000000000000000e+00
4.537113480728490189e-01 0.000000000000000000e+00
4.541789131266878998e-01 0.000000000000000000e+00
4.546464778264991957e-01 0.000000000000000000e+00
4.551140421719184759e-01 0.000000000000000000e+00
4.555816061625813096e-01 0.000000000000000000e+00
4.560491697981232107e-01 0.000000000000000000e+00
4.565167330781796373e-01 0.000000000000000000e+00
4.569842960023862144e-01 0.000000000000000000e+00
4.574518585703785667e-01 0.000000000000000000e+00
4.579194207817921525e-01 0.000000000000000000e+00
4.583869826362624300e-01 0.000000000000000000e+00
4.588545441334250796e-01 0.000000000000000000e+00
4.593221052729156151e-01 0.000000000000000000e+00
4.597896660543694947e-01 0.000000000000000000e+00
4.602572264774223432e-01 0.000000000000000000e+00
4.607247865417096189e-01 0.000000000000000000e+00
4.611923462468669466e-01 0.000000000000000000e+00
4.616599055925298400e-01 0.000000000000000000e+00
4.621274645783337021e-01 0.000000000000000000e+00
4.625950232039143240e-01 0.000000000000000000e+00
4.630625814689071640e-01 0.000000000000000000e+00
4.635301393729476804e-01 0.000000000000000000e+00
4.639976969156714981e-01 0.000000000000000000e+00
4.644652540967141863e-01 0.000000000000000000e+00
4.649328109157112032e-01 0.000000000000000000e+00
4.654003673722980627e-01 0.000000000000000000e+00
4.658679234661103896e-01 0.000000000000000000e+00
4.663354791967837532e-01 0.000000000000000000e+00
4.668030345639535561e-01 0.000000000000000000e+00
4.672705895672554788e-01 0.000000000000000000e+00
4.677381442063251460e-01 0.000000000000000000e+00
4.682056984807979605e-01 0.000000000000000000e+00
4.686732523903096026e-01 0.000000000000000000e+00
4.691408059344954196e-01 0.000000000000000000e+00
4.696083591129909807e-01 0.000000000000000000e+00
4.700759119254319662e-01 0.000000000000000000e+00
4.705434643714538900e-01 0.000000000000000000e+00
4.710110164506922104e-01 0.000000000000000000e+00
4.714785681627826075e-01 0.000000000000000000e+00
4.719461195073604842e-01 0.000000000000000000e+00
4.724136704840615764e-01 0.000000000000000000e+00
4.728812210925213422e-01 0.000000000000000000e+00
4.733487713323752399e-01 0.000000000000000000e+00
4.738163212032588945e-01 0.000000000000000000e+00
4.742838707048078195e-01 0.000000000000000000e+00
4.747514198366576954e-01 0.000000000000000000e+00
4.752189685984439804e-01 0.000000000000000000e+00
4.756865169898020773e-01 0.000000000000000000e+00
4.761540650103677774e-01 0.000000000000000000e+00
4.766216126597766500e-01 0.000000000000000000e+00
4.770891599376640424e-01 0.000000000000000000e+00
4.775567068436655793e-01 0.000000000000000000e+00
4.780242533774168301e-01 0.000000000000000000e+00
4.784917995385533640e-01 0.000000000000000000e+00
4.789593453267107503e-01 0.000000000000000000e+00
4.794268907415245029e-01 0.000000000000000000e+00
4.798944357826301910e-01 0.000000000000000000e+00
4.803619804496633838e-01 0.000000000000000000e+00
4.808295247422595953e-01 0.000000000000000000e+00
4.812970686600543946e-01 0.000000000000000000e+00
4.817646122026832955e-01 0.000000000000000000e+00
4.822321553697819785e-01 0.000000000000000000e+00
4.826996981609858461e-01 0.000000000000000000e+00
4.831672405759305233e-01 0.000000000000000000e+00
4.836347826142515238e-01 0.000000000000000000e+00
4.841023242755844724e-01 0.000000000000000000e+00
4.845698655595649940e-01 0.000000000000000000e+00
4.850374064658285467e-01 0.000000000000000000e+00
4.855049469940106444e-01 0.000000000000000000e+00
4.859724871437469118e-01 0.000000000000000000e+00
4.864400269146728628e-01 0.000000000000000000e+00
4.869075663064240667e-01 0.000000000000000000e+00
4.873751053186361482e-01 0.000000000000000000e+00
4.878426439509445101e-01 0.000000000000000000e+00
4.883101822029848882e-01 0.000000000000000000e+00
4.887777200743927963e-01 0.000000000000000000e+00
4.892452575648036928e-01 0.000000000000000000e+00
4.897127946738532578e-01 0.000000000000000000e+00
4.901803314011770052e-01 0.000000000000000000e+00
4.906478677464104488e-01 0.000000000000000000e+00
4.911154037091892133e-01 0.000000000000000000e+00
4.915829392891489791e-01 0.000000000000000000e+00
4.920504744859249269e-01 0.000000000000000000e+00
4.925180092991529035e-01 0.000000000000000000e+00
4.929855437284684783e-01 0.000000000000000000e+00
4.934530777735071649e-01 0.000000000000000000e+00
4.939206114339045328e-01 0.000000000000000000e+00
4.943881447092960957e-01 0.000000000000000000e+00
4.948556775993174783e-01 0.000000000000000000e+00
4.953232101036041946e-01 0.000000000000000000e+00
4.957907422217919247e-01 0.000000000000000000e+00
4.962582739535159604e-01 0.000000000000000000e+00
4.967258052984121486e-01 0.000000000000000000e+00
4.971933362561160585e-01 0.000000000000000000e+00
4.976608668262629820e-01 0.000000000000000000e+00
4.981283970084887103e-01 0.000000000000000000e+00
4.985959268024287572e-01 0.000000000000000000e+00
4.990634562077186365e-01 0.000000000000000000e+00
4.995309852239939730e-01 0.000000000000000000e+00
4.999985138508903915e-01 0.000000000000000000e+00
5.004660420880433502e-01 0.000000000000000000e+00
5.009335699350883075e-01 0.000000000000000000e+00
5.014010973916610547e-01 0.000000000000000000e+00
5.018686244573971056e-01 0.000000000000000000e+00
5.023361511319319739e-01 0.000000000000000000e+00
5.028036774149011734e-01 0.000000000000000000e+00
5.032712033059404400e-01 0.000000000000000000e+00
5.037387288046852873e-01 0.000000000000000000e+00
5.042062539107712293e-01 0.000000000000000000e+00
5.046737786238338908e-01 0.000000000000000000e+00
5.051413029435086743e-01 0.000000000000000000e+00
5.056088268694314269e-01 0.000000000000000000e+00
5.060763504012374403e-01 0.000000000000000000e+00
5.065438735385624502e-01 0.000000000000000000e+00
5.070113962810420816e-01 0.000000000000000000e+00
5.074789186283118481e-01 0.000000000000000000e+00
5.079464405800071525e-01 0.000000000000000000e+00
5.084139621357637306e-01 0.000000000000000000e+00
5.088814832952172074e-01 0.000000000000000000e+00
5.093490040580029854e-01 0.000000000000000000e+00
5.098165244237566895e-01 0.000000000000000000e+00
5.102840443921140556e-01 0.000000000000000000e+00
5.107515639627104864e-01 0.000000000000000000e+00
5.112190831351816067e-01 0.000000000000000000e+00
5.116866019091630413e-01 0.000000000000000000e+00
5.121541202842903040e-01 0.000000000000000000e+00
5.126216382601989086e-01 0.000000000000000000e+00
5.130891558365244798e-01 0.000000000000000000e+00
5.135566730129026425e-01 0.000000000000000000e+00
5.140241897889689104e-01 0.000000000000000000e+00
5.144917061643590195e-01 0.000000000000000000e+00
5.149592221387082613e-01 0.000000000000000000e+00
5.154267377116523718e-01 0.000000000000000000e+00
5.158942528828270868e-01 0.000000000000000000e+00
5.163617676518676980e-01 0.000000000000000000e+00
5.168292820184099412e-01 0.000000000000000000e+00
5.172967959820893302e-01 0.000000000000000000e+00
5.177643095425414899e-01 0.000000000000000000e+00
5.182318226994018229e-01 0.000000000000000000e+00
5.186993354523061761e-01 0.000000000000000000e+00
5.191668478008899523e-01 0.000000000000000000e+00
5.196343597447888873e-01 0.000000000000000000e+00
5.201018712836384950e-01 0.000000000000000000e+00
5.205693824170741779e-01 0.000000000000000000e+00
5.210368931447317831e-01 0.000000000000000000e+00
5.215044034662468242e-01 0.000000000000000000e+00
5.219719133812547041e-01 0.000000000000000000e+00
5.224394228893911585e-01 0.000000000000000000e+00
5.229069319902917012e-01 0.000000000000000000e+00
5.233744406835919571e-01 0.000000000000000000e+00
5.238419489689277730e-01 0.000000000000000000e+00
5.243094568459341076e-01 0.000000000000000000e+00
5.247769643142471407e-01 0.000000000000000000e+00
5.252444713735020532e-01 0.000000000000000000e+00
5.257119780233346917e-01 0.000000000000000000e+00
5.261794842633804592e-01 0.000000000000000000e+00
5.266469900932749804e-01 0.000000000000000000e+00
5.271144955126538800e-01 0.000000000000000000e+00
5.275820005211527830e-01 0.000000000000000000e+00
5.280495051184072031e-01 0.000000000000000000e+00
5.285170093040527650e-01 0.000000000000000000e+00
5.289845130777250937e-01 0.000000000000000000e+00
5.294520164390597028e-01 0.000000000000000000e+00
5.299195193876921062e-01 0.000000000000000000e+00
5.303870219232581507e-01 0.000000000000000000e+00
5.308545240453931280e-01 0.000000000000000000e+00
5.313220257537326630e-01 0.000000000000000000e+00
5.317895270479126024e-01 0.000000000000000000e+00
5.322570279275682381e-01 0.000000000000000000e+00
5.327245283923354169e-01 0.000000000000000000e+00
5.331920284418494305e-01 0.000000000000000000e+00
5.336595280757462367e-01 0.000000000000000000e+00
5.341270272936612384e-01 0.000000000000000000e+00
5.345945260952297273e-01 0.000000000000000000e+00
5.350620244800877723e-01 0.000000000000000000e+00
5.355295224478706650e-01 0.000000000000000000e+00
5.359970199982141414e-01 0.000000000000000000e+00
5.364645171307538263e-01 0.000000000000000000e+00
5.369320138451250113e-01 0.000000000000000000e+00
5.373995101409636543e-01 0.000000000000000000e+00
5.378670060179051582e-01 0.000000000000000000e+00
5.383345014755852587e-01 0.000000000000000000e+00
5.388019965136393585e-01 0.000000000000000000e+00
5.392694911317031936e-01 0.000000000000000000e+00
5.397369853294121667e-01 0.000000000000000000e+00
5.402044791064021245e-01 0.000000000000000000e+00
5.406719724623083589e-01 0.000000000000000000e+00
5.411394653967668278e-01 0.000000000000000000e+00
5.416069579094128228e-01 0.000000000000000000e+00
5.420744499998821908e-01 0.000000000000000000e+00
5.425419416678103346e-01 0.000000000000000000e+00
5.430094329128328789e-01 0.000000000000000000e+00
5.434769237345855597e-01 0.000000000000000000e+00
5.439444141327037796e-01 0.000000000000000000e+00
5.444119041068233855e-01 0.000000000000000000e+00
5.448793936565794471e-01 0.000000000000000000e+00
5.453468827816081443e-01 0.000000000000000000e+00
5.458143714815448799e-01 0.000000000000000000e+00
5.462818597560251677e-01 0.000000000000000000e+00
5.467493476046845213e-01 0.000000000000000000e+00
5.472168350271590098e-01 0.000000000000000000e+00
5.476843220230835918e-01 0.000000000000000000e+00
5.481518085920943362e-01 0.000000000000000000e+00
5.486192947338266457e-01 0.000000000000000000e+00
5.490867804479160341e-01 0.000000000000000000e+00
5.495542657339983483e-01 0.000000000000000000e+00
5.500217505917089911e-01 0.000000000000000000e+00
5.504892350206836982e-01 0.000000000000000000e+00
5.509567190205579834e-01 0.000000000000000000e+00
5.514242025909675826e-01 0.000000000000000000e+00
5.518916857315477875e-01 0.000000000000000000e+00
5.523591684419346670e-01 0.000000000000000000e+00
5.528266507217634018e-01 0.000000000000000000e+00
5.532941325706696167e-01 0.000000000000000000e+00
5.537616139882891586e-01 0.000000000000000000e+00
5.542290949742575412e-01 0.000000000000000000e+00
5.546965755282102783e-01 0.000000000000000000e+00
5.551640556497831058e-01 0.000000000000000000e+00
5.556315353386116485e-01 0.000000000000000000e+00
5.560990145943313090e-01 0.000000000000000000e+00
5.565664934165779343e-01 0.000000000000000000e+00
5.570339718049867050e-01 0.000000000000000000e+00
5.575014497591938012e-01 0.000000000000000000e+00
5.579689272788345145e-01 0.000000000000000000e+00
5.584364043635442476e-01 0.000000000000000000e+00
5.589038810129590695e-01 0.000000000000000000e+00
5.593713572267143830e-01 0.000000000000000000e+00
5.598388330044458128e-01 0.000000000000000000e+00
5.603063083457887616e-01 0.000000000000000000e+00
5.607737832503791875e-01 0.000000000000000000e+00
5.612412577178523820e-01 0.000000000000000000e+00
5.617087317478441921e-01 0.000000000000000000e+00
5.621762053399901315e-01 0.000000000000000000e+00
5.626436784939257141e-01 0.000000000000000000e+00
5.631111512092866755e-01 0.000000000000000000e+00
5.635786234857086408e-01 0.000000000000000000e+00
5.640460953228270125e-01 0.000000000000000000e+00
5.645135667202777485e-01 0.000000000000000000e+00
5.649810376776961407e-01 0.000000000000000000e+00
5.654485081947180358e-01 0.000000000000000000e+00
5.659159782709790587e-01 0.000000000000000000e+00
5.663834479061142790e-01 0.000000000000000000e+00
5.668509170997600988e-01 0.000000000000000000e+00
5.673183858515516986e-01 0.000000000000000000e+00
5.677858541611247034e-01 0.000000000000000000e+00
5.682533220281147379e-01 0.000000000000000000e+00
5.687207894521576490e-01 0.000000000000000000e+00
5.691882564328885064e-01 0.000000000000000000e+00
5.696557229699437119e-01 0.000000000000000000e+00
5.701231890629582244e-01 0.000000000000000000e+00
5.705906547115678906e-01 0.000000000000000000e+00
5.710581199154084464e-01 0.000000000000000000e+00
5.715255846741151835e-01 0.000000000000000000e+00
5.719930489873239488e-01 0.000000000000000000e+00
5.724605128546703670e-01 0.000000000000000000e+00
5.729279762757900629e-01 0.000000000000000000e+00
5.733954392503185504e-01 0.000000000000000000e+00
5.738629017778915653e-01 0.000000000000000000e+00
5.743303638581447323e-01 0.000000000000000000e+00
5.747978254907134543e-01 0.000000000000000000e+00
5.752652866752334671e-01 0.000000000000000000e+00
5.757327474113403953e-01 0.000000000000000000e+00
5.762002076986700860e-01 0.000000000000000000e+00
5.766676675368577198e-01 0.000000000000000000e+00
5.771351269255391436e-01 0.000000000000000000e+00
5.776025858643502042e-01 0.000000000000000000e+00
5.780700443529263044e-01 0.000000000000000000e+00
5.785375023909028469e-01 0.000000000000000000e+00
5.790049599779157896e-01 0.000000000000000000e+00
5.794724171136006463e-01 0.000000000000000000e+00
5.799398737975930418e-01 0.000000000000000000e+00
5.804073300295286009e-01 0.000000000000000000e+00
5.808747858090428373e-01 0.000000000000000000e+00
5.813422411357713759e-01 0.000000000000000000e+00
5.818096960093501746e-01 0.000000000000000000e+00
5.822771504294145251e-01 0.000000000000000000e+00
5.827446043956001631e-01 0.000000000000000000e+00
5.832120579075427136e-01 0.000000000000000000e+00
5.836795109648775792e-01 0.000000000000000000e+00
5.841469635672407179e-01 0.000000000000000000e+00
5.846144157142677544e-01 0.000000000000000000e+00
5.850818674055939805e-01 0.000000000000000000e+00
5.855493186408552431e-01 0.000000000000000000e+00
5.860167694196871668e-01 0.000000000000000000e+00
5.864842197417253766e-01 0.000000000000000000e+00
5.869516696066056083e-01 0.000000000000000000e+00
5.874191190139633756e-01 0.000000000000000000e+00
5.878865679634340813e-01 0.000000000000000000e+00
5.883540164546537943e-01 0.000000000000000000e+00
5.888214644872576953e-01 0.000000000000000000e+00
5.892889120608818532e-01 0.000000000000000000e+00
5.897563591751615597e-01 0.000000000000000000e+00
5.902238058297325507e-01 0.000000000000000000e+00
5.906912520242305620e-01 0.000000000000000000e+00
5.911586977582912183e-01 0.000000000000000000e+00
5.916261430315499226e-01 0.000000000000000000e+00
5.920935878436424105e-01 0.000000000000000000e+00
5.925610321942045289e-01 0.000000000000000000e+00
5.930284760828714585e-01 0.000000000000000000e+00
5.934959195092796014e-01 0.000000000000000000e+00
5.939633624730635830e-01 0.000000000000000000e+00
5.944308049738595834e-01 0.000000000000000000e+00
5.948982470113036713e-01 0.000000000000000000e+00
5.953656885850308056e-01 0.000000000000000000e+00
5.958331296946766109e-01 0.000000000000000000e+00
5.963005703398771562e-01 0.000000000000000000e+00
5.967680105202677332e-01 0.000000000000000000e+00
5.972354502354840777e-01 0.000000000000000000e+00
5.977028894851621477e-01 0.000000000000000000e+00
5.981703282689370127e-01 0.000000000000000000e+00
5.986377665864447417e-01 0.000000000000000000e+00
5.991052044373207375e-01 0.000000000000000000e+00
5.995726418212006248e-01 0.000000000000000000e+00
6.000400787377203615e-01 0.000000000000000000e+00
6.005075151865150174e-01 0.000000000000000000e+00
6.009749511672208833e-01 0.000000000000000000e+00
6.014423866794730289e-01 0.000000000000000000e+00
6.019098217229076342e-01 0.000000000000000000e+00
6.023772562971596578e-01 0.000000000000000000e+00
6.028446904018656127e-01 0.000000000000000000e+00
6.033121240366603466e-01 0.000000000000000000e+00
6.037795572011798173e-01 0.000000000000000000e+00
6.042469898950597607e-01 0.000000000000000000e+00
6.047144221179355794e-01 0.000000000000000000e+00
6.051818538694432315e-01 0.000000000000000000e+00
6.056492851492180085e-01 0.000000000000000000e+00
6.061167159568959795e-01 0.000000000000000000e+00
6.065841462921122140e-01 0.000000000000000000e+00
6.070515761545028921e-01 0.000000000000000000e+00
6.075190055437033054e-01 0.000000000000000000e+00
6.079864344593494119e-01 0.000000000000000000e+00
6.084538629010766142e-01 0.000000000000000000e+00
6.089212908685206482e-01 0.000000000000000000e+00
6.093887183613169167e-01 0.000000000000000000e+00
6.098561453791012665e-01 0.000000000000000000e+00
6.103235719215096555e-01 0.000000000000000000e+00
6.107909979881771534e-01 0.000000000000000000e+00
6.112584235787399400e-01 0.000000000000000000e+00
6.117258486928331962e-01 0.000000000000000000e+00
6.121932733300928797e-01 0.000000000000000000e+00
6.126606974901545044e-01 0.000000000000000000e+00
6.131281211726536950e-01 0.000000000000000000e+00
6.135955443772261875e-01 0.000000000000000000e+00
6.140629671035076065e-01 0.000000000000000000e+00
6.145303893511335769e-01 0.000000000000000000e+00
6.149978111197398345e-01 0.000000000000000000e+00
6.154652324089620041e-01 0.000000000000000000e+00
6.159326532184354885e-01 0.000000000000000000e+00
6.164000735477962456e-01 0.000000000000000000e+00
6.168674933966796781e-01 0.000000000000000000e+00
6.173349127647219658e-01 0.000000000000000000e+00
6.178023316515579566e-01 0.000000000000000000e+00
6.182697500568239413e-01 0.000000000000000000e+00
6.187371679801552116e-01 0.000000000000000000e+00
6.192045854211876144e-01 0.000000000000000000e+00
6.196720023795568855e-01 0.000000000000000000e+00
6.201394188548983166e-01 0.000000000000000000e+00
6.206068348468479767e-01 0.000000000000000000e+00
6.210742503550411575e-01 0.000000000000000000e+00
6.215416653791138168e-01 0.000000000000000000e+00
6.220090799187013575e-01 0.000000000000000000e+00
6.224764939734396263e-01 0.000000000000000000e+00
6.229439075429643591e-01 0.000000000000000000e+00
6.234113206269106255e-01 0.000000000000000000e+00
6.238787332249150497e-01 0.000000000000000000e+00
6.243461453366124791e-01 0.000000000000000000e+00
6.248135569616388718e-01 0.000000000000000000e+00
6.252809680996298525e-01 0.000000000000000000e+00
6.257483787502210459e-01 0.000000000000000000e+00
6.262157889130482991e-01 0.000000000000000000e+00
6.266831985877471256e-01 0.000000000000000000e+00
6.271506077739530394e-01 0.000000000000000000e+00
6.276180164713016651e-01 0.000000000000000000e+00
6.280854246794292939e-01 0.000000000000000000e+00
6.285528323979708842e-01 0.000000000000000000e+00
6.290202396265625051e-01 0.000000000000000000e+00
6.294876463648393372e-01 0.000000000000000000e+00
6.299550526124375605e-01 0.000000000000000000e+00
6.304224583689926886e-01 0.000000000000000000e+00
6.308898636341403465e-01 0.000000000000000000e+00
6.313572684075160479e-01 0.000000000000000000e+00
6.318246726887556397e-01 0.000000000000000000e+00
6.322920764774947466e-01 0.000000000000000000e+00
6.327594797733691045e-01 0.000000000000000000e+00
6.332268825760144493e-01 0.000000000000000000e+00
6.336942848850659615e-01 0.000000000000000000e+00
6.341616867001597102e-01 0.000000000000000000e+00
6.346290880209314311e-01 0.000000000000000000e+00
6.350964888470165270e-01 0.000000000000000000e+00
6.355638891780509558e-01 0.000000000000000000e+00
6.360312890136701203e-01 0.000000000000000000e+00
6.364986883535096451e-01 0.000000000000000000e+00
6.369660871972052663e-01 0.000000000000000000e+00
6.374334855443931636e-01 0.000000000000000000e+00
6.379008833947081847e-01 0.000000000000000000e+00
6.383682807477865095e-01 0.000000000000000000e+00
6.388356776032636519e-01 0.000000000000000000e+00
6.393030739607751256e-01 0.000000000000000000e+00
6.397704698199571105e-01 0.000000000000000000e+00
6.402378651804446763e-01 0.000000000000000000e+00
6.407052600418737809e-01 0.000000000000000000e+00
6.411726544038802711e-01 0.000000000000000000e+00
6.416400482660994387e-01 0.000000000000000000e+00
6.421074416281671304e-01 0.000000000000000000e+00
6.425748344897193043e-01 0.000000000000000000e+00
6.430422268503909189e-01 0.000000000000000000e+00
6.435096187098183762e-01 0.000000000000000000e+00
6.439770100676370790e-01 0.000000000000000000e+00
6.444444009234824300e-01 0.000000000000000000e+00
6.449117912769904981e-01 0.000000000000000000e+00
6.453791811277966861e-01 0.000000000000000000e+00
6.458465704755370629e-01 0.000000000000000000e+00
6.463139593198465871e-01 0.000000000000000000e+00
6.467813476603618827e-01 0.000000000000000000e+00
6.472487354967176865e-01 0.000000000000000000e+00
6.477161228285505112e-01 0.000000000000000000e+00
6.481835096554954267e-01 0.000000000000000000e+00
6.486508959771882799e-01 0.000000000000000000e+00
6.491182817932648064e-01 0.000000000000000000e+00
6.495856671033605201e-01 0.000000000000000000e+00
6.500530519071116009e-01 0.000000000000000000e+00
6.505204362041531185e-01 0.000000000000000000e+00
6.509878199941210308e-01 0.000000000000000000e+00
6.514552032766509626e-01 0.000000000000000000e+00
6.519225860513787607e-01 0.000000000000000000e+00
6.523899683179397169e-01 0.000000000000000000e+00
6.528573500759700110e-01 0.000000000000000000e+00
6.533247313251049349e-01 0.000000000000000000e+00
6.537921120649802242e-01 0.000000000000000000e+00
6.542594922952319481e-01 0.000000000000000000e+00
6.547268720154949539e-01 0.000000000000000000e+00
6.551942512254059769e-01 0.000000000000000000e+00
6.556616299245997537e-01 0.000000000000000000e+00
6.561290081127127971e-01 0.000000000000000000e+00
6.565963857893800659e-01 0.000000000000000000e+00
6.570637629542377400e-01 0.000000000000000000e+00
6.575311396069211112e-01 0.000000000000000000e+00
6.579985157470663593e-01 0.000000000000000000e+00
6.584658913743088871e-01 0.000000000000000000e+00
6.589332664882839863e-01 0.000000000000000000e+00
6.594006410886281699e-01 0.000000000000000000e+00
6.598680151749763967e-01 0.000000000000000000e+00
6.603353887469648464e-01 0.000000000000000000e+00
6.608027618042289220e-01 0.000000000000000000e+00
6.612701343464044701e-01 0.000000000000000000e+00
6.617375063731270046e-01 0.000000000000000000e+00
6.622048778840325944e-01 0.000000000000000000e+00
6.626722488787561982e-01 0.000000000000000000e+00
6.631396193569342179e-01 0.000000000000000000e+00
6.636069893182021673e-01 0.000000000000000000e+00
6.640743587621954491e-01 0.000000000000000000e+00
6.645417276885502433e-01 0.000000000000000000e+00
6.650090960969016196e-01 0.000000000000000000e+00
6.654764639868858689e-01 0.000000000000000000e+00
6.659438313581381719e-01 0.000000000000000000e+00
6.664111982102947085e-01 0.000000000000000000e+00
6.668785645429907705e-01 0.000000000000000000e+00
6.673459303558619826e-01 0.000000000000000000e+00
6.678132956485449689e-01 0.000000000000000000e+00
6.682806604206740220e-01 0.000000000000000000e+00
6.687480246718862098e-01 0.000000000000000000e+00
6.692153884018158250e-01 0.000000000000000000e+00
6.696827516100996025e-01 0.000000000000000000e+00
6.701501142963729452e-01 0.000000000000000000e+00
6.706174764602716998e-01 0.000000000000000000e+00
6.710848381014311581e-01 0.000000000000000000e+00
6.715521992194872780e-01 0.000000000000000000e+00
6.720195598140756843e-01 0.000000000000000000e+00
6.724869198848323348e-01 0.000000000000000000e+00
6.729542794313926324e-01 0.000000000000000000e+00
6.734216384533923128e-01 0.000000000000000000e+00
6.738889969504670008e-01 0.000000000000000000e+00
6.743563549222525433e-01 0.000000000000000000e+00
6.748237123683847871e-01 0.000000000000000000e+00
6.752910692884992461e-01 0.000000000000000000e+00
6.757584256822313229e-01 0.000000000000000000e+00
6.762257815492174196e-01 0.000000000000000000e+00
6.766931368890923837e-01 0.000000000000000000e+00
6.771604917014928393e-01 0.000000000000000000e+00
6.776278459860538561e-01 0.000000000000000000e+00
6.780951997424112809e-01 0.000000000000000000e+00
6.785625529702007386e-01 0.000000000000000000e+00
6.790299056690580759e-01 0.000000000000000000e+00
6.794972578386191397e-01 0.000000000000000000e+00
6.799646094785193329e-01 0.000000000000000000e+00
6.804319605883943911e-01 0.000000000000000000e+00
6.808993111678800503e-01 0.000000000000000000e+00
6.813666612166123793e-01 1.002168182627681889e-05
6.818340107342265588e-01 1.222521874565312931e-05
6.823013597203585467e-01 1.487602606936473660e-05
6.827687081746439679e-01 1.805641328834373482e-05
6.832360560967186691e-01 2.186202095767024591e-05
6.837034034862182752e-01 2.640361489200038895e-05
6.841707503427782999e-01 3.180905279961339550e-05
6.846380966660347012e-01 3.822542723138900006e-05
6.851054424556231037e-01 4.582138614380113222e-05
6.855727877111794655e-01 5.478962923488565900e-05
6.860401324323388561e-01 6.534957447065066970e-05
6.865074766187376776e-01 7.775018484668268486e-05
6.869748202700112216e-01 9.227294040712971819e-05
6.874421633857953351e-01 1.092349348662208724e-04
6.879095059657259759e-01 1.289920698583526648e-04
6.883768480094384357e-01 1.519423129137302086e-04
6.888441895165685613e-01 1.785289777724500919e-04
6.893115304867520887e-01 2.092439776909197214e-04
6.897788709196247536e-01 2.446309940683345590e-04
6.902462108148224029e-01 2.852884941647130254e-04
6.907135501719803283e-01 3.318725230633698354e-04
6.911808889907348208e-01 3.850991865483329541e-04
6.916482272707210610e-01 4.457467334501312613e-04
6.921155650115748958e-01 5.146571385194413217e-04
6.925829022129323942e-01 5.927370803011685740e-04
6.930502388744291808e-01 6.809582031073507704e-04
6.935175749957003255e-01 7.803565483479610668e-04
6.939849105763824522e-01 8.920310385058198956e-04
6.944522456161106305e-01 1.017140897268222757e-03
6.949195801145209295e-01 1.156901892077911217e-03
6.953869140712486407e-01 1.312581290944856479e-03
6.958542474859300553e-01 1.485491434042176574e-03
6.963215803582005758e-01 1.676981832625133034e-03
6.967889126876958272e-01 1.888429723335842240e-03
6.972562444740517673e-01 2.121229025093285172e-03
6.977235757169040209e-01 2.376777668541611883e-03
6.981909064158885458e-01 2.656463294369843138e-03
6.986582365706405229e-01 2.961647346549428454e-03
6.991255661807960209e-01 3.293647619378107204e-03
6.995928952459907757e-01 3.653719352767137701e-03
7.000602237658603011e-01 4.043035007942927077e-03
7.005275517400406660e-01 4.462662895012970039e-03
7.009948791681672731e-01 4.913544863915635802e-03
7.014622060498759692e-01 5.396473310274380562e-03
7.019295323848023793e-01 5.912067786658019124e-03
7.023968581725824611e-01 6.460751546683921043e-03
7.028641834128516175e-01 7.042728383212163226e-03
7.033315081052461393e-01 7.657960151460005242e-03
7.037988322494009852e-01 8.306145392113823203e-03
7.042661558449522241e-01 8.986699487360406274e-03
7.047334788915358139e-01 9.698736793198357159e-03
7.052008013887873794e-01 1.044105519352402783e-02
7.056681233363423233e-01 1.121212351455167996e-02
7.061354447338369367e-01 1.201007222153286334e-02
7.066027655809061780e-01 1.283268779309473806e-02
7.070700858771863384e-01 1.367741113166022135e-02
7.075374056223133756e-01 1.454134032143484558e-02
7.080047248159221374e-01 1.542123798870360420e-02
7.084720434576492476e-01 1.631354345331154435e-02
7.089393615471299981e-01 1.721438978611710552e-02
7.094066790840001246e-01 1.811962580609198861e-02
7.098739960678955851e-01 1.902484296403509495e-02
7.103413124984515603e-01 1.992540696924050350e-02
7.108086283753046741e-01 2.081649392277721070e-02
7.112759436980896632e-01 2.169313062832335312e-02
7.117432584664432627e-01 2.255023866087892126e-02
7.122105726800003200e-01 2.338268168733970837e-02
7.126778863383971263e-01 2.418531545302776350e-02
7.131451994412690842e-01 2.495303977694757203e-02
7.136125119882522627e-01 2.568085183775312488e-02
7.140798239789820645e-01 2.636389998395824788e-02
7.145471354130944475e-01 2.699753726734495721e-02
7.150144462902251474e-01 2.757737387906730037e-02
7.154817566100096782e-01 2.809932766451316011e-02
7.159490663720841086e-01 2.855967190609801781e-02
7.164163755760837304e-01 2.895507959294307126e-02
7.168836842216448346e-01 2.928266344253903017e-02
7.173509923084027129e-01 2.954001100130189406e-02
7.178182998359933231e-01 2.972521422726647974e-02
7.182856068040522901e-01 2.983689304753314037e-02
7.187529132122153497e-01 2.987421248363081663e-02
7.192202190601183487e-01 2.983689304753314037e-02
7.196875243473969119e-01 2.972521422726647974e-02
7.201548290736871083e-01 2.954001100130189406e-02
7.206221332386240075e-01 2.928266344253903017e-02
7.210894368418442335e-01 2.895507959294307126e-02
7.215567398829825230e-01 2.855967190609801781e-02
7.220240423616756109e-01 2.809932766451316011e-02
7.224913442775583450e-01 2.757737387906730037e-02
7.229586456302671271e-01 2.699753726734495721e-02
7.234259464194375822e-01 2.636389998395824788e-02
7.238932466447051128e-01 2.568085183775312488e-02
7.243605463057060101e-01 2.495303977694757203e-02
7.248278454020754547e-01 2.418531545302776350e-02
7.252951439334495154e-01 2.338268168733970837e-02
7.257624418994639282e-01 2.255023866087892126e-02
7.262297392997540957e-01 2.169313062832335312e-02
7.266970361339561979e-01 2.081649392277721070e-02
7.271643324017060817e-01 1.992540696924050350e-02
7.276316281026388166e-01 1.902484296403509495e-02
7.280989232363909158e-01 1.811962580609198861e-02
7.285662178025976710e-01 1.721438978611710552e-02
7.290335118008948179e-01 1.631354345331154435e-02
7.295008052309185365e-01 1.542123798870360420e-02
7.299680980923037854e-01 1.454134032143484558e-02
7.304353903846875218e-01 1.367741113166022135e-02
7.309026821077041491e-01 1.283268779309473806e-02
7.313699732609902915e-01 1.201007222153286334e-02
7.318372638441813516e-01 1.121212351455167996e-02
7.323045538569132873e-01 1.044105519352402783e-02
7.327718432988219455e-01 9.698736793198357159e-03
7.332391321695423958e-01 8.986699487360406274e-03
7.337064204687113733e-01 8.306145392113823203e-03
7.341737081959637257e-01 7.657960151460005242e-03
7.346409953509359658e-01 7.042728383212163226e-03
7.351082819332634966e-01 6.460751546683921043e-03
7.355755679425817206e-01 5.912067786658019124e-03
7.360428533785271510e-01 5.396473310274380562e-03
7.365101382407348574e-01 4.913544863915635802e-03
7.369774225288410197e-01 4.462662895012970039e-03
7.374447062424811516e-01 4.043035007942927077e-03
7.379119893812914333e-01 3.653719352767137701e-03
7.383792719449069342e-01 3.293647619378107204e-03
7.388465539329640563e-01 2.961647346549428454e-03
7.393138353450980915e-01 2.656463294369843138e-03
7.397811161809449976e-01 2.376777668541611883e-03
7.402483964401407324e-01 2.121229025093285172e-03
7.407156761223208097e-01 1.888429723335842240e-03
7.411829552271208543e-01 1.676981832625133034e-03
7.416502337541768242e-01 1.485491434042176574e-03
7.421175117031246771e-01 1.312581290944856479e-03
7.425847890735998158e-01 1.156901892077911217e-03
7.430520658652384203e-01 1.017140897268222757e-03
7.435193420776756712e-01 8.920310385058198956e-04
7.439866177105475264e-01 7.803565483479610668e-04
7.444538927634900549e-01 6.809582031073507704e-04
7.449211672361391035e-01 5.927370803011685740e-04
7.453884411281297417e-01 5.146571385194413217e-04
7.458557144390982607e-01 4.457467334501312613e-04
7.463229871686805073e-01 3.850991865483329541e-04
7.467902593165117731e-01 3.318725230633698354e-04
7.472575308822285711e-01 2.852884941647130254e-04
7.477248018654657491e-01 2.446309940683345590e-04
7.481920722658598200e-01 2.092439776909197214e-04
7.486593420830461865e-01 1.785289777724500919e-04
7.491266113166606955e-01 1.519423129137302086e-04
7.495938799663391938e-01 1.289920698583526648e-04
7.500611480317174173e-01 1.092349348662208724e-04
7.505284155124308798e-01 9.227294040712971819e-05
7.509956824081156501e-01 7.775018484668268486e-05
7.514629487184074641e-01 6.534957447065066970e-05
7.519302144429420576e-01 5.478962923488565900e-05
7.523974795813551664e-01 4.582138614380113222e-05
7.528647441332825263e-01 3.822542723138900006e-05
7.533320080983598732e-01 3.180905279961339550e-05
7.537992714762234980e-01 2.640361489200038895e-05
7.542665342665082484e-01 2.186202095767024591e-05
7.547337964688508594e-01 1.805641328834373482e-05
7.552010580828862896e-01 1.487602606936473660e-05
7.556683191082508300e-01 1.222521874565312931e-05
7.561355795445801053e-01 1.002168182627681889e-05
7.566028393915098516e-01 0.000000000000000000e+00
7.570700986486758044e-01 0.000000000000000000e+00
7.575373573157139218e-01 0.000000000000000000e+00
7.580046153922599395e-01 0.000000000000000000e+00
7.584718728779493713e-01 0.000000000000000000e+00
7.589391297724182861e-01 0.000000000000000000e+00
7.594063860753023087e-01 0.000000000000000000e+00
7.598736417862375081e-01 0.000000000000000000e+00
7.603408969048589539e-01 0.000000000000000000e+00
7.608081514308034921e-01 0.000000000000000000e+00
7.612754053637057483e-01 0.000000000000000000e+00
7.617426587032025687e-01 0.000000000000000000e+00
7.622099114489289118e-01 0.000000000000000000e+00
7.626771636005209576e-01 0.000000000000000000e+00
7.631444151576145529e-01 0.000000000000000000e+00
7.636116661198451006e-01 0.000000000000000000e+00
7.640789164868487804e-01 0.000000000000000000e+00
7.645461662582609952e-01 0.000000000000000000e+00
7.650134154337181469e-01 0.000000000000000000e+00
7.654806640128553052e-01 0.000000000000000000e+00
7.659479119953086501e-01 0.000000000000000000e+00
7.664151593807138063e-01 0.000000000000000000e+00
7.668824061687069538e-01 0.000000000000000000e+00
7.673496523589232732e-01 0.000000000000000000e+00
7.678168979509988334e-01 0.000000000000000000e+00
7.682841429445697035e-01 0.000000000000000000e+00
7.687513873392712860e-01 0.000000000000000000e+00
7.692186311347393168e-01 0.000000000000000000e+00
7.696858743306098649e-01 0.000000000000000000e+00
7.701531169265186660e-01 0.000000000000000000e+00
7.706203589221014560e-01 0.000000000000000000e+00
7.710876003169938597e-01 0.000000000000000000e+00
7.715548411108319460e-01 0.000000000000000000e+00
7.720220813032513396e-01 0.000000000000000000e+00
7.724893208938879985e-01 0.000000000000000000e+00
7.729565598823775474e-01 0.000000000000000000e+00
7.734237982683559443e-01 0.000000000000000000e+00
7.738910360514585918e-01 0.000000000000000000e+00
7.743582732313217809e-01 0.000000000000000000e+00
7.748255098075810254e-01 0.000000000000000000e+00
7.752927457798718391e-01 0.000000000000000000e+00
7.757599811478308460e-01 0.000000000000000000e+00
7.762272159110931158e-01 0.000000000000000000e+00
7.766944500692946063e-01 0.000000000000000000e+00
7.771616836220710534e-01 0.000000000000000000e+00
7.776289165690588590e-01 0.000000000000000000e+00
7.780961489098929817e-01 0.000000000000000000e+00
7.785633806442099347e-01 0.000000000000000000e+00
7.790306117716446765e-01 0.000000000000000000e+00
7.794978422918337202e-01 0.000000000000000000e+00
7.799650722044126905e-01 0.000000000000000000e+00
7.804323015090173232e-01 0.000000000000000000e+00
7.808995302052832432e-01 0.000000000000000000e+00
7.813667582928465194e-01 0.000000000000000000e+00
7.818339857713431096e-01 0.000000000000000000e+00
7.823012126404083055e-01 0.000000000000000000e+00
7.827684388996783982e-01 0.000000000000000000e+00
7.832356645487889013e-01 0.000000000000000000e+00
7.837028895873752177e-01 0.000000000000000000e+00
7.841701140150741933e-01 0.000000000000000000e+00
7.846373378315211200e-01 0.000000000000000000e+00
7.851045610363514005e-01 0.000000000000000000e+00
7.855717836292011036e-01 0.000000000000000000e+00
7.860390056097064093e-01 0.000000000000000000e+00
7.865062269775026094e-01 0.000000000000000000e+00
7.869734477322258837e-01 0.000000000000000000e+00
7.874406678735117460e-01 0.000000000000000000e+00
7.879078874009960431e-01 0.000000000000000000e+00
7.883751063143149551e-01 0.000000000000000000e+00
7.888423246131037736e-01 0.000000000000000000e+00
7.893095422969989006e-01 0.000000000000000000e+00
7.897767593656351837e-01 0.000000000000000000e+00
7.902439758186495800e-01 0.000000000000000000e+00
7.907111916556769371e-01 0.000000000000000000e+00
7.911784068763538791e-01 0.000000000000000000e+00
7.916456214803153646e-01 0.000000000000000000e+00
7.921128354671979066e-01 0.000000000000000000e+00
7.925800488366371299e-01 0.000000000000000000e+00
7.930472615882687704e-01 0.000000000000000000e+00
7.935144737217286748e-01 0.000000000000000000e+00
7.939816852366524680e-01 0.000000000000000000e+00
7.944488961326762189e-01 0.000000000000000000e+00
7.949161064094356632e-01 0.000000000000000000e+00
7.953833160665667590e-01 0.000000000000000000e+00
7.958505251037049089e-01 0.000000000000000000e+00
7.963177335204866258e-01 0.000000000000000000e+00
7.967849413165467576e-01 0.000000000000000000e+00
7.972521484915220391e-01 0.000000000000000000e+00
7.977193550450476511e-01 0.000000000000000000e+00
7.981865609767598846e-01 0.000000000000000000e+00
7.986537662862940312e-01 0.000000000000000000e+00
7.991209709732864930e-01 0.000000000000000000e+00
7.995881750373726726e-01 0.000000000000000000e+00
8.000553784781885280e-01 0.000000000000000000e+00
8.005225812953699061e-01 0.000000000000000000e+00
8.009897834885525425e-01 0.000000000000000000e+00
8.014569850573723953e-01 0.000000000000000000e+00
8.019241860014654222e-01 0.000000000000000000e+00
8.023913863204668040e-01 0.000000000000000000e+00
8.028585860140130537e-01 0.000000000000000000e+00
8.033257850817395740e-01 0.000000000000000000e+00
8.037929835232826559e-01 0.000000000000000000e+00
8.042601813382774800e-01 0.000000000000000000e+00
8.047273785263604484e-01 0.000000000000000000e+00
8.051945750871668528e-01 0.000000000000000000e+00
8.056617710203329841e-01 0.000000000000000000e+00
8.061289663254944671e-01 0.000000000000000000e+00
8.065961610022870376e-01 0.000000000000000000e+00
8.070633550503467646e-01 0.000000000000000000e+00
8.075305484693090508e-01 0.000000000000000000e+00
8.079977412588106311e-01 0.000000000000000000e+00
8.084649334184861313e-01 0.000000000000000000e+00
8.089321249479725084e-01 0.000000000000000000e+00
8.093993158469043880e-01 0.000000000000000000e+00
8.098665061149187272e-01 0.000000000000000000e+00
8.103336957516505956e-01 0.000000000000000000e+00
8.108008847567366173e-01 0.000000000000000000e+00
8.112680731298116399e-01 0.000000000000000000e+00
8.117352608705121764e-01 0.000000000000000000e+00
8.122024479784739626e-01 0.000000000000000000e+00
8.126696344533326233e-01 0.000000000000000000e+00
8.131368202947241164e-01 0.000000000000000000e+00
8.136040055022842887e-01 0.000000000000000000e+00
8.140711900756488761e-01 0.000000000000000000e+00
8.145383740144537255e-01 0.000000000000000000e+00
8.150055573183349056e-01 0.000000000000000000e+00
8.154727399869279303e-01 0.000000000000000000e+00
8.159399220198689795e-01 0.000000000000000000e+00
8.164071034167934560e-01 0.000000000000000000e+00
8.168742841773374286e-01 0.000000000000000000e+00
8.173414643011370773e-01 0.000000000000000000e+00
8.178086437878274717e-01 0.000000000000000000e+00
8.182758226370450139e-01 0.000000000000000000e+00
8.187430008484257726e-01 0.000000000000000000e+00
8.192101784216048177e-01 0.000000000000000000e+00
8.196773553562187731e-01 0.000000000000000000e+00
8.201445316519025974e-01 0.000000000000000000e+00
8.206117073082930258e-01 0.000000000000000000e+00
8.210788823250253499e-01 0.000000000000000000e+00
8.215460567017356386e-01 0.000000000000000000e+00
8.220132304380596278e-01 0.000000000000000000e+00
8.224804035336331642e-01 0.000000000000000000e+00
8.229475759880923169e-01 0.000000000000000000e+00
8.234147478010724885e-01 0.000000000000000000e+00
8.238819189722099701e-01 0.000000000000000000e+00
8.243490895011402753e-01 0.000000000000000000e+00
8.248162593874996951e-01 0.000000000000000000e+00
8.252834286309231882e-01 0.000000000000000000e+00
8.257505972310478226e-01 0.000000000000000000e+00
8.262177651875082240e-01 0.000000000000000000e+00
8.266849324999414605e-01 0.000000000000000000e+00
8.271520991679821577e-01 0.000000000000000000e+00
8.276192651912670506e-01 0.000000000000000000e+00
8.280864305694315419e-01 0.000000000000000000e+00
8.285535953021119226e-01 0.000000000000000000e+00
8.290207593889433735e-01 0.000000000000000000e+00
8.294879228295622964e-01 0.000000000000000000e+00
8.299550856236043161e-01 0.000000000000000000e+00
8.304222477707052796e-01 0.000000000000000000e+00
8.308894092705013668e-01 0.000000000000000000e+00
8.313565701226278692e-01 0.000000000000000000e+00
8.318237303267213001e-01 0.000000000000000000e+00
8.322908898824166180e-01 0.000000000000000000e+00
8.327580487893506689e-01 0.000000000000000000e+00
8.332252070471584116e-01 0.000000000000000000e+00
8.336923646554764700e-01 0.000000000000000000e+00
8.341595216139401359e-01 0.000000000000000000e+00
8.346266779221855892e-01 0.000000000000000000e+00
8.350938335798485657e-01 0.000000000000000000e+00
8.355609885865649122e-01 0.000000000000000000e+00
8.360281429419704757e-01 0.000000000000000000e+00
8.364952966457012140e-01 0.000000000000000000e+00
8.369624496973928629e-01 0.000000000000000000e+00
8.374296020966814913e-01 0.000000000000000000e+00
8.378967538432027240e-01 0.000000000000000000e+00
8.383639049365927409e-01 0.000000000000000000e+00
8.388310553764867228e-01 0.000000000000000000e+00
8.392982051625212936e-01 0.000000000000000000e+00
8.397653542943318561e-01 0.000000000000000000e+00
8.402325027715544792e-01 0.000000000000000000e+00
8.406996505938251207e-01 0.000000000000000000e+00
8.411667977607791835e-01 0.000000000000000000e+00
8.416339442720530695e-01 0.000000000000000000e+00
8.421010901272821814e-01 0.000000000000000000e+00
8.425682353261029212e-01 0.000000000000000000e+00
8.430353798681503585e-01 0.000000000000000000e+00
8.435025237530613396e-01 0.000000000000000000e+00
8.439696669804710449e-01 0.000000000000000000e+00
8.444368095500155436e-01 0.000000000000000000e+00
8.449039514613305712e-01 0.000000000000000000e+00
8.453710927140521969e-01 0.000000000000000000e+00
8.458382333078163784e-01 0.000000000000000000e+00
8.463053732422587405e-01 0.000000000000000000e+00
8.467725125170151301e-01 0.000000000000000000e+00
8.472396511317212831e-01 0.000000000000000000e+00
8.477067890860138233e-01 0.000000000000000000e+00
8.481739263795275985e-01 0.000000000000000000e+00
8.486410630118993437e-01 0.000000000000000000e+00
8.491081989827644616e-01 0.000000000000000000e+00
8.495753342917590212e-01 0.000000000000000000e+00
8.500424689385185362e-01 0.000000000000000000e+00
8.505096029226794085e-01 0.000000000000000000e+00
8.509767362438771521e-01 0.000000000000000000e+00
8.514438689017477246e-01 0.000000000000000000e+00
8.519110008959270841e-01 0.000000000000000000e+00
8.523781322260509663e-01 0.000000000000000000e+00
8.528452628917555511e-01 0.000000000000000000e+00
8.533123928926761304e-01 0.000000000000000000e+00
8.537795222284491059e-01 0.000000000000000000e+00
8.542466508987103246e-01 0.000000000000000000e+00
8.547137789030951893e-01 0.000000000000000000e+00
8.551809062412402129e-01 0.000000000000000000e+00
8.556480329127809092e-01 0.000000000000000000e+00
8.561151589173533472e-01 0.000000000000000000e+00
8.565822842545930405e-01 0.000000000000000000e+00
8.570494089241361690e-01 0.000000000000000000e+00
8.575165329256185798e-01 0.000000000000000000e+00
8.579836562586762305e-01 0.000000000000000000e+00
8.584507789229448571e-01 0.000000000000000000e+00
8.589179009180603064e-01 0.000000000000000000e+00
8.593850222436587583e-01 0.000000000000000000e+00
8.598521428993757265e-01 0.000000000000000000e+00
8.603192628848473911e-01 0.000000000000000000e+00
8.607863821997091547e-01 0.000000000000000000e+00
8.612535008435978634e-01 0.000000000000000000e+00
8.617206188161481428e-01 0.000000000000000000e+00
8.621877361169969500e-01 0.000000000000000000e+00
8.626548527457795768e-01 0.000000000000000000e+00
8.631219687021323139e-01 0.000000000000000000e+00
8.635890839856906753e-01 0.000000000000000000e+00
8.640561985960906188e-01 0.000000000000000000e+00
8.645233125329681023e-01 0.000000000000000000e+00
8.649904257959590836e-01 0.000000000000000000e+00
8.654575383846994097e-01 0.000000000000000000e+00
8.659246502988249272e-01 0.000000000000000000e+00
8.663917615379714832e-01 0.000000000000000000e+00
8.668588721017751464e-01 0.000000000000000000e+00
8.673259819898718748e-01 0.000000000000000000e+00
8.677930912018970711e-01 0.000000000000000000e+00
8.682601997374872482e-01 0.000000000000000000e+00
8.687273075962776980e-01 0.000000000000000000e+00
8.691944147779048224e-01 0.000000000000000000e+00
8.696615212820042462e-01 0.000000000000000000e+00
8.701286271082118162e-01 0.000000000000000000e+00
8.705957322561637124e-01 0.000000000000000000e+00
8.710628367254954485e-01 0.000000000000000000e+00
8.715299405158434265e-01 0.000000000000000000e+00
8.719970436268431602e-01 0.000000000000000000e+00
8.724641460581303853e-01 0.000000000000000000e+00
8.729312478093417260e-01 0.000000000000000000e+00
8.733983488801121409e-01 0.000000000000000000e+00
8.738654492700783649e-01 0.000000000000000000e+00
8.743325489788758009e-01 0.000000000000000000e+00
8.747996480061404068e-01 0.000000000000000000e+00
8.752667463515082513e-01 0.000000000000000000e+00
8.757338440146149594e-01 0.000000000000000000e+00
8.762009409950968220e-01 0.000000000000000000e+00
8.766680372925893527e-01 0.000000000000000000e+00
8.771351329067288427e-01 0.000000000000000000e+00
8.776022278371509167e-01 0.000000000000000000e+00
8.780693220834915325e-01 0.000000000000000000e+00
8.785364156453866480e-01 0.000000000000000000e+00
8.790035085224721101e-01 0.000000000000000000e+00
8.794706007143837656e-01 0.000000000000000000e+00
8.799376922207576834e-01 0.000000000000000000e+00
8.804047830412297104e-01 0.000000000000000000e+00
8.808718731754359155e-01 0.000000000000000000e+00
8.813389626230117013e-01 0.000000000000000000e+00
8.818060513835936920e-01 0.000000000000000000e+00
8.822731394568171792e-01 0.000000000000000000e+00
8.827402268423183429e-01 0.000000000000000000e+00
8.832073135397329189e-01 0.000000000000000000e+00
8.836743995486971981e-01 0.000000000000000000e+00
8.841414848688468053e-01 0.000000000000000000e+00
8.846085694998174764e-01 0.000000000000000000e+00
8.850756534412453913e-01 0.000000000000000000e+00
8.855427366927666188e-01 0.000000000000000000e+00
8.860098192540168949e-01 0.000000000000000000e+00
8.864769011246318442e-01 0.000000000000000000e+00
8.869439823042478688e-01 0.000000000000000000e+00
8.874110627925003714e-01 0.000000000000000000e+00
8.878781425890259760e-01 0.000000000000000000e+00
8.883452216934598633e-01 0.000000000000000000e+00
8.888123001054385464e-01 0.000000000000000000e+00
8.892793778245974279e-01 0.000000000000000000e+00
8.897464548505727988e-01 0.000000000000000000e+00
8.902135311830001729e-01 0.000000000000000000e+00
8.906806068215161742e-01 0.000000000000000000e+00
8.911476817657559835e-01 0.000000000000000000e+00
8.916147560153558915e-01 0.000000000000000000e+00
8.920818295699517453e-01 0.000000000000000000e+00
8.925489024291793916e-01 0.000000000000000000e+00
8.930159745926748993e-01 0.000000000000000000e+00
8.934830460600742263e-01 0.000000000000000000e+00
8.939501168310131085e-01 0.000000000000000000e+00
8.944171869051276147e-01 0.000000000000000000e+00
8.948842562820535917e-01 0.000000000000000000e+00
8.953513249614269975e-01 0.000000000000000000e+00
8.958183929428835679e-01 0.000000000000000000e+00
8.962854602260592607e-01 0.000000000000000000e+00
8.967525268105905889e-01 0.000000000000000000e+00
8.972195926961127332e-01 0.000000000000000000e+00
8.976866578822620957e-01 0.000000000000000000e+00
8.981537223686743010e-01 0.000000000000000000e+00
8.986207861549855291e-01 0.000000000000000000e+00
8.990878492408315159e-01 0.000000000000000000e+00
8.995549116258482192e-01 0.000000000000000000e+00
9.000219733096717079e-01 0.000000000000000000e+00
9.004890342919377177e-01 0.000000000000000000e+00
9.009560945722822067e-01 0.000000000000000000e+00
9.014231541503413547e-01 0.000000000000000000e+00
9.018902130257508976e-01 0.000000000000000000e+00
9.023572711981465710e-01 0.000000000000000000e+00
9.028243286671648882e-01 0.000000000000000000e+00
9.032913854324411407e-01 0.000000000000000000e+00
9.037584414936117305e-01 0.000000000000000000e+00
9.042254968503120605e-01 0.000000000000000000e+00
9.046925515021787545e-01 0.000000000000000000e+00
9.051596054488469933e-01 0.000000000000000000e+00
9.056266586899536231e-01 0.000000000000000000e+00
9.060937112251336023e-01 0.000000000000000000e+00
9.065607630540236661e-01 0.000000000000000000e+00
9.070278141762593282e-01 0.000000000000000000e+00
9.074948645914765466e-01 0.000000000000000000e+00
9.079619142993113901e-01 0.000000000000000000e+00
9.084289632993999275e-01 0.000000000000000000e+00
9.088960115913777837e-01 0.000000000000000000e+00
9.093630591748810277e-01 0.000000000000000000e+00
9.098301060495455062e-01 0.000000000000000000e+00
9.102971522150075101e-01 0.000000000000000000e+00
9.107641976709025533e-01 0.000000000000000000e+00
9.112312424168669267e-01 0.000000000000000000e+00
9.116982864525362551e-01 0.000000000000000000e+00
9.121653297775469404e-01 0.000000000000000000e+00
9.126323723915342745e-01 0.000000000000000000e+00
9.130994142941347702e-01 0.000000000000000000e+00
9.135664554849840524e-01 0.000000000000000000e+00
9.140334959637180789e-01 0.000000000000000000e+00
9.145005357299729187e-01 0.000000000000000000e+00
9.149675747833846406e-01 0.000000000000000000e+00
9.154346131235892026e-01 0.000000000000000000e+00
9.159016507502220072e-01 0.000000000000000000e+00
9.163686876629197897e-01 0.000000000000000000e+00
9.168357238613177307e-01 0.000000000000000000e+00
9.173027593450524542e-01 0.000000000000000000e+00
9.177697941137592519e-01 0.000000000000000000e+00
9.182368281670746368e-01 0.000000000000000000e+00
9.187038615046341228e-01 0.000000000000000000e+00
9.191708941260743337e-01 0.000000000000000000e+00
9.196379260310305614e-01 0.000000000000000000e+00
9.201049572191390968e-01 0.000000000000000000e+00
9.205719876900354537e-01 0.000000000000000000e+00
9.210390174433562560e-01 0.000000000000000000e+00
9.215060464787370176e-01 0.000000000000000000e+00
9.219730747958138073e-01 0.000000000000000000e+00
9.224401023942223610e-01 0.000000000000000000e+00
9.229071292735989696e-01 0.000000000000000000e+00
9.233741554335795909e-01 0.000000000000000000e+00
9.238411808737998498e-01 0.000000000000000000e+00
9.243082055938962593e-01 0.000000000000000000e+00
9.247752295935041111e-01 0.000000000000000000e+00
9.252422528722600292e-01 0.000000000000000000e+00
9.257092754297991943e-01 0.000000000000000000e+00
9.261762972657582305e-01 0.000000000000000000e+00
9.266433183797727624e-01 0.000000000000000000e+00
9.271103387714788591e-01 0.000000000000000000e+00
9.275773584405124783e-01 0.000000000000000000e+00
9.280443773865098001e-01 0.000000000000000000e+00
9.285113956091062271e-01 0.000000000000000000e+00
9.289784131079383833e-01 0.000000000000000000e+00
9.294454298826417826e-01 0.000000000000000000e+00
9.299124459328526049e-01 0.000000000000000000e+00
9.303794612582065859e-01 0.000000000000000000e+00
9.308464758583402388e-01 0.000000000000000000e+00
9.313134897328887440e-01 0.000000000000000000e+00
9.317805028814885038e-01 0.000000000000000000e+00
9.322475153037756979e-01 0.000000000000000000e+00
9.327145269993858401e-01 0.000000000000000000e+00
9.331815379679553324e-01 0.000000000000000000e+00
9.336485482091196886e-01 0.000000000000000000e+00
9.341155577225150886e-01 0.000000000000000000e+00
9.345825665077776012e-01 0.000000000000000000e+00
9.350495745645431844e-01 0.000000000000000000e+00
9.355165818924476850e-01 0.000000000000000000e+00
9.359835884911270609e-01 0.000000000000000000e+00
9.364505943602174920e-01 0.000000000000000000e+00
9.369175994993547141e-01 0.000000000000000000e+00
9.373846039081747961e-01 0.000000000000000000e+00
9.378516075863139179e-01 0.000000000000000000e+00
9.383186105334078153e-01 0.000000000000000000e+00
9.387856127490925573e-01 0.000000000000000000e+00
9.392526142330038796e-01 0.000000000000000000e+00
9.397196149847781843e-01 0.000000000000000000e+00
9.401866150040509851e-01 0.000000000000000000e+00
9.406536142904585729e-01 0.000000000000000000e+00
9.411206128436369056e-01 0.000000000000000000e+00
9.415876106632218301e-01 0.000000000000000000e+00
9.420546077488495262e-01 0.000000000000000000e+00
9.425216041001558409e-01 0.000000000000000000e+00
9.429885997167768430e-01 0.000000000000000000e+00
9.434555945983481573e-01 0.000000000000000000e+00
9.439225887445064078e-01 0.000000000000000000e+00
9.443895821548868863e-01 0.000000000000000000e+00
9.448565748291261057e-01 0.000000000000000000e+00
9.453235667668595799e-01 0.000000000000000000e+00
9.457905579677240437e-01 0.000000000000000000e+00
9.462575484313545671e-01 0.000000000000000000e+00
9.467245381573879959e-01 0.000000000000000000e+00
9.471915271454596219e-01 0.000000000000000000e+00
9.476585153952057361e-01 0.000000000000000000e+00
9.481255029062622963e-01 0.000000000000000000e+00
9.485924896782653715e-01 0.000000000000000000e+00
9.490594757108506974e-01 0.000000000000000000e+00
9.495264610036545649e-01 0.000000000000000000e+00
9.499934455563129321e-01 0.000000000000000000e+00
9.504604293684615346e-01 0.000000000000000000e+00
9.509274124397365524e-01 0.000000000000000000e+00
9.513943947697740544e-01 0.000000000000000000e+00
9.518613763582098874e-01 0.000000000000000000e+00
9.523283572046800094e-01 0.000000000000000000e+00
9.527953373088206002e-01 0.000000000000000000e+00
9.532623166702670625e-01 0.000000000000000000e+00
9.537292952886565756e-01 0.000000000000000000e+00
9.541962731636239869e-01 0.000000000000000000e+00
9.546632502948060317e-01 0.000000000000000000e+00
9.551302266818381126e-01 0.000000000000000000e+00
9.555972023243568536e-01 0.000000000000000000e+00
9.560641772219976575e-01 0.000000000000000000e+00
9.565311513743969263e-01 0.000000000000000000e+00
9.569981247811902847e-01 0.000000000000000000e+00
9.574650974420143568e-01 0.000000000000000000e+00
9.579320693565043232e-01 0.000000000000000000e+00
9.583990405242968080e-01 0.000000000000000000e+00
9.588660109450277691e-01 0.000000000000000000e+00
9.593329806183327202e-01 0.000000000000000000e+00
9.597999495438483963e-01 0.000000000000000000e+00
9.602669177212100893e-01 0.000000000000000000e+00
9.607338851500544230e-01 0.000000000000000000e+00
9.612008518300168003e-01 0.000000000000000000e+00
9.616678177607336231e-01 0.000000000000000000e+00
9.621347829418406272e-01 0.000000000000000000e+00
9.626017473729742147e-01 0.000000000000000000e+00
9.630687110537701212e-01 0.000000000000000000e+00
9.635356739838643048e-01 0.000000000000000000e+00
9.640026361628928342e-01 0.000000000000000000e+00
9.644695975904918894e-01 0.000000000000000000e+00
9.649365582662972063e-01 0.000000000000000000e+00
9.654035181899451867e-01 0.000000000000000000e+00
9.658704773610713445e-01 0.000000000000000000e+00
9.663374357793120817e-01 0.000000000000000000e+00
9.668043934443031340e-01 0.000000000000000000e+00
9.672713503556803483e-01 0.000000000000000000e+00
9.677383065130805706e-01 0.000000000000000000e+00
9.682052619161388707e-01 0.000000000000000000e+00
9.686722165644918725e-01 0.000000000000000000e+00
9.691391704577753119e-01 0.000000000000000000e+00
9.696061235956252577e-01 0.000000000000000000e+00
9.700730759776775569e-01 0.000000000000000000e+00
9.705400276035685003e-01 0.000000000000000000e+00
9.710069784729340459e-01 0.000000000000000000e+00
9.714739285854101514e-01 0.000000000000000000e+00
9.719408779406326637e-01 0.000000000000000000e+00
9.724078265382383179e-01 0.000000000000000000e+00
9.728747743778619617e-01 0.000000000000000000e+00
9.733417214591407740e-01 0.000000000000000000e+00
9.738086677817098247e-01 0.000000000000000000e+00
9.742756133452059597e-01 0.000000000000000000e+00
9.747425581492644708e-01 0.000000000000000000e+00
9.752095021935218710e-01 0.000000000000000000e+00
9.756764454776140072e-01 0.000000000000000000e+00
9.761433880011768371e-01 0.000000000000000000e+00
9.766103297638466518e-01 0.000000000000000000e+00
9.770772707652590761e-01 0.000000000000000000e+00
9.775442110050506228e-01 0.000000000000000000e+00
9.780111504828566948e-01 0.000000000000000000e+00
9.784780891983139162e-01 0.000000000000000000e+00
9.789450271510579116e-01 0.000000000000000000e+00
9.794119643407250830e-01 0.000000000000000000e+00
9.798789007669508333e-01 0.000000000000000000e+00
9.803458364293717864e-01 0.000000000000000000e+00
9.808127713276237891e-01 0.000000000000000000e+00
9.812797054613430214e-01 0.000000000000000000e+00
9.817466388301649971e-01 0.000000000000000000e+00
9.822135714337265622e-01 0.000000000000000000e+00
9.826805032716630084e-01 0.000000000000000000e+00
9.831474343436107377e-01 0.000000000000000000e+00
9.836143646492054859e-01 0.000000000000000000e+00
9.840812941880834330e-01 0.000000000000000000e+00
9.845482229598808699e-01 0.000000000000000000e+00
9.850151509642336434e-01 0.000000000000000000e+00
9.854820782007777114e-01 0.000000000000000000e+00
9.859490046691493648e-01 0.000000000000000000e+00
9.864159303689841174e-01 0.000000000000000000e+00
9.868828552999184822e-01 0.000000000000000000e+00
9.873497794615885281e-01 0.000000000000000000e+00
9.878167028536298799e-01 0.000000000000000000e+00
9.882836254756789396e-01 0.000000000000000000e+00
9.887505473273711099e-01 0.000000000000000000e+00
9.892174684083435698e-01 0.000000000000000000e+00
9.896843887182315003e-01 0.000000000000000000e+00
9.901513082566710811e-01 0.000000000000000000e+00
9.906182270232984921e-01 0.000000000000000000e+00
9.910851450177499133e-01 0.000000000000000000e+00
9.915520622396609696e-01 0.000000000000000000e+00
9.920189786886681738e-01 0.000000000000000000e+00
9.924858943644070397e-01 0.000000000000000000e+00
9.929528092665137473e-01 0.000000000000000000e+00
9.934197233946249206e-01 0.000000000000000000e+00
9.938866367483759623e-01 0.000000000000000000e+00
9.943535493274033854e-01 0.000000000000000000e+00
9.948204611313425927e-01 0.000000000000000000e+00
9.952873721598303192e-01 0.000000000000000000e+00
9.957542824125020786e-01 0.000000000000000000e+00
9.962211918889943840e-01 0.000000000000000000e+00
9.966881005889429712e-01 0.000000000000000000e+00
9.971550085119837981e-01 0.000000000000000000e+00
9.976219156577531555e-01 0.000000000000000000e+00
9.980888220258872234e-01 0.000000000000000000e+00
9.985557276160217377e-01 0.000000000000000000e+00
9.990226324277928782e-01 0.000000000000000000e+00
9.994895364608367139e-01 0.000000000000000000e+00
9.999564397147893136e-01 0.000000000000000000e+00
1.000423342189286524e+00 0.000000000000000000e+00
1.000890243883964859e+00 0.000000000000000000e+00
1.001357144798459942e+00 0.000000000000000000e+00
1.001824044932407842e+00 0.000000000000000000e+00
1.002290944285444851e+00 0.000000000000000000e+00
1.002757842857207038e+00 0.000000000000000000e+00
1.003224740647330249e+00 0.000000000000000000e+00
1.003691637655450553e+00 0.000000000000000000e+00
1.004158533881204241e+00 0.000000000000000000e+00
1.004625429324227159e+00 0.000000000000000000e+00
1.005092323984155378e+00 0.000000000000000000e+00
1.005559217860624965e+00 0.000000000000000000e+00
1.006026110953271990e+00 0.000000000000000000e+00
1.006493003261732522e+00 0.000000000000000000e+00
1.006959894785643073e+00 0.000000000000000000e+00
1.007426785524638824e+00 0.000000000000000000e+00
1.007893675478356510e+00 0.000000000000000000e+00
1.008360564646432200e+00 0.000000000000000000e+00
1.008827453028501520e+00 0.000000000000000000e+00
1.009294340624200537e+00 0.000000000000000000e+00
1.009761227433166209e+00 0.000000000000000000e+00
1.010228113455033272e+00 0.000000000000000000e+00
1.010694998689438684e+00 0.000000000000000000e+00
1.011161883136018291e+00 0.000000000000000000e+00
1.011628766794408163e+00 0.000000000000000000e+00
1.012095649664244368e+00 0.000000000000000000e+00
1.012562531745162975e+00 0.000000000000000000e+00
1.013029413036800053e+00 0.000000000000000000e+00
1.013496293538791670e+00 0.000000000000000000e+00
1.013963173250773897e+00 0.000000000000000000e+00
1.014430052172382801e+00 0.000000000000000000e+00
1.014896930303254230e+00 0.000000000000000000e+00
1.015363807643024918e+00 0.000000000000000000e+00
1.015830684191330269e+00 0.000000000000000000e+00
1.016297559947806572e+00 0.000000000000000000e+00
1.016764434912090342e+00 0.000000000000000000e+00
1.017231309083816759e+00 0.000000000000000000e+00
1.017698182462622558e+00 0.000000000000000000e+00
1.018165055048143586e+00 0.000000000000000000e+00
1.018631926840016133e+00 0.000000000000000000e+00
1.019098797837876047e+00 0.000000000000000000e+00
1.019565668041359174e+00 0.000000000000000000e+00
1.020032537450102250e+00 0.000000000000000000e+00
1.020499406063740677e+00 0.000000000000000000e+00
1.020966273881911413e+00 0.000000000000000000e+00
1.021433140904249637e+00 0.000000000000000000e+00
1.021900007130391863e+00 0.000000000000000000e+00
1.022366872559973938e+00 0.000000000000000000e+00
1.022833737192632597e+00 0.000000000000000000e+00
1.023300601028002799e+00 0.000000000000000000e+00
1.023767464065721500e+00 0.000000000000000000e+00
1.024234326305424325e+00 0.000000000000000000e+00
1.024701187746748232e+00 0.000000000000000000e+00
1.025168048389328179e+00 0.000000000000000000e+00
1.025634908232800901e+00 0.000000000000000000e+00
1.026101767276802246e+00 0.000000000000000000e+00
1.026568625520968281e+00 0.000000000000000000e+00
1.027035482964935520e+00 0.000000000000000000e+00
1.027502339608339144e+00 0.000000000000000000e+00
1.027969195450816109e+00 0.000000000000000000e+00
1.028436050492002485e+00 0.000000000000000000e+00
1.028902904731533674e+00 0.000000000000000000e+00
1.029369758169046412e+00 0.000000000000000000e+00
1.029836610804176322e+00 0.000000000000000000e+00
1.030303462636560363e+00 0.000000000000000000e+00
1.030770313665833715e+00 0.000000000000000000e+00
1.031237163891632447e+00 0.000000000000000000e+00
1.031704013313593293e+00 0.000000000000000000e+00
1.032170861931351658e+00 0.000000000000000000e+00
1.032637709744544496e+00 0.000000000000000000e+00
1.033104556752806991e+00 0.000000000000000000e+00
1.033571402955776097e+00 0.000000000000000000e+00
1.034038248353086997e+00 0.000000000000000000e+00
1.034505092944376647e+00 0.000000000000000000e+00
1.034971936729280673e+00 0.000000000000000000e+00
1.035438779707435364e+00 0.000000000000000000e+00
1.035905621878476568e+00 0.000000000000000000e+00
1.036372463242040798e+00 0.000000000000000000e+00
1.036839303797763678e+00 0.000000000000000000e+00
1.037306143545281500e+00 0.000000000000000000e+00
1.037772982484230333e+00 0.000000000000000000e+00
1.038239820614246911e+00 0.000000000000000000e+00
1.038706657934966415e+00 0.000000000000000000e+00
1.039173494446025581e+00 0.000000000000000000e+00
1.039640330147059810e+00 0.000000000000000000e+00
1.040107165037706061e+00 0.000000000000000000e+00
1.040573999117599735e+00 0.000000000000000000e+00
1.041040832386377346e+00 0.000000000000000000e+00
1.041507664843674963e+00 0.000000000000000000e+00
1.041974496489128654e+00 0.000000000000000000e+00
1.042441327322374267e+00 0.000000000000000000e+00
1.042908157343048314e+00 0.000000000000000000e+00
1.043374986550786865e+00 0.000000000000000000e+00
1.043841814945225765e+00 0.000000000000000000e+00
1.044308642526001529e+00 0.000000000000000000e+00
1.044775469292749781e+00 0.000000000000000000e+00
1.045242295245107034e+00 0.000000000000000000e+00
1.045709120382708690e+00 0.000000000000000000e+00
1.046175944705191929e+00 0.000000000000000000e+00
1.046642768212192154e+00 0.000000000000000000e+00
1.047109590903345655e+00 0.000000000000000000e+00
1.047576412778288724e+00 0.000000000000000000e+00
1.048043233836657206e+00 0.000000000000000000e+00
1.048510054078087395e+00 0.000000000000000000e+00
1.048976873502215579e+00 0.000000000000000000e+00
1.049443692108677384e+00 0.000000000000000000e+00
1.049910509897109101e+00 0.000000000000000000e+00
1.050377326867147243e+00 0.000000000000000000e+00
1.050844143018426990e+00 0.000000000000000000e+00
1.051310958350585967e+00 0.000000000000000000e+00
1.051777772863258908e+00 0.000000000000000000e+00
1.052244586556082773e+00 0.000000000000000000e+00
1.052711399428692962e+00 0.000000000000000000e+00
1.053178211480726212e+00 0.000000000000000000e+00
1.053645022711818591e+00 0.000000000000000000e+00
1.054111833121605502e+00 0.000000000000000000e+00
1.054578642709724345e+00 0.000000000000000000e+00
1.055045451475810303e+00 0.000000000000000000e+00
1.055512259419499665e+00 0.000000000000000000e+00
1.055979066540429168e+00 0.000000000000000000e+00
1.056445872838233768e+00 0.000000000000000000e+00
1.056912678312550646e+00 0.000000000000000000e+00
1.057379482963015205e+00 0.000000000000000000e+00
1.057846286789264401e+00 0.000000000000000000e+00
1.058313089790933192e+00 0.000000000000000000e+00
1.058779891967658759e+00 0.000000000000000000e+00
1.059246693319076948e+00 0.000000000000000000e+00
1.059713493844823606e+00 0.000000000000000000e+00
1.060180293544535246e+00 0.000000000000000000e+00
1.060647092417847936e+00 0.000000000000000000e+00
1.061113890464397524e+00 0.000000000000000000e+00
1.061580687683820079e+00 0.000000000000000000e+00
1.062047484075752335e+00 0.000000000000000000e+00
1.062514279639829917e+00 0.000000000000000000e+00
1.062981074375688895e+00 0.000000000000000000e+00
1.063447868282966224e+00 0.000000000000000000e+00
1.063914661361297087e+00 0.000000000000000000e+00
1.064381453610318218e+00 0.000000000000000000e+00
1.064848245029665241e+00 0.000000000000000000e+00
1.065315035618974449e+00 0.000000000000000000e+00
1.065781825377882353e+00 0.000000000000000000e+00
1.066248614306025022e+00 0.000000000000000000e+00
1.066715402403038304e+00 0.000000000000000000e+00
1.067182189668558490e+00 0.000000000000000000e+00
1.067648976102221647e+00 0.000000000000000000e+00
1.068115761703664068e+00 0.000000000000000000e+00
1.068582546472521821e+00 0.000000000000000000e+00
1.069049330408430976e+00 0.000000000000000000e+00
1.069516113511027600e+00 0.000000000000000000e+00
1.069982895779948429e+00 0.000000000000000000e+00
1.070449677214829087e+00 0.000000000000000000e+00
1.070916457815305645e+00 0.000000000000000000e+00
1.071383237581014392e+00 0.000000000000000000e+00
1.071850016511591397e+00 0.000000000000000000e+00
1.072316794606672730e+00 0.000000000000000000e+00
1.072783571865895347e+00 0.000000000000000000e+00
1.073250348288894651e+00 0.000000000000000000e+00
1.073717123875306489e+00 0.000000000000000000e+00
1.074183898624767597e+00 0.000000000000000000e+00
1.074650672536914264e+00 0.000000000000000000e+00
1.075117445611382339e+00 0.000000000000000000e+00
1.075584217847808111e+00 0.000000000000000000e+00
1.076050989245827205e+00 0.000000000000000000e+00
1.076517759805076579e+00 0.000000000000000000e+00
1.076984529525191858e+00 0.000000000000000000e+00
1.077451298405809554e+00 0.000000000000000000e+00
1.077918066446565071e+00 0.000000000000000000e+00
1.078384833647095364e+00 0.000000000000000000e+00
1.078851600007036726e+00 0.000000000000000000e+00
1.079318365526024559e+00 0.000000000000000000e+00
1.079785130203695820e+00 0.000000000000000000e+00
1.080251894039685689e+00 0.000000000000000000e+00
1.080718657033631347e+00 0.000000000000000000e+00
1.081185419185168195e+00 0.000000000000000000e+00
1.081652180493932969e+00 0.000000000000000000e+00
1.082118940959561515e+00 0.000000000000000000e+00
1.082585700581690125e+00 0.000000000000000000e+00
1.083052459359954645e+00 0.000000000000000000e+00
1.083519217293991810e+00 0.000000000000000000e+00
1.083985974383437467e+00 0.000000000000000000e+00
1.084452730627927686e+00 0.000000000000000000e+00
1.084919486027098534e+00 0.000000000000000000e+00
1.085386240580586525e+00 0.000000000000000000e+00
1.085852994288027951e+00 0.000000000000000000e+00
1.086319747149058657e+00 0.000000000000000000e+00
1.086786499163314712e+00 0.000000000000000000e+00
1.087253250330432186e+00 0.000000000000000000e+00
1.087720000650047814e+00 0.000000000000000000e+00
1.088186750121797663e+00 0.000000000000000000e+00
1.088653498745317805e+00 0.000000000000000000e+00
1.089120246520243862e+00 0.000000000000000000e+00
1.089586993446212571e+00 0.000000000000000000e+00
1.090053739522860221e+00 0.000000000000000000e+00
1.090520484749822661e+00 0.000000000000000000e+00
1.090987229126736402e+00 0.000000000000000000e+00
1.091453972653237070e+00 0.000000000000000000e+00
1.091920715328961622e+00 0.000000000000000000e+00
1.092387457153545460e+00 0.000000000000000000e+00
1.092854198126624876e+00 0.000000000000000000e+00
1.093320938247836827e+00 0.000000000000000000e+00
1.093787677516816714e+00 0.000000000000000000e+00
1.094254415933200830e+00 0.000000000000000000e+00
1.094721153496625465e+00 0.000000000000000000e+00
1.095187890206726911e+00 0.000000000000000000e+00
1.095654626063141457e+00 0.000000000000000000e+00
1.096121361065504729e+00 0.000000000000000000e+00
1.096588095213453906e+00 0.000000000000000000e+00
1.097054828506623725e+00 0.000000000000000000e+00
1.097521560944651808e+00 0.000000000000000000e+00
1.097988292527173337e+00 0.000000000000000000e+00
1.098455023253824825e+00 0.000000000000000000e+00
1.098921753124242562e+00 0.000000000000000000e+00
1.099388482138063061e+00 0.000000000000000000e+00
1.099855210294921726e+00 0.000000000000000000e+00
1.100321937594455290e+00 0.000000000000000000e+00
1.100788664036299824e+00 0.000000000000000000e+00
1.101255389620091618e+00 0.000000000000000000e+00
1.101722114345466519e+00 0.000000000000000000e+00
1.102188838212061039e+00 0.000000000000000000e+00
1.102655561219511471e+00 0.000000000000000000e+00
1.103122283367453660e+00 0.000000000000000000e+00
1.103589004655523897e+00 0.000000000000000000e+00
1.104055725083358919e+00 0.000000000000000000e+00
1.104522444650594126e+00 0.000000000000000000e+00
1.104989163356866255e+00 0.000000000000000000e+00
1.105455881201810930e+00 0.000000000000000000e+00
1.105922598185064887e+00 0.000000000000000000e+00
1.106389314306263971e+00 0.000000000000000000e+00
1.106856029565044697e+00 0.000000000000000000e+00
1.107322743961043132e+00 0.000000000000000000e+00
1.107789457493895569e+00 0.000000000000000000e+00
1.108256170163238075e+00 0.000000000000000000e+00
1.108722881968706941e+00 0.000000000000000000e+00
1.109189592909938238e+00 0.000000000000000000e+00
1.109656302986568477e+00 0.000000000000000000e+00
1.110123012198233283e+00 0.000000000000000000e+00
1.110589720544569392e+00 0.000000000000000000e+00
1.111056428025212872e+00 0.000000000000000000e+00
1.111523134639799792e+00 0.000000000000000000e+00
1.111989840387966444e+00 0.000000000000000000e+00
1.112456545269349339e+00 0.000000000000000000e+00
1.112923249283584104e+00 0.000000000000000000e+00
1.113389952430307472e+00 0.000000000000000000e+00
1.113856654709155292e+00 0.000000000000000000e+00
1.114323356119763853e+00 0.000000000000000000e+00
1.114790056661769224e+00 0.000000000000000000e+00
1.115256756334808363e+00 0.000000000000000000e+00
1.115723455138516451e+00 0.000000000000000000e+00
1.116190153072530444e+00 0.000000000000000000e+00
1.116656850136486190e+00 0.000000000000000000e+00
1.117123546330020201e+00 0.000000000000000000e+00
1.117590241652768324e+00 0.000000000000000000e+00
1.118056936104367072e+00 0.000000000000000000e+00
1.118523629684452292e+00 0.000000000000000000e+00
1.118990322392660941e+00 0.000000000000000000e+00
1.119457014228628422e+00 0.000000000000000000e+00
1.119923705191991026e+00 0.000000000000000000e+00
1.120390395282385709e+00 0.000000000000000000e+00
1.120857084499447875e+00 0.000000000000000000e+00
1.121323772842814259e+00 0.000000000000000000e+00
1.121790460312120707e+00 0.000000000000000000e+00
1.122257146907003733e+00 0.000000000000000000e+00
1.122723832627099627e+00 0.000000000000000000e+00
1.123190517472044458e+00 0.000000000000000000e+00
1.123657201441474074e+00 0.000000000000000000e+00
1.124123884535025653e+00 0.000000000000000000e+00
1.124590566752333931e+00 0.000000000000000000e+00
1.125057248093036977e+00 0.000000000000000000e+00
1.125523928556769526e+00 0.000000000000000000e+00
1.125990608143168537e+00 0.000000000000000000e+00
1.126457286851870077e+00 0.000000000000000000e+00
1.126923964682510659e+00 0.000000000000000000e+00
1.127390641634725688e+00 0.000000000000000000e+00
1.127857317708151896e+00 0.000000000000000000e+00
1.128323992902426021e+00 0.000000000000000000e+00
1.128790667217183463e+00 0.000000000000000000e+00
1.129257340652060959e+00 0.000000000000000000e+00
1.129724013206694577e+00 0.000000000000000000e+00
1.130190684880720164e+00 0.000000000000000000e+00
1.130657355673774678e+00 0.000000000000000000e+00
1.131124025585494186e+00 0.000000000000000000e+00
1.131590694615514536e+00 0.000000000000000000e+00
1.132057362763472241e+00 0.000000000000000000e+00
1.132524030029003592e+00 0.000000000000000000e+00
1.132990696411744658e+00 0.000000000000000000e+00
1.133457361911331507e+00 0.000000000000000000e+00
1.133924026527401097e+00 0.000000000000000000e+00
1.134390690259588830e+00 0.000000000000000000e+00
1.134857353107531219e+00 0.000000000000000000e+00
1.135324015070865000e+00 0.000000000000000000e+00
1.135790676149225797e+00 0.000000000000000000e+00
1.136257336342249680e+00 0.000000000000000000e+00
1.136723995649573604e+00 0.000000000000000000e+00
1.137190654070833640e+00 0.000000000000000000e+00
1.137657311605665633e+00 0.000000000000000000e+00
1.138123968253706098e+00 0.000000000000000000e+00
1.138590624014591546e+00 0.000000000000000000e+00
1.139057278887957603e+00 0.000000000000000000e+00
1.139523932873440781e+00 0.000000000000000000e+00
1.139990585970677817e+00 0.000000000000000000e+00
1.140457238179304333e+00 0.000000000000000000e+00
1.140923889498956623e+00 0.000000000000000000e+00
1.141390539929271197e+00 0.000000000000000000e+00
1.141857189469883904e+00 0.000000000000000000e+00
1.142323838120431923e+00 0.000000000000000000e+00
1.142790485880550655e+00 0.000000000000000000e+00
1.143257132749876170e+00 0.000000000000000000e+00
1.143723778728045426e+00 0.000000000000000000e+00
1.144190423814694491e+00 0.000000000000000000e+00
1.144657068009459211e+00 0.000000000000000000e+00
1.145123711311976322e+00 0.000000000000000000e+00
1.145590353721881893e+00 0.000000000000000000e+00
1.146056995238812215e+00 0.000000000000000000e+00
1.146523635862403134e+00 0.000000000000000000e+00
1.146990275592291830e+00 0.000000000000000000e+00
1.147456914428113928e+00 0.000000000000000000e+00
1.147923552369505718e+00 0.000000000000000000e+00
1.148390189416103491e+00 0.000000000000000000e+00
1.148856825567543760e+00 0.000000000000000000e+00
1.149323460823462373e+00 0.000000000000000000e+00
1.149790095183495620e+00 0.000000000000000000e+00
1.150256728647280235e+00 0.000000000000000000e+00
1.150723361214451845e+00 0.000000000000000000e+00
1.151189992884647184e+00 0.000000000000000000e+00
1.151656623657502765e+00 0.000000000000000000e+00
1.152123253532653990e+00 0.000000000000000000e+00
1.152589882509737818e+00 0.000000000000000000e+00
1.153056510588390315e+00 0.000000000000000000e+00
1.153523137768247775e+00 0.000000000000000000e+00
1.153989764048946265e+00 0.000000000000000000e+00
1.154456389430122520e+00 0.000000000000000000e+00
1.154923013911412388e+00 0.000000000000000000e+00
1.155389637492452382e+00 0.000000000000000000e+00
1.155856260172878125e+00 0.000000000000000000e+00
1.156322881952326798e+00 0.000000000000000000e+00
1.156789502830434690e+00 0.000000000000000000e+00
1.157256122806837206e+00 0.000000000000000000e+00
1.157722741881170858e+00 0.000000000000000000e+00
1.158189360053072825e+00 0.000000000000000000e+00
1.158655977322178510e+00 0.000000000000000000e+00
1.159122593688124425e+00 0.000000000000000000e+00
1.159589209150546640e+00 0.000000000000000000e+00
1.160055823709081668e+00 0.000000000000000000e+00
1.160522437363365800e+00 0.000000000000000000e+00
1.160989050113035104e+00 0.000000000000000000e+00
1.161455661957726537e+00 0.000000000000000000e+00
1.161922272897075281e+00 0.000000000000000000e+00
1.162388882930718514e+00 0.000000000000000000e+00
1.162855492058291862e+00 0.000000000000000000e+00
1.163322100279432503e+00 0.000000000000000000e+00
1.163788707593775396e+00 0.000000000000000000e+00
1.164255314000958164e+00 0.000000000000000000e+00
1.164721919500616210e+00 0.000000000000000000e+00
1.165188524092386269e+00 0.000000000000000000e+00
1.165655127775904631e+00 0.000000000000000000e+00
1.166121730550807367e+00 0.000000000000000000e+00
1.166588332416730545e+00 0.000000000000000000e+00
1.167054933373310899e+00 0.000000000000000000e+00
1.167521533420184943e+00 0.000000000000000000e+00
1.167988132556988301e+00 0.000000000000000000e+00
1.168454730783357487e+00 0.000000000000000000e+00
1.168921328098929013e+00 0.000000000000000000e+00
1.169387924503338949e+00 0.000000000000000000e+00
1.169854519996223807e+00 0.000000000000000000e+00
1.170321114577219435e+00 0.000000000000000000e+00
1.170787708245962344e+00 0.000000000000000000e+00
1.171254301002089715e+00 0.000000000000000000e+00
1.171720892845236062e+00 0.000000000000000000e+00
1.172187483775039007e+00 0.000000000000000000e+00
1.172654073791134621e+00 0.000000000000000000e+00
1.173120662893158972e+00 0.000000000000000000e+00
1.173587251080748350e+00 0.000000000000000000e+00
1.174053838353539270e+00 0.000000000000000000e+00
1.174520424711168687e+00 0.000000000000000000e+00
1.174987010153270894e+00 0.000000000000000000e+00
1.175453594679483960e+00 0.000000000000000000e+00
1.175920178289444173e+00 0.000000000000000000e+00
1.176386760982786939e+00 0.000000000000000000e+00
1.176853342759148324e+00 0.000000000000000000e+00
1.177319923618166397e+00 0.000000000000000000e+00
1.177786503559475673e+00 0.000000000000000000e+00
1.178253082582713329e+00 0.000000000000000000e+00
1.178719660687514992e+00 0.000000000000000000e+00
1.179186237873518284e+00 0.000000000000000000e+00
1.179652814140358164e+00 0.000000000000000000e+00
1.180119389487671366e+00 0.000000000000000000e+00
1.180585963915094183e+00 0.000000000000000000e+00
1.181052537422263349e+00 0.000000000000000000e+00
1.181519110008814932e+00 0.000000000000000000e+00
1.181985681674384780e+00 0.000000000000000000e+00
1.182452252418609850e+00 0.000000000000000000e+00
1.182918822241126433e+00 0.000000000000000000e+00
1.183385391141570153e+00 0.000000000000000000e+00
1.183851959119577746e+00 0.000000000000000000e+00
1.184318526174785946e+00 0.000000000000000000e+00
1.184785092306830379e+00 0.000000000000000000e+00
1.185251657515347778e+00 0.000000000000000000e+00
1.185718221799974215e+00 0.000000000000000000e+00
1.186184785160346422e+00 0.000000000000000000e+00
1.186651347596100026e+00 0.000000000000000000e+00
1.187117909106871982e+00 0.000000000000000000e+00
1.187584469692298583e+00 0.000000000000000000e+00
1.188051029352015897e+00 0.000000000000000000e+00
1.188517588085659771e+00 0.000000000000000000e+00
1.188984145892867605e+00 0.000000000000000000e+00
1.189450702773275026e+00 0.000000000000000000e+00
1.189917258726518545e+00 0.000000000000000000e+00
1.190383813752234010e+00 0.000000000000000000e+00
1.190850367850058600e+00 0.000000000000000000e+00
1.191316921019628383e+00 0.000000000000000000e+00
1.191783473260579429e+00 0.000000000000000000e+00
1.192250024572547584e+00 0.000000000000000000e+00
1.192716574955170250e+00 0.000000000000000000e+00
1.193183124408083273e+00 0.000000000000000000e+00
1.193649672930922945e+00 0.000000000000000000e+00
1.194116220523325556e+00 0.000000000000000000e+00
1.194582767184927397e+00 0.000000000000000000e+00
1.195049312915365203e+00 0.000000000000000000e+00
1.195515857714274599e+00 0.000000000000000000e+00
1.195982401581292764e+00 0.000000000000000000e+00
1.196448944516055768e+00 0.000000000000000000e+00
1.196915486518199012e+00 0.000000000000000000e+00
1.197382027587359898e+00 0.000000000000000000e+00
1.197848567723174718e+00 0.000000000000000000e+00
1.198315106925279538e+00 0.000000000000000000e+00
1.198781645193309986e+00 0.000000000000000000e+00
1.199248182526903905e+00 0.000000000000000000e+00
1.199714718925696699e+00 0.000000000000000000e+00
1.200181254389324881e+00 0.000000000000000000e+00
1.200647788917424297e+00 0.000000000000000000e+00
1.201114322509632348e+00 0.000000000000000000e+00
1.201580855165584882e+00 0.000000000000000000e+00
1.202047386884917746e+00 0.000000000000000000e+00
1.202513917667267451e+00 0.000000000000000000e+00
1.202980447512270956e+00 0.000000000000000000e+00
1.203446976419564107e+00 0.000000000000000000e+00
1.203913504388783418e+00 0.000000000000000000e+00
1.204380031419565178e+00 0.000000000000000000e+00
1.204846557511546346e+00 0.000000000000000000e+00
1.205313082664361879e+00 0.000000000000000000e+00
1.205779606877648957e+00 0.000000000000000000e+00
1.206246130151044094e+00 0.000000000000000000e+00
1.206712652484183801e+00 0.000000000000000000e+00
1.207179173876703260e+00 0.000000000000000000e+00
1.207645694328240094e+00 0.000000000000000000e+00
1.208112213838430149e+00 0.000000000000000000e+00
1.208578732406909717e+00 0.000000000000000000e+00
1.209045250033315311e+00 0.000000000000000000e+00
1.209511766717283221e+00 0.000000000000000000e+00
1.209978282458449961e+00 0.000000000000000000e+00
1.210444797256451599e+00 0.000000000000000000e+00
1.210911311110924427e+00 0.000000000000000000e+00
1.211377824021505178e+00 0.000000000000000000e+00
1.211844335987830146e+00 0.000000000000000000e+00
1.212310847009534953e+00 0.000000000000000000e+00
1.212777357086257446e+00 0.000000000000000000e+00
1.213243866217633027e+00 0.000000000000000000e+00
1.213710374403297765e+00 0.000000000000000000e+00
1.214176881642888173e+00 0.000000000000000000e+00
1.214643387936041430e+00 0.000000000000000000e+00
1.215109893282393383e+00 0.000000000000000000e+00
1.215576397681579879e+00 0.000000000000000000e+00
1.216042901133237875e+00 0.000000000000000000e+00
1.216509403637003661e+00 0.000000000000000000e+00
1.216975905192513085e+00 0.000000000000000000e+00
1.217442405799403327e+00 0.000000000000000000e+00
1.217908905457310453e+00 0.000000000000000000e+00
1.218375404165871201e+00 0.000000000000000000e+00
1.218841901924720750e+00 0.000000000000000000e+00
1.219308398733496501e+00 0.000000000000000000e+00
1.219774894591834746e+00 0.000000000000000000e+00
1.220241389499371776e+00 0.000000000000000000e+00
1.220707883455743215e+00 0.000000000000000000e+00
1.221174376460586464e+00 0.000000000000000000e+00
1.221640868513537814e+00 0.000000000000000000e+00
1.222107359614232669e+00 0.000000000000000000e+00
1.222573849762308207e+00 0.000000000000000000e+00
1.223040338957401163e+00 0.000000000000000000e+00
1.223506827199147162e+00 0.000000000000000000e+00
1.223973314487182718e+00 0.000000000000000000e+00
1.224439800821144342e+00 0.000000000000000000e+00
1.224906286200668992e+00 0.000000000000000000e+00
1.225372770625391627e+00 0.000000000000000000e+00
1.225839254094949426e+00 0.000000000000000000e+00
1.226305736608979569e+00 0.000000000000000000e+00
1.226772218167117234e+00 0.000000000000000000e+00
1.227238698768999381e+00 0.000000000000000000e+00
1.227705178414262077e+00 0.000000000000000000e+00
1.228171657102541836e+00 0.000000000000000000e+00
1.228638134833475171e+00 0.000000000000000000e+00
1.229104611606698372e+00 0.000000000000000000e+00
1.229571087421847952e+00 0.000000000000000000e+00
1.230037562278559982e+00 0.000000000000000000e+00
1.230504036176470972e+00 0.000000000000000000e+00
1.230970509115217437e+00 0.000000000000000000e+00
1.231436981094436112e+00 0.000000000000000000e+00
1.231903452113762842e+00 0.000000000000000000e+00
1.232369922172834142e+00 0.000000000000000000e+00
1.232836391271285637e+00 0.000000000000000000e+00
1.233302859408755614e+00 0.000000000000000000e+00
1.233769326584879034e+00 0.000000000000000000e+00
1.234235792799292186e+00 0.000000000000000000e+00
1.234702258051632473e+00 0.000000000000000000e+00
1.235168722341535519e+00 0.000000000000000000e+00
1.235635185668637837e+00 0.000000000000000000e+00
1.236101648032576161e+00 0.000000000000000000e+00
1.236568109432986562e+00 0.000000000000000000e+00
1.237034569869505551e+00 0.000000000000000000e+00
1.237501029341768755e+00 0.000000000000000000e+00
1.237967487849414239e+00 0.000000000000000000e+00
1.238433945392076962e+00 0.000000000000000000e+00
1.238900401969393883e+00 0.000000000000000000e+00
1.239366857581001735e+00 0.000000000000000000e+00
1.239833312226536144e+00 0.000000000000000000e+00
1.240299765905634066e+00 0.000000000000000000e+00
1.240766218617931571e+00 0.000000000000000000e+00
1.241232670363065616e+00 0.000000000000000000e+00
1.241699121140671824e+00 0.000000000000000000e+00
1.242165570950387155e+00 0.000000000000000000e+00
1.242632019791847897e+00 0.000000000000000000e+00
1.243098467664690343e+00 0.000000000000000000e+00
1.243564914568551227e+00 0.000000000000000000e+00
1.244031360503066841e+00 0.000000000000000000e+00
1.244497805467873031e+00 0.000000000000000000e+00
1.244964249462606753e+00 0.000000000000000000e+00
1.245430692486904745e+00 0.000000000000000000e+00
1.245897134540402407e+00 0.000000000000000000e+00
1.246363575622736919e+00 0.000000000000000000e+00
1.246830015733545016e+00 0.000000000000000000e+00
1.247296454872461879e+00 0.000000000000000000e+00
1.247762893039124910e+00 0.000000000000000000e+00
1.248229330233170398e+00 0.000000000000000000e+00
1.248695766454234635e+00 0.000000000000000000e+00
1.249162201701954134e+00 0.000000000000000000e+00
1.249628635975964741e+00 0.000000000000000000e+00
1.250095069275904081e+00 0.000000000000000000e+00
1.250561501601407555e+00 0.000000000000000000e+00
1.251027932952111676e+00 0.000000000000000000e+00
1.251494363327652737e+00 0.000000000000000000e+00
1.251960792727668359e+00 0.000000000000000000e+00
1.252427221151793502e+00 0.000000000000000000e+00
1.252893648599665344e+00 0.000000000000000000e+00
1.253360075070920177e+00 0.000000000000000000e+00
1.253826500565194513e+00 0.000000000000000000e+00
1.254292925082124421e+00 0.000000000000000000e+00
1.254759348621346859e+00 0.000000000000000000e+00
1.255225771182497674e+00 0.000000000000000000e+00
1.255692192765214044e+00 0.000000000000000000e+00
1.256158613369131372e+00 0.000000000000000000e+00
1.256625032993887059e+00 0.000000000000000000e+00
1.257091451639116730e+00 0.000000000000000000e+00
1.257557869304457565e+00 0.000000000000000000e+00
1.258024285989545632e+00 0.000000000000000000e+00
1.258490701694017444e+00 0.000000000000000000e+00
1.258957116417509292e+00 0.000000000000000000e+00
1.259423530159657467e+00 0.000000000000000000e+00
1.259889942920098926e+00 0.000000000000000000e+00
1.260356354698469739e+00 0.000000000000000000e+00
1.260822765494406639e+00 0.000000000000000000e+00
1.261289175307545252e+00 0.000000000000000000e+00
1.261755584137523201e+00 0.000000000000000000e+00
1.262221991983976332e+00 0.000000000000000000e+00
1.262688398846540716e+00 0.000000000000000000e+00
1.263154804724853086e+00 0.000000000000000000e+00
1.263621209618550401e+00 0.000000000000000000e+00
1.264087613527268505e+00 0.000000000000000000e+00
1.264554016450643692e+00 0.000000000000000000e+00
1.265020418388313139e+00 0.000000000000000000e+00
1.265486819339912916e+00 0.000000000000000000e+00
1.265953219305079092e+00 0.000000000000000000e+00
1.266419618283448401e+00 0.000000000000000000e+00
1.266886016274657800e+00 0.000000000000000000e+00
1.267352413278343137e+00 0.000000000000000000e+00
1.267818809294140481e+00 0.000000000000000000e+00
1.268285204321686788e+00 0.000000000000000000e+00
1.268751598360619237e+00 0.000000000000000000e+00
1.269217991410572788e+00 0.000000000000000000e+00
1.269684383471185285e+00 0.000000000000000000e+00
1.270150774542092353e+00 0.000000000000000000e+00
1.270617164622930728e+00 0.000000000000000000e+00
1.271083553713336478e+00 0.000000000000000000e+00
1.271549941812946338e+00 0.000000000000000000e+00
1.272016328921397044e+00 0.000000000000000000e+00
1.272482715038324885e+00 0.000000000000000000e+00
1.272949100163366154e+00 0.000000000000000000e+00
1.273415484296156919e+00 0.000000000000000000e+00
1.273881867436334359e+00 0.000000000000000000e+00
1.274348249583534987e+00 0.000000000000000000e+00
1.274814630737394650e+00 0.000000000000000000e+00
1.275281010897550305e+00 0.000000000000000000e+00
1.275747390063638464e+00 0.000000000000000000e+00
1.276213768235294532e+00 0.000000000000000000e+00
1.276680145412156353e+00 0.000000000000000000e+00
1.277146521593859774e+00 0.000000000000000000e+00
1.277612896780041307e+00 0.000000000000000000e+00
1.278079270970337022e+00 0.000000000000000000e+00
1.278545644164384321e+00 0.000000000000000000e+00
1.279012016361819049e+00 0.000000000000000000e+00
1.279478387562277497e+00 0.000000000000000000e+00
1.279944757765396401e+00 0.000000000000000000e+00
1.280411126970812496e+00 0.000000000000000000e+00
1.280877495178162073e+00 0.000000000000000000e+00
1.281343862387081423e+00 0.000000000000000000e+00
1.281810228597206391e+00 0.000000000000000000e+00
1.282276593808175047e+00 0.000000000000000000e+00
1.282742958019622570e+00 0.000000000000000000e+00
1.283209321231185918e+00 0.000000000000000000e+00
1.283675683442501825e+00 0.000000000000000000e+00
1.284142044653206138e+00 0.000000000000000000e+00
1.284608404862935371e+00 0.000000000000000000e+00
1.285074764071326703e+00 0.000000000000000000e+00
1.285541122278015980e+00 0.000000000000000000e+00
1.286007479482640381e+00 0.000000000000000000e+00
1.286473835684835088e+00 0.000000000000000000e+00
1.286940190884237500e+00 0.000000000000000000e+00
1.287406545080484355e+00 0.000000000000000000e+00
1.287872898273211275e+00 0.000000000000000000e+00
1.288339250462055441e+00 0.000000000000000000e+00
1.288805601646653365e+00 0.000000000000000000e+00
1.289271951826641116e+00 0.000000000000000000e+00
1.289738301001655207e+00 0.000000000000000000e+00
1.290204649171332152e+00 0.000000000000000000e+00
1.290670996335308685e+00 0.000000000000000000e+00
1.291137342493221318e+00 0.000000000000000000e+00
1.291603687644705900e+00 0.000000000000000000e+00
1.292070031789400053e+00 0.000000000000000000e+00
1.292536374926939180e+00 0.000000000000000000e+00
1.293002717056960238e+00 0.000000000000000000e+00
1.293469058179099518e+00 0.000000000000000000e+00
1.293935398292993977e+00 0.000000000000000000e+00
1.294401737398280128e+00 0.000000000000000000e+00
1.294868075494593596e+00 0.000000000000000000e+00
1.295334412581571115e+00 0.000000000000000000e+00
1.295800748658850310e+00 0.000000000000000000e+00
1.296267083726066360e+00 0.000000000000000000e+00
1.296733417782856002e+00 0.000000000000000000e+00
1.297199750828856635e+00 0.000000000000000000e+00
1.297666082863704107e+00 0.000000000000000000e+00
1.298132413887034486e+00 0.000000000000000000e+00
1.298598743898484287e+00 0.000000000000000000e+00
1.299065072897691575e+00 0.000000000000000000e+00
1.299531400884291088e+00 0.000000000000000000e+00
1.299997727857919338e+00 0.000000000000000000e+00
1.300464053818214172e+00 0.000000000000000000e+00
1.300930378764811657e+00 0.000000000000000000e+00
1.301396702697347418e+00 0.000000000000000000e+00
1.301863025615458413e+00 0.000000000000000000e+00
1.302329347518781599e+00 0.000000000000000000e+00
1.302795668406953489e+00 0.000000000000000000e+00
1.303261988279609485e+00 0.000000000000000000e+00
1.303728307136387210e+00 0.000000000000000000e+00
1.304194624976923400e+00 0.000000000000000000e+00
1.304660941800853236e+00 0.000000000000000000e+00
1.305127257607813895e+00 0.000000000000000000e+00
1.305593572397442781e+00 0.000000000000000000e+00
1.306059886169375295e+00 0.000000000000000000e+00
1.306526198923247950e+00 0.000000000000000000e+00
1.306992510658697704e+00 0.000000000000000000e+00
1.307458821375361291e+00 0.000000000000000000e+00
1.307925131072874558e+00 0.000000000000000000e+00
1.308391439750874241e+00 0.000000000000000000e+00
1.308857747408997296e+00 0.000000000000000000e+00
1.309324054046879793e+00 0.000000000000000000e+00
1.309790359664158022e+00 0.000000000000000000e+00
1.310256664260469162e+00 0.000000000000000000e+00
1.310722967835449726e+00 0.000000000000000000e+00
1.311189270388735340e+00 0.000000000000000000e+00
1.311655571919963625e+00 0.000000000000000000e+00
1.312121872428769986e+00 0.000000000000000000e+00
1.312588171914792046e+00 0.000000000000000000e+00
1.313054470377665872e+00 0.000000000000000000e+00
1.313520767817027313e+00 0.000000000000000000e+00
1.313987064232514212e+00 0.000000000000000000e+00
1.314453359623762196e+00 0.000000000000000000e+00
1.314919653990408221e+00 0.000000000000000000e+00
1.315385947332088135e+00 0.000000000000000000e+00
1.315852239648439781e+00 0.000000000000000000e+00
1.316318530939098341e+00 0.000000000000000000e+00
1.316784821203700773e+00 0.000000000000000000e+00
1.317251110441883366e+00 0.000000000000000000e+00
1.317717398653283523e+00 0.000000000000000000e+00
1.318183685837536867e+00 0.000000000000000000e+00
1.318649971994280357e+00 0.000000000000000000e+00
1.319116257123150948e+00 0.000000000000000000e+00
1.319582541223784489e+00 0.000000000000000000e+00
1.320048824295817491e+00 0.000000000000000000e+00
1.320515106338886691e+00 0.000000000000000000e+00
1.320981387352628822e+00 0.000000000000000000e+00
1.321447667336680620e+00 0.000000000000000000e+00
1.321913946290677266e+00 0.000000000000000000e+00
1.322380224214257050e+00 0.000000000000000000e+00
1.322846501107055817e+00 0.000000000000000000e+00
1.323312776968710081e+00 0.000000000000000000e+00
1.323779051798855910e+00 0.000000000000000000e+00
1.324245325597130485e+00 0.000000000000000000e+00
1.324711598363170761e+00 0.000000000000000000e+00
1.325177870096611921e+00 0.000000000000000000e+00
1.325644140797091586e+00 0.000000000000000000e+00
1.326110410464246048e+00 0.000000000000000000e+00
1.326576679097711597e+00 0.000000000000000000e+00
1.327042946697125192e+00 0.000000000000000000e+00
1.327509213262123122e+00 0.000000000000000000e+00
1.327975478792341901e+00 0.000000000000000000e+00
1.328441743287418264e+00 0.000000000000000000e+00
1.328908006746988502e+00 0.000000000000000000e+00
1.329374269170689571e+00 0.000000000000000000e+00
1.329840530558157763e+00 0.000000000000000000e+00
1.330306790909029369e+00 0.000000000000000000e+00
1.330773050222941567e+00 0.000000000000000000e+00
1.331239308499530427e+00 0.000000000000000000e+00
1.331705565738432906e+00 0.000000000000000000e+00
1.332171821939284628e+00 0.000000000000000000e+00
1.332638077101723661e+00 0.000000000000000000e+00
1.333104331225385408e+00 0.000000000000000000e+00
1.333570584309906826e+00 0.000000000000000000e+00
1.334036836354924205e+00 0.000000000000000000e+00
1.334503087360074280e+00 0.000000000000000000e+00
1.334969337324993566e+00 0.000000000000000000e+00
1.335435586249319462e+00 0.000000000000000000e+00
1.335901834132687371e+00 0.000000000000000000e+00
1.336368080974734474e+00 0.000000000000000000e+00
1.336834326775096171e+00 0.000000000000000000e+00
1.337300571533410753e+00 0.000000000000000000e+00
1.337766815249313845e+00 0.000000000000000000e+00
1.338233057922442404e+00 0.000000000000000000e+00
1.338699299552432498e+00 0.000000000000000000e+00
1.339165540138921084e+00 0.000000000000000000e+00
1.339631779681544677e+00 0.000000000000000000e+00
1.340098018179939787e+00 0.000000000000000000e+00
1.340564255633742929e+00 0.000000000000000000e+00
1.341030492042590838e+00 0.000000000000000000e+00
1.341496727406119804e+00 0.000000000000000000e+00
1.341962961723967007e+00 0.000000000000000000e+00
1.342429194995768293e+00 0.000000000000000000e+00
1.342895427221160398e+00 0.000000000000000000e+00
1.343361658399780501e+00 0.000000000000000000e+00
1.343827888531264225e+00 0.000000000000000000e+00
1.344294117615249196e+00 0.000000000000000000e+00
1.344760345651371480e+00 0.000000000000000000e+00
1.345226572639267149e+00 0.000000000000000000e+00
1.345692798578573157e+00 0.000000000000000000e+00
1.346159023468927129e+00 0.000000000000000000e+00
1.346625247309964246e+00 0.000000000000000000e+00
1.347091470101321020e+00 0.000000000000000000e+00
1.347557691842635075e+00 0.000000000000000000e+00
1.348023912533542257e+00 0.000000000000000000e+00
1.348490132173679523e+00 0.000000000000000000e+00
1.348956350762683165e+00 0.000000000000000000e+00
1.349422568300190584e+00 0.000000000000000000e+00
1.349888784785837181e+00 0.000000000000000000e+00
1.350355000219260138e+00 0.000000000000000000e+00
1.350821214600095743e+00 0.000000000000000000e+00
1.351287427927981843e+00 0.000000000000000000e+00
1.351753640202553175e+00 0.000000000000000000e+00
1.352219851423446695e+00 0.000000000000000000e+00
1.352686061590300248e+00 0.000000000000000000e+00
1.353152270702749904e+00 0.000000000000000000e+00
1.353618478760431509e+00 0.000000000000000000e+00
1.354084685762981799e+00 0.000000000000000000e+00
1.354550891710038618e+00 0.000000000000000000e+00
1.355017096601237592e+00 0.000000000000000000e+00
1.355483300436214789e+00 0.000000000000000000e+00
1.355949503214607832e+00 0.000000000000000000e+00
1.356415704936052791e+00 0.000000000000000000e+00
1.356881905600186178e+00 0.000000000000000000e+00
1.357348105206645172e+00 0.000000000000000000e+00
1.357814303755066065e+00 0.000000000000000000e+00
1.358280501245085148e+00 0.000000000000000000e+00
1.358746697676339155e+00 0.000000000000000000e+00
1.359212893048465265e+00 0.000000000000000000e+00
1.359679087361099326e+00 0.000000000000000000e+00
1.360145280613878294e+00 0.000000000000000000e+00
1.360611472806439348e+00 0.000000000000000000e+00
1.361077663938417448e+00 0.000000000000000000e+00
1.361543854009450882e+00 0.000000000000000000e+00
1.362010043019175498e+00 0.000000000000000000e+00
1.362476230967228252e+00 0.000000000000000000e+00
1.362942417853245214e+00 0.000000000000000000e+00
1.363408603676863340e+00 0.000000000000000000e+00
1.363874788437719143e+00 0.000000000000000000e+00
1.364340972135449581e+00 0.000000000000000000e+00
1.364807154769690944e+00 0.000000000000000000e+00
1.365273336340079746e+00 0.000000000000000000e+00
1.365739516846252721e+00 0.000000000000000000e+00
1.366205696287847049e+00 0.000000000000000000e+00
1.366671874664498576e+00 0.000000000000000000e+00
1.367138051975843815e+00 0.000000000000000000e+00
1.367604228221519724e+00 0.000000000000000000e+00
1.368070403401163704e+00 0.000000000000000000e+00
1.368536577514410935e+00 0.000000000000000000e+00
1.369002750560899262e+00 0.000000000000000000e+00
1.369468922540263867e+00 0.000000000000000000e+00
1.369935093452143260e+00 0.000000000000000000e+00
1.370401263296172401e+00 0.000000000000000000e+00
1.370867432071988690e+00 0.000000000000000000e+00
1.371333599779228862e+00 0.000000000000000000e+00
1.371799766417529653e+00 0.000000000000000000e+00
1.372265931986526466e+00 0.000000000000000000e+00
1.372732096485857367e+00 0.000000000000000000e+00
1.373198259915158648e+00 0.000000000000000000e+00
1.373664422274067043e+00 0.000000000000000000e+00
1.374130583562217733e+00 0.000000000000000000e+00
1.374596743779249453e+00 0.000000000000000000e+00
1.375062902924797825e+00 0.000000000000000000e+00
1.375529060998499364e+00 0.000000000000000000e+00
1.375995217999990805e+00 0.000000000000000000e+00
1.376461373928909104e+00 0.000000000000000000e+00
1.376927528784890553e+00 0.000000000000000000e+00
1.377393682567571886e+00 0.000000000000000000e+00
1.377859835276589395e+00 0.000000000000000000e+00
1.378325986911580703e+00 0.000000000000000000e+00
1.378792137472181212e+00 0.000000000000000000e+00
1.379258286958028545e+00 0.000000000000000000e+00
1.379724435368759217e+00 0.000000000000000000e+00
1.380190582704009516e+00 0.000000000000000000e+00
1.380656728963416180e+00 0.000000000000000000e+00
1.381122874146615498e+00 0.000000000000000000e+00
1.381589018253244872e+00 0.000000000000000000e+00
1.382055161282940370e+00 0.000000000000000000e+00
1.382521303235339172e+00 0.000000000000000000e+00
1.382987444110076902e+00 0.000000000000000000e+00
1.383453583906791629e+00 0.000000000000000000e+00
1.383919722625118975e+00 0.000000000000000000e+00
1.384385860264695456e+00 0.000000000000000000e+00
1.384851996825158693e+00 0.000000000000000000e+00
1.385318132306144756e+00 0.000000000000000000e+00
1.385784266707289936e+00 0.000000000000000000e+00
1.386250400028231633e+00 0.000000000000000000e+00
1.386716532268606361e+00 0.000000000000000000e+00
1.387182663428050189e+00 0.000000000000000000e+00
1.387648793506199851e+00 0.000000000000000000e+00
1.388114922502692750e+00 0.000000000000000000e+00
1.388581050417165397e+00 0.000000000000000000e+00
1.389047177249253862e+00 0.000000000000000000e+00
1.389513302998594657e+00 0.000000000000000000e+00
1.389979427664825407e+00 0.000000000000000000e+00
1.390445551247582401e+00 0.000000000000000000e+00
1.390911673746501487e+00 0.000000000000000000e+00
1.391377795161220066e+00 0.000000000000000000e+00
1.391843915491375538e+00 0.000000000000000000e+00
1.392310034736603086e+00 0.000000000000000000e+00
1.392776152896539887e+00 0.000000000000000000e+00
1.393242269970822900e+00 0.000000000000000000e+00
1.393708385959089080e+00 0.000000000000000000e+00
1.394174500860974497e+00 0.000000000000000000e+00
1.394640614676115442e+00 0.000000000000000000e+00
1.395106727404149760e+00 0.000000000000000000e+00
1.395572839044713298e+00 0.000000000000000000e+00
1.396038949597442347e+00 0.000000000000000000e+00
1.396505059061975196e+00 0.000000000000000000e+00
1.396971167437946804e+00 0.000000000000000000e+00
1.397437274724994571e+00 0.000000000000000000e+00
1.397903380922755012e+00 0.000000000000000000e+00
1.398369486030865305e+00 0.000000000000000000e+00
1.398835590048961519e+00 0.000000000000000000e+00
1.399301692976680389e+00 0.000000000000000000e+00
1.399767794813658650e+00 0.000000000000000000e+00
1.400233895559533703e+00 1.408613380739897458e-07
1.400699995213940729e+00 1.718335006649966083e-07
1.401166093776517796e+00 2.090923433489965306e-07
1.401632191246900971e+00 2.537947802278204430e-07
1.402098287624727213e+00 3.072851022893745271e-07
1.402564382909632812e+00 3.711201960059876496e-07
1.403030477101254503e+00 4.470971856711156715e-07
1.403496570199229687e+00 5.372835539585060584e-07
1.403962662203194212e+00 6.440497589633330812e-07
1.404428753112784811e+00 7.701043218482439378e-07
1.404894842927638665e+00 9.185313066281562782e-07
1.405360931647392064e+00 1.092830052166260817e-06
1.405827019271681522e+00 1.296956945858119997e-06
1.406293105800144438e+00 1.535368948686474635e-06
1.406759191232417106e+00 1.813068492509854440e-06
1.407225275568136480e+00 2.135649273055827782e-06
1.407691358806938409e+00 2.509342356895761660e-06
1.408157440948460293e+00 2.941061908809084586e-06
1.408623521992339089e+00 3.438449728915193637e-06
1.409089601938210423e+00 4.009917668687825125e-06
1.409555680785712362e+00 4.664686873826323543e-06
1.410021758534480751e+00 5.412822682732893550e-06
1.410487835184152328e+00 6.265263895254021761e-06
1.410953910734363603e+00 7.233845021012017530e-06
1.411419985184751758e+00 8.331310024069232354e-06
1.411886058534953525e+00 9.571316005129734623e-06
1.412352130784605420e+00 1.096842520851924713e-05
1.412818201933343953e+00 1.253808371345411296e-05
1.413284271980805862e+00 1.429658517229230222e-05
1.413750340926628324e+00 1.626101799711274410e-05
1.414216408770447631e+00 1.844919447438364787e-05
1.414682475511900295e+00 2.087956040950955365e-05
1.415148541150623496e+00 2.357108407193437630e-05
1.415614605686253968e+00 2.654312342967346763e-05
1.416080669118427782e+00 2.981527093112998686e-05
1.416546731446781893e+00 3.340717541214637687e-05
1.417012792670953703e+00 3.733834107646904360e-05
1.417478852790579502e+00 4.162790391572648228e-05
1.417944911805294694e+00 4.629438639663672686e-05
1.418410969714738457e+00 5.135543174281919499e-05
1.418877026518545970e+00 5.682751966896195235e-05
1.419343082216353746e+00 6.272566597718567765e-05
1.419809136807798966e+00 6.906310898865073171e-05
1.420275190292518808e+00 7.585098634569493981e-05
1.420741242670149562e+00 8.309800626769333752e-05
1.421207293940327521e+00 9.081011786298133048e-05
1.421673344102689640e+00 9.899018557441972182e-05
1.422139393156873099e+00 1.076376732519659495e-04
1.422605441102514412e+00 1.167483436864341851e-04
1.423071487939249646e+00 1.263139796894464245e-04
1.423537533666716426e+00 1.363221329513021488e-04
1.424003578284551486e+00 1.467559069384837185e-04
1.424469621792390672e+00 1.575937799950434689e-04
1.424935664189871165e+00 1.688094745788673774e-04
1.425401705476629921e+00 1.803718781892955328e-04
1.425867745652303675e+00 1.922450210245303832e-04
1.426333784716528719e+00 2.043881147469582549e-04
1.426799822668942008e+00 2.167556559369688651e-04
1.427265859509180057e+00 2.292975968900178236e-04
1.427731895236880266e+00 2.419595853703666052e-04
1.428197929851678705e+00 2.546832737948081832e-04
1.428663963353212329e+00 2.674066971009711664e-04
1.429129995741118320e+00 2.800647172809665633e-04
1.429596027015032300e+00 2.925895312584312897e-04
1.430062057174591672e+00 3.049112374838502883e-04
1.430528086219433392e+00 3.169584553493366296e-04
1.430994114149194196e+00 3.286589903104621710e-04
1.431460140963509708e+00 3.399405364798627595e-04
1.431926166662018440e+00 3.507314074548066162e-04
1.432392191244356017e+00 3.609612852865543378e-04
1.432858214710159617e+00 3.705619768183026686e-04
1.433324237059064643e+00 3.794681661324947439e-04
1.433790258290710051e+00 3.876181515747927032e-04
1.434256278404731244e+00 3.949545557737276988e-04
1.434722297400765179e+00 4.014249972593350591e-04
1.435188315278448590e+00 4.069827127026348786e-04
1.435654332037418435e+00 4.115871194464735877e-04
1.436120347677310560e+00 4.152043088669522689e-04
1.436586362197763034e+00 4.178074621776658418e-04
1.437052375598411924e+00 4.193771815451316498e-04
1.437518387878894410e+00 4.199017307970448172e-04
1.437984399038845895e+00 4.193771815451316498e-04
1.438450409077904890e+00 4.178074621776658418e-04
1.438916417995707020e+00 4.152043088669522689e-04
1.439382425791889686e+00 4.115871194464735877e-04
1.439848432466088957e+00 4.069827127026348786e-04
1.440314438017942456e+00 4.014249972593350591e-04
1.440780442447086029e+00 3.949545557737276988e-04
1.441246445753157301e+00 3.876181515747927032e-04
1.441712447935791674e+00 3.794681661324947439e-04
1.442178448994627438e+00 3.705619768183026686e-04
1.442644448929300882e+00 3.609612852865543378e-04
1.443110447739448521e+00 3.507314074548066162e-04
1.443576445424706645e+00 3.399405364798627595e-04
1.444042441984713321e+00 3.286589903104621710e-04
1.444508437419103952e+00 3.169584553493366296e-04
1.444974431727515718e+00 3.049112374838502883e-04
1.445440424909586463e+00 2.925895312584312897e-04
1.445906416964951813e+00 2.800647172809665633e-04
1.446372407893248058e+00 2.674066971009711664e-04
1.446838397694113487e+00 2.546832737948081832e-04
1.447304386367183726e+00 2.419595853703666052e-04
1.447770373912095732e+00 2.292975968900178236e-04
1.448236360328486017e+00 2.167556559369688651e-04
1.448702345615992648e+00 2.043881147469582549e-04
1.449168329774251029e+00 1.922450210245303832e-04
1.449634312802898339e+00 1.803718781892955328e-04
1.450100294701571091e+00 1.688094745788673774e-04
1.450566275469907129e+00 1.575937799950434689e-04
1.451032255107542301e+00 1.467559069384837185e-04
1.451498233614113120e+00 1.363221329513021488e-04
1.451964210989256765e+00 1.263139796894464245e-04
1.452430187232610637e+00 1.167483436864341851e-04
1.452896162343810138e+00 1.076376732519659495e-04
1.453362136322493114e+00 9.899018557441972182e-05
1.453828109168296301e+00 9.081011786298133048e-05
1.454294080880855988e+00 8.309800626769333752e-05
1.454760051459809356e+00 7.585098634569493981e-05
1.455226020904792916e+00 6.906310898865073171e-05
1.455691989215443405e+00 6.272566597718567765e-05
1.456157956391398223e+00 5.682751966896195235e-05
1.456623922432292773e+00 5.135543174281919499e-05
1.457089887337765344e+00 4.629438639663672686e-05
1.457555851107452005e+00 4.162790391572648228e-05
1.458021813740989714e+00 3.733834107646904360e-05
1.458487775238015205e+00 3.340717541214637687e-05
1.458953735598165435e+00 2.981527093112998686e-05
1.459419694821076696e+00 2.654312342967346763e-05
1.459885652906386611e+00 2.357108407193437630e-05
1.460351609853730803e+00 2.087956040950955365e-05
1.460817565662747120e+00 1.844919447438364787e-05
1.461283520333071850e+00 1.626101799711274410e-05
1.461749473864342175e+00 1.429658517229230222e-05
1.462215426256193940e+00 1.253808371345411296e-05
1.462681377508265435e+00 1.096842520851924713e-05
1.463147327620192062e+00 9.571316005129734623e-06
1.463613276591611445e+00 8.331310024069232354e-06
1.464079224422160097e+00 7.233845021012017530e-06
1.464545171111474975e+00 6.265263895254021761e-06
1.465011116659192369e+00 5.412822682732893550e-06
1.465477061064949460e+00 4.664686873826323543e-06
1.465943004328383648e+00 4.009917668687825125e-06
1.466408946449130335e+00 3.438449728915193637e-06
1.466874887426827589e+00 2.941061908809084586e-06
1.467340827261111702e+00 2.509342356895761660e-06
1.467806765951619630e+00 2.135649273055827782e-06
1.468272703497987886e+00 1.813068492509854440e-06
1.468738639899853426e+00 1.535368948686474635e-06
1.469204575156853432e+00 1.296956945858119997e-06
1.469670509268623970e+00 1.092830052166260817e-06
1.470136442234802665e+00 9.185313066281562782e-07
1.470602374055025363e+00 7.701043218482439378e-07
1.471068304728930354e+00 6.440497589633330812e-07
1.471534234256152596e+00 5.372835539585060584e-07
1.472000162636330378e+00 4.470971856711156715e-07
1.472466089869099548e+00 3.711201960059876496e-07
1.472932015954097507e+00 3.072851022893745271e-07
1.473397940890961211e+00 2.537947802278204430e-07
1.473863864679326730e+00 2.090923433489965306e-07
1.474329787318831908e+00 1.718335006649966083e-07
1.474795708809112593e+00 1.408613380739897458e-07
1.475261629149805964e+00 0.000000000000000000e+00
1.475727548340548756e+00 0.000000000000000000e+00
1.476193466380978370e+00 0.000000000000000000e+00
1.476659383270730430e+00 0.000000000000000000e+00
1.477125299009443005e+00 0.000000000000000000e+00
1.477591213596752162e+00 0.000000000000000000e+00
1.478057127032295082e+00 0.000000000000000000e+00
1.478523039315708720e+00 0.000000000000000000e+00
1.478988950446629147e+00 0.000000000000000000e+00
1.479454860424694429e+00 0.000000000000000000e+00
1.479920769249539747e+00 0.000000000000000000e+00
1.480386676920803612e+00 0.000000000000000000e+00
1.480852583438121872e+00 0.000000000000000000e+00
1.481318488801131483e+00 0.000000000000000000e+00
1.481784393009469625e+00 0.000000000000000000e+00
1.482250296062772144e+00 0.000000000000000000e+00
1.482716197960677329e+00 0.000000000000000000e+00
1.483182098702821250e+00 0.000000000000000000e+00
1.483647998288840419e+00 0.000000000000000000e+00
1.484113896718372017e+00 0.000000000000000000e+00
1.484579793991053220e+00 0.000000000000000000e+00
1.485045690106520544e+00 0.000000000000000000e+00
1.485511585064410944e+00 0.000000000000000000e+00
1.485977478864360712e+00 0.000000000000000000e+00
1.486443371506007027e+00 0.000000000000000000e+00
1.486909262988987512e+00 0.000000000000000000e+00
1.487375153312938236e+00 0.000000000000000000e+00
1.487841042477495712e+00 0.000000000000000000e+00
1.488306930482296675e+00 0.000000000000000000e+00
1.488772817326979636e+00 0.000000000000000000e+00
1.489238703011179776e+00 0.000000000000000000e+00
1.489704587534534719e+00 0.000000000000000000e+00
1.490170470896680532e+00 0.000000000000000000e+00
1.490636353097255062e+00 0.000000000000000000e+00
1.491102234135894822e+00 0.000000000000000000e+00
1.491568114012236101e+00 0.000000000000000000e+00
1.492033992725916525e+00 0.000000000000000000e+00
1.492499870276572160e+00 0.000000000000000000e+00
1.492965746663840854e+00 0.000000000000000000e+00
1.493431621887358229e+00 0.000000000000000000e+00
1.493897495946762577e+00 0.000000000000000000e+00
1.494363368841689521e+00 0.000000000000000000e+00
1.494829240571776463e+00 0.000000000000000000e+00
1.495295111136660138e+00 0.000000000000000000e+00
1.495760980535977502e+00 0.000000000000000000e+00
1.496226848769365736e+00 0.000000000000000000e+00
1.496692715836461129e+00 0.000000000000000000e+00
1.497158581736900640e+00 0.000000000000000000e+00
1.497624446470321224e+00 0.000000000000000000e+00
1.498090310036360284e+00 0.000000000000000000e+00
1.498556172434653444e+00 0.000000000000000000e+00
1.499022033664838327e+00 0.000000000000000000e+00
1.499487893726552112e+00 0.000000000000000000e+00
1.499953752619431535e+00 0.000000000000000000e+00
1.500419610343113108e+00 0.000000000000000000e+00
1.500885466897233123e+00 0.000000000000000000e+00
1.501351322281430090e+00 0.000000000000000000e+00
1.501817176495339856e+00 0.000000000000000000e+00
1.502283029538598935e+00 0.000000000000000000e+00
1.502748881410844506e+00 0.000000000000000000e+00
1.503214732111714191e+00 0.000000000000000000e+00
1.503680581640844061e+00 0.000000000000000000e+00
1.504146429997871293e+00 0.000000000000000000e+00
1.504612277182432400e+00 0.000000000000000000e+00
1.505078123194164785e+00 0.000000000000000000e+00
1.505543968032704960e+00 0.000000000000000000e+00
1.506009811697689660e+00 0.000000000000000000e+00
1.506475654188756286e+00 0.000000000000000000e+00
1.506941495505541573e+00 0.000000000000000000e+00
1.507407335647682034e+00 0.000000000000000000e+00
1.507873174614814848e+00 0.000000000000000000e+00
1.508339012406576751e+00 0.000000000000000000e+00
1.508804849022604921e+00 0.000000000000000000e+00
1.509270684462536094e+00 0.000000000000000000e+00
1.509736518726007004e+00 0.000000000000000000e+00
1.510202351812654609e+00 0.000000000000000000e+00
1.510668183722116087e+00 0.000000000000000000e+00
1.511134014454027286e+00 0.000000000000000000e+00
1.511599844008026716e+00 0.000000000000000000e+00
1.512065672383750226e+00 0.000000000000000000e+00
1.512531499580834549e+00 0.000000000000000000e+00
1.512997325598917531e+00 0.000000000000000000e+00
1.513463150437635241e+00 0.000000000000000000e+00
1.513928974096625080e+00 0.000000000000000000e+00
1.514394796575522895e+00 0.000000000000000000e+00
1.514860617873966975e+00 0.000000000000000000e+00
1.515326437991593167e+00 0.000000000000000000e+00
1.515792256928039761e+00 0.000000000000000000e+00
1.516258074682941714e+00 0.000000000000000000e+00
1.516723891255936874e+00 0.000000000000000000e+00
1.517189706646662861e+00 0.000000000000000000e+00
1.517655520854755524e+00 0.000000000000000000e+00
1.518121333879852486e+00 0.000000000000000000e+00
1.518587145721589815e+00 0.000000000000000000e+00
1.519052956379605135e+00 0.000000000000000000e+00
1.519518765853535180e+00 0.000000000000000000e+00
1.519984574143016687e+00 0.000000000000000000e+00
1.520450381247686611e+00 0.000000000000000000e+00
1.520916187167182132e+00 0.000000000000000000e+00
1.521381991901139985e+00 0.000000000000000000e+00
1.521847795449196683e+00 0.000000000000000000e+00
1.522313597810989627e+00 0.000000000000000000e+00
1.522779398986155774e+00 0.000000000000000000e+00
1.523245198974332082e+00 0.000000000000000000e+00
1.523710997775154619e+00 0.000000000000000000e+00
1.524176795388261452e+00 0.000000000000000000e+00
1.524642591813288872e+00 0.000000000000000000e+00
1.525108387049873393e+00 0.000000000000000000e+00
1.525574181097653081e+00 0.000000000000000000e+00
1.526039973956263784e+00 0.000000000000000000e+00
1.526505765625343569e+00 0.000000000000000000e+00
1.526971556104527838e+00 0.000000000000000000e+00
1.527437345393454660e+00 0.000000000000000000e+00
1.527903133491760324e+00 0.000000000000000000e+00
1.528368920399082675e+00 0.000000000000000000e+00
1.528834706115057340e+00 0.000000000000000000e+00
1.529300490639322385e+00 0.000000000000000000e+00
1.529766273971513657e+00 0.000000000000000000e+00
1.530232056111269001e+00 0.000000000000000000e+00
1.530697837058225597e+00 0.000000000000000000e+00
1.531163616812018624e+00 0.000000000000000000e+00
1.531629395372287261e+00 0.000000000000000000e+00
1.532095172738666911e+00 0.000000000000000000e+00
1.532560948910795195e+00 0.000000000000000000e+00
1.533026723888308629e+00 0.000000000000000000e+00
1.533492497670844612e+00 0.000000000000000000e+00
1.533958270258038992e+00 0.000000000000000000e+00
1.534424041649530057e+00 0.000000000000000000e+00
1.534889811844954099e+00 0.000000000000000000e+00
1.535355580843948520e+00 0.000000000000000000e+00
1.535821348646149831e+00 0.000000000000000000e+00
1.536287115251194324e+00 0.000000000000000000e+00
1.536752880658720066e+00 0.000000000000000000e+00
1.537218644868363793e+00 0.000000000000000000e+00
1.537684407879761794e+00 0.000000000000000000e+00
1.538150169692551694e+00 0.000000000000000000e+00
1.538615930306370450e+00 0.000000000000000000e+00
1.539081689720854351e+00 0.000000000000000000e+00
1.539547447935640578e+00 0.000000000000000000e+00
1.540013204950366754e+00 0.000000000000000000e+00
1.540478960764669392e+00 0.000000000000000000e+00
1.540944715378185004e+00 0.000000000000000000e+00
1.541410468790550770e+00 0.000000000000000000e+00
1.541876221001404090e+00 0.000000000000000000e+00
1.542341972010381479e+00 0.000000000000000000e+00
1.542807721817119448e+00 0.000000000000000000e+00
1.543273470421256510e+00 0.000000000000000000e+00
1.543739217822427845e+00 0.000000000000000000e+00
1.544204964020271742e+00 0.000000000000000000e+00
1.544670709014424048e+00 0.000000000000000000e+00
1.545136452804522831e+00 0.000000000000000000e+00
1.545602195390203715e+00 0.000000000000000000e+00
1.546067936771105655e+00 0.000000000000000000e+00
1.546533676946863389e+00 0.000000000000000000e+00
1.546999415917114540e+00 0.000000000000000000e+00
1.547465153681497174e+00 0.000000000000000000e+00
1.547930890239647361e+00 0.000000000000000000e+00
1.548396625591202280e+00 0.000000000000000000e+00
1.548862359735798222e+00 0.000000000000000000e+00
1.549328092673073254e+00 0.000000000000000000e+00
1.549793824402663445e+00 0.000000000000000000e+00
1.550259554924206418e+00 0.000000000000000000e+00
1.550725284237338686e+00 0.000000000000000000e+00
1.551191012341697428e+00 0.000000000000000000e+00
1.551656739236919602e+00 0.000000000000000000e+00
1.552122464922641942e+00 0.000000000000000000e+00
1.552588189398501850e+00 0.000000000000000000e+00
1.553053912664136282e+00 0.000000000000000000e+00
1.553519634719181752e+00 0.000000000000000000e+00
1.553985355563275439e+00 0.000000000000000000e+00
1.554451075196054299e+00 0.000000000000000000e+00
1.554916793617155291e+00 0.000000000000000000e+00
1.555382510826216480e+00 0.000000000000000000e+00
1.555848226822872382e+00 0.000000000000000000e+00
1.556313941606762175e+00 0.000000000000000000e+00
1.556779655177522148e+00 0.000000000000000000e+00
1.557245367534789038e+00 0.000000000000000000e+00
1.557711078678200023e+00 0.000000000000000000e+00
1.558176788607392282e+00 0.000000000000000000e+00
1.558642497322002551e+00 0.000000000000000000e+00
1.559108204821668009e+00 0.000000000000000000e+00
1.559573911106025168e+00 0.000000000000000000e+00
1.560039616174711430e+00 0.000000000000000000e+00
1.560505320027363529e+00 0.000000000000000000e+00
1.560971022663619090e+00 0.000000000000000000e+00
1.561436724083113958e+00 0.000000000000000000e+00
1.561902424285486646e+00 0.000000000000000000e+00
1.562368123270372777e+00 0.000000000000000000e+00
1.562833821037410198e+00 0.000000000000000000e+00
1.563299517586235199e+00 0.000000000000000000e+00
1.563765212916485625e+00 0.000000000000000000e+00
1.564230907027797546e+00 0.000000000000000000e+00
1.564696599919808140e+00 0.000000000000000000e+00
1.565162291592155253e+00 0.000000000000000000e+00
1.565627982044475397e+00 0.000000000000000000e+00
1.566093671276405086e+00 0.000000000000000000e+00
1.566559359287581721e+00 0.000000000000000000e+00
1.567025046077642703e+00 0.000000000000000000e+00
1.567490731646224322e+00 0.000000000000000000e+00
1.567956415992963759e+00 0.000000000000000000e+00
1.568422099117498414e+00 0.000000000000000000e+00
1.568887781019465022e+00 0.000000000000000000e+00
1.569353461698500762e+00 0.000000000000000000e+00
1.569819141154241926e+00 0.000000000000000000e+00
1.570284819386326136e+00 0.000000000000000000e+00
1.570750496394390794e+00 0.000000000000000000e+00
1.571216172178072412e+00 0.000000000000000000e+00
1.571681846737007504e+00 0.000000000000000000e+00
1.572147520070834137e+00 0.000000000000000000e+00
1.572613192179188601e+00 0.000000000000000000e+00
1.573078863061708299e+00 0.000000000000000000e+00
1.573544532718029743e+00 0.000000000000000000e+00
1.574010201147790333e+00 0.000000000000000000e+00
1.574475868350626806e+00 0.000000000000000000e+00
1.574941534326176562e+00 0.000000000000000000e+00
1.575407199074076559e+00 0.000000000000000000e+00
1.575872862593963752e+00 0.000000000000000000e+00
1.576338524885475101e+00 0.000000000000000000e+00
1.576804185948247561e+00 0.000000000000000000e+00
1.577269845781918090e+00 0.000000000000000000e+00
1.577735504386124310e+00 0.000000000000000000e+00
1.578201161760502069e+00 0.000000000000000000e+00
1.578666817904689657e+00 0.000000000000000000e+00
1.579132472818323363e+00 0.000000000000000000e+00
1.579598126501040589e+00 0.000000000000000000e+00
1.580063778952477849e+00 0.000000000000000000e+00
1.580529430172272765e+00 0.000000000000000000e+00
1.580995080160061850e+00 0.000000000000000000e+00
1.581460728915482949e+00 0.000000000000000000e+00
1.581926376438171689e+00 0.000000000000000000e+00
1.582392022727766356e+00 0.000000000000000000e+00
1.582857667783903688e+00 0.000000000000000000e+00
1.583323311606220862e+00 0.000000000000000000e+00
1.583788954194353948e+00 0.000000000000000000e+00
1.584254595547941014e+00 0.000000000000000000e+00
1.584720235666618793e+00 0.000000000000000000e+00
1.585185874550024687e+00 0.000000000000000000e+00
1.585651512197795210e+00 0.000000000000000000e+00
1.586117148609566652e+00 0.000000000000000000e+00
1.586582783784978412e+00 0.000000000000000000e+00
1.587048417723665006e+00 0.000000000000000000e+00
1.587514050425264500e+00 0.000000000000000000e+00
1.587979681889414740e+00 0.000000000000000000e+00
1.588445312115751795e+00 0.000000000000000000e+00
1.588910941103912622e+00 0.000000000000000000e+00
1.589376568853534399e+00 0.000000000000000000e+00
1.589842195364254751e+00 0.000000000000000000e+00
1.590307820635709968e+00 0.000000000000000000e+00
1.590773444667537673e+00 0.000000000000000000e+00
1.591239067459374823e+00 0.000000000000000000e+00
1.591704689010858376e+00 0.000000000000000000e+00
1.592170309321625066e+00 0.000000000000000000e+00
1.592635928391312516e+00 0.000000000000000000e+00
1.593101546219557463e+00 0.000000000000000000e+00
1.593567162805996862e+00 0.000000000000000000e+00
1.594032778150267893e+00 0.000000000000000000e+00
1.594498392252007513e+00 0.000000000000000000e+00
1.594964005110853345e+00 0.000000000000000000e+00
1.595429616726441902e+00 0.000000000000000000e+00
1.595895227098409919e+00 0.000000000000000000e+00
1.596360836226395019e+00 0.000000000000000000e+00
1.596826444110034382e+00 0.000000000000000000e+00
1.597292050748964964e+00 0.000000000000000000e+00
1.597757656142823279e+00 0.000000000000000000e+00
1.598223260291246950e+00 0.000000000000000000e+00
1.598688863193872933e+00 0.000000000000000000e+00
1.599154464850338409e+00 0.000000000000000000e+00
1.599620065260279889e+00 0.000000000000000000e+00
1.600085664423334775e+00 0.000000000000000000e+00
1.600551262339140690e+00 0.000000000000000000e+00
1.601016859007334148e+00 0.000000000000000000e+00
1.601482454427552549e+00 0.000000000000000000e+00
1.601948048599431740e+00 0.000000000000000000e+00
1.602413641522610677e+00 0.000000000000000000e+00
1.602879233196725650e+00 0.000000000000000000e+00
1.603344823621412951e+00 0.000000000000000000e+00
1.603810412796310425e+00 0.000000000000000000e+00
1.604276000721055473e+00 0.000000000000000000e+00
1.604741587395284386e+00 0.000000000000000000e+00
1.605207172818634564e+00 0.000000000000000000e+00
1.605672756990743189e+00 0.000000000000000000e+00
1.606138339911247437e+00 0.000000000000000000e+00
1.606603921579784267e+00 0.000000000000000000e+00
1.607069501995990413e+00 0.000000000000000000e+00
1.607535081159503498e+00 0.000000000000000000e+00
1.608000659069960481e+00 0.000000000000000000e+00
1.608466235726998317e+00 0.000000000000000000e+00
1.608931811130254186e+00 0.000000000000000000e+00
1.609397385279364823e+00 0.000000000000000000e+00
1.609862958173968073e+00 0.000000000000000000e+00
1.610328529813700005e+00 0.000000000000000000e+00
1.610794100198198908e+00 0.000000000000000000e+00
1.611259669327100852e+00 0.000000000000000000e+00
1.611725237200043681e+00 0.000000000000000000e+00
1.612190803816663687e+00 0.000000000000000000e+00
1.612656369176598270e+00 0.000000000000000000e+00
1.613121933279485942e+00 0.000000000000000000e+00
1.613587496124960774e+00 0.000000000000000000e+00
1.614053057712663053e+00 0.000000000000000000e+00
1.614518618042227294e+00 0.000000000000000000e+00
1.614984177113292896e+00 0.000000000000000000e+00
1.615449734925495040e+00 0.000000000000000000e+00
1.615915291478472016e+00 0.000000000000000000e+00
1.616380846771859670e+00 0.000000000000000000e+00
1.616846400805296957e+00 0.000000000000000000e+00
1.617311953578419947e+00 0.000000000000000000e+00
1.617777505090864931e+00 0.000000000000000000e+00
1.618243055342270864e+00 0.000000000000000000e+00
1.618708604332273149e+00 0.000000000000000000e+00
1.619174152060509631e+00 0.000000000000000000e+00
1.619639698526617710e+00 0.000000000000000000e+00
1.620105243730234124e+00 0.000000000000000000e+00
1.620570787670995827e+00 0.000000000000000000e+00
1.621036330348540666e+00 0.000000000000000000e+00
1.621501871762504710e+00 0.000000000000000000e+00
1.621967411912525803e+00 0.000000000000000000e+00
1.622432950798240681e+00 0.000000000000000000e+00
1.622898488419286522e+00 0.000000000000000000e+00
1.623364024775301173e+00 0.000000000000000000e+00
1.623829559865920702e+00 0.000000000000000000e+00
1.624295093690782954e+00 0.000000000000000000e+00
1.624760626249524442e+00 0.000000000000000000e+00
1.625226157541782568e+00 0.000000000000000000e+00
1.625691687567194732e+00 0.000000000000000000e+00
1.626157216325397892e+00 0.000000000000000000e+00
1.626622743816028782e+00 0.000000000000000000e+00
1.627088270038725470e+00 0.000000000000000000e+00
1.627553794993124026e+00 0.000000000000000000e+00
1.628019318678861405e+00 0.000000000000000000e+00
1.628484841095576785e+00 0.000000000000000000e+00
1.628950362242904903e+00 0.000000000000000000e+00
1.629415882120484049e+00 0.000000000000000000e+00
1.629881400727950957e+00 0.000000000000000000e+00
1.630346918064942585e+00 0.000000000000000000e+00
1.630812434131097888e+00 0.000000000000000000e+00
1.631277948926051380e+00 0.000000000000000000e+00
1.631743462449441573e+00 0.000000000000000000e+00
1.632208974700905424e+00 0.000000000000000000e+00
1.632674485680080334e+00 0.000000000000000000e+00
1.633139995386602816e+00 0.000000000000000000e+00
1.633605503820110272e+00 0.000000000000000000e+00
1.634071010980240102e+00 0.000000000000000000e+00
1.634536516866629263e+00 0.000000000000000000e+00
1.635002021478915157e+00 0.000000000000000000e+00
1.635467524816734075e+00 0.000000000000000000e+00
1.635933026879724528e+00 0.000000000000000000e+00
1.636398527667522362e+00 0.000000000000000000e+00
1.636864027179765424e+00 0.000000000000000000e+00
1.637329525416090892e+00 0.000000000000000000e+00
1.637795022376135279e+00 0.000000000000000000e+00
1.638260518059536652e+00 0.000000000000000000e+00
1.638726012465931747e+00 0.000000000000000000e+00
1.639191505594956633e+00 0.000000000000000000e+00
1.639656997446250264e+00 0.000000000000000000e+00
1.640122488019449376e+00 0.000000000000000000e+00
1.640587977314190038e+00 0.000000000000000000e+00
1.641053465330110761e+00 0.000000000000000000e+00
1.641518952066847836e+00 0.000000000000000000e+00
1.641984437524038887e+00 0.000000000000000000e+00
1.642449921701320203e+00 0.000000000000000000e+00
1.642915404598330076e+00 0.000000000000000000e+00
1.643380886214705239e+00 0.000000000000000000e+00
1.643846366550082205e+00 0.000000000000000000e+00
1.644311845604099265e+00 0.000000000000000000e+00
1.644777323376392264e+00 0.000000000000000000e+00
1.645242799866600603e+00 0.000000000000000000e+00
1.645708275074358795e+00 0.000000000000000000e+00
1.646173748999305797e+00 0.000000000000000000e+00
1.646639221641078121e+00 0.000000000000000000e+00
1.647104692999312947e+00 0.000000000000000000e+00
1.647570163073647231e+00 0.000000000000000000e+00
1.648035631863718375e+00 0.000000000000000000e+00
1.648501099369163780e+00 0.000000000000000000e+00
1.648966565589620625e+00 0.000000000000000000e+00
1.649432030524725867e+00 0.000000000000000000e+00
1.649897494174116019e+00 0.000000000000000000e+00
1.650362956537430037e+00 0.000000000000000000e+00
1.650828417614303101e+00 0.000000000000000000e+00
1.651293877404373722e+00 0.000000000000000000e+00
1.651759335907278414e+00 0.000000000000000000e+00
1.652224793122654800e+00 0.000000000000000000e+00
1.652690249050139837e+00 0.000000000000000000e+00
1.653155703689370259e+00 0.000000000000000000e+00
1.653621157039984357e+00 0.000000000000000000e+00
1.654086609101618421e+00 0.000000000000000000e+00
1.654552059873910297e+00 0.000000000000000000e+00
1.655017509356495609e+00 0.000000000000000000e+00
1.655482957549013756e+00 0.000000000000000000e+00
1.655948404451100586e+00 0.000000000000000000e+00
1.656413850062393056e+00 0.000000000000000000e+00
1.656879294382529455e+00 0.000000000000000000e+00
1.657344737411146518e+00 0.000000000000000000e+00
1.657810179147880980e+00 0.000000000000000000e+00
1.658275619592370020e+00 0.000000000000000000e+00
1.658741058744251928e+00 0.000000000000000000e+00
1.659206496603162551e+00 0.000000000000000000e+00
1.659671933168740177e+00 0.000000000000000000e+00
1.660137368440620875e+00 0.000000000000000000e+00
1.660602802418442714e+00 0.000000000000000000e+00
1.661068235101842872e+00 0.000000000000000000e+00
1.661533666490458083e+00 0.000000000000000000e+00
1.661999096583925750e+00 0.000000000000000000e+00
1.662464525381883274e+00 0.000000000000000000e+00
1.662929952883968054e+00 0.000000000000000000e+00
1.663395379089816384e+00 0.000000000000000000e+00
1.663860803999066107e+00 0.000000000000000000e+00
1.664326227611354403e+00 0.000000000000000000e+00
1.664791649926318673e+00 0.000000000000000000e+00
1.665257070943595652e+00 0.000000000000000000e+00
1.665722490662822297e+00 0.000000000000000000e+00
1.666187909083636898e+00 0.000000000000000000e+00
1.666653326205676189e+00 0.000000000000000000e+00
1.667118742028576683e+00 0.000000000000000000e+00
1.667584156551976671e+00 0.000000000000000000e+00
1.668049569775512886e+00 0.000000000000000000e+00
1.668514981698822064e+00 0.000000000000000000e+00
1.668980392321542494e+00 0.000000000000000000e+00
1.669445801643309801e+00 0.000000000000000000e+00
1.669911209663763163e+00 0.000000000000000000e+00
1.670376616382538648e+00 0.000000000000000000e+00
1.670842021799273214e+00 0.000000000000000000e+00
1.671307425913604927e+00 0.000000000000000000e+00
1.671772828725170523e+00 0.000000000000000000e+00
1.672238230233607403e+00 0.000000000000000000e+00
1.672703630438552302e+00 0.000000000000000000e+00
1.673169029339643066e+00 0.000000000000000000e+00
1.673634426936516650e+00 0.000000000000000000e+00
1.674099823228810235e+00 0.000000000000000000e+00
1.674565218216161222e+00 0.000000000000000000e+00
1.675030611898206789e+00 0.000000000000000000e+00
1.675496004274584116e+00 0.000000000000000000e+00
1.675961395344930160e+00 0.000000000000000000e+00
1.676426785108882989e+00 0.000000000000000000e+00
1.676892173566078892e+00 0.000000000000000000e+00
1.677357560716155715e+00 0.000000000000000000e+00
1.677822946558750195e+00 0.000000000000000000e+00
1.678288331093499730e+00 0.000000000000000000e+00
1.678753714320042389e+00 0.000000000000000000e+00
1.679219096238014020e+00 0.000000000000000000e+00
1.679684476847052910e+00 0.000000000000000000e+00
1.680149856146795795e+00 0.000000000000000000e+00
1.680615234136880298e+00 0.000000000000000000e+00
1.681080610816942933e+00 0.000000000000000000e+00
1.681545986186621988e+00 0.000000000000000000e+00
1.682011360245553755e+00 0.000000000000000000e+00
1.682476732993376300e+00 0.000000000000000000e+00
1.682942104429725916e+00 0.000000000000000000e+00
1.683407474554240224e+00 0.000000000000000000e+00
1.683872843366557515e+00 0.000000000000000000e+00
1.684338210866313634e+00 0.000000000000000000e+00
1.684803577053146872e+00 0.000000000000000000e+00
1.685268941926692632e+00 0.000000000000000000e+00
1.685734305486590534e+00 0.000000000000000000e+00
1.686199667732477092e+00 0.000000000000000000e+00
1.686665028663989041e+00 0.000000000000000000e+00
1.687130388280763116e+00 0.000000000000000000e+00
1.687595746582438272e+00 0.000000000000000000e+00
1.688061103568650134e+00 0.000000000000000000e+00
1.688526459239036770e+00 0.000000000000000000e+00
1.688991813593235358e+00 0.000000000000000000e+00
1.689457166630883300e+00 0.000000000000000000e+00
1.689922518351617775e+00 0.000000000000000000e+00
1.690387868755075518e+00 0.000000000000000000e+00
1.690853217840894374e+00 0.000000000000000000e+00
1.691318565608711522e+00 0.000000000000000000e+00
1.691783912058163919e+00 0.000000000000000000e+00
1.692249257188889633e+00 0.000000000000000000e+00
1.692714601000524954e+00 0.000000000000000000e+00
1.693179943492707729e+00 0.000000000000000000e+00
1.693645284665074691e+00 0.000000000000000000e+00
1.694110624517263908e+00 0.000000000000000000e+00
1.694575963048912115e+00 0.000000000000000000e+00
1.695041300259656714e+00 0.000000000000000000e+00
1.695506636149135105e+00 0.000000000000000000e+00
1.695971970716984023e+00 0.000000000000000000e+00
1.696437303962841980e+00 0.000000000000000000e+00
1.696902635886344157e+00 0.000000000000000000e+00
1.697367966487129953e+00 0.000000000000000000e+00
1.697833295764835881e+00 0.000000000000000000e+00
1.698298623719099121e+00 0.000000000000000000e+00
1.698763950349556628e+00 0.000000000000000000e+00
1.699229275655846250e+00 0.000000000000000000e+00
1.699694599637604497e+00 0.000000000000000000e+00
1.700159922294470105e+00 0.000000000000000000e+00
1.700625243626079142e+00 0.000000000000000000e+00
1.701090563632068564e+00 0.000000000000000000e+00
1.701555882312077328e+00 0.000000000000000000e+00
1.702021199665740836e+00 0.000000000000000000e+00
1.702486515692698044e+00 0.000000000000000000e+00
1.702951830392584798e+00 0.000000000000000000e+00
1.703417143765039388e+00 0.000000000000000000e+00
1.703882455809698548e+00 0.000000000000000000e+00
1.704347766526200347e+00 0.000000000000000000e+00
1.704813075914180631e+00 0.000000000000000000e+00
1.705278383973277689e+00 0.000000000000000000e+00
1.705743690703129367e+00 0.000000000000000000e+00
1.706208996103371733e+00 0.000000000000000000e+00
1.706674300173642855e+00 0.000000000000000000e+00
1.707139602913580134e+00 0.000000000000000000e+00
1.707604904322820527e+00 0.000000000000000000e+00
1.708070204401000991e+00 0.000000000000000000e+00
1.708535503147759149e+00 0.000000000000000000e+00
1.709000800562732625e+00 0.000000000000000000e+00
1.709466096645558375e+00 0.000000000000000000e+00
1.709931391395874023e+00 0.000000000000000000e+00
1.710396684813316748e+00 0.000000000000000000e+00
1.710861976897523951e+00 0.000000000000000000e+00
1.711327267648131922e+00 0.000000000000000000e+00
1.711792557064779396e+00 0.000000000000000000e+00
1.712257845147103108e+00 0.000000000000000000e+00
1.712723131894740458e+00 0.000000000000000000e+00
1.713188417307328182e+00 0.000000000000000000e+00
1.713653701384504124e+00 0.000000000000000000e+00
1.714118984125906353e+00 0.000000000000000000e+00
1.714584265531170715e+00 0.000000000000000000e+00
1.715049545599935499e+00 0.000000000000000000e+00
1.715514824331837218e+00 0.000000000000000000e+00
1.715980101726514384e+00 0.000000000000000000e+00
1.716445377783603066e+00 0.000000000000000000e+00
1.716910652502741774e+00 0.000000000000000000e+00
1.717375925883566579e+00 0.000000000000000000e+00
1.717841197925715768e+00 0.000000000000000000e+00
1.718306468628826300e+00 0.000000000000000000e+00
1.718771737992535353e+00 0.000000000000000000e+00
1.719237006016480773e+00 0.000000000000000000e+00
1.719702272700299517e+00 0.000000000000000000e+00
1.720167538043628763e+00 0.000000000000000000e+00
1.720632802046106358e+00 0.000000000000000000e+00
1.721098064707369257e+00 0.000000000000000000e+00
1.721563326027054419e+00 0.000000000000000000e+00
1.722028586004799466e+00 0.000000000000000000e+00
1.722493844640242688e+00 0.000000000000000000e+00
1.722959101933019932e+00 0.000000000000000000e+00
1.723424357882769931e+00 0.000000000000000000e+00
1.723889612489128753e+00 0.000000000000000000e+00
1.724354865751734245e+00 0.000000000000000000e+00
1.724820117670224029e+00 0.000000000000000000e+00
1.725285368244235507e+00 0.000000000000000000e+00
1.725750617473404747e+00 0.000000000000000000e+00
1.726215865357370927e+00 0.000000000000000000e+00
1.726681111895770560e+00 0.000000000000000000e+00
1.727146357088240158e+00 0.000000000000000000e+00
1.727611600934418457e+00 0.000000000000000000e+00
1.728076843433942411e+00 0.000000000000000000e+00
1.728542084586448979e+00 0.000000000000000000e+00
1.729007324391575118e+00 0.000000000000000000e+00
1.729472562848959560e+00 0.000000000000000000e+00
1.729937799958238820e+00 0.000000000000000000e+00
1.730403035719049853e+00 0.000000000000000000e+00
1.730868270131030506e+00 0.000000000000000000e+00
1.731333503193817958e+00 0.000000000000000000e+00
1.731798734907050275e+00 0.000000000000000000e+00
1.732263965270363748e+00 0.000000000000000000e+00
1.732729194283396446e+00 0.000000000000000000e+00
1.733194421945785546e+00 0.000000000000000000e+00
1.733659648257168451e+00 0.000000000000000000e+00
1.734124873217182117e+00 0.000000000000000000e+00
1.734590096825464389e+00 0.000000000000000000e+00
1.735055319081651781e+00 0.000000000000000000e+00
1.735520539985383248e+00 0.000000000000000000e+00
1.735985759536295081e+00 0.000000000000000000e+00
1.736450977734024459e+00 0.000000000000000000e+00
1.736916194578209449e+00 0.000000000000000000e+00
1.737381410068487009e+00 0.000000000000000000e+00
1.737846624204494317e+00 0.000000000000000000e+00
1.738311836985868997e+00 0.000000000000000000e+00
1.738777048412248671e+00 0.000000000000000000e+00
1.739242258483270520e+00 0.000000000000000000e+00
1.739707467198571722e+00 0.000000000000000000e+00
1.740172674557789678e+00 0.000000000000000000e+00
1.740637880560562234e+00 0.000000000000000000e+00
1.741103085206526568e+00 0.000000000000000000e+00
1.741568288495319194e+00 0.000000000000000000e+00
1.742033490426578624e+00 0.000000000000000000e+00
1.742498690999941813e+00 0.000000000000000000e+00
1.742963890215045941e+00 0.000000000000000000e+00
1.743429088071528632e+00 0.000000000000000000e+00
1.743894284569027286e+00 0.000000000000000000e+00
1.744359479707179084e+00 0.000000000000000000e+00
1.744824673485621869e+00 0.000000000000000000e+00
1.745289865903992377e+00 0.000000000000000000e+00
1.745755056961928675e+00 0.000000000000000000e+00
1.746220246659067499e+00 0.000000000000000000e+00
1.746685434995046471e+00 0.000000000000000000e+00
1.747150621969503437e+00 0.000000000000000000e+00
1.747615807582075131e+00 0.000000000000000000e+00
1.748080991832398956e+00 0.000000000000000000e+00
1.748546174720113200e+00 0.000000000000000000e+00
1.749011356244854154e+00 0.000000000000000000e+00
1.749476536406260108e+00 0.000000000000000000e+00
1.749941715203967574e+00 0.000000000000000000e+00
1.750406892637615064e+00 0.000000000000000000e+00
1.750872068706838425e+00 0.000000000000000000e+00
1.751337243411277056e+00 0.000000000000000000e+00
1.751802416750566582e+00 0.000000000000000000e+00
1.752267588724345071e+00 0.000000000000000000e+00
1.752732759332249701e+00 0.000000000000000000e+00
1.753197928573918762e+00 0.000000000000000000e+00
1.753663096448988989e+00 0.000000000000000000e+00
1.754128262957097117e+00 0.000000000000000000e+00
1.754593428097881880e+00 0.000000000000000000e+00
1.755058591870980456e+00 0.000000000000000000e+00
1.755523754276029358e+00 0.000000000000000000e+00
1.755988915312665766e+00 0.000000000000000000e+00
1.756454074980528857e+00 0.000000000000000000e+00
1.756919233279254922e+00 0.000000000000000000e+00
1.757384390208480918e+00 0.000000000000000000e+00
1.757849545767845134e+00 0.000000000000000000e+00
1.758314699956984750e+00 0.000000000000000000e+00
1.758779852775537167e+00 0.000000000000000000e+00
1.759245004223139119e+00 0.000000000000000000e+00
1.759710154299429341e+00 0.000000000000000000e+00
1.760175303004044123e+00 0.000000000000000000e+00
1.760640450336621532e+00 0.000000000000000000e+00
1.761105596296798526e+00 0.000000000000000000e+00
1.761570740884212949e+00 0.000000000000000000e+00
1.762035884098502425e+00 0.000000000000000000e+00
1.762501025939303245e+00 0.000000000000000000e+00
1.762966166406254143e+00 0.000000000000000000e+00
1.763431305498991852e+00 0.000000000000000000e+00
1.763896443217153998e+00 0.000000000000000000e+00
1.764361579560377979e+00 0.000000000000000000e+00
1.764826714528300977e+00 0.000000000000000000e+00
1.765291848120560836e+00 0.000000000000000000e+00
1.765756980336794957e+00 0.000000000000000000e+00
1.766222111176640297e+00 0.000000000000000000e+00
1.766687240639734702e+00 0.000000000000000000e+00
1.767152368725716238e+00 3.543942148173375434e-06
1.767617495434220753e+00 4.323173368940942134e-06
1.768082620764886759e+00 5.260571698286860109e-06
1.768547744717351433e+00 6.385244034550694807e-06
1.769012867291252844e+00 7.731011506770336857e-06
1.769477988486227504e+00 9.337043951500293665e-06
1.769943108301912593e+00 1.124855536866536392e-05
1.770408226737947066e+00 1.351756172721980393e-05
1.770873343793967436e+00 1.620370158000452462e-05
1.771338459469611326e+00 1.937511883675921293e-05
1.771803573764515027e+00 2.310940572115271758e-05
1.772268686678317939e+00 2.749460239138294871e-05
1.772733798210656797e+00 3.263024792777775884e-05
1.773198908361168336e+00 3.862847538327749195e-05
1.773664017129490622e+00 4.561514135806224169e-05
1.774129124515260836e+00 5.373097810928670912e-05
1.774594230518117044e+00 6.313275356030218898e-05
1.775059335137695982e+00 7.399442175922626779e-05
1.775524438373635494e+00 8.650824339235759809e-05
1.775989540225572982e+00 1.008858529322175510e-04
1.776454640693145848e+00 1.173592459522202456e-04
1.776919739775991269e+00 1.361816571403711741e-04
1.777384837473747092e+00 1.576282966739727309e-04
1.777849933786050718e+00 1.819969099672523439e-04
1.778315028712539769e+00 2.096081234745153510e-04
1.778780122252850981e+00 2.408055373309640344e-04
1.779245214406622866e+00 2.759555242556394256e-04
1.779710305173492380e+00 3.154466934432808125e-04
1.780175394553096702e+00 3.596889782519594619e-04
1.780640482545073677e+00 4.091123074658253107e-04
1.781105569149060486e+00 4.641648218851372959e-04
1.781570654364695416e+00 5.253106010658897384e-04
1.782035738191614538e+00 5.930268692804014285e-04
1.782500820629456806e+00 6.678006552598388709e-04
1.782965901677858067e+00 7.501248870469940343e-04
1.783430981336457721e+00 8.404939113409449743e-04
1.783896059604891837e+00 9.393984360298070213e-04
1.784361136482797816e+00 1.047319905122324210e-03
1.784826211969814391e+00 1.164724326902868068e-03
1.785291286065578076e+00 1.292055588705390062e-03
1.785756358769726271e+00 1.429728305045636656e-03
1.786221430081896377e+00 1.578120259741024826e-03
1.786686500001727129e+00 1.737564516817303615e-03
1.787151568528854373e+00 1.908341289146591683e-03
1.787616635662916620e+00 2.090669667546148427e-03
1.788081701403550827e+00 2.284699326128558899e-03
1.788546765750395062e+00 2.490502331650565858e-03
1.789011828703086282e+00 2.708065195068550240e-03
1.789476890261262110e+00 2.937281312083350835e-03
1.789941950424559947e+00 3.177943945767501121e-03
1.790407009192617638e+00 3.429739908059432560e-03
1.790872066565072807e+00 3.692244097663716432e-03
1.791337122541561966e+00 3.964915049444110544e-03
1.791802177121723405e+00 4.247091644527817983e-03
1.792267230305194303e+00 4.537991120916895320e-03
1.792732282091612728e+00 4.836708511369124455e-03
1.793197332480615414e+00 5.142217618697972337e-03
1.793662381471839984e+00 5.453373618575856410e-03
1.794127429064924728e+00 5.768917356631680926e-03
1.794592475259506159e+00 6.087481380435169967e-03
1.795057520055222122e+00 6.407597718275996959e-03
1.795522563451710463e+00 6.727707385983949101e-03
1.795987605448608804e+00 7.046171570988011591e-03
1.796452646045553436e+00 7.361284410037240329e-03
1.796917685242182650e+00 7.671287244219716223e-03
1.797382723038134955e+00 7.974384202870629310e-03
1.797847759433045978e+00 8.268758937427874225e-03
1.798312794426554673e+00 8.552592298043133062e-03
1.798777828018297109e+00 8.824080720533603039e-03
1.799242860207912909e+00 9.081455069764560878e-03
1.799707890995037918e+00 9.322999668418752856e-03
1.800172920379309982e+00 9.547071227880992578e-03
1.800637948360366503e+00 9.752117391085744769e-03
1.801102974937845547e+00 9.936694595960691642e-03
1.801568000111384737e+00 1.009948497273596008e-02
1.802033023880620366e+00 1.023931199891910289e-02
1.802498046245191166e+00 1.054995259066574854e-02
1.802963067204734537e+00 1.068378933913032881e-02
1.803428086758887217e+00 1.080080775391484629e-02
1.803893104907287270e+00 1.090211970634371447e-02
1.804358121649572322e+00 1.098928895266587658e-02
1.804823136985379994e+00 1.106436968531367832e-02
1.805288150914347023e+00 1.112994599225296428e-02
1.805753163436111919e+00 1.118917227826735257e-02
1.806218174550311639e+00 1.124581469493128594e-02
1.806683184256583807e+00 1.130429360751448661e-02
1.807148192554566268e+00 1.136972709542702180e-02
1.807613199443895757e+00 1.144797543656704726e-02
1.808078204924211008e+00 1.154568646386277403e-02
1.808543208995148310e+00 1.167034160355581544e-02
1.809008211656345733e+00 1.183030230893977394e-02
1.809473212907441342e+00 1.203485649043955705e-02
1.809938212748072095e+00 1.229426441376315834e-02
1.810403211177875171e+00 1.261980339368393156e-02
1.810868208196488638e+00 1.302381045380681182e-02
1.811333203803550340e+00 1.351972195514434052e-02
1.811798197998697235e+00 1.412210902192204132e-02
1.812263190781566724e+00 1.484670741592762633e-02
1.812728182151797318e+00 1.571044033580746777e-02
1.813193172109025308e+00 1.673143245055411579e-02
1.813658160652888984e+00 1.792901332317185445e-02
1.814123147783025969e+00 1.932370824779520990e-02
1.814588133499072997e+00 2.093721441837556943e-02
1.815053117800669469e+00 2.279236027665780540e-02
1.815518100687450564e+00 2.491304585878297700e-02
1.815983082159055240e+00 2.732416198053200240e-02
1.816448062215120673e+00 3.005148617761649668e-02
1.816913040855285377e+00 3.312155345551588692e-02
1.817378018079185198e+00 3.656150010823103896e-02
1.817842993886458425e+00 4.039887914087014753e-02
1.818307968276742903e+00 4.466144617966658070e-02
1.818772941249676256e+00 4.937691517562483451e-02
1.819237912804895663e+00 5.457268370336754160e-02
1.819702882942038302e+00 6.027552822166962199e-02
1.820167851660743130e+00 6.651127029111408850e-02
1.820632818960646437e+00 7.330441542941736055e-02
1.821097784841386069e+00 8.067776701597915989e-02
1.821562749302599871e+00 8.865201842145573052e-02
1.822027712343925021e+00 9.724532732070594043e-02
1.822492673964999366e+00 1.064728769312963813e-01
1.822957634165460306e+00 1.163464296860264036e-01
1.823422592944945908e+00 1.268738795763288130e-01
1.823887550303093130e+00 1.380588100725683720e-01
1.824352506239539817e+00 1.499000651153126196e-01
1.824817460753922926e+00 1.623913411567547704e-01
1.825282413845880969e+00 1.755208085924733485e-01
1.825747365515051568e+00 1.892707711407901616e-01
1.826212315761071459e+00 2.036173717823515084e-01
1.826677264583578264e+00 2.185303537511073813e-01
1.827142211982210496e+00 2.339728847578706750e-01
1.827607157956605333e+00 2.499014521213326623e-01
1.828072102506399510e+00 2.662658357755146032e-01
1.828537045631231761e+00 2.830091652188064244e-01
1.829001987330739043e+00 3.000680653748769577e-01
1.829466927604558757e+00 3.173728950621543810e-01
1.829931866452329192e+00 3.348480803340355694e-01
1.830396803873687306e+00 3.524125433795402551e-01
1.830861739868271165e+00 3.699802259918318348e-01
1.831326674435717727e+00 3.874607048524121300e-01
1.831791607575665282e+00 4.047598940782448085e-01
1.832256539287751229e+00 4.217808286769808568e-01
1.832721469571613193e+00 4.384245207933461508e-01
1.833186398426887909e+00 4.545908789501243996e-01
1.833651325853214331e+00 4.701796789324396708e-01
1.834116251850229196e+00 4.850915735753079105e-01
1.834581176417570125e+00 4.992291275302725984e-01
1.835046099554874965e+00 5.124978621422638936e-01
1.835511021261781117e+00 5.248072948927126058e-01
1.835975941537926648e+00 5.360719574836985135e-01
1.836440860382948737e+00 5.462123765681190513e-01
1.836905777796485006e+00 5.551560013827759876e-01
1.837370693778172637e+00 5.628380631172872350e-01
1.837835608327650583e+00 5.692023517461086701e-01
1.838300521444555136e+00 5.742018972498469376e-01
1.838765433128524363e+00 5.777995436336665902e-01
1.839230343379195443e+00 5.799684058857246249e-01
1.839695252196206887e+00 5.806922019712024152e-01
1.840160159579195875e+00 5.799654540858076857e-01
1.840625065527799364e+00 5.777935556499961267e-01
1.841089970041656310e+00 5.741927028614887130e-01
1.841554873120403224e+00 5.691896919866769045e-01
1.842019774763677953e+00 5.628186879984504731e-01
1.842484674971118119e+00 5.551328919770548431e-01
1.842949573742361569e+00 5.461848819657276755e-01
1.843414471077045924e+00 5.360393272357707461e-01
1.843879366974808587e+00 5.247686664173293325e-01
1.844344261435286736e+00 5.124522470009058583e-01
1.844809154458119105e+00 4.991753965521633085e-01
1.845274046042942651e+00 4.850284408217476195e-01
1.845738936189394774e+00 4.701056845106804660e-01
1.846203824897113766e+00 4.545043707067320526e-01
1.846668712165736581e+00 4.383236349404139309e-01
1.847133597994901288e+00 4.216634694310286147e-01
1.847598482384245067e+00 4.046237124211044534e-01
1.848063365333405983e+00 3.873030765557381461e-01
1.848528246842021883e+00 3.697982290818646045e-01
1.848993126909729501e+00 3.522029352560657189e-01
1.849458005536166905e+00 3.346072747967046013e-01
1.849922882720972162e+00 3.170969395378987477e-01
1.850387758463782673e+00 2.997526186814336580e-01
1.850852632764235617e+00 2.826494762405544758e-01
1.851317505621969284e+00 2.658567234680487834e-01
1.851782377036620630e+00 2.494372872994475299e-01
1.852247247007828612e+00 2.334475741568047824e-01
1.852712115535228632e+00 2.179373268818269871e-01
1.853176982618459867e+00 2.029495711270916658e-01
1.853641848257160385e+00 1.885206462537431793e-01
1.854106712450966699e+00 1.746803146811324037e-01
1.854571575199517541e+00 1.614519427207249669e-01
1.855036436502448760e+00 1.488527452101902904e-01
1.855501296359400198e+00 1.368940857456655003e-01
1.855966154770008147e+00 1.255818239876234366e-01
1.856431011733910452e+00 1.149167013809807708e-01
1.856895867250744736e+00 1.048947566715553587e-01
1.857360721320149288e+00 9.550776280388863226e-02
1.857825573941760622e+00 8.674367713230914101e-02
1.858290425115217470e+00 7.858709734843301320e-02
1.858755274840156790e+00 7.101971610328880469e-02
1.859220123116216872e+00 6.402076795946352872e-02
1.859684969943034893e+00 5.756746302660107478e-02
1.860149815320248257e+00 5.163540239128418946e-02
1.860614659247495251e+00 4.619897122985733295e-02
1.861079501724413277e+00 4.123170627160714641e-02
1.861544342750639958e+00 3.670663504320643283e-02
1.862009182325813139e+00 3.259658505878693102e-02
1.862474020449570222e+00 2.887446181098806547e-02
1.862938857121548830e+00 2.551349505669960049e-02
1.863403692341386586e+00 2.248745346916287968e-02
1.863868526108721557e+00 1.977082824008500467e-02
1.864333358423191367e+00 1.733898665808194725e-02
1.864798189284433638e+00 1.516829706174388850e-02
1.865263018692085106e+00 1.323622686736003994e-02
1.865727846645784949e+00 1.152141560489585749e-02
1.866192673145170122e+00 1.000372506457016669e-02
1.866657498189877806e+00 8.664268764819457042e-03
1.867122321779546512e+00 7.485423005890385131e-03
1.867587143913813419e+00 6.450821777702324226e-03
1.868051964592317260e+00 5.545337752273712083e-03
1.868516783814693882e+00 4.755051516378936728e-03
1.868981601580582463e+00 4.067211095640797629e-03
1.869446417889619072e+00 3.470183693229554438e-03
1.869911232741443774e+00 2.953401420674996170e-03
1.870376046135692194e+00 2.507302640521021954e-03
1.870840858072002177e+00 2.123270375674822432e-03
1.871305668550013124e+00 1.793569072777028393e-03
1.871770477569361102e+00 1.511280840606356269e-03
1.872235285129684179e+00 1.270242122691061723e-03
1.872700091230619979e+00 1.064981608595384158e-03
1.873164895871806790e+00 8.906600428758572026e-04
1.873629699052881570e+00 7.430124560180447575e-04
1.874094500773482386e+00 6.182932188352574347e-04
1.874559301033246639e+00 5.132242114628410030e-04
1.875024099831812396e+00 4.249463004546329549e-04
1.875488897168817060e+00 3.509742324928786183e-04
1.875953693043898252e+00 2.891549804971406358e-04
1.876418487456694262e+00 2.376295168810204587e-04
1.876883280406841825e+00 1.947979386103193219e-04
1.877348071893979897e+00 0.000000000000000000e+00
1.877812861917744769e+00 0.000000000000000000e+00
1.878277650477775618e+00 0.000000000000000000e+00
1.878742437573708735e+00 0.000000000000000000e+00
1.879207223205182631e+00 0.000000000000000000e+00
1.879672007371835152e+00 0.000000000000000000e+00
1.880136790073302810e+00 0.000000000000000000e+00
1.880601571309225450e+00 0.000000000000000000e+00
1.881066351079238474e+00 0.000000000000000000e+00
1.881531129382981282e+00 0.000000000000000000e+00
1.881995906220090387e+00 0.000000000000000000e+00
1.882460681590205187e+00 0.000000000000000000e+00
1.882925455492961309e+00 0.000000000000000000e+00
1.883390227927997707e+00 0.000000000000000000e+00
1.883854998894951560e+00 0.000000000000000000e+00
1.884319768393460937e+00 0.000000000000000000e+00
1.884784536423163459e+00 0.000000000000000000e+00
1.885249302983696529e+00 0.000000000000000000e+00
1.885714068074699101e+00 0.000000000000000000e+00
1.886178831695807245e+00 0.000000000000000000e+00
1.886643593846659472e+00 0.000000000000000000e+00
1.887108354526893628e+00 0.000000000000000000e+00
1.887573113736147556e+00 0.000000000000000000e+00
1.888037871474057994e+00 0.000000000000000000e+00
1.888502627740263451e+00 0.000000000000000000e+00
1.888967382534401773e+00 0.000000000000000000e+00
1.889432135856110584e+00 0.000000000000000000e+00
1.889896887705027506e+00 0.000000000000000000e+00
1.890361638080789941e+00 0.000000000000000000e+00
1.890826386983036178e+00 0.000000000000000000e+00
1.891291134411403618e+00 0.000000000000000000e+00
1.891755880365530107e+00 0.000000000000000000e+00
1.892220624845053267e+00 0.000000000000000000e+00
1.892685367849611389e+00 0.000000000000000000e+00
1.893150109378841428e+00 0.000000000000000000e+00
1.893614849432381453e+00 0.000000000000000000e+00
1.894079588009869308e+00 0.000000000000000000e+00
1.894544325110942395e+00 0.000000000000000000e+00
1.895009060735239226e+00 0.000000000000000000e+00
1.895473794882396312e+00 0.000000000000000000e+00
1.895938527552052388e+00 0.000000000000000000e+00
1.896403258743845299e+00 0.000000000000000000e+00
1.896867988457411558e+00 0.000000000000000000e+00
1.897332716692390786e+00 0.000000000000000000e+00
1.897797443448418608e+00 0.000000000000000000e+00
1.898262168725135091e+00 0.000000000000000000e+00
1.898726892522175858e+00 0.000000000000000000e+00
1.899191614839179643e+00 0.000000000000000000e+00
1.899656335675784069e+00 0.000000000000000000e+00
1.900121055031627870e+00 0.000000000000000000e+00
1.900585772906346893e+00 0.000000000000000000e+00
1.901050489299580093e+00 0.000000000000000000e+00
1.901515204210965093e+00 0.000000000000000000e+00
1.901979917640139739e+00 0.000000000000000000e+00
1.902444629586741431e+00 0.000000000000000000e+00
1.902909340050408238e+00 0.000000000000000000e+00
1.903374049030777782e+00 0.000000000000000000e+00
1.903838756527487908e+00 0.000000000000000000e+00
1.904303462540176461e+00 0.000000000000000000e+00
1.904768167068480400e+00 0.000000000000000000e+00
1.905232870112038901e+00 6.298923203129231643e-04
1.905697571670488921e+00 7.683911279084533561e-04
1.906162271743468084e+00 9.350022022549952941e-04
1.906626970330614235e+00 1.134898938110607278e-03
1.907091667431565885e+00 1.374092627012951477e-03
1.907556363045960213e+00 1.659545227764406628e-03
1.908021057173434398e+00 1.999292975194014253e-03
1.908485749813627175e+00 2.402581070833862201e-03
1.908950440966175943e+00 2.880009537161300898e-03
1.909415130630718549e+00 3.443690119692053696e-03
1.909879818806892393e+00 4.107413886045608274e-03
1.910344505494336209e+00 4.886828896266225478e-03
1.910809190692687176e+00 5.799627002999364553e-03
1.911273874401582251e+00 6.865738483305778780e-03
1.911738556620660834e+00 8.107532806719552898e-03
1.912203237349559437e+00 9.550023408645594292e-03
1.912667916587916572e+00 1.122107386779420089e-02
1.913132594335369641e+00 1.315160238610416435e-02
1.913597270591556487e+00 1.537578094628124989e-02
1.914061945356115624e+00 1.793122498429508549e-02
1.914526618628683341e+00 2.085916887247183521e-02
1.914991290408898594e+00 2.420462197567759682e-02
1.915455960696398785e+00 2.801649953290522368e-02
1.915920629490822202e+00 3.234772214556094760e-02
1.916385296791805581e+00 3.725527723974037669e-02
1.916849962598987878e+00 4.280023553199962388e-02
1.917314626912006270e+00 4.904771528681573650e-02
1.917779289730498604e+00 5.606678702992950319e-02
1.918243951054102947e+00 6.393031139599386625e-02
1.918708610882456478e+00 7.271470296179784187e-02
1.919173269215197708e+00 8.249961326698282416e-02
1.919637926051964039e+00 9.336752676984781674e-02
1.920102581392393537e+00 1.054032642410578924e-01
1.920567235236123826e+00 1.186933890737800618e-01
1.921031887582792530e+00 1.333255131915841718e-01
1.921496538432038159e+00 1.493875006668229644e-01
1.921961187783497671e+00 1.669665688177589258e-01
1.922425835636809355e+00 1.861482884215348577e-01
1.922890481991610834e+00 2.070154867443010360e-01
1.923355126847539953e+00 2.296470593241475566e-01
1.923819770204234558e+00 2.541166988141820293e-01
1.924284412061332494e+00 2.804915516618858295e-01
1.924749052418472273e+00 3.088308159193773883e-01
1.925213691275290184e+00 3.391842959933936696e-01
1.925678328631424741e+00 3.715909325938765995e-01
1.926142964486514675e+00 4.060773284615384338e-01
1.926607598840196500e+00 4.426562925799132908e-01
1.927072231692108950e+00 4.813254274366749463e-01
1.927536863041888537e+00 5.220657854230458250e-01
1.928001492889174662e+00 5.648406215817177722e-01
1.928466121233604724e+00 6.095942705698194075e-01
1.928930748074815682e+00 6.562511758375678683e-01
1.929395373412446713e+00 7.047150985873822382e-01
1.929859997246134773e+00 7.548685330352012945e-01
1.930324619575517486e+00 8.065723528210219095e-01
1.930789240400233142e+00 8.596657110991072770e-01
1.931253859719919586e+00 9.139662138856113893e-01
1.931718477534214884e+00 9.692703826749884399e-01
1.932183093842755994e+00 1.025354418196460227e+00
1.932647708645181650e+00 1.081975272525367959e+00
1.933112321941129030e+00 1.138872031665909557e+00
1.933576933730236647e+00 1.195767605272010092e+00
1.934041544012141900e+00 1.252370714476872759e+00
1.934506152786482636e+00 1.308378162976396419e+00
1.934970760052896477e+00 1.363477370684238688e+00
1.935435365811022379e+00 1.417349143580649340e+00
1.935899970060496411e+00 1.469670647950390707e+00
1.936364572800957751e+00 1.520118552183903571e+00
1.936829174032044021e+00 1.568372294832823144e+00
1.937293773753392845e+00 1.614117433790488221e+00
1.937758371964642512e+00 1.657049028422686643e+00
1.938222968665429757e+00 1.696875004300580914e+00
1.938687563855393536e+00 1.733319448964801390e+00
1.939152157534171694e+00 1.766125786933799846e+00
1.939616749701401410e+00 1.795059782993651210e+00
1.940081340356720307e+00 1.819912324678157001e+00
1.940545929499767785e+00 1.840501937748690420e+00
1.941010517130180357e+00 1.856676992367863877e+00
1.941475103247595646e+00 1.868317562459242742e+00
1.941939687851653273e+00 1.875336906362491618e+00
1.942404270941989308e+00 1.877682543213055055e+00
1.942868852518242262e+00 1.875336906362491618e+00
1.943333432580049758e+00 1.868317562459242742e+00
1.943798011127050307e+00 1.856676992367863877e+00
1.944262588158881089e+00 1.840501937748690420e+00
1.944727163675180392e+00 1.819912324678157001e+00
1.945191737675585619e+00 1.795059782993651210e+00
1.945656310159735503e+00 1.766125786933799846e+00
1.946120881127266999e+00 1.733319448964801390e+00
1.946585450577817955e+00 1.696875004300580914e+00
1.947050018511027325e+00 1.657049028422686643e+00
1.947514584926532066e+00 1.614117433790488221e+00
1.947979149823970024e+00 1.568372294832823144e+00
1.948443713202979488e+00 1.520118552183903571e+00
1.948908275063198525e+00 1.469670647950390707e+00
1.949372835404264315e+00 1.417349143580649340e+00
1.949837394225814702e+00 1.363477370684238688e+00
1.950301951527488420e+00 1.308378162976396419e+00
1.950766507308922870e+00 1.252370714476872759e+00
1.951231061569756342e+00 1.195767605272010092e+00
1.951695614309625570e+00 1.138872031665909557e+00
1.952160165528169733e+00 1.081975272525367959e+00
1.952624715225025565e+00 1.025354418196460227e+00
1.953089263399832465e+00 9.692703826749884399e-01
1.953553810052226725e+00 9.139662138856113893e-01
1.954018355181846855e+00 8.596657110991072770e-01
1.954482898788331147e+00 8.065723528210219095e-01
1.954947440871317443e+00 7.548685330352012945e-01
1.955411981430443147e+00 7.047150985873822382e-01
1.955876520465346102e+00 6.562511758375678683e-01
1.956341057975664599e+00 6.095942705698194075e-01
1.956805593961036482e+00 5.648406215817177722e-01
1.957270128421100042e+00 5.220657854230458250e-01
1.957734661355492012e+00 4.813254274366749463e-01
1.958199192763851348e+00 4.426562925799132908e-01
1.958663722645815675e+00 4.060773284615384338e-01
1.959128251001022836e+00 3.715909325938765995e-01
1.959592777829110455e+00 3.391842959933936696e-01
1.960057303129717043e+00 3.088308159193773883e-01
1.960521826902480225e+00 2.804915516618858295e-01
1.960986349147037622e+00 2.541166988141820293e-01
1.961450869863027302e+00 2.296470593241475566e-01
1.961915389050087333e+00 2.070154867443010360e-01
1.962379906707855781e+00 1.861482884215348577e-01
1.962844422835970049e+00 1.669665688177589258e-01
1.963308937434068646e+00 1.493875006668229644e-01
1.963773450501789197e+00 1.333255131915841718e-01
1.964237962038769325e+00 1.186933890737800618e-01
1.964702472044647541e+00 1.054032642410578924e-01
1.965166980519061468e+00 9.336752676984781674e-02
1.965631487461648730e+00 8.249961326698282416e-02
1.966095992872047171e+00 7.271470296179784187e-02
1.966560496749895526e+00 6.393031139599386625e-02
1.967024999094831861e+00 5.606678702992950319e-02
1.967489499906492467e+00 4.904771528681573650e-02
1.967953999184517189e+00 4.280023553199962388e-02
1.968418496928542094e+00 3.725527723974037669e-02
1.968882993138207027e+00 3.234772214556094760e-02
1.969347487813148501e+00 2.801649953290522368e-02
1.969811980953005026e+00 2.420462197567759682e-02
1.970276472557414449e+00 2.085916887247183521e-02
1.970740962626015058e+00 1.793122498429508549e-02
1.971205451158443589e+00 1.537578094628124989e-02
1.971669938154339219e+00 1.315160238610416435e-02
1.972134423613339571e+00 1.122107386779420089e-02
1.972598907535082713e+00 9.550023408645594292e-03
1.973063389919206045e+00 8.107532806719552898e-03
1.973527870765347636e+00 6.865738483305778780e-03
1.973992350073145774e+00 5.799627002999364553e-03
1.974456827842238527e+00 4.886828896266225478e-03
1.974921304072263295e+00 4.107413886045608274e-03
1.975385778762858369e+00 3.443690119692053696e-03
1.975850251913661593e+00 2.880009537161300898e-03
1.976314723524311034e+00 2.402581070833862201e-03
1.976779193594444317e+00 1.999292975194014253e-03
1.977243662123699952e+00 1.659545227764406628e-03
1.977708129111715563e+00 1.374092627012951477e-03
1.978172594558128772e+00 1.134898938110607278e-03
1.978637058462577869e+00 9.350022022549952941e-04
1.979101520824701144e+00 7.683911279084533561e-04
1.979565981644135997e+00 6.298923203129231643e-04
1.980030440920520274e+00 0.000000000000000000e+00
1.980494898653492930e+00 0.000000000000000000e+00
1.980959354842691145e+00 0.000000000000000000e+00
1.981423809487752763e+00 0.000000000000000000e+00
1.981888262588315630e+00 0.000000000000000000e+00
1.982352714144018702e+00 0.000000000000000000e+00
1.982817164154498935e+00 0.000000000000000000e+00
1.983281612619394840e+00 0.000000000000000000e+00
1.983746059538343820e+00 0.000000000000000000e+00
1.984210504910984163e+00 0.000000000000000000e+00
1.984674948736954825e+00 0.000000000000000000e+00
1.985139391015892096e+00 0.000000000000000000e+00
1.985603831747434933e+00 0.000000000000000000e+00
1.986068270931220958e+00 0.000000000000000000e+00
1.986532708566888239e+00 0.000000000000000000e+00
1.986997144654075065e+00 0.000000000000000000e+00
1.987461579192419059e+00 0.000000000000000000e+00
1.987926012181557622e+00 0.000000000000000000e+00
1.988390443621129933e+00 0.000000000000000000e+00
1.988854873510773613e+00 0.000000000000000000e+00
1.989319301850126287e+00 0.000000000000000000e+00
1.989783728638826021e+00 0.000000000000000000e+00
1.990248153876510884e+00 0.000000000000000000e+00
1.990712577562818719e+00 0.000000000000000000e+00
1.991176999697387817e+00 0.000000000000000000e+00
1.991641420279856245e+00 0.000000000000000000e+00
1.992105839309861404e+00 0.000000000000000000e+00
1.992570256787042027e+00 0.000000000000000000e+00
1.993034672711035293e+00 0.000000000000000000e+00
1.993499087081479271e+00 0.000000000000000000e+00
1.993963499898013358e+00 0.000000000000000000e+00
1.994427911160273403e+00 0.000000000000000000e+00
1.994892320867899249e+00 0.000000000000000000e+00
1.995356729020527853e+00 0.000000000000000000e+00
1.995821135617797726e+00 0.000000000000000000e+00
1.996285540659345825e+00 0.000000000000000000e+00
1.996749944144811995e+00 0.000000000000000000e+00
1.997214346073832747e+00 0.000000000000000000e+00
1.997678746446046372e+00 0.000000000000000000e+00
1.998143145261091158e+00 0.000000000000000000e+00
1.998607542518604729e+00 0.000000000000000000e+00
1.999071938218226041e+00 0.000000000000000000e+00
1.999536332359592050e+00 0.000000000000000000e+00
2.000000724942341268e+00 0.000000000000000000e+00
2.000465115966111540e+00 0.000000000000000000e+00
2.000929505430540711e+00 0.000000000000000000e+00
2.001393893335266849e+00 0.000000000000000000e+00
2.001858279679928465e+00 0.000000000000000000e+00
2.002322664464163182e+00 0.000000000000000000e+00
2.002787047687609068e+00 0.000000000000000000e+00
2.003251429349904189e+00 0.000000000000000000e+00
2.003715809450686169e+00 0.000000000000000000e+00
2.004180187989593520e+00 0.000000000000000000e+00
2.004644564966264308e+00 0.000000000000000000e+00
2.005108940380336158e+00 0.000000000000000000e+00
2.005573314231447135e+00 0.000000000000000000e+00
2.006037686519235752e+00 0.000000000000000000e+00
2.006502057243339632e+00 0.000000000000000000e+00
2.006966426403396841e+00 0.000000000000000000e+00
2.007430793999045893e+00 0.000000000000000000e+00
2.007895160029923520e+00 0.000000000000000000e+00
2.008359524495669568e+00 0.000000000000000000e+00
2.008823887395920327e+00 0.000000000000000000e+00
2.009288248730314752e+00 0.000000000000000000e+00
2.009752608498491355e+00 0.000000000000000000e+00
2.010216966700086871e+00 0.000000000000000000e+00
2.010681323334740256e+00 0.000000000000000000e+00
2.011145678402089576e+00 0.000000000000000000e+00
2.011610031901772455e+00 0.000000000000000000e+00
2.012074383833426516e+00 0.000000000000000000e+00
2.012538734196691159e+00 0.000000000000000000e+00
2.013003082991203563e+00 0.000000000000000000e+00
2.013467430216601350e+00 0.000000000000000000e+00
2.013931775872523477e+00 0.000000000000000000e+00
2.014396119958607567e+00 0.000000000000000000e+00
2.014860462474491687e+00 0.000000000000000000e+00
2.015324803419813460e+00 0.000000000000000000e+00
2.015789142794211841e+00 0.000000000000000000e+00
2.016253480597324010e+00 0.000000000000000000e+00
2.016717816828789367e+00 0.000000000000000000e+00
2.017182151488243758e+00 0.000000000000000000e+00
2.017646484575327470e+00 0.000000000000000000e+00
2.018110816089676796e+00 0.000000000000000000e+00
2.018575146030931133e+00 0.000000000000000000e+00
2.019039474398727663e+00 0.000000000000000000e+00
2.019503801192704895e+00 0.000000000000000000e+00
2.019968126412501341e+00 0.000000000000000000e+00
2.020432450057753737e+00 0.000000000000000000e+00
2.020896772128101482e+00 0.000000000000000000e+00
2.021361092623181754e+00 0.000000000000000000e+00
2.021825411542633066e+00 0.000000000000000000e+00
2.022289728886093485e+00 0.000000000000000000e+00
2.022754044653200634e+00 0.000000000000000000e+00
2.023218358843593023e+00 0.000000000000000000e+00
2.023682671456908277e+00 0.000000000000000000e+00
2.024146982492785352e+00 0.000000000000000000e+00
2.024611291950861425e+00 0.000000000000000000e+00
2.025075599830775452e+00 0.000000000000000000e+00
2.025539906132164614e+00 0.000000000000000000e+00
2.026004210854667420e+00 0.000000000000000000e+00
2.026468513997921495e+00 0.000000000000000000e+00
2.026932815561565349e+00 0.000000000000000000e+00
2.027397115545237494e+00 0.000000000000000000e+00
2.027861413948575109e+00 0.000000000000000000e+00
2.028325710771217150e+00 0.000000000000000000e+00
2.028790006012800795e+00 0.000000000000000000e+00
2.029254299672965001e+00 0.000000000000000000e+00
2.029718591751346946e+00 0.000000000000000000e+00
2.030182882247585585e+00 0.000000000000000000e+00
2.030647171161318987e+00 0.000000000000000000e+00
2.031111458492184330e+00 0.000000000000000000e+00
2.031575744239820125e+00 0.000000000000000000e+00
2.032040028403864884e+00 0.000000000000000000e+00
2.032504310983957119e+00 0.000000000000000000e+00
2.032968591979733564e+00 0.000000000000000000e+00
2.033432871390832730e+00 0.000000000000000000e+00
2.033897149216893130e+00 0.000000000000000000e+00
2.034361425457553718e+00 0.000000000000000000e+00
2.034825700112450342e+00 0.000000000000000000e+00
2.035289973181223289e+00 0.000000000000000000e+00
2.035754244663508850e+00 0.000000000000000000e+00
2.036218514558946868e+00 0.000000000000000000e+00
2.036682782867174080e+00 0.000000000000000000e+00
2.037147049587828995e+00 0.000000000000000000e+00
2.037611314720550126e+00 0.000000000000000000e+00
2.038075578264975096e+00 0.000000000000000000e+00
2.038539840220742860e+00 0.000000000000000000e+00
2.039004100587489710e+00 0.000000000000000000e+00
2.039468359364856376e+00 0.000000000000000000e+00
2.039932616552478706e+00 0.000000000000000000e+00
2.040396872149995655e+00 0.000000000000000000e+00
2.040861126157045291e+00 0.000000000000000000e+00
2.041325378573266125e+00 0.000000000000000000e+00
2.041789629398295336e+00 0.000000000000000000e+00
2.042253878631771880e+00 0.000000000000000000e+00
2.042718126273334267e+00 0.000000000000000000e+00
2.043182372322619234e+00 0.000000000000000000e+00
2.043646616779266179e+00 0.000000000000000000e+00
2.044110859642912281e+00 0.000000000000000000e+00
2.044575100913196497e+00 0.000000000000000000e+00
2.045039340589756449e+00 0.000000000000000000e+00
2.045503578672229761e+00 0.000000000000000000e+00
2.045967815160255832e+00 0.000000000000000000e+00
2.046432050053471841e+00 0.000000000000000000e+00
2.046896283351516743e+00 0.000000000000000000e+00
2.047360515054027275e+00 0.000000000000000000e+00
2.047824745160642834e+00 0.000000000000000000e+00
2.048288973671001489e+00 0.000000000000000000e+00
2.048753200584741307e+00 0.000000000000000000e+00
2.049217425901499467e+00 0.000000000000000000e+00
2.049681649620914925e+00 0.000000000000000000e+00
2.050145871742626191e+00 0.000000000000000000e+00
2.050610092266270446e+00 0.000000000000000000e+00
2.051074311191486643e+00 0.000000000000000000e+00
2.051538528517912408e+00 0.000000000000000000e+00
2.052002744245186694e+00 0.000000000000000000e+00
2.052466958372946682e+00 0.000000000000000000e+00
2.052931170900830882e+00 0.000000000000000000e+00
2.053395381828476918e+00 0.000000000000000000e+00
2.053859591155524189e+00 0.000000000000000000e+00
2.054323798881610319e+00 0.000000000000000000e+00
2.054788005006372043e+00 0.000000000000000000e+00
2.055252209529450091e+00 0.000000000000000000e+00
2.055716412450481201e+00 0.000000000000000000e+00
2.056180613769102994e+00 0.000000000000000000e+00
2.056644813484954426e+00 0.000000000000000000e+00
2.057109011597673565e+00 0.000000000000000000e+00
2.057573208106898477e+00 0.000000000000000000e+00
2.058037403012267230e+00 0.000000000000000000e+00
2.058501596313418336e+00 0.000000000000000000e+00
2.058965788009989861e+00 0.000000000000000000e+00
2.059429978101619430e+00 0.000000000000000000e+00
2.059894166587945996e+00 0.000000000000000000e+00
2.060358353468607184e+00 0.000000000000000000e+00
2.060822538743241505e+00 0.000000000000000000e+00
2.061286722411487027e+00 0.000000000000000000e+00
2.061750904472981372e+00 0.000000000000000000e+00
2.062215084927363939e+00 0.000000000000000000e+00
2.062679263774271465e+00 0.000000000000000000e+00
2.063143441013342905e+00 0.000000000000000000e+00
2.063607616644216769e+00 0.000000000000000000e+00
2.064071790666530681e+00 0.000000000000000000e+00
2.064535963079923153e+00 0.000000000000000000e+00
2.065000133884031808e+00 1.923296630587003199e-04
2.065464303078496044e+00 2.346185244082829341e-04
2.065928470662952154e+00 2.854911112894807450e-04
2.066392636637039981e+00 3.465270544401201206e-04
2.066856801000396704e+00 4.195618257951687813e-04
2.067320963752660834e+00 5.067211715298221546e-04
2.067785124893471771e+00 6.104588544335079166e-04
2.068249284422465362e+00 7.335977800064754284e-04
2.068713442339281450e+00 8.793745312101913271e-04
2.069177598643557658e+00 1.051487276539446111e-03
2.069641753334933387e+00 1.254146944279821039e-03
2.070105906413044483e+00 1.492131471895833013e-03
2.070570057877530790e+00 1.770842843105104297e-03
2.071034207728029930e+00 2.096366516244159081e-03
2.071498355964180860e+00 2.475532726258797799e-03
2.071962502585621202e+00 2.915979009674273502e-03
2.072426647591989024e+00 3.426213158270455771e-03
2.072890790982922393e+00 4.015675654443310975e-03
2.073354932758060709e+00 4.694800481443471736e-03
2.073819072917040707e+00 5.475073037477177183e-03
2.074283211459500897e+00 6.369083717251870086e-03
2.074747348385080237e+00 7.390575561760466192e-03
2.075211483693416792e+00 8.554484221320560189e-03
2.075675617384147742e+00 9.876968333065982639e-03
2.076139749456912043e+00 1.137542828767637397e-02
2.076603879911348205e+00 1.306851125699240272e-02
2.077068008747094296e+00 1.497610028048280972e-02
2.077532135963787940e+00 1.711928517066731506e-02
2.077996261561068092e+00 1.952031300194441432e-02
2.078460385538572819e+00 2.220251600004961856e-02
2.078924507895940188e+00 2.519021475643533348e-02
2.079388628632807823e+00 2.850859485847996241e-02
2.079852747748814679e+00 3.218355525703003178e-02
2.080316865243599267e+00 3.624152699069982386e-02
2.080780981116798767e+00 4.070926125361683939e-02
2.081245095368052578e+00 4.561358623035423332e-02
2.081709207996998323e+00 5.098113262729365991e-02
2.082173319003274070e+00 5.683802840028535919e-02
2.082637428386518330e+00 6.320956380875468461e-02
2.083101536146369614e+00 7.011982860863036349e-02
2.083565642282465102e+00 7.759132392063573802e-02
2.084029746794444193e+00 8.564455206429946732e-02
2.084493849681944067e+00 9.429758841703206329e-02
2.084957950944604121e+00 1.035656401252896680e-01
2.085422050582062425e+00 1.134605972429447301e-01
2.085886148593956158e+00 1.239905825808216566e-01
2.086350244979924273e+00 1.351595072002364784e-01
2.086814339739605284e+00 1.469666390510862841e-01
2.087278432872636813e+00 1.594061927203815621e-01
2.087742524378657372e+00 1.724669485995792839e-01
2.088206614257305471e+00 1.861319099794113696e-01
2.088670702508219179e+00 2.003780066218499023e-01
2.089134789131036563e+00 2.151758532257648238e-01
2.089598874125395689e+00 2.304895708843539281e-01
2.090062957490935514e+00 2.462766791210672934e-01
2.090527039227293660e+00 2.624880653834146260e-01
2.090991119334108639e+00 2.790680379724725380e-01
2.091455197811018962e+00 2.959544672969612322e-01
2.091919274657662697e+00 3.130790190766339354e-01
2.092383349873677023e+00 3.303674816979350060e-01
2.092847423458702227e+00 3.477401883681736638e-01
2.093311495412375045e+00 3.651125330504466637e-01
2.093775565734334432e+00 3.823955774222811965e-01
2.094239634424218455e+00 3.994967443222673942e-01
2.094703701481665181e+00 4.163205913696263472e-01
2.095167766906312679e+00 4.327696567025616781e-01
2.095631830697800346e+00 4.487453671242374043e-01
2.096095892855764919e+00 4.641489974120759920e-01
2.096559953379846242e+00 4.788826681772275218e-01
2.097024012269681492e+00 4.928503684945299002e-01
2.097488069524909182e+00 5.059589885934088205e-01
2.097952125145167379e+00 5.181193472365718256e-01
2.098416179130095482e+00 5.292471980399422460e-01
2.098880231479329783e+00 5.392641989213512455e-01
2.099344282192510569e+00 5.480988291171415838e-01
2.099808331269275019e+00 5.556872387773176269e-01
2.100272378709260757e+00 5.619740170355402853e-01
2.100736424512107625e+00 5.669128656363872087e-01
2.101200468677453692e+00 5.704671666673536423e-01
2.101664511204935248e+00 5.726104346581974980e-01
2.102128552094193470e+00 5.733266452398771973e-01
2.102592591344864204e+00 5.726104346581974980e-01
2.103056628956587737e+00 5.704671666673536423e-01
2.103520664929000805e+00 5.669128656363872087e-01
2.103984699261742808e+00 5.619740170355402853e-01
2.104448731954451368e+00 5.556872387773176269e-01
2.104912763006764553e+00 5.480988291171415838e-01
2.105376792418321319e+00 5.392641989213512455e-01
2.105840820188759288e+00 5.292471980399422460e-01
2.106304846317717416e+00 5.181193472365718256e-01
2.106768870804834215e+00 5.059589885934088205e-01
2.107232893649746863e+00 4.928503684945299002e-01
2.107696914852094316e+00 4.788826681772275218e-01
2.108160934411514642e+00 4.641489974120759920e-01
2.108624952327646351e+00 4.487453671242374043e-01
2.109088968600128400e+00 4.327696567025616781e-01
2.109552983228598411e+00 4.163205913696263472e-01
2.110016996212693563e+00 3.994967443222673942e-01
2.110481007552054589e+00 3.823955774222811965e-01
2.110945017246318223e+00 3.651125330504466637e-01
2.111409025295122532e+00 3.477401883681736638e-01
2.111873031698106917e+00 3.303674816979350060e-01
2.112337036454909001e+00 3.130790190766339354e-01
2.112801039565167294e+00 2.959544672969612322e-01
2.113265041028520308e+00 2.790680379724725380e-01
2.113729040844605667e+00 2.624880653834146260e-01
2.114193039013061881e+00 2.462766791210672934e-01
2.114657035533527907e+00 2.304895708843539281e-01
2.115121030405641367e+00 2.151758532257648238e-01
2.115585023629041217e+00 2.003780066218499023e-01
2.116049015203365524e+00 1.861319099794113696e-01
2.116513005128252800e+00 1.724669485995792839e-01
2.116976993403340668e+00 1.594061927203815621e-01
2.117440980028267639e+00 1.469666390510862841e-01
2.117904965002672668e+00 1.351595072002364784e-01
2.118368948326193379e+00 1.239905825808216566e-01
2.118832929998468728e+00 1.138831128488989319e-01
2.119296910019136337e+00 1.040810571776150384e-01
2.119760888387835163e+00 9.492476390292785282e-02
2.120224865104203271e+00 8.640581315142363550e-02
2.120688840167879619e+00 7.851302999676500194e-02
2.121152813578501384e+00 7.123300896486799150e-02
2.121616785335707522e+00 6.455063823632418984e-02
2.122080755439136990e+00 5.844961813437381942e-02
2.122544723888427409e+00 5.291296912617821785e-02
2.123008690683216404e+00 4.792352520042669761e-02
2.123472655823143374e+00 4.346440909556086724e-02
2.123936619307845941e+00 3.951948642236059045e-02
2.124400581136963950e+00 3.607379623704910082e-02
2.124864541310134136e+00 3.311395606395696467e-02
2.125328499826995010e+00 3.062853973065142107e-02
2.125792456687186416e+00 2.860842665693166462e-02
2.126256411890345088e+00 2.704712142906196340e-02
2.126720365436110427e+00 2.594104259211517036e-02
2.127184317324119167e+00 2.528977960953022325e-02
2.127648267554011152e+00 2.509631687617632639e-02
2.128112216125424450e+00 2.536722353845054581e-02
2.128576163037997571e+00 2.611280768393354351e-02
2.129040108291368583e+00 2.734723322797681308e-02
2.129504051885175553e+00 2.908859756142551101e-02
2.129967993819057437e+00 3.135896775032090411e-02
2.130431934092652302e+00 3.418437281398756938e-02
2.130895872705598215e+00 3.759474937236344239e-02
2.131359809657534576e+00 4.162383776711588851e-02
2.131823744948098565e+00 4.630902564422074291e-02
2.132287678576928247e+00 5.169113595780311377e-02
2.132751610543663912e+00 5.781415643446640579e-02
2.133215540847942737e+00 6.472490774057529372e-02
2.133679469489402347e+00 7.247264793613639178e-02
2.134143396467683029e+00 8.110861128919585883e-02
2.134607321782421074e+00 9.068548017169890396e-02
2.135071245433256770e+00 1.012567895651433209e-01
2.135535167419826852e+00 1.128762646712313938e-01
2.135999087741769831e+00 1.255970932433101428e-01
2.136463006398725550e+00 1.394711355177397916e-01
2.136926923390331634e+00 1.545480760141159926e-01
2.137390838716225705e+00 1.708745229677510469e-01
2.137854752376046719e+00 1.884930627299042372e-01
2.138318664369433630e+00 2.074412780887886221e-01
2.138782574696023620e+00 2.277507410905690033e-01
2.139246483355456530e+00 2.494459925335503203e-01
2.139710390347369540e+00 2.723862523263575475e-01
2.140174295671401605e+00 2.969224828712453412e-01
2.140638199327190794e+00 3.228607463154047341e-01
2.141102101314375616e+00 3.501883330890475099e-01
2.141566001632595029e+00 3.788805956176565237e-01
2.142029900281486654e+00 4.089001950175596978e-01
2.142493797260689004e+00 4.401964498938807924e-01
2.142957692569840589e+00 4.727048057306099671e-01
2.143421586208580365e+00 5.063464426628994097e-01
2.143885478176545956e+00 5.410280382983251313e-01
2.144349368473375428e+00 5.766417006999630113e-01
2.144813257098708181e+00 6.130650846635267159e-01
2.145277144052182727e+00 6.501617020285849202e-01
2.145741029333436689e+00 6.877814339868021376e-01
2.146204912942108134e+00 7.257612502267243304e-01
2.146668794877836905e+00 7.639261363348032186e-01
2.147132675140260627e+00 8.020902272167990121e-01
2.147596553729017366e+00 8.400581404828368903e-01
2.148060430643745189e+00 8.776264998318904498e-01
2.148524305884083940e+00 9.145856345625855699e-01
2.148988179449671687e+00 9.507214375167261089e-01
2.149452051340145164e+00 9.858173601217744553e-01
2.149915921555144660e+00 1.019656519830457908e+00
2.150379790094307797e+00 1.052023892248553194e+00
2.150843656957273975e+00 1.082708557679233463e+00
2.151307522143679929e+00 1.111505969769592372e+00
2.151771385653165503e+00 1.138220212487151439e+00
2.152235247485367875e+00 1.162666210833849689e+00
2.152699107639927334e+00 1.184671860560176926e+00
2.153162966116480170e+00 1.204080042694912756e+00
2.153626822914665784e+00 1.220750489961382801e+00
2.154090678034122686e+00 1.234561474096793843e+00
2.154554531474489831e+00 1.245411285696921277e+00
2.155018383235404400e+00 1.253219481426896209e+00
2.155482233316505347e+00 1.257927877206683975e+00
2.155946081717432072e+00 1.259501270218956304e+00
2.156409928437821755e+00 1.257927877206683975e+00
2.156873773477313350e+00 1.253219481426896209e+00
2.157337616835544480e+00 1.245411285696921277e+00
2.157801458512154991e+00 1.234561474096793843e+00
2.158265298506782948e+00 1.220750489961382801e+00
2.158729136819065531e+00 1.204080042694912756e+00
2.159192973448642583e+00 1.184671860560176926e+00
2.159656808395152616e+00 1.162666210833849689e+00
2.160120641658232810e+00 1.138220212487151439e+00
2.160584473237522563e+00 1.111505969769592372e+00
2.161048303132659942e+00 1.082708557679233463e+00
2.161512131343283905e+00 1.052023892248553194e+00
2.161975957869032516e+00 1.019656519830457908e+00
2.162439782709544289e+00 9.858173601217744553e-01
2.162903605864457734e+00 9.507214375167261089e-01
2.163367427333410475e+00 9.145856345625855699e-01
2.163831247116042356e+00 8.776264998318904498e-01
2.164295065211991442e+00 8.400581404828368903e-01
2.164758881620895359e+00 8.020902272167990121e-01
2.165222696342393949e+00 7.639261363348032186e-01
2.165686509376123947e+00 7.257612502267243304e-01
2.166150320721725198e+00 6.877814339868021376e-01
2.166614130378836212e+00 6.501617020285849202e-01
2.167077938347094168e+00 6.130650846635267159e-01
2.167541744626138911e+00 5.766417006999630113e-01
2.168005549215607619e+00 5.410280382983251313e-01
2.168469352115140136e+00 5.063464426628994097e-01
2.168933153324374086e+00 4.727048057306099671e-01
2.169396952842948867e+00 4.401964498938807924e-01
2.169860750670501215e+00 4.089001950175596978e-01
2.170324546806670529e+00 3.788805956176565237e-01
2.170788341251095765e+00 3.501883330890475099e-01
2.171252134003414991e+00 3.228607463154047341e-01
2.171715925063265828e+00 2.969224828712453412e-01
2.172179714430289010e+00 2.723862523263575475e-01
2.172643502104121271e+00 2.492536628704916102e-01
2.173107288084400235e+00 2.275161225661607167e-01
2.173571072370767077e+00 2.071557869774991456e-01
2.174034854962858532e+00 1.881465356754641050e-01
2.174498635860313112e+00 1.704549611419558797e-01
2.174962415062769328e+00 1.540413548425861590e-01
2.175426192569866579e+00 1.388606766633062872e-01
2.175889968381242046e+00 1.248634954633036642e-01
2.176353742496534238e+00 1.119968901400212047e-01
2.176817514915383889e+00 1.002053022886038730e-01
2.177281285637426400e+00 8.943133322741908531e-02
2.177745054662302504e+00 7.961647981730002321e-02
2.178208821989650268e+00 7.070180509303128358e-02
2.178672587619106427e+00 6.262854122433113291e-02
2.179136351550312156e+00 5.533862370820760712e-02
2.179600113782904192e+00 4.877515694812883940e-02
2.180063874316521044e+00 4.288281248595028627e-02
2.180527633150803002e+00 3.760816211267258014e-02
2.180991390285386355e+00 3.289994889091996805e-02
2.181455145719910504e+00 2.870929977651039133e-02
2.181918899454014404e+00 2.498988403306903056e-02
2.182382651487335679e+00 2.169802199966504308e-02
2.182846401819513726e+00 1.879274900665625289e-02
2.183310150450186615e+00 1.623583935086755914e-02
2.183773897378992412e+00 1.399179525077417184e-02
2.184237642605570962e+00 1.202780561918392541e-02
2.184701386129558998e+00 1.031367932904741179e-02
2.185165127950596364e+00 8.821757421447855296e-03
2.185628868068320685e+00 7.526808427117548210e-03
2.186092606482372691e+00 6.405910656882046056e-03
2.186556343192387786e+00 5.438324974216088466e-03
2.187020078198005812e+00 4.605361205477002257e-03
2.187483811498865727e+00 3.890240980019071641e-03
2.187947543094605596e+00 3.277959431660767455e-03
2.188411272984863931e+00 2.755147841944028276e-03
2.188875001169279244e+00 2.309938970072464726e-03
2.189338727647490490e+00 1.931836498884561193e-03
2.189802452419135737e+00 1.611589734088459585e-03
2.190266175483853939e+00 1.341074427569503499e-03
2.190729896841282720e+00 1.113180356237624324e-03
2.191193616491061924e+00 9.217060761292601235e-04
2.191657334432829618e+00 7.612610871241742502e-04
2.192121050666223869e+00 6.271754858957886633e-04
2.192584765190882745e+00 5.154170523253681071e-04
2.193048478006446089e+00 4.225156059542027110e-04
2.193512189112552413e+00 0.000000000000000000e+00
2.193975898508838895e+00 0.000000000000000000e+00
2.194439606194945824e+00 0.000000000000000000e+00
2.194903312170509935e+00 0.000000000000000000e+00
2.195367016435171958e+00 0.000000000000000000e+00
2.195830718988567742e+00 0.000000000000000000e+00
2.196294419830337574e+00 0.000000000000000000e+00
2.196758118960120409e+00 0.000000000000000000e+00
2.197221816377553427e+00 0.000000000000000000e+00
2.197685512082276027e+00 0.000000000000000000e+00
2.198149206073926720e+00 0.000000000000000000e+00
2.198612898352143574e+00 0.000000000000000000e+00
2.199076588916565100e+00 0.000000000000000000e+00
2.199540277766831142e+00 0.000000000000000000e+00
2.200003964902578879e+00 0.000000000000000000e+00
2.200467650323447710e+00 0.000000000000000000e+00
2.200931334029075259e+00 0.000000000000000000e+00
2.201395016019100925e+00 0.000000000000000000e+00
2.201858696293163220e+00 0.000000000000000000e+00
2.202322374850899767e+00 0.000000000000000000e+00
2.202786051691951297e+00 0.000000000000000000e+00
2.203249726815953213e+00 0.000000000000000000e+00
2.203713400222547580e+00 0.000000000000000000e+00
2.204177071911370245e+00 0.000000000000000000e+00
2.204640741882060606e+00 0.000000000000000000e+00
2.205104410134257176e+00 0.000000000000000000e+00
2.205568076667599797e+00 0.000000000000000000e+00
2.206031741481724762e+00 0.000000000000000000e+00
2.206495404576272357e+00 0.000000000000000000e+00
2.206959065950881094e+00 0.000000000000000000e+00
2.207422725605188152e+00 0.000000000000000000e+00
2.207886383538834707e+00 0.000000000000000000e+00
2.208350039751456162e+00 0.000000000000000000e+00
2.208813694242693693e+00 0.000000000000000000e+00
2.209277347012184034e+00 0.000000000000000000e+00
2.209740998059567474e+00 0.000000000000000000e+00
2.210204647384480747e+00 0.000000000000000000e+00
2.210668294986564142e+00 0.000000000000000000e+00
2.211131940865455281e+00 0.000000000000000000e+00
2.211595585020792676e+00 0.000000000000000000e+00
2.212059227452216170e+00 0.000000000000000000e+00
2.212522868159362943e+00 0.000000000000000000e+00
2.212986507141872394e+00 0.000000000000000000e+00
2.213450144399382147e+00 0.000000000000000000e+00
2.213913779931532044e+00 0.000000000000000000e+00
2.214377413737960154e+00 0.000000000000000000e+00
2.214841045818304988e+00 0.000000000000000000e+00
2.215304676172204612e+00 0.000000000000000000e+00
2.215768304799298427e+00 0.000000000000000000e+00
2.216231931699225388e+00 0.000000000000000000e+00
2.216695556871623118e+00 0.000000000000000000e+00
2.217159180316130573e+00 0.000000000000000000e+00
2.217622802032387153e+00 0.000000000000000000e+00
2.218086422020030035e+00 0.000000000000000000e+00
2.218550040278698177e+00 0.000000000000000000e+00
2.219013656808031865e+00 0.000000000000000000e+00
2.219477271607667390e+00 0.000000000000000000e+00
2.219940884677244597e+00 0.000000000000000000e+00
2.220404496016402440e+00 0.000000000000000000e+00
2.220868105624778543e+00 0.000000000000000000e+00
2.221331713502012306e+00 0.000000000000000000e+00
2.221795319647742240e+00 0.000000000000000000e+00
2.222258924061605967e+00 0.000000000000000000e+00
2.222722526743242888e+00 0.000000000000000000e+00
2.223186127692293290e+00 0.000000000000000000e+00
2.223649726908392577e+00 0.000000000000000000e+00
2.224113324391181035e+00 0.000000000000000000e+00
2.224576920140298064e+00 0.000000000000000000e+00
2.225040514155380844e+00 0.000000000000000000e+00
2.225504106436068774e+00 0.000000000000000000e+00
2.225967696982000366e+00 0.000000000000000000e+00
2.226431285792814574e+00 0.000000000000000000e+00
2.226894872868149466e+00 0.000000000000000000e+00
2.227358458207644443e+00 0.000000000000000000e+00
2.227822041810936238e+00 0.000000000000000000e+00
2.228285623677665583e+00 0.000000000000000000e+00
2.228749203807470991e+00 0.000000000000000000e+00
2.229212782199989640e+00 0.000000000000000000e+00
2.229676358854861373e+00 0.000000000000000000e+00
2.230139933771725147e+00 0.000000000000000000e+00
2.230603506950218140e+00 0.000000000000000000e+00
2.231067078389979752e+00 0.000000000000000000e+00
2.231530648090649827e+00 0.000000000000000000e+00
2.231994216051865099e+00 0.000000000000000000e+00
2.232457782273264968e+00 0.000000000000000000e+00
2.232921346754488834e+00 0.000000000000000000e+00
2.233384909495173876e+00 0.000000000000000000e+00
2.233848470494960381e+00 0.000000000000000000e+00
2.234312029753485529e+00 0.000000000000000000e+00
2.234775587270388719e+00 0.000000000000000000e+00
2.235239143045308907e+00 0.000000000000000000e+00
2.235702697077883716e+00 0.000000000000000000e+00
2.236166249367752989e+00 0.000000000000000000e+00
2.236629799914555239e+00 0.000000000000000000e+00
2.237093348717928087e+00 0.000000000000000000e+00
2.237556895777510935e+00 0.000000000000000000e+00
2.238020441092942736e+00 0.000000000000000000e+00
2.238483984663861559e+00 0.000000000000000000e+00
2.238947526489907247e+00 0.000000000000000000e+00
2.239411066570716535e+00 0.000000000000000000e+00
2.239874604905928823e+00 0.000000000000000000e+00
2.240338141495183955e+00 0.000000000000000000e+00
2.240801676338119997e+00 0.000000000000000000e+00
2.241265209434375016e+00 0.000000000000000000e+00
2.241728740783587082e+00 0.000000000000000000e+00
2.242192270385396924e+00 0.000000000000000000e+00
2.242655798239442166e+00 0.000000000000000000e+00
2.243119324345361321e+00 0.000000000000000000e+00
2.243582848702793342e+00 0.000000000000000000e+00
2.244046371311376742e+00 0.000000000000000000e+00
2.244509892170750476e+00 0.000000000000000000e+00
2.244973411280553055e+00 0.000000000000000000e+00
2.245436928640422991e+00 0.000000000000000000e+00
2.245900444249999239e+00 0.000000000000000000e+00
2.246363958108919867e+00 0.000000000000000000e+00
2.246827470216824718e+00 0.000000000000000000e+00
2.247290980573351860e+00 0.000000000000000000e+00
2.247754489178139803e+00 0.000000000000000000e+00
2.248217996030827504e+00 0.000000000000000000e+00
2.248681501131053029e+00 0.000000000000000000e+00
2.249145004478456666e+00 0.000000000000000000e+00
2.249608506072675596e+00 0.000000000000000000e+00
2.250072005913349216e+00 0.000000000000000000e+00
2.250535504000116038e+00 0.000000000000000000e+00
2.250999000332615463e+00 0.000000000000000000e+00
2.251462494910484669e+00 0.000000000000000000e+00
2.251925987733363499e+00 0.000000000000000000e+00
2.252389478800890021e+00 0.000000000000000000e+00
2.252852968112703635e+00 0.000000000000000000e+00
2.253316455668443297e+00 0.000000000000000000e+00
2.253779941467746184e+00 0.000000000000000000e+00
2.254243425510252585e+00 0.000000000000000000e+00
2.254706907795601012e+00 0.000000000000000000e+00
2.255170388323428643e+00 0.000000000000000000e+00
2.255633867093376654e+00 0.000000000000000000e+00
2.256097344105081781e+00 0.000000000000000000e+00
2.256560819358183423e+00 0.000000000000000000e+00
2.257024292852320535e+00 0.000000000000000000e+00
2.257487764587132073e+00 0.000000000000000000e+00
2.257951234562255660e+00 0.000000000000000000e+00
2.258414702777331584e+00 0.000000000000000000e+00
2.258878169231996580e+00 0.000000000000000000e+00
2.259341633925890935e+00 0.000000000000000000e+00
2.259805096858652718e+00 0.000000000000000000e+00
2.260268558029921326e+00 0.000000000000000000e+00
2.260732017439335273e+00 0.000000000000000000e+00
2.261195475086532181e+00 0.000000000000000000e+00
2.261658930971152781e+00 0.000000000000000000e+00
2.262122385092833809e+00 0.000000000000000000e+00
2.262585837451215554e+00 0.000000000000000000e+00
2.263049288045935636e+00 0.000000000000000000e+00
2.263512736876633014e+00 0.000000000000000000e+00
2.263976183942948417e+00 0.000000000000000000e+00
2.264439629244517249e+00 0.000000000000000000e+00
2.264903072780980242e+00 0.000000000000000000e+00
2.265366514551975907e+00 0.000000000000000000e+00
2.265829954557143200e+00 0.000000000000000000e+00
2.266293392796120187e+00 0.000000000000000000e+00
2.266756829268546269e+00 0.000000000000000000e+00
2.267220263974059513e+00 0.000000000000000000e+00
2.267683696912299762e+00 0.000000000000000000e+00
2.268147128082904640e+00 0.000000000000000000e+00
2.268610557485513546e+00 0.000000000000000000e+00
2.269073985119765435e+00 0.000000000000000000e+00
2.269537410985298376e+00 0.000000000000000000e+00
2.270000835081751323e+00 2.368857417959635621e-05
2.270464257408763231e+00 2.889714582225819708e-05
2.270927677965973501e+00 3.516294501765017931e-05
2.271391096753019312e+00 4.268052937750142745e-05
2.271854513769540507e+00 5.167596758198626951e-05
2.272317929015176041e+00 6.241108037761502786e-05
2.272781342489564427e+00 7.518808917387849911e-05
2.273244754192344175e+00 9.035468140120826730e-05
2.273708164123153797e+00 1.083094957009443990e-04
2.274171572281633136e+00 1.295080225955798337e-04
2.274634978667420260e+00 1.544689074436701184e-04
2.275098383280154124e+00 1.837806321478697275e-04
2.275561786119473684e+00 2.181085402125387709e-04
2.276025187185016563e+00 2.582021563284036918e-04
2.276488586476423492e+00 3.049027367250263781e-04
2.276951983993331208e+00 3.591509701534321194e-04
2.277415379735379553e+00 4.219947316708373328e-04
2.277878773702207926e+00 4.945967725864861388e-04
2.278342165893454396e+00 5.782422102467645215e-04
2.278805556308757918e+00 6.743456611131364801e-04
2.279268944947757003e+00 7.844578402143422349e-04
2.279732331810090162e+00 9.102714300042297462e-04
2.280195716895397240e+00 1.053626002469990573e-03
2.280659100203315859e+00 1.216511760621907020e-03
2.281122481733485863e+00 1.401071849926015678e-03
2.281585861485545763e+00 1.609602977537949150e-03
2.282049239459133627e+00 1.844554068121124395e-03
2.282512615653889299e+00 2.108522680369098994e-03
2.282975990069451289e+00 2.404248908887077034e-03
2.283439362705457665e+00 2.734606502587840805e-03
2.283902733561547826e+00 3.102590943944294813e-03
2.284366102637360729e+00 3.511304253962360070e-03
2.284829469932534884e+00 3.963936316139698990e-03
2.285292835446708803e+00 4.463742549369584256e-03
2.285756199179522330e+00 5.014017804983860772e-03
2.286219561130613531e+00 5.618066416959191685e-03
2.286682921299621363e+00 6.279168396571757974e-03
2.287146279686184336e+00 7.000541833067267829e-03
2.287609636289942294e+00 7.785301639542803812e-03
2.288072991110532417e+00 8.636414867264456674e-03
2.288536344147594992e+00 9.556652900837715736e-03
2.288999695400768086e+00 1.054854093949229854e-02
2.289463044869690211e+00 1.161430526445703104e-02
2.289926392554000767e+00 1.275581888695210935e-02
2.290389738453339152e+00 1.397454626346686726e-02
2.290853082567342991e+00 1.527148785229619048e-02
2.291316424895652126e+00 1.664712536522927264e-02
2.291779765437904626e+00 1.810136863820670239e-02
2.292243104193739445e+00 1.963350510207724844e-02
2.292706441162796427e+00 2.124215287676578523e-02
2.293169776344712751e+00 2.292521853683859162e-02
2.293633109739127818e+00 2.467986060149559777e-02
2.294096441345681470e+00 2.650245978562737470e-02
2.294559771164011330e+00 2.838859700934915145e-02
2.295023099193756355e+00 3.033304010044197974e-02
2.295486425434556388e+00 3.232974003701129251e-02
2.295949749886049496e+00 3.437183746662983430e-02
2.296413072547874190e+00 3.645168010410991533e-02
2.296876393419670315e+00 3.856085145435195899e-02
2.297339712501076381e+00 4.069021113159984604e-02
2.297803029791730012e+00 4.282994685469895119e-02
2.298266345291271939e+00 4.496963799300214559e-02
2.298729658999339787e+00 4.709833032335007663e-02
2.299192970915572509e+00 4.920462143947573752e-02
2.299656281039609507e+00 5.127675603602994264e-02
2.300119589371089290e+00 5.330273007522606799e-02
2.300582895909651260e+00 5.527040264001453762e-02
2.301046200654933038e+00 5.716761408886512907e-02
2.301509503606574469e+00 5.898230895863941503e-02
2.301972804764213620e+00 6.070266191835839431e-02
2.302436104127490779e+00 6.231720496214081251e-02
2.302899401696044013e+00 6.381495394785574593e-02
2.303362697469510945e+00 6.518553254204102754e-02
2.303825991447532306e+00 6.641929162351935256e-02
2.304289283629746610e+00 6.750742222913688750e-02
2.304752574015791478e+00 6.844206019543636055e-02
2.305215862605307642e+00 6.921638075916099198e-02
2.305679149397932282e+00 6.982468152557605445e-02
2.306142434393305685e+00 7.026245239404041443e-02
2.306605717591065030e+00 7.052643124150692611e-02
2.307068998990851050e+00 7.061464440229821282e-02
2.307532278592300923e+00 7.052643124150692611e-02
2.307995556395055825e+00 7.026245239404041443e-02
2.308458832398751603e+00 6.982468152557605445e-02
2.308922106603029434e+00 6.921638075916099198e-02
2.309385379007527828e+00 6.844206019543636055e-02
2.309848649611884408e+00 6.750742222913688750e-02
2.310311918415739907e+00 6.641929162351935256e-02
2.310775185418731503e+00 6.518553254204102754e-02
2.311238450620499485e+00 6.381495394785574593e-02
2.311701714020681919e+00 6.231720496214081251e-02
2.312164975618917762e+00 6.070266191835839431e-02
2.312628235414845523e+00 5.898230895863941503e-02
2.313091493408105936e+00 5.716761408886512907e-02
2.313554749598336180e+00 5.527040264001453762e-02
2.314018003985174765e+00 5.330273007522606799e-02
2.314481256568261536e+00 5.127675603602994264e-02
2.314944507347235891e+00 4.920462143947573752e-02
2.315407756321735455e+00 4.709833032335007663e-02
2.315871003491399627e+00 4.496963799300214559e-02
2.316334248855868250e+00 4.282994685469895119e-02
2.316797492414778947e+00 4.069021113159984604e-02
2.317260734167770675e+00 3.856085145435195899e-02
2.317723974114483276e+00 3.645168010410991533e-02
2.318187212254554819e+00 3.437183746662983430e-02
2.318650448587625146e+00 3.232974003701129251e-02
2.319113683113331881e+00 3.033304010044197974e-02
2.319576915831314867e+00 2.838859700934915145e-02
2.320040146741212617e+00 2.650245978562737470e-02
2.320503375842664084e+00 2.467986060149559777e-02
2.320966603135308670e+00 2.292521853683859162e-02
2.321429828618784441e+00 2.124215287676578523e-02
2.321893052292731241e+00 1.963350510207724844e-02
2.322356274156787581e+00 1.810136863820670239e-02
2.322819494210592417e+00 1.664712536522927264e-02
2.323282712453784260e+00 1.527148785229619048e-02
2.323745928886002954e+00 1.397454626346686726e-02
2.324209143506886122e+00 1.275581888695210935e-02
2.324672356316073607e+00 1.161430526445703104e-02
2.325135567313203921e+00 1.054854093949229854e-02
2.325598776497916909e+00 9.556652900837715736e-03
2.326061983869850636e+00 8.636414867264456674e-03
2.326525189428643614e+00 7.785301639542803812e-03
2.326988393173935687e+00 7.000541833067267829e-03
2.327451595105366255e+00 6.279168396571757974e-03
2.327914795222572941e+00 5.618066416959191685e-03
2.328377993525195144e+00 5.014017804983860772e-03
2.328841190012872264e+00 4.463742549369584256e-03
2.329304384685242368e+00 3.963936316139698990e-03
2.329767577541944412e+00 3.511304253962360070e-03
2.330230768582619572e+00 3.102590943944294813e-03
2.330693957806903693e+00 2.734606502587840805e-03
2.331157145214438398e+00 2.404248908887077034e-03
2.331620330804859531e+00 2.108522680369098994e-03
2.332083514577809158e+00 1.844554068121124395e-03
2.332546696532924901e+00 1.609602977537949150e-03
2.333009876669844829e+00 1.401071849926015678e-03
2.333473054988209672e+00 1.216511760621907020e-03
2.333936231487657498e+00 1.053626002469990573e-03
2.334399406167826818e+00 9.102714300042297462e-04
2.334862579028357921e+00 7.844578402143422349e-04
2.335325750068888429e+00 6.743456611131364801e-04
2.335788919289057297e+00 5.782422102467645215e-04
2.336252086688504814e+00 4.945967725864861388e-04
2.336715252266867715e+00 4.219947316708373328e-04
2.337178416023788063e+00 3.591509701534321194e-04
2.337641577958902595e+00 3.049027367250263781e-04
2.338104738071851152e+00 2.582021563284036918e-04
2.338567896362271359e+00 2.181085402125387709e-04
2.339031052829803059e+00 1.837806321478697275e-04
2.339494207474086984e+00 1.544689074436701184e-04
2.339957360294759425e+00 1.295080225955798337e-04
2.340420511291460226e+00 1.083094957009443990e-04
2.340883660463829230e+00 9.035468140120826730e-05
2.341346807811504949e+00 7.518808917387849911e-05
2.341809953334126337e+00 6.241108037761502786e-05
2.342273097031331019e+00 5.167596758198626951e-05
2.342736238902759727e+00 4.268052937750142745e-05
2.343199378948050526e+00 3.516294501765017931e-05
2.343662517166843706e+00 2.889714582225819708e-05
2.344125653558776889e+00 2.368857417959635621e-05
2.344588788123489476e+00 0.000000000000000000e+00
2.345051920860620864e+00 0.000000000000000000e+00
2.345515051769809567e+00 0.000000000000000000e+00
2.345978180850693651e+00 0.000000000000000000e+00
2.346441308102913847e+00 0.000000000000000000e+00
2.346904433526108669e+00 0.000000000000000000e+00
2.347367557119916626e+00 0.000000000000000000e+00
2.347830678883977118e+00 0.000000000000000000e+00
2.348293798817929101e+00 0.000000000000000000e+00
2.348756916921411975e+00 0.000000000000000000e+00
2.349220033194063362e+00 0.000000000000000000e+00
2.349683147635522662e+00 0.000000000000000000e+00
2.350146260245430607e+00 0.000000000000000000e+00
2.350609371023424821e+00 0.000000000000000000e+00
2.351072479969143814e+00 0.000000000000000000e+00
2.351535587082228318e+00 0.000000000000000000e+00
2.351998692362315957e+00 0.000000000000000000e+00
2.352461795809044798e+00 0.000000000000000000e+00
2.352924897422056905e+00 0.000000000000000000e+00
2.353387997200988124e+00 0.000000000000000000e+00
2.353851095145479189e+00 0.000000000000000000e+00
2.354314191255169497e+00 0.000000000000000000e+00
2.354777285529697561e+00 0.000000000000000000e+00
2.355240377968701004e+00 0.000000000000000000e+00
2.355703468571821002e+00 0.000000000000000000e+00
2.356166557338695622e+00 0.000000000000000000e+00
2.356629644268963375e+00 0.000000000000000000e+00
2.357092729362264105e+00 0.000000000000000000e+00
2.357555812618237212e+00 0.000000000000000000e+00
2.358018894036520319e+00 0.000000000000000000e+00
2.358481973616753269e+00 0.000000000000000000e+00
2.358945051358575018e+00 0.000000000000000000e+00
2.359408127261624966e+00 0.000000000000000000e+00
2.359871201325541179e+00 0.000000000000000000e+00
2.360334273549964390e+00 0.000000000000000000e+00
2.360797343934532222e+00 0.000000000000000000e+00
2.361260412478884074e+00 0.000000000000000000e+00
2.361723479182658458e+00 0.000000000000000000e+00
2.362186544045495662e+00 0.000000000000000000e+00
2.362649607067033752e+00 0.000000000000000000e+00
2.363112668246910797e+00 0.000000000000000000e+00
2.363575727584769304e+00 0.000000000000000000e+00
2.364038785080245120e+00 0.000000000000000000e+00
2.364501840732978089e+00 0.000000000000000000e+00
2.364964894542608054e+00 0.000000000000000000e+00
2.365427946508773083e+00 0.000000000000000000e+00
2.365890996631112575e+00 0.000000000000000000e+00
2.366354044909265930e+00 0.000000000000000000e+00
2.366817091342871215e+00 0.000000000000000000e+00
2.367280135931568719e+00 0.000000000000000000e+00
2.367743178674997395e+00 0.000000000000000000e+00
2.368206219572795757e+00 0.000000000000000000e+00
2.368669258624602758e+00 0.000000000000000000e+00
2.369132295830056911e+00 0.000000000000000000e+00
2.369595331188799836e+00 0.000000000000000000e+00
2.370058364700467379e+00 0.000000000000000000e+00
2.370521396364700273e+00 0.000000000000000000e+00
2.370984426181138360e+00 0.000000000000000000e+00
2.371447454149419265e+00 0.000000000000000000e+00
2.371910480269182830e+00 0.000000000000000000e+00
2.372373504540066680e+00 0.000000000000000000e+00
2.372836526961712433e+00 0.000000000000000000e+00
2.373299547533756382e+00 0.000000000000000000e+00
2.373762566255840145e+00 0.000000000000000000e+00
2.374225583127601791e+00 0.000000000000000000e+00
2.374688598148680274e+00 0.000000000000000000e+00
2.375151611318714107e+00 0.000000000000000000e+00
2.375614622637344020e+00 0.000000000000000000e+00
2.376077632104206749e+00 0.000000000000000000e+00
2.376540639718943027e+00 0.000000000000000000e+00
2.377003645481192251e+00 0.000000000000000000e+00
2.377466649390592046e+00 0.000000000000000000e+00
2.377929651446782700e+00 0.000000000000000000e+00
2.378392651649403167e+00 0.000000000000000000e+00
2.378855649998092403e+00 0.000000000000000000e+00
2.379318646492488476e+00 0.000000000000000000e+00
2.379781641132232117e+00 0.000000000000000000e+00
2.380244633916960950e+00 0.000000000000000000e+00
2.380707624846316151e+00 0.000000000000000000e+00
2.381170613919934897e+00 0.000000000000000000e+00
2.381633601137457035e+00 0.000000000000000000e+00
2.382096586498522406e+00 0.000000000000000000e+00
2.382559570002767746e+00 0.000000000000000000e+00
2.383022551649834675e+00 0.000000000000000000e+00
2.383485531439360372e+00 0.000000000000000000e+00
2.383948509370985125e+00 0.000000000000000000e+00
2.384411485444348777e+00 0.000000000000000000e+00
2.384874459659089396e+00 0.000000000000000000e+00
2.385337432014845493e+00 0.000000000000000000e+00
2.385800402511257357e+00 0.000000000000000000e+00
2.386263371147963497e+00 0.000000000000000000e+00
2.386726337924603314e+00 0.000000000000000000e+00
2.387189302840815319e+00 0.000000000000000000e+00
2.387652265896239356e+00 0.000000000000000000e+00
2.388115227090513937e+00 0.000000000000000000e+00
2.388578186423279348e+00 0.000000000000000000e+00
2.389041143894173214e+00 0.000000000000000000e+00
2.389504099502835821e+00 0.000000000000000000e+00
2.389967053248905238e+00 0.000000000000000000e+00
2.390430005132022195e+00 0.000000000000000000e+00
2.390892955151824317e+00 0.000000000000000000e+00
2.391355903307951891e+00 0.000000000000000000e+00
2.391818849600042096e+00 0.000000000000000000e+00
2.392281794027736552e+00 0.000000000000000000e+00
2.392744736590672439e+00 0.000000000000000000e+00
2.393207677288490043e+00 0.000000000000000000e+00
2.393670616120827876e+00 0.000000000000000000e+00
2.394133553087326227e+00 0.000000000000000000e+00
2.394596488187622718e+00 0.000000000000000000e+00
2.395059421421357637e+00 0.000000000000000000e+00
2.395522352788169940e+00 0.000000000000000000e+00
2.395985282287697693e+00 0.000000000000000000e+00
2.396448209919581185e+00 0.000000000000000000e+00
2.396911135683458483e+00 0.000000000000000000e+00
2.397374059578970762e+00 0.000000000000000000e+00
2.397836981605755202e+00 0.000000000000000000e+00
2.398299901763452091e+00 0.000000000000000000e+00
2.398762820051699940e+00 0.000000000000000000e+00
2.399225736470137704e+00 0.000000000000000000e+00
2.399688651018405672e+00 0.000000000000000000e+00
2.400151563696141466e+00 0.000000000000000000e+00
2.400614474502985818e+00 0.000000000000000000e+00
2.401077383438577240e+00 0.000000000000000000e+00
2.401540290502554686e+00 0.000000000000000000e+00
2.402003195694557558e+00 0.000000000000000000e+00
2.402466099014224810e+00 0.000000000000000000e+00
2.402929000461195841e+00 0.000000000000000000e+00
2.403391900035108719e+00 0.000000000000000000e+00
2.403854797735604620e+00 0.000000000000000000e+00
2.404317693562322500e+00 0.000000000000000000e+00
2.404780587514899981e+00 0.000000000000000000e+00
2.405243479592977796e+00 0.000000000000000000e+00
2.405706369796192678e+00 0.000000000000000000e+00
2.406169258124186250e+00 0.000000000000000000e+00
2.406632144576596577e+00 0.000000000000000000e+00
2.407095029153063948e+00 0.000000000000000000e+00
2.407557911853226429e+00 0.000000000000000000e+00
2.408020792676723865e+00 0.000000000000000000e+00
2.408483671623195654e+00 0.000000000000000000e+00
2.408946548692279865e+00 0.000000000000000000e+00
2.409409423883615897e+00 0.000000000000000000e+00
2.409872297196843149e+00 0.000000000000000000e+00
2.410335168631601910e+00 0.000000000000000000e+00
2.410798038187530246e+00 0.000000000000000000e+00
2.411260905864267556e+00 0.000000000000000000e+00
2.411723771661453686e+00 0.000000000000000000e+00
2.412186635578727145e+00 0.000000000000000000e+00
2.412649497615725558e+00 0.000000000000000000e+00
2.413112357772091876e+00 0.000000000000000000e+00
2.413575216047461947e+00 0.000000000000000000e+00
2.414038072441477389e+00 0.000000000000000000e+00
2.414500926953775384e+00 0.000000000000000000e+00
2.414963779583996661e+00 0.000000000000000000e+00
2.415426630331779290e+00 0.000000000000000000e+00
2.415889479196763112e+00 0.000000000000000000e+00
2.416352326178587528e+00 0.000000000000000000e+00
2.416815171276891494e+00 0.000000000000000000e+00
2.417278014491313076e+00 0.000000000000000000e+00
2.417740855821493895e+00 0.000000000000000000e+00
2.418203695267071573e+00 0.000000000000000000e+00
2.418666532827685511e+00 0.000000000000000000e+00
2.419129368502975996e+00 0.000000000000000000e+00
2.419592202292579763e+00 0.000000000000000000e+00
2.420055034196137989e+00 0.000000000000000000e+00
2.420517864213290515e+00 0.000000000000000000e+00
2.420980692343674523e+00 0.000000000000000000e+00
2.421443518586931187e+00 0.000000000000000000e+00
2.421906342942698132e+00 0.000000000000000000e+00
2.422369165410615643e+00 0.000000000000000000e+00
2.422831985990322234e+00 0.000000000000000000e+00
2.423294804681458192e+00 0.000000000000000000e+00
2.423757621483660696e+00 0.000000000000000000e+00
2.424220436396571809e+00 0.000000000000000000e+00
2.424683249419829600e+00 0.000000000000000000e+00
2.425146060553071692e+00 0.000000000000000000e+00
2.425608869795940148e+00 0.000000000000000000e+00
2.426071677148071259e+00 0.000000000000000000e+00
2.426534482609106647e+00 0.000000000000000000e+00
2.426997286178684377e+00 0.000000000000000000e+00
2.427460087856444293e+00 0.000000000000000000e+00
2.427922887642024907e+00 0.000000000000000000e+00
2.428385685535066507e+00 0.000000000000000000e+00
2.428848481535207604e+00 0.000000000000000000e+00
2.429311275642086709e+00 0.000000000000000000e+00
2.429774067855345443e+00 0.000000000000000000e+00
2.430236858174619652e+00 0.000000000000000000e+00
2.430699646599552288e+00 0.000000000000000000e+00
2.431162433129780975e+00 0.000000000000000000e+00
2.431625217764943780e+00 0.000000000000000000e+00
2.432088000504681879e+00 0.000000000000000000e+00
2.432550781348632896e+00 0.000000000000000000e+00
2.433013560296437117e+00 0.000000000000000000e+00
2.433476337347733942e+00 0.000000000000000000e+00
2.433939112502162327e+00 0.000000000000000000e+00
2.434401885759361228e+00 0.000000000000000000e+00
2.434864657118970488e+00 0.000000000000000000e+00
2.435327426580629950e+00 0.000000000000000000e+00
2.435790194143976350e+00 0.000000000000000000e+00
2.436252959808651308e+00 0.000000000000000000e+00
2.436715723574294223e+00 0.000000000000000000e+00
2.437178485440542275e+00 0.000000000000000000e+00
2.437641245407036639e+00 0.000000000000000000e+00
2.438104003473417158e+00 0.000000000000000000e+00
2.438566759639320569e+00 0.000000000000000000e+00
2.439029513904388047e+00 0.000000000000000000e+00
2.439492266268258103e+00 0.000000000000000000e+00
2.439955016730570581e+00 0.000000000000000000e+00
2.440417765290964880e+00 0.000000000000000000e+00
2.440880511949079512e+00 0.000000000000000000e+00
2.441343256704554321e+00 0.000000000000000000e+00
2.441805999557029150e+00 0.000000000000000000e+00
2.442268740506141622e+00 0.000000000000000000e+00
2.442731479551532914e+00 0.000000000000000000e+00
2.443194216692840648e+00 0.000000000000000000e+00
2.443656951929705112e+00 0.000000000000000000e+00
2.444119685261766151e+00 0.000000000000000000e+00
2.444582416688661830e+00 0.000000000000000000e+00
2.445045146210032438e+00 0.000000000000000000e+00
2.445507873825516487e+00 0.000000000000000000e+00
2.445970599534753376e+00 0.000000000000000000e+00
2.446433323337382504e+00 0.000000000000000000e+00
2.446896045233043715e+00 0.000000000000000000e+00
2.447358765221375965e+00 0.000000000000000000e+00
2.447821483302019097e+00 0.000000000000000000e+00
2.448284199474610734e+00 0.000000000000000000e+00
2.448746913738792053e+00 0.000000000000000000e+00
2.449209626094202008e+00 0.000000000000000000e+00
2.449672336540478668e+00 0.000000000000000000e+00
2.450135045077262319e+00 0.000000000000000000e+00
2.450597751704193250e+00 0.000000000000000000e+00
2.451060456420909084e+00 0.000000000000000000e+00
2.451523159227050108e+00 0.000000000000000000e+00
2.451985860122255279e+00 0.000000000000000000e+00
2.452448559106163550e+00 0.000000000000000000e+00
2.452911256178414767e+00 0.000000000000000000e+00
2.453373951338649217e+00 0.000000000000000000e+00
2.453836644586503191e+00 0.000000000000000000e+00
2.454299335921620084e+00 0.000000000000000000e+00
2.454762025343637077e+00 0.000000000000000000e+00
2.455224712852192681e+00 0.000000000000000000e+00
2.455687398446927627e+00 0.000000000000000000e+00
2.456150082127481316e+00 0.000000000000000000e+00
2.456612763893491813e+00 0.000000000000000000e+00
2.457075443744599408e+00 0.000000000000000000e+00
2.457538121680443499e+00 0.000000000000000000e+00
2.458000797700663043e+00 0.000000000000000000e+00
2.458463471804898326e+00 0.000000000000000000e+00
2.458926143992786972e+00 0.000000000000000000e+00
2.459388814263969714e+00 0.000000000000000000e+00
2.459851482618085949e+00 0.000000000000000000e+00
2.460314149054773303e+00 0.000000000000000000e+00
2.460776813573673838e+00 0.000000000000000000e+00
2.461239476174424734e+00 0.000000000000000000e+00
2.461702136856666279e+00 0.000000000000000000e+00
2.462164795620037872e+00 0.000000000000000000e+00
2.462627452464178912e+00 0.000000000000000000e+00
2.463090107388727024e+00 0.000000000000000000e+00
2.463552760393324270e+00 0.000000000000000000e+00
2.464015411477608719e+00 0.000000000000000000e+00
2.464478060641219770e+00 0.000000000000000000e+00
2.464940707883797266e+00 0.000000000000000000e+00
2.465403353204979719e+00 0.000000000000000000e+00
2.465865996604407417e+00 0.000000000000000000e+00
2.466328638081717983e+00 0.000000000000000000e+00
2.466791277636553037e+00 0.000000000000000000e+00
2.467253915268550646e+00 0.000000000000000000e+00
2.467716550977350654e+00 0.000000000000000000e+00
2.468179184762592904e+00 0.000000000000000000e+00
2.468641816623915908e+00 0.000000000000000000e+00
2.469104446560959065e+00 0.000000000000000000e+00
2.469567074573362220e+00 0.000000000000000000e+00
2.470029700660764327e+00 0.000000000000000000e+00
2.470492324822804786e+00 0.000000000000000000e+00
2.470954947059123885e+00 0.000000000000000000e+00
2.471417567369360135e+00 0.000000000000000000e+00
2.471880185753153381e+00 0.000000000000000000e+00
2.472342802210142576e+00 0.000000000000000000e+00
2.472805416739967121e+00 0.000000000000000000e+00
2.473268029342266860e+00 0.000000000000000000e+00
2.473730640016680304e+00 0.000000000000000000e+00
2.474193248762848185e+00 0.000000000000000000e+00
2.474655855580409458e+00 0.000000000000000000e+00
2.475118460469002635e+00 0.000000000000000000e+00
2.475581063428268891e+00 0.000000000000000000e+00
2.476043664457844518e+00 0.000000000000000000e+00
2.476506263557372467e+00 0.000000000000000000e+00
2.476968860726490362e+00 0.000000000000000000e+00
2.477431455964837159e+00 0.000000000000000000e+00
2.477894049272054033e+00 0.000000000000000000e+00
2.478356640647778608e+00 0.000000000000000000e+00
2.478819230091652059e+00 0.000000000000000000e+00
2.479281817603311566e+00 0.000000000000000000e+00
2.479744403182397416e+00 0.000000000000000000e+00
2.480206986828550342e+00 0.000000000000000000e+00
2.480669568541408410e+00 0.000000000000000000e+00
2.481132148320611464e+00 0.000000000000000000e+00
2.481594726165798903e+00 0.000000000000000000e+00
2.482057302076610128e+00 0.000000000000000000e+00
2.482519876052684982e+00 0.000000000000000000e+00
2.482982448093661532e+00 0.000000000000000000e+00
2.483445018199180510e+00 0.000000000000000000e+00
2.483907586368880427e+00 0.000000000000000000e+00
2.484370152602402460e+00 0.000000000000000000e+00
2.484832716899384231e+00 0.000000000000000000e+00
2.485295279259466028e+00 0.000000000000000000e+00
2.485757839682287251e+00 0.000000000000000000e+00
2.486220398167486856e+00 0.000000000000000000e+00
2.486682954714704241e+00 0.000000000000000000e+00
2.487145509323579251e+00 0.000000000000000000e+00
2.487608061993751729e+00 0.000000000000000000e+00
2.488070612724860631e+00 0.000000000000000000e+00
2.488533161516544912e+00 0.000000000000000000e+00
2.488995708368444859e+00 0.000000000000000000e+00
2.489458253280199873e+00 0.000000000000000000e+00
2.489920796251448909e+00 0.000000000000000000e+00
2.490383337281831366e+00 0.000000000000000000e+00
2.490845876370987089e+00 0.000000000000000000e+00
2.491308413518555920e+00 0.000000000000000000e+00
2.491770948724175927e+00 0.000000000000000000e+00
2.492233481987488286e+00 0.000000000000000000e+00
2.492696013308131509e+00 0.000000000000000000e+00
2.493158542685744550e+00 0.000000000000000000e+00
2.493621070119967698e+00 0.000000000000000000e+00
2.494083595610440796e+00 0.000000000000000000e+00
2.494546119156801911e+00 0.000000000000000000e+00
2.495008640758692664e+00 0.000000000000000000e+00
2.495471160415750234e+00 0.000000000000000000e+00
2.495933678127615352e+00 0.000000000000000000e+00
2.496396193893926529e+00 0.000000000000000000e+00
2.496858707714324943e+00 0.000000000000000000e+00
2.497321219588447327e+00 0.000000000000000000e+00
2.497783729515936635e+00 0.000000000000000000e+00
2.498246237496430044e+00 0.000000000000000000e+00
2.498708743529567400e+00 0.000000000000000000e+00
2.499171247614988545e+00 0.000000000000000000e+00
2.499633749752332434e+00 0.000000000000000000e+00
2.500096249941238913e+00 0.000000000000000000e+00
2.500558748181347379e+00 0.000000000000000000e+00
2.501021244472297234e+00 0.000000000000000000e+00
2.501483738813729207e+00 0.000000000000000000e+00
2.501946231205280924e+00 0.000000000000000000e+00
2.502408721646592671e+00 0.000000000000000000e+00
2.502871210137303848e+00 0.000000000000000000e+00
2.503333696677053855e+00 0.000000000000000000e+00
2.503796181265482090e+00 0.000000000000000000e+00
2.504258663902228843e+00 0.000000000000000000e+00
2.504721144586932624e+00 0.000000000000000000e+00
2.505183623319234609e+00 0.000000000000000000e+00
2.505646100098771978e+00 0.000000000000000000e+00
2.506108574925186350e+00 0.000000000000000000e+00
2.506571047798114904e+00 0.000000000000000000e+00
2.507033518717198373e+00 0.000000000000000000e+00
2.507495987682077043e+00 0.000000000000000000e+00
2.507958454692389871e+00 0.000000000000000000e+00
2.508420919747776257e+00 0.000000000000000000e+00
2.508883382847876042e+00 0.000000000000000000e+00
2.509345843992327740e+00 4.853806157225867483e-06
2.509808303180770750e+00 5.921046292399544952e-06
2.510270760412847135e+00 7.204913125580666822e-06
2.510733215688193631e+00 8.745271653564162402e-06
2.511195669006450082e+00 1.058844351409263344e-05
2.511658120367258107e+00 1.278807596942283205e-05
2.512120569770255774e+00 1.540609440717455688e-05
2.512583017215082481e+00 1.851374023587768435e-05
2.513045462701376742e+00 2.219269480440424428e-05
2.513507906228780175e+00 2.653628845361276299e-05
2.513970347796931293e+00 3.165079199641446554e-05
2.514432787405469938e+00 3.765678580463183384e-05
2.514895225054035510e+00 4.469059924843503374e-05
2.515357660742266965e+00 5.290581048458683583e-05
2.515820094469805479e+00 6.247479352918016218e-05
2.516282526236287787e+00 7.359029619460519776e-05
2.516744956041356396e+00 8.646702884570530844e-05
2.517207383884648486e+00 1.013432400752975682e-04
2.517669809765805677e+00 1.184822513666149499e-04
2.518132233684466037e+00 1.381739186661872366e-04
2.518594655640269853e+00 1.607359846164181682e-04
2.519057075632855636e+00 1.865152810888431184e-04
2.519519493661864562e+00 2.158887377277031081e-04
2.519981909726935587e+00 2.492641485839274603e-04
2.520444323827707223e+00 2.870806457293754023e-04
2.520906735963819756e+00 3.298088261383029605e-04
2.521369146134913475e+00 3.779504762635272036e-04
2.521831554340626891e+00 4.320378377792391273e-04
2.522293960580600292e+00 4.926323580720685328e-04
2.522756364854472189e+00 5.603228703939212504e-04
2.523218767161882869e+00 6.357231512921154848e-04
2.523681167502472178e+00 7.194688071372261047e-04
2.524143565875879069e+00 8.122134473885814741e-04
2.524605962281743832e+00 9.146241097559534069e-04
2.525068356719704976e+00 1.027375911684587926e-03
2.525530749189403235e+00 1.151145913620582736e-03
2.525993139690477118e+00 1.286606192270935969e-03
2.526455528222566915e+00 1.434416136473358645e-03
2.526917914785312025e+00 1.595213994197324132e-03
2.527380299378352291e+00 1.769607716415101369e-03
2.527842682001326224e+00 1.958165161857240710e-03
2.528305062653875002e+00 2.161403745690923615e-03
2.528767441335636690e+00 2.379779634566546714e-03
2.529229818046252021e+00 2.613676609851625903e-03
2.529692192785359950e+00 2.863394739750816601e-03
2.530154565552599877e+00 3.129139018899716393e-03
2.530616936347611201e+00 3.411008150395888113e-03
2.531079305170035543e+00 3.708983659557682239e-03
2.531541672019509637e+00 4.022919540445378354e-03
2.532004036895675547e+00 4.352532644821927726e-03
2.532466399798171786e+00 4.697394028286418048e-03
2.532928760726636419e+00 5.056921469346815565e-03
2.533391119680711512e+00 5.430373373839802488e-03
2.533853476660035131e+00 5.816844269068232806e-03
2.534315831664247565e+00 6.215262079121605145e-03
2.534778184692989100e+00 6.624387354994066938e-03
2.535240535745897805e+00 7.042814610361553505e-03
2.535702884822613967e+00 7.468975886398037528e-03
2.536165231922777430e+00 7.901146637108186904e-03
2.536627577046027149e+00 8.337453990772238435e-03
2.537089920192002968e+00 8.775887403812363333e-03
2.537552261360344286e+00 9.214311681395229506e-03
2.538014600550692279e+00 9.650482295191890186e-03
2.538476937762685015e+00 1.008206288382717739e-02
2.538939272995962781e+00 1.050664477664614571e-02
2.539401606250164090e+00 1.092176833753568006e-02
2.539863937524929227e+00 1.132494588372167862e-02
2.540326266819898926e+00 1.171368589577027712e-02
2.540788594134710809e+00 1.208551820047620504e-02
2.541250919469006053e+00 1.243801977888179915e-02
2.541713242822423613e+00 1.276884082820300449e-02
2.542175564194603332e+00 1.307573068969174190e-02
2.542637883585185055e+00 1.335656324504023648e-02
2.543100200993806848e+00 1.360936138226923400e-02
2.543562516420110775e+00 1.383232013839232229e-02
2.544024829863734460e+00 1.402382814057123207e-02
2.544487141324318635e+00 1.418248698982820660e-02
2.544949450801502699e+00 1.430712826131569880e-02
2.545411758294926496e+00 1.439682783211707583e-02
2.545874063804229870e+00 1.445091729083654471e-02
2.546336367329050443e+00 1.446899223193476823e-02
2.546798668869029836e+00 1.445091729083654471e-02
2.547260968423807448e+00 1.439682783211707583e-02
2.547723265993023123e+00 1.430712826131569880e-02
2.548185561576315816e+00 1.418248698982820660e-02
2.548647855173325372e+00 1.402382814057123207e-02
2.549110146783691633e+00 1.383232013839232229e-02
2.549572436407054887e+00 1.360936138226923400e-02
2.550034724043052758e+00 1.335656324504023648e-02
2.550497009691326422e+00 1.307573068969174190e-02
2.550959293351515278e+00 1.276884082820300449e-02
2.551421575023259170e+00 1.243801977888179915e-02
2.551883854706197940e+00 1.208551820047620504e-02
2.552346132399970546e+00 1.171368589577027712e-02
2.552808408104217275e+00 1.132494588372167862e-02
2.553270681818577081e+00 1.092176833753568006e-02
2.553732953542690254e+00 1.050664477664614571e-02
2.554195223276195303e+00 1.008206288382717739e-02
2.554657491018734294e+00 9.650482295191890186e-03
2.555119756769944850e+00 9.214311681395229506e-03
2.555582020529467258e+00 8.775887403812363333e-03
2.556044282296940917e+00 8.337453990772238435e-03
2.556506542072005228e+00 7.901146637108186904e-03
2.556968799854301366e+00 7.468975886398037528e-03
2.557431055643467843e+00 7.042814610361553505e-03
2.557893309439143614e+00 6.624387354994066938e-03
2.558355561240970300e+00 6.215262079121605145e-03
2.558817811048586410e+00 5.816844269068232806e-03
2.559280058861631790e+00 5.430373373839802488e-03
2.559742304679745839e+00 5.056921469346815565e-03
2.560204548502567956e+00 4.697394028286418048e-03
2.560666790329738429e+00 4.352532644821927726e-03
2.561129030160897990e+00 4.022919540445378354e-03
2.561591267995683818e+00 3.708983659557682239e-03
2.562053503833738421e+00 3.411008150395888113e-03
2.562515737674699423e+00 3.129139018899716393e-03
2.562977969518206223e+00 2.863394739750816601e-03
2.563440199363900440e+00 2.613676609851625903e-03
2.563902427211420143e+00 2.379779634566546714e-03
2.564364653060406507e+00 2.161403745690923615e-03
2.564826876910498044e+00 1.958165161857240710e-03
2.565289098761335040e+00 1.769607716415101369e-03
2.565751318612556009e+00 1.595213994197324132e-03
2.566213536463802569e+00 1.434416136473358645e-03
2.566675752314713232e+00 1.286606192270935969e-03
2.567137966164927398e+00 1.151145913620582736e-03
2.567600178014085355e+00 1.027375911684587926e-03
2.568062387861827833e+00 9.146241097559534069e-04
2.568524595707792457e+00 8.122134473885814741e-04
2.568986801551620847e+00 7.194688071372261047e-04
2.569449005392951069e+00 6.357231512921154848e-04
2.569911207231423855e+00 5.603228703939212504e-04
2.570373407066679050e+00 4.926323580720685328e-04
2.570835604898354720e+00 4.320378377792391273e-04
2.571297800726093374e+00 3.779504762635272036e-04
2.571759994549532635e+00 3.298088261383029605e-04
2.572222186368312347e+00 2.870806457293754023e-04
2.572684376182074129e+00 2.492641485839274603e-04
2.573146563990454716e+00 2.158887377277031081e-04
2.573608749793096173e+00 1.865152810888431184e-04
2.574070933589637011e+00 1.607359846164181682e-04
2.574533115379717518e+00 1.381739186661872366e-04
2.574995295162977982e+00 1.184822513666149499e-04
2.575457472939057357e+00 1.013432400752975682e-04
2.575919648707595488e+00 8.646702884570530844e-05
2.576381822468231331e+00 7.359029619460519776e-05
2.576843994220606060e+00 6.247479352918016218e-05
2.577306163964358188e+00 5.290581048458683583e-05
2.577768331699128890e+00 4.469059924843503374e-05
2.578230497424556678e+00 3.765678580463183384e-05
2.578692661140282283e+00 3.165079199641446554e-05
2.579154822845945105e+00 2.653628845361276299e-05
2.579616982541184544e+00 2.219269480440424428e-05
2.580079140225639112e+00 1.851374023587768435e-05
2.580541295898950871e+00 1.540609440717455688e-05
2.581003449560757890e+00 1.278807596942283205e-05
2.581465601210701344e+00 1.058844351409263344e-05
2.581927750848420633e+00 8.745271653564162402e-06
2.582389898473554712e+00 7.204913125580666822e-06
2.582852044085744314e+00 5.921046292399544952e-06
2.583314187684627949e+00 4.853806157225867483e-06
2.583776329269846794e+00 0.000000000000000000e+00
2.584238468841039360e+00 0.000000000000000000e+00
2.584700606397846379e+00 0.000000000000000000e+00
2.585162741939907249e+00 0.000000000000000000e+00
2.585624875466862260e+00 0.000000000000000000e+00
2.586087006978349923e+00 0.000000000000000000e+00
2.586549136474010524e+00 0.000000000000000000e+00
2.587011263953485241e+00 0.000000000000000000e+00
2.587473389416411695e+00 0.000000000000000000e+00
2.587935512862431064e+00 0.000000000000000000e+00
2.588397634291182747e+00 0.000000000000000000e+00
2.588859753702306143e+00 0.000000000000000000e+00
2.589321871095441985e+00 0.000000000000000000e+00
2.589783986470229227e+00 0.000000000000000000e+00
2.590246099826307269e+00 0.000000000000000000e+00
2.590708211163316399e+00 0.000000000000000000e+00
2.591170320480897349e+00 0.000000000000000000e+00
2.591632427778689074e+00 0.000000000000000000e+00
2.592094533056331418e+00 0.000000000000000000e+00
2.592556636313464224e+00 0.000000000000000000e+00
2.593018737549726449e+00 0.000000000000000000e+00
2.593480836764759268e+00 0.000000000000000000e+00
2.593942933958201191e+00 0.000000000000000000e+00
2.594405029129693396e+00 0.000000000000000000e+00
2.594867122278874838e+00 0.000000000000000000e+00
2.595329213405385804e+00 0.000000000000000000e+00
2.595791302508865250e+00 0.000000000000000000e+00
2.596253389588953908e+00 0.000000000000000000e+00
2.596715474645290733e+00 0.000000000000000000e+00
2.597177557677515569e+00 0.000000000000000000e+00
2.597639638685268260e+00 0.000000000000000000e+00
2.598101717668190425e+00 0.000000000000000000e+00
2.598563794625919687e+00 0.000000000000000000e+00
2.599025869558096780e+00 0.000000000000000000e+00
2.599487942464361545e+00 0.000000000000000000e+00
2.599950013344353383e+00 0.000000000000000000e+00
2.600412082197712138e+00 0.000000000000000000e+00
2.600874149024077209e+00 0.000000000000000000e+00
2.601336213823090215e+00 0.000000000000000000e+00
2.601798276594389669e+00 0.000000000000000000e+00
2.602260337337614970e+00 0.000000000000000000e+00
2.602722396052407738e+00 0.000000000000000000e+00
2.603184452738405152e+00 0.000000000000000000e+00
2.603646507395248832e+00 0.000000000000000000e+00
2.604108560022578178e+00 0.000000000000000000e+00
2.604570610620033033e+00 0.000000000000000000e+00
2.605032659187254129e+00 0.000000000000000000e+00
2.605494705723879534e+00 0.000000000000000000e+00
2.605956750229551311e+00 0.000000000000000000e+00
2.606418792703906195e+00 0.000000000000000000e+00
2.606880833146586696e+00 0.000000000000000000e+00
2.607342871557231767e+00 0.000000000000000000e+00
2.607804907935481253e+00 0.000000000000000000e+00
2.608266942280974998e+00 0.000000000000000000e+00
2.608728974593354177e+00 0.000000000000000000e+00
2.609191004872256414e+00 0.000000000000000000e+00
2.609653033117322440e+00 0.000000000000000000e+00
2.610115059328191656e+00 0.000000000000000000e+00
2.610577083504505236e+00 0.000000000000000000e+00
2.611039105645900804e+00 0.000000000000000000e+00
2.611501125752021757e+00 0.000000000000000000e+00
2.611963143822504829e+00 0.000000000000000000e+00
2.612425159856990753e+00 0.000000000000000000e+00
2.612887173855119816e+00 0.000000000000000000e+00
2.613349185816531417e+00 0.000000000000000000e+00
2.613811195740865845e+00 0.000000000000000000e+00
2.614273203627762499e+00 0.000000000000000000e+00
2.614735209476861666e+00 0.000000000000000000e+00
2.615197213287803191e+00 0.000000000000000000e+00
2.615659215060226916e+00 0.000000000000000000e+00
2.616121214793772687e+00 0.000000000000000000e+00
2.616583212488079013e+00 0.000000000000000000e+00
2.617045208142788404e+00 0.000000000000000000e+00
2.617507201757538926e+00 0.000000000000000000e+00
2.617969193331970867e+00 0.000000000000000000e+00
2.618431182865724516e+00 0.000000000000000000e+00
2.618893170358438827e+00 0.000000000000000000e+00
2.619355155809754976e+00 0.000000000000000000e+00
2.619817139219311475e+00 0.000000000000000000e+00
2.620279120586749055e+00 0.000000000000000000e+00
2.620741099911707561e+00 0.000000000000000000e+00
2.621203077193826836e+00 0.000000000000000000e+00
2.621665052432746723e+00 0.000000000000000000e+00
2.622127025628107511e+00 0.000000000000000000e+00
2.622588996779548154e+00 0.000000000000000000e+00
2.623050965886708497e+00 0.000000000000000000e+00
2.623512932949229715e+00 0.000000000000000000e+00
2.623974897966751207e+00 0.000000000000000000e+00
2.624436860938911931e+00 0.000000000000000000e+00
2.624898821865353060e+00 0.000000000000000000e+00
2.625360780745713996e+00 0.000000000000000000e+00
2.625822737579634136e+00 0.000000000000000000e+00
2.626284692366754214e+00 0.000000000000000000e+00
2.626746645106714073e+00 0.000000000000000000e+00
2.627208595799152668e+00 0.000000000000000000e+00
2.627670544443711620e+00 0.000000000000000000e+00
2.628132491040028995e+00 0.000000000000000000e+00
2.628594435587745526e+00 0.000000000000000000e+00
2.629056378086501500e+00 0.000000000000000000e+00
2.629518318535936316e+00 0.000000000000000000e+00
2.629980256935689820e+00 0.000000000000000000e+00
2.630442193285403185e+00 0.000000000000000000e+00
2.630904127584714480e+00 0.000000000000000000e+00
2.631366059833264881e+00 0.000000000000000000e+00
2.631827990030693787e+00 0.000000000000000000e+00
2.632289918176641486e+00 0.000000000000000000e+00
2.632751844270746933e+00 0.000000000000000000e+00
2.633213768312651748e+00 0.000000000000000000e+00
2.633675690301994887e+00 0.000000000000000000e+00
2.634137610238415750e+00 0.000000000000000000e+00
2.634599528121554624e+00 0.000000000000000000e+00
2.635061443951052684e+00 0.000000000000000000e+00
2.635523357726548443e+00 0.000000000000000000e+00
2.635985269447682189e+00 0.000000000000000000e+00
2.636447179114093764e+00 0.000000000000000000e+00
2.636909086725423457e+00 0.000000000000000000e+00
2.637370992281311555e+00 0.000000000000000000e+00
2.637832895781396569e+00 0.000000000000000000e+00
2.638294797225319677e+00 0.000000000000000000e+00
2.638756696612721608e+00 0.000000000000000000e+00
2.639218593943239988e+00 0.000000000000000000e+00
2.639680489216516435e+00 0.000000000000000000e+00
2.640142382432190793e+00 0.000000000000000000e+00
2.640604273589902906e+00 0.000000000000000000e+00
2.641066162689291730e+00 0.000000000000000000e+00
2.641528049729998440e+00 0.000000000000000000e+00
2.641989934711663324e+00 0.000000000000000000e+00
2.642451817633924893e+00 0.000000000000000000e+00
2.642913698496423436e+00 0.000000000000000000e+00
2.643375577298800572e+00 0.000000000000000000e+00
2.643837454040694812e+00 0.000000000000000000e+00
2.644299328721746889e+00 0.000000000000000000e+00
2.644761201341594870e+00 0.000000000000000000e+00
2.645223071899880374e+00 0.000000000000000000e+00
2.645684940396243690e+00 0.000000000000000000e+00
2.646146806830324216e+00 0.000000000000000000e+00
2.646608671201760909e+00 0.000000000000000000e+00
2.647070533510196277e+00 0.000000000000000000e+00
2.647532393755267943e+00 0.000000000000000000e+00
2.647994251936617083e+00 0.000000000000000000e+00
2.648456108053883096e+00 0.000000000000000000e+00
2.648917962106706714e+00 0.000000000000000000e+00
2.649379814094727781e+00 0.000000000000000000e+00
2.649841664017584808e+00 0.000000000000000000e+00
2.650303511874920304e+00 0.000000000000000000e+00
2.650765357666371891e+00 0.000000000000000000e+00
2.651227201391580746e+00 0.000000000000000000e+00
2.651689043050187156e+00 0.000000000000000000e+00
2.652150882641830076e+00 0.000000000000000000e+00
2.652612720166150240e+00 0.000000000000000000e+00
2.653074555622787933e+00 0.000000000000000000e+00
2.653536389011382113e+00 0.000000000000000000e+00
2.653998220331573954e+00 0.000000000000000000e+00
2.654460049583002412e+00 0.000000000000000000e+00
2.654921876765308220e+00 0.000000000000000000e+00
2.655383701878131220e+00 0.000000000000000000e+00
2.655845524921111256e+00 0.000000000000000000e+00
2.656307345893889060e+00 0.000000000000000000e+00
2.656769164796103144e+00 0.000000000000000000e+00
2.657230981627394684e+00 0.000000000000000000e+00
2.657692796387404410e+00 0.000000000000000000e+00
2.658154609075770392e+00 0.000000000000000000e+00
2.658616419692133359e+00 0.000000000000000000e+00
2.659078228236134489e+00 0.000000000000000000e+00
2.659540034707412293e+00 0.000000000000000000e+00
2.660001839105607502e+00 0.000000000000000000e+00
2.660463641430360404e+00 0.000000000000000000e+00
2.660925441681310843e+00 0.000000000000000000e+00
2.661387239858097775e+00 0.000000000000000000e+00
2.661849035960363263e+00 0.000000000000000000e+00
2.662310829987745819e+00 0.000000000000000000e+00
2.662772621939885287e+00 0.000000000000000000e+00
2.663234411816422842e+00 0.000000000000000000e+00
2.663696199616998772e+00 0.000000000000000000e+00
2.664157985341251589e+00 0.000000000000000000e+00
2.664619768988822024e+00 0.000000000000000000e+00
2.665081550559350809e+00 0.000000000000000000e+00
2.665543330052476456e+00 0.000000000000000000e+00
2.666005107467841029e+00 0.000000000000000000e+00
2.666466882805082594e+00 0.000000000000000000e+00
2.666928656063842329e+00 0.000000000000000000e+00
2.667390427243760076e+00 0.000000000000000000e+00
2.667852196344475235e+00 0.000000000000000000e+00
2.668313963365629427e+00 0.000000000000000000e+00
2.668775728306861605e+00 0.000000000000000000e+00
2.669237491167812060e+00 0.000000000000000000e+00
2.669699251948119745e+00 0.000000000000000000e+00
2.670161010647426725e+00 0.000000000000000000e+00
2.670622767265372399e+00 0.000000000000000000e+00
2.671084521801596168e+00 0.000000000000000000e+00
2.671546274255737874e+00 0.000000000000000000e+00
2.672008024627438694e+00 0.000000000000000000e+00
2.672469772916338915e+00 0.000000000000000000e+00
2.672931519122076605e+00 0.000000000000000000e+00
2.673393263244293827e+00 0.000000000000000000e+00
2.673855005282630426e+00 0.000000000000000000e+00
2.674316745236725801e+00 0.000000000000000000e+00
2.674778483106219351e+00 0.000000000000000000e+00
2.675240218890752253e+00 0.000000000000000000e+00
2.675701952589964794e+00 0.000000000000000000e+00
2.676163684203495929e+00 0.000000000000000000e+00
2.676625413730987280e+00 0.000000000000000000e+00
2.677087141172077800e+00 0.000000000000000000e+00
2.677548866526408222e+00 0.000000000000000000e+00
2.678010589793617502e+00 0.000000000000000000e+00
2.678472310973346815e+00 0.000000000000000000e+00
2.678934030065236893e+00 0.000000000000000000e+00
2.679395747068926692e+00 0.000000000000000000e+00
2.679857461984055167e+00 0.000000000000000000e+00
2.680319174810264826e+00 0.000000000000000000e+00
2.680780885547194181e+00 0.000000000000000000e+00
2.681242594194484408e+00 0.000000000000000000e+00
2.681704300751774905e+00 0.000000000000000000e+00
2.682166005218705518e+00 0.000000000000000000e+00
2.682627707594916977e+00 0.000000000000000000e+00
2.683089407880050015e+00 0.000000000000000000e+00
2.683551106073742698e+00 0.000000000000000000e+00
2.684012802175637091e+00 0.000000000000000000e+00
2.684474496185371706e+00 0.000000000000000000e+00
2.684936188102587717e+00 0.000000000000000000e+00
2.685397877926925858e+00 0.000000000000000000e+00
2.685859565658025083e+00 0.000000000000000000e+00
2.686321251295525236e+00 0.000000000000000000e+00
2.686782934839068382e+00 0.000000000000000000e+00
2.687244616288292143e+00 0.000000000000000000e+00
2.687706295642838139e+00 0.000000000000000000e+00
2.688167972902346214e+00 0.000000000000000000e+00
2.688629648066456213e+00 0.000000000000000000e+00
2.689091321134809309e+00 0.000000000000000000e+00
2.689552992107044460e+00 0.000000000000000000e+00
2.690014660982801509e+00 0.000000000000000000e+00
2.690476327761722519e+00 0.000000000000000000e+00
2.690937992443445559e+00 0.000000000000000000e+00
2.691399655027610471e+00 0.000000000000000000e+00
2.691861315513860653e+00 0.000000000000000000e+00
2.692322973901833283e+00 0.000000000000000000e+00
2.692784630191169093e+00 0.000000000000000000e+00
2.693246284381507927e+00 0.000000000000000000e+00
2.693707936472491404e+00 0.000000000000000000e+00
2.694169586463758481e+00 0.000000000000000000e+00
2.694631234354948557e+00 0.000000000000000000e+00
2.695092880145704139e+00 0.000000000000000000e+00
2.695554523835663296e+00 0.000000000000000000e+00
2.696016165424466760e+00 0.000000000000000000e+00
2.696477804911754816e+00 0.000000000000000000e+00
2.696939442297168199e+00 0.000000000000000000e+00
2.697401077580346307e+00 0.000000000000000000e+00
2.697862710760929428e+00 0.000000000000000000e+00
2.698324341838557405e+00 0.000000000000000000e+00
2.698785970812870971e+00 0.000000000000000000e+00
2.699247597683509969e+00 0.000000000000000000e+00
2.699709222450115131e+00 0.000000000000000000e+00
2.700170845112326301e+00 0.000000000000000000e+00
2.700632465669781990e+00 0.000000000000000000e+00
2.701094084122125594e+00 0.000000000000000000e+00
2.701555700468995180e+00 0.000000000000000000e+00
2.702017314710031037e+00 0.000000000000000000e+00
2.702478926844874341e+00 0.000000000000000000e+00
2.702940536873163158e+00 0.000000000000000000e+00
2.703402144794539996e+00 0.000000000000000000e+00
2.703863750608644700e+00 0.000000000000000000e+00
2.704325354315117114e+00 0.000000000000000000e+00
2.704786955913595303e+00 0.000000000000000000e+00
2.705248555403722666e+00 0.000000000000000000e+00
2.705710152785138156e+00 0.000000000000000000e+00
2.706171748057481619e+00 0.000000000000000000e+00
2.706633341220392897e+00 0.000000000000000000e+00
2.707094932273514054e+00 0.000000000000000000e+00
2.707556521216483159e+00 0.000000000000000000e+00
2.708018108048940942e+00 0.000000000000000000e+00
2.708479692770528580e+00 0.000000000000000000e+00
2.708941275380885472e+00 0.000000000000000000e+00
2.709402855879652794e+00 0.000000000000000000e+00
2.709864434266468614e+00 0.000000000000000000e+00
2.710326010540974551e+00 0.000000000000000000e+00
2.710787584702811781e+00 0.000000000000000000e+00
2.711249156751617928e+00 0.000000000000000000e+00
2.711710726687035944e+00 0.000000000000000000e+00
2.712172294508704340e+00 0.000000000000000000e+00
2.712633860216264292e+00 0.000000000000000000e+00
2.713095423809354756e+00 0.000000000000000000e+00
2.713556985287616463e+00 0.000000000000000000e+00
2.714018544650691034e+00 0.000000000000000000e+00
2.714480101898217423e+00 0.000000000000000000e+00
2.714941657029834587e+00 0.000000000000000000e+00
2.715403210045185922e+00 0.000000000000000000e+00
2.715864760943908607e+00 0.000000000000000000e+00
2.716326309725644261e+00 0.000000000000000000e+00
2.716787856390033173e+00 0.000000000000000000e+00
2.717249400936715187e+00 0.000000000000000000e+00
2.717710943365331033e+00 0.000000000000000000e+00
2.718172483675520112e+00 0.000000000000000000e+00
2.718634021866924044e+00 0.000000000000000000e+00
2.719095557939181340e+00 0.000000000000000000e+00
2.719557091891933620e+00 0.000000000000000000e+00
2.720018623724820728e+00 0.000000000000000000e+00
2.720480153437482507e+00 0.000000000000000000e+00
2.720941681029559245e+00 0.000000000000000000e+00
2.721403206500691674e+00 0.000000000000000000e+00
2.721864729850519637e+00 0.000000000000000000e+00
2.722326251078683423e+00 0.000000000000000000e+00
2.722787770184823763e+00 0.000000000000000000e+00
2.723249287168580057e+00 0.000000000000000000e+00
2.723710802029593481e+00 0.000000000000000000e+00
2.724172314767502989e+00 0.000000000000000000e+00
2.724633825381950647e+00 0.000000000000000000e+00
2.725095333872575409e+00 0.000000000000000000e+00
2.725556840239017120e+00 0.000000000000000000e+00
2.726018344480917843e+00 0.000000000000000000e+00
2.726479846597916534e+00 0.000000000000000000e+00
2.726941346589653481e+00 0.000000000000000000e+00
2.727402844455769415e+00 0.000000000000000000e+00
2.727864340195904180e+00 0.000000000000000000e+00
2.728325833809697620e+00 0.000000000000000000e+00
2.728787325296791799e+00 0.000000000000000000e+00
2.729248814656824784e+00 0.000000000000000000e+00
2.729710301889438195e+00 0.000000000000000000e+00
2.730171786994272765e+00 0.000000000000000000e+00
2.730633269970967003e+00 0.000000000000000000e+00
2.731094750819162975e+00 0.000000000000000000e+00
2.731556229538499636e+00 0.000000000000000000e+00
2.732017706128617718e+00 0.000000000000000000e+00
2.732479180589157508e+00 0.000000000000000000e+00
2.732940652919758850e+00 0.000000000000000000e+00
2.733402123120064253e+00 0.000000000000000000e+00
2.733863591189710895e+00 0.000000000000000000e+00
2.734325057128341285e+00 0.000000000000000000e+00
2.734786520935593490e+00 0.000000000000000000e+00
2.735247982611110906e+00 0.000000000000000000e+00
2.735709442154531157e+00 0.000000000000000000e+00
2.736170899565495862e+00 0.000000000000000000e+00
2.736632354843643977e+00 0.000000000000000000e+00
2.737093807988618899e+00 0.000000000000000000e+00
2.737555259000056918e+00 0.000000000000000000e+00
2.738016707877600542e+00 0.000000000000000000e+00
2.738478154620890948e+00 0.000000000000000000e+00
2.738939599229567090e+00 0.000000000000000000e+00
2.739401041703268813e+00 0.000000000000000000e+00
2.739862482041636849e+00 0.000000000000000000e+00
2.740323920244312372e+00 0.000000000000000000e+00
2.740785356310934784e+00 0.000000000000000000e+00
2.741246790241143927e+00 0.000000000000000000e+00
2.741708222034582310e+00 0.000000000000000000e+00
2.742169651690887999e+00 0.000000000000000000e+00
2.742631079209702616e+00 0.000000000000000000e+00
2.743092504590665559e+00 0.000000000000000000e+00
2.743553927833417116e+00 0.000000000000000000e+00
2.744015348937599796e+00 0.000000000000000000e+00
2.744476767902850778e+00 0.000000000000000000e+00
2.744938184728811237e+00 0.000000000000000000e+00
2.745399599415123237e+00 0.000000000000000000e+00
2.745861011961426179e+00 0.000000000000000000e+00
2.746322422367359017e+00 0.000000000000000000e+00
2.746783830632564705e+00 0.000000000000000000e+00
2.747245236756681308e+00 0.000000000000000000e+00
2.747706640739350892e+00 0.000000000000000000e+00
2.748168042580211523e+00 0.000000000000000000e+00
2.748629442278905266e+00 0.000000000000000000e+00
2.749090839835072408e+00 0.000000000000000000e+00
2.749552235248353238e+00 0.000000000000000000e+00
2.750013628518388042e+00 0.000000000000000000e+00
2.750475019644816221e+00 0.000000000000000000e+00
2.750936408627278951e+00 0.000000000000000000e+00
2.751397795465417406e+00 0.000000000000000000e+00
2.751859180158870100e+00 0.000000000000000000e+00
2.752320562707279095e+00 0.000000000000000000e+00
2.752781943110283791e+00 0.000000000000000000e+00
2.753243321367524032e+00 0.000000000000000000e+00
2.753704697478641883e+00 0.000000000000000000e+00
2.754166071443276742e+00 0.000000000000000000e+00
2.754627443261068009e+00 0.000000000000000000e+00
2.755088812931657749e+00 0.000000000000000000e+00
2.755550180454685805e+00 0.000000000000000000e+00
2.756011545829792020e+00 0.000000000000000000e+00
2.756472909056616682e+00 0.000000000000000000e+00
2.756934270134800968e+00 0.000000000000000000e+00
2.757395629063984721e+00 0.000000000000000000e+00
2.757856985843808673e+00 0.000000000000000000e+00
2.758318340473912667e+00 0.000000000000000000e+00
2.758779692953937435e+00 0.000000000000000000e+00
2.759241043283523709e+00 0.000000000000000000e+00
2.759702391462310889e+00 0.000000000000000000e+00
2.760163737489940150e+00 0.000000000000000000e+00
2.760625081366052225e+00 0.000000000000000000e+00
2.761086423090286068e+00 0.000000000000000000e+00
2.761547762662282857e+00 0.000000000000000000e+00
2.762009100081683766e+00 0.000000000000000000e+00
2.762470435348128639e+00 0.000000000000000000e+00
2.762931768461256432e+00 0.000000000000000000e+00
2.763393099420710097e+00 0.000000000000000000e+00
2.763854428226128590e+00 0.000000000000000000e+00
2.764315754877152642e+00 0.000000000000000000e+00
2.764777079373421209e+00 0.000000000000000000e+00
2.765238401714576799e+00 0.000000000000000000e+00
2.765699721900259700e+00 0.000000000000000000e+00
2.766161039930108867e+00 0.000000000000000000e+00
2.766622355803765476e+00 0.000000000000000000e+00
2.767083669520869371e+00 0.000000000000000000e+00
2.767544981081062616e+00 0.000000000000000000e+00
2.768006290483983722e+00 0.000000000000000000e+00
2.768467597729274754e+00 0.000000000000000000e+00
2.768928902816573778e+00 0.000000000000000000e+00
2.769390205745524636e+00 0.000000000000000000e+00
2.769851506515763617e+00 0.000000000000000000e+00
2.770312805126935007e+00 0.000000000000000000e+00
2.770774101578677762e+00 0.000000000000000000e+00
2.771235395870630391e+00 0.000000000000000000e+00
2.771696688002436293e+00 0.000000000000000000e+00
2.772157977973734866e+00 0.000000000000000000e+00
2.772619265784165954e+00 0.000000000000000000e+00
2.773080551433369845e+00 0.000000000000000000e+00
2.773541834920987270e+00 0.000000000000000000e+00
2.774003116246660294e+00 0.000000000000000000e+00
2.774464395410026540e+00 4.151578213645276309e-06
2.774925672410728517e+00 5.064414604385529789e-06
2.775386947248406067e+00 6.162537067706735247e-06
2.775848219922699478e+00 7.480043102936193574e-06
2.776309490433248151e+00 9.056552731113738297e-06
2.776770758779695036e+00 1.093795175772735349e-05
2.777232024961679091e+00 1.317720646980751153e-05
2.777693288978840602e+00 1.583525137317944343e-05
2.778154550830819414e+00 1.898195050803220011e-05
2.778615810517258033e+00 2.269713158013510315e-05
2.779077068037795417e+00 2.707169059508405046e-05
2.779538323392071852e+00 3.220876287152093918e-05
2.779999576579728515e+00 3.822495422862044181e-05
2.780460827600405693e+00 4.525162379137747699e-05
2.780922076453743674e+00 5.343620723946882574e-05
2.781383323139382746e+00 6.294356645503940638e-05
2.781844567656964085e+00 7.395734842440336674e-05
2.782305810006127533e+00 8.668133295156018128e-05
2.782767050186513824e+00 1.013407452922295042e-04
2.783228288197762801e+00 1.181835062726102094e-04
2.783689524039516527e+00 1.374813888867238018e-04
2.784150757711413515e+00 1.595310468522966746e-04
2.784611989213094940e+00 1.846548772425572933e-04
2.785073218544201978e+00 2.132016762068887356e-04
2.785534445704374473e+00 2.455470440645847571e-04
2.785995670693253601e+00 2.820934938296477176e-04
2.786456893510478761e+00 3.232702156340973971e-04
2.786918114155691129e+00 3.695324486999772371e-04
2.787379332628530548e+00 4.213604126040353202e-04
2.787840548928638640e+00 4.792577507182763032e-04
2.788301763055653915e+00 5.437494410206730527e-04
2.788762975009219325e+00 6.153791330668644845e-04
2.789224184788974270e+00 6.947058748912554680e-04
2.789685392394558150e+00 7.823002000367742419e-04
2.790146597825613028e+00 8.787395528402041885e-04
2.790607801081779193e+00 9.846030395341165593e-04
2.791069002162696489e+00 1.100465503638068873e-03
2.791530201068005645e+00 1.226890936429069065e-03
2.791991397797347840e+00 1.364425246886408292e-03
2.792452592350362472e+00 1.513588430232326934e-03
2.792913784726689830e+00 1.674866189821638341e-03
2.793374974925972420e+00 1.848701083405085042e-03
2.793836162947848756e+00 2.035483281390432046e-03
2.794297348791960456e+00 2.235541041296124250e-03
2.794758532457947364e+00 2.449131018740598274e-03
2.795219713945449325e+00 2.676428550611132003e-03
2.795680893254109289e+00 2.917518060062707867e-03
2.796142070383565326e+00 3.172383745251708843e-03
2.796603245333459054e+00 3.440900723754163580e-03
2.797064418103431649e+00 3.722826812010594007e-03
2.797525588693121623e+00 4.017795123463936344e-03
2.797986757102171484e+00 4.325307669940876669e-03
2.798447923330220632e+00 4.644730147954202401e-03
2.798909087376909799e+00 4.975288084729194600e-03
2.799370249241880160e+00 5.316064507719106894e-03
2.799831408924771114e+00 5.665999286106403014e-03
2.800292566425223839e+00 6.023890273325365440e-03
2.800753721742879510e+00 6.388396356135958576e-03
2.801214874877377969e+00 6.758042488491690369e-03
2.801676025828359062e+00 7.131226757753931708e-03
2.802137174595463964e+00 7.506229497202395254e-03
2.802598321178334739e+00 7.881224422872538243e-03
2.803059465576608122e+00 8.254291735207369349e-03
2.803520607789928842e+00 8.623433087616570042e-03
2.803981747817934966e+00 8.986588285627802875e-03
2.804442885660267226e+00 9.341653542775368163e-03
2.804904021316566798e+00 9.686501083603700490e-03
2.805365154786475301e+00 1.001899985106901626e-02
2.805826286069630804e+00 1.033703704607494972e-02
2.806287415165674481e+00 1.063854020169759801e-02
2.806748542074248842e+00 1.092149947458338419e-02
2.807209666794992842e+00 1.118398982167904086e-02
2.807670789327547656e+00 1.142419272239263324e-02
2.808131909671552240e+00 1.164041710486155359e-02
2.808593027826649546e+00 1.183111914043503445e-02
2.809054143792478531e+00 1.199492058281465857e-02
2.809515257568680369e+00 1.213062534741402194e-02
2.809976369154894904e+00 1.223723405210202890e-02
2.810437478550763757e+00 1.231395627211857163e-02
2.810898585755927659e+00 1.236022029897372414e-02
2.811359690770025566e+00 1.237568023479431768e-02
2.811820793592699097e+00 1.236022029897372414e-02
2.812281894223589429e+00 1.231395627211857163e-02
2.812742992662336405e+00 1.223723405210202890e-02
2.813204088908579426e+00 1.213062534741402194e-02
2.813665182961961442e+00 1.199492058281465857e-02
2.814126274822121854e+00 1.183111914043503445e-02
2.814587364488700949e+00 1.164041710486155359e-02
2.815048451961340348e+00 1.142419272239263324e-02
2.815509537239679005e+00 1.118398982167904086e-02
2.815970620323359430e+00 1.092149947458338419e-02
2.816431701212020577e+00 1.063854020169759801e-02
2.816892779905303623e+00 1.033703704607494972e-02
2.817353856402849743e+00 1.001899985106901626e-02
2.817814930704299226e+00 9.686501083603700490e-03
2.818276002809291025e+00 9.341653542775368163e-03
2.818737072717468983e+00 8.986588285627802875e-03
2.819198140428471611e+00 8.623433087616570042e-03
2.819659205941938307e+00 8.254291735207369349e-03
2.820120269257512913e+00 7.881224422872538243e-03
2.820581330374833939e+00 7.506229497202395254e-03
2.821042389293541675e+00 7.131226757753931708e-03
2.821503446013277738e+00 6.758042488491690369e-03
2.821964500533682418e+00 6.388396356135958576e-03
2.822425552854396447e+00 6.023890273325365440e-03
2.822886602975060555e+00 5.665999286106403014e-03
2.823347650895314587e+00 5.316064507719106894e-03
2.823808696614799718e+00 4.975288084729194600e-03
2.824269740133157125e+00 4.644730147954202401e-03
2.824730781450026207e+00 4.325307669940876669e-03
2.825191820565048140e+00 4.017795123463936344e-03
2.825652857477864544e+00 3.722826812010594007e-03
2.826113892188113930e+00 3.440900723754163580e-03
2.826574924695438806e+00 3.172383745251708843e-03
2.827035954999479017e+00 2.917518060062707867e-03
2.827496983099875294e+00 2.676428550611132003e-03
2.827958008996268369e+00 2.449131018740598274e-03
2.828419032688298973e+00 2.235541041296124250e-03
2.828880054175607395e+00 2.035483281390432046e-03
2.829341073457834810e+00 1.848701083405085042e-03
2.829802090534621062e+00 1.674866189821638341e-03
2.830263105405606883e+00 1.513588430232326934e-03
2.830724118070433892e+00 1.364425246886408292e-03
2.831185128528742379e+00 1.226890936429069065e-03
2.831646136780171741e+00 1.100465503638068873e-03
2.832107142824364043e+00 9.846030395341165593e-04
2.832568146660960018e+00 8.787395528402041885e-04
2.833029148289598620e+00 7.823002000367742419e-04
2.833490147709922802e+00 6.947058748912554680e-04
2.833951144921571519e+00 6.153791330668644845e-04
2.834412139924185503e+00 5.437494410206730527e-04
2.834873132717406818e+00 4.792577507182763032e-04
2.835334123300874865e+00 4.213604126040353202e-04
2.835795111674230817e+00 3.695324486999772371e-04
2.836256097837114520e+00 3.232702156340973971e-04
2.836717081789168926e+00 2.820934938296477176e-04
2.837178063530031213e+00 2.455470440645847571e-04
2.837639043059344779e+00 2.132016762068887356e-04
2.838100020376749022e+00 1.958808054319085071e-04
2.838560995481885563e+00 1.732252979886649078e-04
2.839021968374395133e+00 1.541449792194101679e-04
2.839482939053916688e+00 1.384096521876316817e-04
2.839943907520092292e+00 1.258297962917736125e-04
2.840404873772562677e+00 1.162577144267440502e-04
2.840865837810968131e+00 1.095887073808873271e-04
2.841326799634948497e+00 1.057623176931502104e-04
2.841787759244145839e+00 1.047636789456769959e-04
2.842248716638202222e+00 1.066249994357036451e-04
2.842709671816753936e+00 1.114272014091945953e-04
2.843170624779445266e+00 1.193017285960080450e-04
2.843631575525916055e+00 1.304325257110750555e-04
2.844092524055807480e+00 1.450581839297909053e-04
2.844553470368758497e+00 1.634742361669965362e-04
2.845014414464411168e+00 1.860355753568388630e-04
2.845475356342405782e+00 2.131589579296192481e-04
2.845936296002383958e+00 2.453255434145998446e-04
2.846397233443984209e+00 2.830834096904088224e-04
2.846858168666849043e+00 3.270499720088737182e-04
2.847319101670619190e+00 3.779142227138964521e-04
2.847780032454935384e+00 4.364386977745024422e-04
2.848240961019436579e+00 5.034610660910974079e-04
2.848701887363765728e+00 5.765004496558279526e-04
2.849162811487563118e+00 6.639627972602152404e-04
2.849623733390467706e+00 7.627849317655638686e-04
2.850084653072121554e+00 8.741273895639849537e-04
2.850545570532166284e+00 9.992211441678744768e-04
2.851006485770240850e+00 1.139364716333983365e-03
2.851467398785986429e+00 1.295919965103912996e-03
2.851928309579044640e+00 1.470306438605732680e-03
2.852389218149055328e+00 1.663994173186515279e-03
2.852850124495660111e+00 1.878494842905056384e-03
2.853311028618498835e+00 2.115351178803126075e-03
2.853771930517211342e+00 2.376124598810121571e-03
2.854232830191441472e+00 2.662381014645947338e-03
2.854693727640826406e+00 2.975674811592195559e-03
2.855154622865009539e+00 3.317531030307934413e-03
2.855615515863629827e+00 3.689425816654827179e-03
2.856076406636328890e+00 4.092765245316590771e-03
2.856537295182747460e+00 4.528862665266042593e-03
2.856998181502526712e+00 4.998914759131765397e-03
2.857459065595306047e+00 5.503976553400985461e-03
2.857919947460726195e+00 6.044935661202985137e-03
2.858380827098430554e+00 6.622486083082542059e-03
2.858841704508057191e+00 7.237101932546434295e-03
2.859302579689247725e+00 7.889011491040072779e-03
2.859763452641642445e+00 8.578172030147280733e-03
2.860224323364883414e+00 9.304245865967749815e-03
2.860685191858609144e+00 1.006657813061572100e-02
2.861146058122463032e+00 1.086417675747669218e-02
2.861606922156084032e+00 1.169569517924901048e-02
2.862067783959113321e+00 1.255941823002918595e-02
2.862528643531191630e+00 1.345325172411091993e-02
2.862989500871960136e+00 1.437471615432087992e-02
2.863450355981059126e+00 1.532094491142842012e-02
2.863911208858129775e+00 1.628868737354342150e-02
2.864372059502812373e+00 1.727431715085659888e-02
2.864832907914748095e+00 1.827384569729178718e-02
2.865293754093578116e+00 1.928294141765279218e-02
2.865754598038941836e+00 2.029695430798494210e-02
2.866215439750481764e+00 2.131094606974626854e-02
2.866676279227836854e+00 2.231972553686554020e-02
2.867137116470648728e+00 2.331788915094499051e-02
2.867597951478558560e+00 2.429986611600959412e-02
2.868058784251206639e+00 2.525996776269692767e-02
2.868519614788234584e+00 2.619244055506523075e-02
2.868980443089282684e+00 2.709152208371021914e-02
2.869441269153991669e+00 2.795149930898437399e-02
2.869902092982001385e+00 2.876676825002420432e-02
2.870362914572953450e+00 2.953189426101600693e-02
2.870823733926489929e+00 3.024167199739794323e-02
2.871284551042248889e+00 3.089118415290108971e-02
2.871745365919873283e+00 3.147585804448402302e-02
2.872206178559004286e+00 3.199151913690296417e-02
2.872666988959280410e+00 3.243444063201583738e-02
2.873127797120343274e+00 3.280138829961323083e-02
2.873588603041835388e+00 3.308965979580081457e-02
2.874049406723396149e+00 3.329711780047057978e-02
2.874510208164665848e+00 3.342221640550688960e-02
2.874971007365286102e+00 3.346402029800337602e-02
2.875431804324897200e+00 3.342221640550688960e-02
2.875892599043141651e+00 3.329711780047057978e-02
2.876353391519657521e+00 3.308965979580081457e-02
2.876814181754088207e+00 3.280138829961323083e-02
2.877274969746072664e+00 3.243444063201583738e-02
2.877735755495252956e+00 3.199151913690296417e-02
2.878196539001268928e+00 3.147585804448402302e-02
2.878657320263761754e+00 3.089118415290108971e-02
2.879118099282373056e+00 3.024167199739794323e-02
2.879578876056742676e+00 2.953189426101600693e-02
2.880039650586511346e+00 2.876676825002420432e-02
2.880500422871321131e+00 2.795149930898437399e-02
2.880961192910811430e+00 2.709152208371021914e-02
2.881421960704622975e+00 2.619244055506523075e-02
2.881882726252398719e+00 2.525996776269692767e-02
2.882343489553777172e+00 2.429986611600959412e-02
2.882804250608400842e+00 2.331788915094499051e-02
2.883265009415908242e+00 2.231972553686554020e-02
2.883725765975942767e+00 2.131094606974626854e-02
2.884186520288144706e+00 2.029695430798494210e-02
2.884647272352153902e+00 1.928294141765279218e-02
2.885108022167612418e+00 1.827384569729178718e-02
2.885568769734159655e+00 1.727431715085659888e-02
2.886029515051438121e+00 1.628868737354342150e-02
2.886490258119086771e+00 1.532094491142842012e-02
2.886950998936748558e+00 1.437471615432087992e-02
2.887411737504063325e+00 1.345325172411091993e-02
2.887872473820670916e+00 1.255941823002918595e-02
2.888333207886213394e+00 1.169569517924901048e-02
2.888793939700332380e+00 1.086417675747669218e-02
2.889254669262666386e+00 1.006657813061572100e-02
2.889715396572858364e+00 9.304245865967749815e-03
2.890176121630548600e+00 8.578172030147280733e-03
2.890636844435377828e+00 7.889011491040072779e-03
2.891097564986986779e+00 7.237101932546434295e-03
2.891558283285016628e+00 6.622486083082542059e-03
2.892018999329108109e+00 6.044935661202985137e-03
2.892479713118902396e+00 5.503976553400985461e-03
2.892940424654038889e+00 4.998914759131765397e-03
2.893401133934160541e+00 4.528862665266042593e-03
2.893861840958907639e+00 4.092765245316590771e-03
2.894322545727920026e+00 3.689425816654827179e-03
2.894783248240839324e+00 3.317531030307934413e-03
2.895243948497306707e+00 2.975674811592195559e-03
2.895704646496962464e+00 2.662381014645947338e-03
2.896165342239449103e+00 2.376124598810121571e-03
2.896626035724405135e+00 2.115351178803126075e-03
2.897086726951472180e+00 1.878494842905056384e-03
2.897547415920292302e+00 1.663994173186515279e-03
2.898008102630504901e+00 1.470306438605732680e-03
2.898468787081752041e+00 1.295919965103912996e-03
2.898929469273674453e+00 1.139364716333983365e-03
2.899390149205912870e+00 9.992211441678744768e-04
2.899850826878106691e+00 8.741273895639849537e-04
2.900311502289898868e+00 7.627849317655638686e-04
2.900772175440930134e+00 6.639627972602152404e-04
2.901232846330839443e+00 5.765004496558279526e-04
2.901693514959270637e+00 4.993094878774521688e-04
2.902154181325863558e+00 4.313742831701169057e-04
2.902614845430257162e+00 3.717516856461896982e-04
2.903075507272094402e+00 3.195699289059375373e-04
2.903536166851016009e+00 2.740268569592951061e-04
2.903996824166663160e+00 2.343875916568724928e-04
2.904457479218675697e+00 1.999817514598117298e-04
2.904918132006694353e+00 1.702003239836594162e-04
2.905378782530361637e+00 1.444922856589643360e-04
2.905839430789317390e+00 1.223610523496558090e-04
2.906300076783202346e+00 1.033608351159909949e-04
2.906760720511659013e+00 8.709296572448711261e-05
2.907221361974326346e+00 7.320224718057415352e-05
2.907682001170846409e+00 6.137337564432617486e-05
2.908142638100859045e+00 5.132747170620817012e-05
2.908603272764006320e+00 4.281875123811081080e-05
2.909063905159929853e+00 3.563135895648395364e-05
2.909524535288268599e+00 2.957638147518386893e-05
2.909985163148664178e+00 2.448905099954410824e-05
2.910445788740758655e+00 2.022614591502145873e-05
2.910906412064191873e+00 1.666359033268636952e-05
2.911367033118605008e+00 1.369425113636824175e-05
2.911827651903639236e+00 1.122592818935120870e-05
2.912288268418934400e+00 0.000000000000000000e+00
2.912748882664133898e+00 0.000000000000000000e+00
2.913209494638876240e+00 0.000000000000000000e+00
2.913670104342803047e+00 0.000000000000000000e+00
2.914130711775556382e+00 0.000000000000000000e+00
2.914591316936775645e+00 0.000000000000000000e+00
2.915051919826102900e+00 0.000000000000000000e+00
2.915512520443179323e+00 0.000000000000000000e+00
2.915973118787645202e+00 0.000000000000000000e+00
2.916433714859140380e+00 0.000000000000000000e+00
2.916894308657307366e+00 0.000000000000000000e+00
2.917354900181788224e+00 0.000000000000000000e+00
2.917815489432221021e+00 0.000000000000000000e+00
2.918276076408248709e+00 0.000000000000000000e+00
2.918736661109512465e+00 0.000000000000000000e+00
2.919197243535651687e+00 0.000000000000000000e+00
2.919657823686308440e+00 0.000000000000000000e+00
2.920118401561123900e+00 0.000000000000000000e+00
2.920578977159737910e+00 0.000000000000000000e+00
2.921039550481793423e+00 0.000000000000000000e+00
2.921500121526929394e+00 0.000000000000000000e+00
2.921960690294787444e+00 0.000000000000000000e+00
2.922421256785009192e+00 0.000000000000000000e+00
2.922881820997235369e+00 0.000000000000000000e+00
2.923342382931106265e+00 0.000000000000000000e+00
2.923802942586264386e+00 0.000000000000000000e+00
2.924263499962349133e+00 0.000000000000000000e+00
2.924724055059001682e+00 0.000000000000000000e+00
2.925184607875864540e+00 0.000000000000000000e+00
2.925645158412576663e+00 0.000000000000000000e+00
2.926105706668780559e+00 0.000000000000000000e+00
2.926566252644116961e+00 0.000000000000000000e+00
2.927026796338226156e+00 0.000000000000000000e+00
2.927487337750750207e+00 0.000000000000000000e+00
2.927947876881329403e+00 0.000000000000000000e+00
2.928408413729604476e+00 0.000000000000000000e+00
2.928868948295217045e+00 0.000000000000000000e+00
2.929329480577808731e+00 0.000000000000000000e+00
2.929790010577018489e+00 0.000000000000000000e+00
2.930250538292489715e+00 0.000000000000000000e+00
2.930711063723862697e+00 0.000000000000000000e+00
2.931171586870776835e+00 0.000000000000000000e+00
2.931632107732875081e+00 0.000000000000000000e+00
2.932092626309797723e+00 0.000000000000000000e+00
2.932553142601186380e+00 0.000000000000000000e+00
2.933013656606680897e+00 0.000000000000000000e+00
2.933474168325923781e+00 0.000000000000000000e+00
2.933934677758554432e+00 0.000000000000000000e+00
2.934395184904215803e+00 0.000000000000000000e+00
2.934855689762546849e+00 0.000000000000000000e+00
2.935316192333190521e+00 0.000000000000000000e+00
2.935776692615787109e+00 0.000000000000000000e+00
2.936237190609976011e+00 0.000000000000000000e+00
2.936697686315401068e+00 0.000000000000000000e+00
2.937158179731702567e+00 0.000000000000000000e+00
2.937618670858520353e+00 0.000000000000000000e+00
2.938079159695495601e+00 0.000000000000000000e+00
2.938539646242270376e+00 0.000000000000000000e+00
2.939000130498485852e+00 0.000000000000000000e+00
2.939460612463782319e+00 0.000000000000000000e+00
2.939921092137800507e+00 0.000000000000000000e+00
2.940381569520182925e+00 0.000000000000000000e+00
2.940842044610569417e+00 0.000000000000000000e+00
2.941302517408601158e+00 0.000000000000000000e+00
2.941762987913919325e+00 0.000000000000000000e+00
2.942223456126165981e+00 0.000000000000000000e+00
2.942683922044980971e+00 0.000000000000000000e+00
2.943144385670004581e+00 0.000000000000000000e+00
2.943604847000879765e+00 0.000000000000000000e+00
2.944065306037247698e+00 0.000000000000000000e+00
2.944525762778746891e+00 0.000000000000000000e+00
2.944986217225020741e+00 0.000000000000000000e+00
2.945446669375710425e+00 0.000000000000000000e+00
2.945907119230456228e+00 0.000000000000000000e+00
2.946367566788897996e+00 0.000000000000000000e+00
2.946828012050680012e+00 0.000000000000000000e+00
2.947288455015440345e+00 0.000000000000000000e+00
2.947748895682821946e+00 0.000000000000000000e+00
2.948209334052463770e+00 0.000000000000000000e+00
2.948669770124010547e+00 0.000000000000000000e+00
2.949130203897099456e+00 0.000000000000000000e+00
2.949590635371373004e+00 0.000000000000000000e+00
2.950051064546474588e+00 0.000000000000000000e+00
2.950511491422041388e+00 0.000000000000000000e+00
2.950971915997717687e+00 0.000000000000000000e+00
2.951432338273142886e+00 0.000000000000000000e+00
2.951892758247957715e+00 0.000000000000000000e+00
2.952353175921805128e+00 0.000000000000000000e+00
2.952813591294324969e+00 0.000000000000000000e+00
2.953274004365158412e+00 0.000000000000000000e+00
2.953734415133947522e+00 0.000000000000000000e+00
2.954194823600331699e+00 0.000000000000000000e+00
2.954655229763953006e+00 0.000000000000000000e+00
2.955115633624453064e+00 0.000000000000000000e+00
2.955576035181472161e+00 0.000000000000000000e+00
2.956036434434651916e+00 0.000000000000000000e+00
2.956496831383633062e+00 0.000000000000000000e+00
2.956957226028056773e+00 0.000000000000000000e+00
2.957417618367564671e+00 0.000000000000000000e+00
2.957878008401797487e+00 0.000000000000000000e+00
2.958338396130396397e+00 0.000000000000000000e+00
2.958798781553002577e+00 0.000000000000000000e+00
2.959259164669257647e+00 0.000000000000000000e+00
2.959719545478801006e+00 0.000000000000000000e+00
2.960179923981276495e+00 0.000000000000000000e+00
2.960640300176323070e+00 0.000000000000000000e+00
2.961100674063582350e+00 0.000000000000000000e+00
2.961561045642695955e+00 0.000000000000000000e+00
2.962021414913304618e+00 0.000000000000000000e+00
2.962481781875049958e+00 0.000000000000000000e+00
2.962942146527572262e+00 0.000000000000000000e+00
2.963402508870513596e+00 0.000000000000000000e+00
2.963862868903515135e+00 0.000000000000000000e+00
2.964323226626218055e+00 0.000000000000000000e+00
2.964783582038261311e+00 0.000000000000000000e+00
2.965243935139289633e+00 0.000000000000000000e+00
2.965704285928940642e+00 0.000000000000000000e+00
2.966164634406858625e+00 0.000000000000000000e+00
2.966624980572683423e+00 0.000000000000000000e+00
2.967085324426055326e+00 0.000000000000000000e+00
2.967545665966617729e+00 0.000000000000000000e+00
2.968006005194008701e+00 0.000000000000000000e+00
2.968466342107872524e+00 0.000000000000000000e+00
2.968926676707849044e+00 0.000000000000000000e+00
2.969387008993577659e+00 0.000000000000000000e+00
2.969847338964703098e+00 0.000000000000000000e+00
2.970307666620864318e+00 0.000000000000000000e+00
2.970767991961701604e+00 0.000000000000000000e+00
2.971228314986858798e+00 0.000000000000000000e+00
2.971688635695975300e+00 0.000000000000000000e+00
2.972148954088692285e+00 0.000000000000000000e+00
2.972609270164652706e+00 0.000000000000000000e+00
2.973069583923494630e+00 0.000000000000000000e+00
2.973529895364861453e+00 0.000000000000000000e+00
2.973990204488394351e+00 0.000000000000000000e+00
2.974450511293734056e+00 0.000000000000000000e+00
2.974910815780520856e+00 0.000000000000000000e+00
2.975371117948398147e+00 0.000000000000000000e+00
2.975831417797005329e+00 0.000000000000000000e+00
2.976291715325984022e+00 0.000000000000000000e+00
2.976752010534976733e+00 0.000000000000000000e+00
2.977212303423621975e+00 0.000000000000000000e+00
2.977672593991563588e+00 0.000000000000000000e+00
2.978132882238440082e+00 0.000000000000000000e+00
2.978593168163894855e+00 0.000000000000000000e+00
2.979053451767569083e+00 0.000000000000000000e+00
2.979513733049103053e+00 0.000000000000000000e+00
2.979974012008138384e+00 0.000000000000000000e+00
2.980434288644316698e+00 0.000000000000000000e+00
2.980894562957277838e+00 0.000000000000000000e+00
2.981354834946664312e+00 0.000000000000000000e+00
2.981815104612117739e+00 0.000000000000000000e+00
2.982275371953277521e+00 0.000000000000000000e+00
2.982735636969787052e+00 0.000000000000000000e+00
2.983195899661285289e+00 0.000000000000000000e+00
2.983656160027414739e+00 0.000000000000000000e+00
2.984116418067817023e+00 0.000000000000000000e+00
2.984576673782132428e+00 0.000000000000000000e+00
2.985036927170002574e+00 0.000000000000000000e+00
2.985497178231069970e+00 0.000000000000000000e+00
2.985957426964973127e+00 0.000000000000000000e+00
2.986417673371355441e+00 0.000000000000000000e+00
2.986877917449857645e+00 0.000000000000000000e+00
2.987338159200120469e+00 0.000000000000000000e+00
2.987798398621785978e+00 0.000000000000000000e+00
2.988258635714494460e+00 0.000000000000000000e+00
2.988718870477887979e+00 0.000000000000000000e+00
2.989179102911607711e+00 0.000000000000000000e+00
2.989639333015294387e+00 0.000000000000000000e+00
2.990099560788589628e+00 0.000000000000000000e+00
2.990559786231135497e+00 0.000000000000000000e+00
2.991020009342570951e+00 0.000000000000000000e+00
2.991480230122539385e+00 0.000000000000000000e+00
2.991940448570680644e+00 0.000000000000000000e+00
2.992400664686637679e+00 0.000000000000000000e+00
2.992860878470050334e+00 0.000000000000000000e+00
2.993321089920560674e+00 0.000000000000000000e+00
2.993781299037809873e+00 0.000000000000000000e+00
2.994241505821439553e+00 0.000000000000000000e+00
2.994701710271087780e+00 0.000000000000000000e+00
2.995161912386400171e+00 0.000000000000000000e+00
2.995622112167016127e+00 0.000000000000000000e+00
2.996082309612578154e+00 0.000000000000000000e+00
2.996542504722724765e+00 0.000000000000000000e+00
2.997002697497099355e+00 0.000000000000000000e+00
2.997462887935343989e+00 0.000000000000000000e+00
2.997923076037097179e+00 0.000000000000000000e+00
2.998383261802002320e+00 0.000000000000000000e+00
2.998843445229701032e+00 0.000000000000000000e+00
2.999303626319833160e+00 0.000000000000000000e+00
2.999763805072038991e+00 0.000000000000000000e+00
3.000223981485963698e+00 0.000000000000000000e+00
3.000684155561245348e+00 0.000000000000000000e+00
3.001144327297525560e+00 0.000000000000000000e+00
3.001604496694448176e+00 0.000000000000000000e+00
3.002064663751650819e+00 0.000000000000000000e+00
3.002524828468777773e+00 0.000000000000000000e+00
3.002984990845467994e+00 0.000000000000000000e+00
3.003445150881363990e+00 0.000000000000000000e+00
3.003905308576107824e+00 0.000000000000000000e+00
3.004365463929339342e+00 0.000000000000000000e+00
3.004825616940701050e+00 0.000000000000000000e+00
3.005285767609833680e+00 0.000000000000000000e+00
3.005745915936377965e+00 0.000000000000000000e+00
3.006206061919975969e+00 0.000000000000000000e+00
3.006666205560269756e+00 0.000000000000000000e+00
3.007126346856898724e+00 0.000000000000000000e+00
3.007586485809506271e+00 0.000000000000000000e+00
3.008046622417731797e+00 0.000000000000000000e+00
3.008506756681217809e+00 0.000000000000000000e+00
3.008966888599605927e+00 0.000000000000000000e+00
3.009427018172535995e+00 0.000000000000000000e+00
3.009887145399651409e+00 0.000000000000000000e+00
3.010347270280592014e+00 0.000000000000000000e+00
3.010807392814998984e+00 0.000000000000000000e+00
3.011267513002514384e+00 0.000000000000000000e+00
3.011727630842779835e+00 0.000000000000000000e+00
3.012187746335435179e+00 0.000000000000000000e+00
3.012647859480123813e+00 0.000000000000000000e+00
3.013107970276485581e+00 0.000000000000000000e+00
3.013568078724161658e+00 0.000000000000000000e+00
3.014028184822795886e+00 0.000000000000000000e+00
3.014488288572026331e+00 0.000000000000000000e+00
3.014948389971495502e+00 0.000000000000000000e+00
3.015408489020846794e+00 0.000000000000000000e+00
3.015868585719718276e+00 0.000000000000000000e+00
3.016328680067753343e+00 0.000000000000000000e+00
3.016788772064593172e+00 0.000000000000000000e+00
3.017248861709878494e+00 0.000000000000000000e+00
3.017708949003250929e+00 0.000000000000000000e+00
3.018169033944351654e+00 0.000000000000000000e+00
3.018629116532822287e+00 0.000000000000000000e+00
3.019089196768304895e+00 0.000000000000000000e+00
3.019549274650438875e+00 0.000000000000000000e+00
3.020009350178868512e+00 0.000000000000000000e+00
3.020469423353233207e+00 0.000000000000000000e+00
3.020929494173173691e+00 0.000000000000000000e+00
3.021389562638332915e+00 0.000000000000000000e+00
3.021849628748352501e+00 0.000000000000000000e+00
3.022309692502871847e+00 0.000000000000000000e+00
3.022769753901533463e+00 0.000000000000000000e+00
3.023229812943978967e+00 0.000000000000000000e+00
3.023689869629850424e+00 0.000000000000000000e+00
3.024149923958788122e+00 0.000000000000000000e+00
3.024609975930432793e+00 0.000000000000000000e+00
3.025070025544427388e+00 0.000000000000000000e+00
3.025530072800413084e+00 0.000000000000000000e+00
3.025990117698030168e+00 0.000000000000000000e+00
3.026450160236920262e+00 0.000000000000000000e+00
3.026910200416725871e+00 0.000000000000000000e+00
3.027370238237088618e+00 0.000000000000000000e+00
3.027830273697647456e+00 0.000000000000000000e+00
3.028290306798045783e+00 0.000000000000000000e+00
3.028750337537925663e+00 0.000000000000000000e+00
3.029210365916926495e+00 0.000000000000000000e+00
3.029670391934690343e+00 0.000000000000000000e+00
3.030130415590860160e+00 0.000000000000000000e+00
3.030590436885074901e+00 0.000000000000000000e+00
3.031050455816977518e+00 0.000000000000000000e+00
3.031510472386209631e+00 0.000000000000000000e+00
3.031970486592411973e+00 0.000000000000000000e+00
3.032430498435225719e+00 0.000000000000000000e+00
3.032890507914292932e+00 0.000000000000000000e+00
3.033350515029254790e+00 0.000000000000000000e+00
3.033810519779752912e+00 0.000000000000000000e+00
3.034270522165428474e+00 0.000000000000000000e+00
3.034730522185923096e+00 0.000000000000000000e+00
3.035190519840878398e+00 0.000000000000000000e+00
3.035650515129934668e+00 0.000000000000000000e+00
3.036110508052734858e+00 0.000000000000000000e+00
3.036570498608920143e+00 0.000000000000000000e+00
3.037030486798131257e+00 0.000000000000000000e+00
3.037490472620009818e+00 0.000000000000000000e+00
3.037950456074197447e+00 0.000000000000000000e+00
3.038410437160335764e+00 0.000000000000000000e+00
3.038870415878065945e+00 0.000000000000000000e+00
3.039330392227029609e+00 0.000000000000000000e+00
3.039790366206867933e+00 0.000000000000000000e+00
3.040250337817222981e+00 0.000000000000000000e+00
3.040710307057735484e+00 0.000000000000000000e+00
3.041170273928047063e+00 0.000000000000000000e+00
3.041630238427800226e+00 0.000000000000000000e+00
3.042090200556634372e+00 0.000000000000000000e+00
3.042550160314192897e+00 0.000000000000000000e+00
3.043010117700116091e+00 0.000000000000000000e+00
3.043470072714045571e+00 0.000000000000000000e+00
3.043930025355624736e+00 0.000000000000000000e+00
3.044389975624491651e+00 0.000000000000000000e+00
3.044849923520289714e+00 0.000000000000000000e+00
3.045309869042660988e+00 0.000000000000000000e+00
3.045769812191245762e+00 0.000000000000000000e+00
3.046229752965686099e+00 0.000000000000000000e+00
3.046689691365623176e+00 0.000000000000000000e+00
3.047149627390698612e+00 0.000000000000000000e+00
3.047609561040554471e+00 0.000000000000000000e+00
3.048069492314830597e+00 0.000000000000000000e+00
3.048529421213170387e+00 0.000000000000000000e+00
3.048989347735215016e+00 0.000000000000000000e+00
3.049449271880603884e+00 0.000000000000000000e+00
3.049909193648980388e+00 0.000000000000000000e+00
3.050369113039987035e+00 0.000000000000000000e+00
3.050829030053262780e+00 0.000000000000000000e+00
3.051288944688450577e+00 0.000000000000000000e+00
3.051748856945192045e+00 0.000000000000000000e+00
3.052208766823127473e+00 0.000000000000000000e+00
3.052668674321899811e+00 0.000000000000000000e+00
3.053128579441150681e+00 0.000000000000000000e+00
3.053588482180519481e+00 0.000000000000000000e+00
3.054048382539650497e+00 0.000000000000000000e+00
3.054508280518182239e+00 0.000000000000000000e+00
3.054968176115758549e+00 0.000000000000000000e+00
3.055428069332021934e+00 0.000000000000000000e+00
3.055887960166610462e+00 0.000000000000000000e+00
3.056347848619167085e+00 0.000000000000000000e+00
3.056807734689334755e+00 0.000000000000000000e+00
3.057267618376753315e+00 0.000000000000000000e+00
3.057727499681065275e+00 0.000000000000000000e+00
3.058187378601910478e+00 0.000000000000000000e+00
3.058647255138933652e+00 0.000000000000000000e+00
3.059107129291773752e+00 1.145680997331862056e-04
3.059567001060071068e+00 1.397589850477575272e-04
3.060026870443471658e+00 1.700630760277921361e-04
3.060486737441613592e+00 2.064213366880694137e-04
3.060946602054138932e+00 2.499271320787776508e-04
3.061406464280689299e+00 3.018467395693774018e-04
3.061866324120907201e+00 3.636418314547706443e-04
3.062326181574433370e+00 4.369939731978534627e-04
3.062786036640908538e+00 5.238311521596334102e-04
3.063245889319976101e+00 6.263563157700759989e-04
3.063705739611276346e+00 7.470778553200478232e-04
3.064165587514451339e+00 8.888419215657462642e-04
3.064625433029141366e+00 1.054866400918841101e-03
3.065085276154990268e+00 1.248776316095709989e-03
3.065545116891637889e+00 1.474640342858722034e-03
3.066004955238726737e+00 1.737008055269543888e-03
3.066464791195897988e+00 2.040947426316034111e-03
3.066924624762791929e+00 2.392082019786895882e-03
3.067384455939052401e+00 2.796627214083265752e-03
3.067844284724320136e+00 3.261424700841477915e-03
3.068304111118235866e+00 3.793974402712997369e-03
3.068763935120441655e+00 4.402462857676799589e-03
3.069223756730579122e+00 5.095787024464849477e-03
3.069683575948290333e+00 5.883572378010446836e-03
3.070143392773216462e+00 6.776184088527468542e-03
3.070603207204998686e+00 7.784730016390691010e-03
3.071063019243278625e+00 8.921054211096306544e-03
3.071522828887699230e+00 1.019771958002785653e-02
3.071982636137900347e+00 1.162797839534098800e-02
3.072442440993524926e+00 1.322572933871876341e-02
3.072902243454213256e+00 1.500545984752667608e-02
3.073362043519607845e+00 1.698217262514764916e-02
3.073821841189349424e+00 1.917129531564023062e-02
3.074281636463080947e+00 2.158857252033036939e-02
3.074741429340441812e+00 2.424993955272113783e-02
3.075201219821076748e+00 2.717137758845105527e-02
3.075661007904625155e+00 3.036875016815225939e-02
3.076120793590728208e+00 3.385762135097231118e-02
3.076580576879029305e+00 3.765305619197366338e-02
3.077040357769168732e+00 4.176940462301755724e-02
3.077500136260790331e+00 4.622007024811465581e-02
3.077959912353530836e+00 5.101726601326177224e-02
3.078419686047036752e+00 5.617175916886088527e-02
3.078879457340947923e+00 6.169260840010977465e-02
3.079339226234905080e+00 6.758689644638535277e-02
3.079798992728550733e+00 7.385946195288586869e-02
3.080258756821527388e+00 8.051263468432778847e-02
3.080718518513474447e+00 8.754597856866756789e-02
3.081178277804035304e+00 9.495604731602022563e-02
3.081638034692851580e+00 1.027361575619474277e-01
3.082097789179563563e+00 1.108761846036259713e-01
3.082557541263814205e+00 1.193623858217987693e-01
3.083017290945244238e+00 1.281772568021336267e-01
3.083477038223495281e+00 1.372994249799024957e-01
3.083936783098211176e+00 1.467035853272866397e-01
3.084396525569028658e+00 1.563604821812625834e-01
3.084856265635596007e+00 1.662369407729720194e-01
3.085316003297549070e+00 1.762959513708066139e-01
3.085775738554532577e+00 1.864968081964168134e-01
3.086235471406185926e+00 1.967953044259150019e-01
3.086695201852153847e+00 2.071439836612330443e-01
3.087154929892075295e+00 2.174924472653650964e-01
3.087614655525593221e+00 2.277877159191716849e-01
3.088074378752348803e+00 2.379746426978740781e-01
3.088534099571984104e+00 2.486655630936734640e-01
3.088993817984140300e+00 2.586111813407926951e-01
3.089453533988458567e+00 2.683046947612782174e-01
3.089913247584582745e+00 2.776927902614956811e-01
3.090372958772152678e+00 2.867235487695213303e-01
3.090832667550809099e+00 2.953471742074140205e-01
3.091292373920196290e+00 3.035167399710886893e-01
3.091752077879954097e+00 3.111889440190617195e-01
3.092211779429724583e+00 3.183248632768089781e-01
3.092671478569149368e+00 3.248906978145280622e-01
3.093131175297870072e+00 3.308584951561575060e-01
3.093590869615528760e+00 3.362068451259422885e-01
3.094050561521767495e+00 3.409215358310379029e-01
3.094510251016225677e+00 3.449961617061200192e-01
3.094969938098548035e+00 3.484326749967284198e-01
3.095429622768374411e+00 3.512418726170687400e-01
3.095889305025346427e+00 3.534438109677131012e-01
3.096348984869107035e+00 3.550681420198381621e-01
3.096808662299296966e+00 3.561543647450856609e-01
3.097268337315558284e+00 3.567519867735380878e-01
3.097728009917531278e+00 3.569205919771141211e-01
3.098187680104859787e+00 3.567298104840254114e-01
3.098647347877184099e+00 3.562591884163470723e-01
3.099107013234147168e+00 3.555979553950046057e-01
3.099566676175388835e+00 3.548446885661043493e-01
3.100026336700552942e+00 3.541068725653581106e-01
3.100485994809279333e+00 3.535003554536962911e-01
3.100945650501210071e+00 3.531487012319859398e-01
3.101405303775988553e+00 3.531824400854636781e-01
3.101864954633253735e+00 3.537382180325479020e-01
3.102324603072650788e+00 3.549578481751120007e-01
3.102784249093817781e+00 3.569872662877521807e-01
3.103243892696397666e+00 3.599753940634813909e-01
3.103703533880033394e+00 3.640729139745685905e-01
3.104163172644365698e+00 3.694309604311844519e-01
3.104622808989035754e+00 3.761997327463028062e-01
3.105082442913687402e+00 3.845270363587452445e-01
3.105542074417959597e+00 3.945567598383998842e-01
3.106001703501496181e+00 4.064272964035851587e-01
3.106461330163937884e+00 4.202699200183031003e-01
3.106920954404925883e+00 4.362071275968597561e-01
3.107380576224104463e+00 4.543509604065974483e-01
3.107840195621111690e+00 4.748013193990425762e-01
3.108299812595590961e+00 4.976442908795806752e-01
3.108759427147186116e+00 5.229505006013831503e-01
3.109219039275534779e+00 5.507735159886938403e-01
3.109678648980281679e+00 5.811483176992700006e-01
3.110138256261068435e+00 6.140898630623697896e-01
3.110597861117535778e+00 6.495917650107501107e-01
3.111057463549325330e+00 6.876251108953578273e-01
3.111517063556080043e+00 7.281374459638338958e-01
3.111976661137440203e+00 7.710519462367112498e-01
3.112436256293048764e+00 8.162668049728543096e-01
3.112895849022546013e+00 8.636548558319733226e-01
3.113355439325575347e+00 9.130634541821818217e-01
3.113815027201778385e+00 9.643146357434713156e-01
3.114274612650795415e+00 1.017205568898269963e+00
3.114734195672268946e+00 1.071509313549553699e+00
3.115193776265841485e+00 1.126975895395126104e+00
3.115653354431154209e+00 1.183333699961979901e+00
3.116112930167848294e+00 1.240291185773895410e+00
3.116572503475566691e+00 1.297538910692973779e+00
3.117032074353950133e+00 1.354751859882318721e+00
3.117491642802640683e+00 1.411592058097326907e+00
3.117951208821281295e+00 1.467711443253466141e+00
3.118410772409512255e+00 1.522754972573823418e+00
3.118870333566976072e+00 1.576363927229788686e+00
3.119329892293311701e+00 1.628179376393742217e+00
3.119789448588166536e+00 1.677845757160994156e+00
3.120249002451178200e+00 1.725014522999767541e+00
3.120708553881989644e+00 1.769347810371396212e+00
3.121168102880242490e+00 1.810522071031489322e+00
3.121627649445578356e+00 1.848231616360930474e+00
3.122087193577639752e+00 1.882192019945462702e+00
3.122546735276067409e+00 1.912143325561895368e+00
3.123006274540503835e+00 1.937853009748842670e+00
3.123465811370591094e+00 1.959118651224033725e+00
3.123925345765970363e+00 1.975770263514672775e+00
3.124384877726283705e+00 1.987672252220914926e+00
3.124844407251172740e+00 1.994724964238695275e+00
3.125303934340279532e+00 1.996865802906811149e+00
3.125763458993245703e+00 1.994069890274177803e+00
3.126222981209712426e+00 1.986350265349690281e+00
3.126682500989322655e+00 1.973757615129926979e+00
3.127142018331718454e+00 1.956379543222239725e+00
3.127601533236539222e+00 1.934339388812731597e+00
3.128061045703430132e+00 1.907794616392750608e+00
3.128520555732031028e+00 1.876934803883222314e+00
3.128980063321983529e+00 1.841979263424562641e+00
3.129439568472930144e+00 1.803174334988296490e+00
3.129899071184512049e+00 1.760790397991754741e+00
3.130358571456372196e+00 1.715118650159309199e+00
3.130818069288151317e+00 1.666467705897731966e+00
3.131277564679491920e+00 1.615160068391711556e+00
3.131737057630035181e+00 1.561528530458289765e+00
3.132196548139424497e+00 1.505912558933723666e+00
3.132656036207299266e+00 1.448654716037559131e+00
3.133115521833303330e+00 1.390003485576996489e+00
3.133575005017076975e+00 1.330501920329597576e+00
3.134034485758263155e+00 1.270367533104522773e+00
3.134493964056503046e+00 1.209922435605743196e+00
3.134953439911440043e+00 1.149476078611007646e+00
3.135412913322713546e+00 1.089322839203152427e+00
3.135872384289966508e+00 1.029739908926536218e+00
3.136331852812842325e+00 9.709854986501552654e-01
3.136791318890980396e+00 9.132973697302095850e-01
3.137250782524024117e+00 8.568916950133209642e-01
3.137710243711613778e+00 8.019622474318635064e-01
3.138169702453392773e+00 7.486799085264689291e-01
3.138629158749003611e+00 6.971924842838254088e-01
3.139088612598086137e+00 6.476248112795061074e-01
3.139548064000281968e+00 6.000791323266903010e-01
3.140007512955236280e+00 5.546357176947298573e-01
3.140466959462587138e+00 5.113537055004223619e-01
3.140926403521977939e+00 4.702721330956440848e-01
3.141385845133051191e+00 4.314111301668950849e-01
3.141845284295448515e+00 3.947732437992495513e-01
3.142304721008811086e+00 3.603448658996781795e-01
3.142764155272780968e+00 3.280977340717559643e-01
3.143223587086999782e+00 2.979904782253348650e-01
3.143683016451110479e+00 2.699701868238877367e-01
3.144142443364754236e+00 2.439739686474964864e-01
3.144601867827573116e+00 2.199304882071683453e-01
3.145061289839209184e+00 1.977614554124848822e-01
3.145520709399302728e+00 1.773830526975122002e-01
3.145980126507497587e+00 1.587072854809377098e-01
3.146439541163436271e+00 1.416432445120127670e-01
3.146898953366757290e+00 1.260982712766945124e-01
3.147358363117105817e+00 1.119790201580326688e-01
3.147817770414123473e+00 9.919241341857620853e-02
3.148277175257449656e+00 8.764648726556979741e-02
3.148736577646728652e+00 7.725112924512966828e-02
3.149195977581601191e+00 6.791870897042583122e-02
3.149655375061709783e+00 5.956460570957349682e-02
3.150114770086696048e+00 5.210763763678920996e-02
3.150574162656201604e+00 4.547039858694824910e-02
3.151033552769869406e+00 3.957950895601326097e-02
3.151492940427340184e+00 3.436578796952687725e-02
3.151952325628256446e+00 2.976435491388363871e-02
3.152411708372260257e+00 2.571466710872671868e-02
3.152871088658993237e+00 2.216050241393252573e-02
3.153330466488097006e+00 1.904989393290962285e-02
3.153789841859214071e+00 1.633502431757176063e-02
3.154249214771985610e+00 1.397208672148812260e-02
3.154708585226054574e+00 1.192111900787835854e-02
3.155167953221062138e+00 1.014581731871870215e-02
3.155627318756650812e+00 8.613334569214552497e-03
3.156086681832461771e+00 7.294068865491542923e-03
3.156546042448137968e+00 6.161446267856290210e-03
3.157005400603320133e+00 5.191701750643618399e-03
3.157464756297650332e+00 4.363661653694039452e-03
3.157924109530771073e+00 3.658530389050350211e-03
3.158383460302324863e+00 3.059683666717861582e-03
3.158842808611953323e+00 2.552470040651869717e-03
3.159302154459295853e+00 2.124022154181594724e-03
3.159761497843998068e+00 1.763078685001570611e-03
3.160220838765701590e+00 1.459817654483515749e-03
3.160680177224044929e+00 1.205701474077441361e-03
3.161139513218673258e+00 9.933338517359965088e-04
3.161598846749227310e+00 8.163284716167019169e-04
3.162058177815350035e+00 6.691891882247352156e-04
3.162517506416681723e+00 0.000000000000000000e+00
3.162976832552866213e+00 0.000000000000000000e+00
3.163436156223543794e+00 0.000000000000000000e+00
3.163895477428357861e+00 0.000000000000000000e+00
3.164354796166948702e+00 0.000000000000000000e+00
3.164814112438959270e+00 0.000000000000000000e+00
3.165273426244032073e+00 0.000000000000000000e+00
3.165732737581807843e+00 0.000000000000000000e+00
3.166192046451931308e+00 0.000000000000000000e+00
3.166651352854039647e+00 0.000000000000000000e+00
3.167110656787779366e+00 0.000000000000000000e+00
3.167569958252789419e+00 0.000000000000000000e+00
3.168029257248712760e+00 0.000000000000000000e+00
3.168488553775193672e+00 0.000000000000000000e+00
3.168947847831870668e+00 0.000000000000000000e+00
3.169407139418386254e+00 0.000000000000000000e+00
3.169866428534385161e+00 0.000000000000000000e+00
3.170325715179506343e+00 1.707584352806063611e-06
3.170784999353391864e+00 2.083042806744564259e-06
3.171244281055687342e+00 2.534711217969240305e-06
3.171703560286030843e+00 3.076614218397116171e-06
3.172162837044065764e+00 3.725047906645123846e-06
3.172622111329434613e+00 4.498885559196324506e-06
3.173081383141778122e+00 5.419912723210157420e-06
3.173540652480739688e+00 6.513192351457486362e-06
3.173999919345960041e+00 7.807460200730398036e-06
3.174459183737082579e+00 9.335550180033440164e-06
3.174918445653748478e+00 1.113484869735429910e-05
3.175377705095599357e+00 1.324777630874939933e-05
3.175836962062277280e+00 1.572229411768883171e-05
3.176296216553425644e+00 1.861243140530292713e-05
3.176755468568685181e+00 2.197882989546284853e-05
3.177214718107698399e+00 2.588929887799470603e-05
3.177673965170106474e+00 3.041937413811850803e-05
3.178133209755552357e+00 3.565287228407825767e-05
3.178592451863679003e+00 4.168243064624136253e-05
3.179051691494125809e+00 4.861002146305934066e-05
3.179510928646536616e+00 5.654742760076389858e-05
3.179970163320553045e+00 6.561666560836919239e-05
3.180429395515817159e+00 7.595034052648987565e-05
3.180888625231971467e+00 8.769191559160021527e-05
3.181347852468657145e+00 1.009958788550217483e-04
3.181807077225516256e+00 1.160277878202243732e-04
3.182266299502191309e+00 1.329641725478503394e-04
3.182725519298325256e+00 1.519922773417140113e-04
3.183184736613557497e+00 1.733096211676079818e-04
3.183643951447532761e+00 1.971233574253171568e-04
3.184103163799891778e+00 2.236494146448178837e-04
3.184562373670277058e+00 2.531114011569294891e-04
3.185021581058330220e+00 2.857392588360164456e-04
3.185480785963693773e+00 3.217676536574068315e-04
3.185939988386008892e+00 3.614340940729146015e-04
3.186399188324919418e+00 4.049767720881970127e-04
3.186858385780065195e+00 4.526321264137382681e-04
3.187317580751089618e+00 5.046321321274912152e-04
3.187776773237635641e+00 5.612013268831197435e-04
3.188235963239342663e+00 6.225535897548786952e-04
3.188695150755854968e+00 6.888886952396231639e-04
3.189154335786813288e+00 7.603886716291233814e-04
3.189613518331861020e+00 8.372139997932898873e-04
3.190072698390640227e+00 9.194996952306494714e-04
3.190531875962789865e+00 1.007351322884350846e-03
3.190991051047956439e+00 1.100841000515346418e-03
3.191450223645780238e+00 1.200003452185436931e-03
3.191909393755902435e+00 1.304832178443205001e-03
3.192368561377965541e+00 1.415275813937417592e-03
3.192827726511612063e+00 1.531234746223026537e-03
3.193286889156484953e+00 1.652558071303561514e-03
3.193746049312224944e+00 1.779040961817264684e-03
3.194205206978472766e+00 1.910422522592720128e-03
3.194664362154874482e+00 2.046384205472160604e-03
3.195123514841069490e+00 2.186548850760598219e-03
3.195582665036698522e+00 2.330480416378901201e-03
3.196041812741407195e+00 2.477684447794418262e-03
3.196500957954834909e+00 2.627609332134603608e-03
3.196960100676625505e+00 2.779648368665654009e-03
3.197419240906419713e+00 2.933142675194938716e-03
3.197878378643860042e+00 3.087384936134869150e-03
3.198337513888589889e+00 3.241623983192051979e-03
3.198796646640250430e+00 3.395070184203646292e-03
3.199255776898481063e+00 3.546901599850794343e-03
3.199714904662929627e+00 3.696270852181385985e-03
3.200174029933233300e+00 3.842312633433986324e-03
3.200633152709036366e+00 3.984151768943147015e-03
3.201092272989980447e+00 4.120911734294382782e-03
3.201551390775707606e+00 4.251723514743923488e-03
3.202010506065861239e+00 4.375734684561396332e-03
3.202469618860081191e+00 4.492118575697798266e-03
3.202928729158010857e+00 4.600083399289454401e-03
3.203387836959292301e+00 4.698881180193361339e-03
3.203846942263568476e+00 4.787816364164010872e-03
3.204306045070479225e+00 4.866253959515879149e-03
3.204765145379668834e+00 4.933627080189647782e-03
3.205224243190778477e+00 4.989443765003502042e-03
3.205683338503451107e+00 5.033292958401768512e-03
3.206142431317327457e+00 5.064849551020497199e-03
3.206601521632050922e+00 5.083878393617273332e-03
3.207060609447264010e+00 5.090237215044715602e-03
3.207519694762606566e+00 5.083878393617273332e-03
3.207978777577722873e+00 5.064849551020497199e-03
3.208437857892254996e+00 5.033292958401768512e-03
3.208896935705843667e+00 4.989443765003502042e-03
3.209356011018132726e+00 4.933627080189647782e-03
3.209815083828763349e+00 4.866253959515879149e-03
3.210274154137377156e+00 4.787816364164010872e-03
3.210733221943617099e+00 4.698881180193361339e-03
3.211192287247126131e+00 4.600083399289454401e-03
3.211651350047544984e+00 4.492118575697798266e-03
3.212110410344516609e+00 4.375734684561396332e-03
3.212569468137683071e+00 4.251723514743923488e-03
3.213028523426685990e+00 4.120911734294382782e-03
3.213487576211168761e+00 3.984151768943147015e-03
3.213946626490771674e+00 3.842312633433986324e-03
3.214405674265138568e+00 3.696270852181385985e-03
3.214864719533911064e+00 3.546901599850794343e-03
3.215323762296730781e+00 3.395070184203646292e-03
3.215782802553240671e+00 3.241623983192051979e-03
3.216241840303083688e+00 3.087384936134869150e-03
3.216700875545899674e+00 2.933142675194938716e-03
3.217159908281332914e+00 2.779648368665654009e-03
3.217618938509025028e+00 2.627609332134603608e-03
3.218077966228616749e+00 2.477684447794418262e-03
3.218536991439753248e+00 2.330480416378901201e-03
3.218996014142073037e+00 2.186548850760598219e-03
3.219455034335221733e+00 2.046384205472160604e-03
3.219914052018840067e+00 1.910422522592720128e-03
3.220373067192570105e+00 1.779040961817264684e-03
3.220832079856053465e+00 1.652558071303561514e-03
3.221291090008934432e+00 1.531234746223026537e-03
3.221750097650852851e+00 1.415275813937417592e-03
3.222209102781451673e+00 1.304832178443205001e-03
3.222668105400373850e+00 1.200003452185436931e-03
3.223127105507261891e+00 1.100841000515346418e-03
3.223586103101756084e+00 1.007351322884350846e-03
3.224045098183499825e+00 9.194996952306494714e-04
3.224504090752136953e+00 8.372139997932898873e-04
3.224963080807306870e+00 7.603886716291233814e-04
3.225422068348651639e+00 6.888886952396231639e-04
3.225881053375816876e+00 6.225535897548786952e-04
3.226340035888441538e+00 5.612013268831197435e-04
3.226799015886170352e+00 5.046321321274912152e-04
3.227257993368643607e+00 4.526321264137382681e-04
3.227716968335502923e+00 4.049767720881970127e-04
3.228175940786394360e+00 3.614340940729146015e-04
3.228634910720955986e+00 3.217676536574068315e-04
3.229093878138831641e+00 2.857392588360164456e-04
3.229552843039663390e+00 2.531114011569294891e-04
3.230011805423094629e+00 2.236494146448178837e-04
3.230470765288765644e+00 1.971233574253171568e-04
3.230929722636320278e+00 1.733096211676079818e-04
3.231388677465399706e+00 1.519922773417140113e-04
3.231847629775647768e+00 1.329641725478503394e-04
3.232306579566704752e+00 1.160277878202243732e-04
3.232765526838213610e+00 1.009958788550217483e-04
3.233224471589817295e+00 8.769191559160021527e-05
3.233683413821156982e+00 7.595034052648987565e-05
3.234142353531875624e+00 6.561666560836919239e-05
3.234601290721615729e+00 5.654742760076389858e-05
3.235060225390018473e+00 4.861002146305934066e-05
3.235519157536726809e+00 4.168243064624136253e-05
3.235978087161383687e+00 3.565287228407825767e-05
3.236437014263629841e+00 3.041937413811850803e-05
3.236895938843108667e+00 2.588929887799470603e-05
3.237354860899462672e+00 2.197882989546284853e-05
3.237813780432332589e+00 1.861243140530292713e-05
3.238272697441363146e+00 1.572229411768883171e-05
3.238731611926194631e+00 1.324777630874939933e-05
3.239190523886469109e+00 1.113484869735429910e-05
3.239649433321830418e+00 9.335550180033440164e-06
3.240108340231919293e+00 7.807460200730398036e-06
3.240567244616380016e+00 6.513192351457486362e-06
3.241026146474852432e+00 5.419912723210157420e-06
3.241485045806980825e+00 4.498885559196324506e-06
3.241943942612406815e+00 3.725047906645123846e-06
3.242402836890771578e+00 3.076614218397116171e-06
3.242861728641719843e+00 2.534711217969240305e-06
3.243320617864891897e+00 2.083042806744564259e-06
3.243779504559930249e+00 1.707584352806063611e-06
3.244238388726477407e+00 0.000000000000000000e+00
3.244697270364177211e+00 0.000000000000000000e+00
3.245156149472669505e+00 0.000000000000000000e+00
3.245615026051598129e+00 0.000000000000000000e+00
3.246073900100604703e+00 0.000000000000000000e+00
3.246532771619331292e+00 0.000000000000000000e+00
3.246991640607421736e+00 0.000000000000000000e+00
3.247450507064518099e+00 0.000000000000000000e+00
3.247909370990260225e+00 0.000000000000000000e+00
3.248368232384293730e+00 0.000000000000000000e+00
3.248827091246258458e+00 0.000000000000000000e+00
3.249285947575796918e+00 0.000000000000000000e+00
3.249744801372552949e+00 0.000000000000000000e+00
3.250203652636168616e+00 0.000000000000000000e+00
3.250662501366283763e+00 0.000000000000000000e+00
3.251121347562545338e+00 0.000000000000000000e+00
3.251580191224591410e+00 0.000000000000000000e+00
3.252039032352065373e+00 0.000000000000000000e+00
3.252497870944611957e+00 0.000000000000000000e+00
3.252956707001870118e+00 0.000000000000000000e+00
3.253415540523485028e+00 0.000000000000000000e+00
3.253874371509096530e+00 0.000000000000000000e+00
3.254333199958348910e+00 0.000000000000000000e+00
3.254792025870884231e+00 0.000000000000000000e+00
3.255250849246342781e+00 0.000000000000000000e+00
3.255709670084370178e+00 0.000000000000000000e+00
3.256168488384607151e+00 0.000000000000000000e+00
3.256627304146694879e+00 0.000000000000000000e+00
3.257086117370277645e+00 0.000000000000000000e+00
3.257544928054996181e+00 0.000000000000000000e+00
3.258003736200494771e+00 0.000000000000000000e+00
3.258462541806414148e+00 0.000000000000000000e+00
3.258921344872396819e+00 0.000000000000000000e+00
3.259380145398087070e+00 0.000000000000000000e+00
3.259838943383124743e+00 0.000000000000000000e+00
3.260297738827152791e+00 0.000000000000000000e+00
3.260756531729815055e+00 0.000000000000000000e+00
3.261215322090752267e+00 0.000000000000000000e+00
3.261674109909607822e+00 0.000000000000000000e+00
3.262132895186023784e+00 0.000000000000000000e+00
3.262591677919641775e+00 0.000000000000000000e+00
3.263050458110106078e+00 0.000000000000000000e+00
3.263509235757056981e+00 0.000000000000000000e+00
3.263968010860137436e+00 0.000000000000000000e+00
3.264426783418990841e+00 0.000000000000000000e+00
3.264885553433258814e+00 0.000000000000000000e+00
3.265344320902583419e+00 0.000000000000000000e+00
3.265803085826608054e+00 0.000000000000000000e+00
3.266261848204974338e+00 0.000000000000000000e+00
3.266720608037325668e+00 0.000000000000000000e+00
3.267179365323302775e+00 0.000000000000000000e+00
3.267638120062548612e+00 0.000000000000000000e+00
3.268096872254706575e+00 0.000000000000000000e+00
3.268555621899417840e+00 0.000000000000000000e+00
3.269014368996325803e+00 0.000000000000000000e+00
3.269473113545072085e+00 0.000000000000000000e+00
3.269931855545300525e+00 0.000000000000000000e+00
3.270390594996650968e+00 0.000000000000000000e+00
3.270849331898769030e+00 0.000000000000000000e+00
3.271308066251294111e+00 0.000000000000000000e+00
3.271766798053870495e+00 0.000000000000000000e+00
3.272225527306139803e+00 0.000000000000000000e+00
3.272684254007744986e+00 0.000000000000000000e+00
3.273142978158328553e+00 0.000000000000000000e+00
3.273601699757531236e+00 0.000000000000000000e+00
3.274060418804998651e+00 0.000000000000000000e+00
3.274519135300370642e+00 0.000000000000000000e+00
3.274977849243289718e+00 0.000000000000000000e+00
3.275436560633399719e+00 0.000000000000000000e+00
3.275895269470343596e+00 0.000000000000000000e+00
3.276353975753760306e+00 0.000000000000000000e+00
3.276812679483295465e+00 0.000000000000000000e+00
3.277271380658591138e+00 0.000000000000000000e+00
3.277730079279288500e+00 0.000000000000000000e+00
3.278188775345031836e+00 0.000000000000000000e+00
3.278647468855461877e+00 0.000000000000000000e+00
3.279106159810221133e+00 0.000000000000000000e+00
3.279564848208953443e+00 0.000000000000000000e+00
3.280023534051299983e+00 0.000000000000000000e+00
3.280482217336902817e+00 0.000000000000000000e+00
3.280940898065407563e+00 0.000000000000000000e+00
3.281399576236452287e+00 0.000000000000000000e+00
3.281858251849682606e+00 0.000000000000000000e+00
3.282316924904740141e+00 0.000000000000000000e+00
3.282775595401266955e+00 0.000000000000000000e+00
3.283234263338905556e+00 0.000000000000000000e+00
3.283692928717298454e+00 0.000000000000000000e+00
3.284151591536088599e+00 0.000000000000000000e+00
3.284610251794918057e+00 0.000000000000000000e+00
3.285068909493428890e+00 0.000000000000000000e+00
3.285527564631264497e+00 0.000000000000000000e+00
3.285986217208067384e+00 0.000000000000000000e+00
3.286444867223478727e+00 0.000000000000000000e+00
3.286903514677141924e+00 0.000000000000000000e+00
3.287362159568700370e+00 0.000000000000000000e+00
3.287820801897794798e+00 0.000000000000000000e+00
3.288279441664069047e+00 0.000000000000000000e+00
3.288738078867164294e+00 0.000000000000000000e+00
3.289196713506724379e+00 0.000000000000000000e+00
3.289655345582391810e+00 0.000000000000000000e+00
3.290113975093806875e+00 0.000000000000000000e+00
3.290572602040615191e+00 0.000000000000000000e+00
3.291031226422457046e+00 0.000000000000000000e+00
3.291489848238976279e+00 0.000000000000000000e+00
3.291948467489814067e+00 0.000000000000000000e+00
3.292407084174614251e+00 0.000000000000000000e+00
3.292865698293018895e+00 0.000000000000000000e+00
3.293324309844670061e+00 0.000000000000000000e+00
3.293782918829210260e+00 0.000000000000000000e+00
3.294241525246282887e+00 0.000000000000000000e+00
3.294700129095530006e+00 0.000000000000000000e+00
3.295158730376592793e+00 0.000000000000000000e+00
3.295617329089116421e+00 0.000000000000000000e+00
3.296075925232740733e+00 0.000000000000000000e+00
3.296534518807110903e+00 0.000000000000000000e+00
3.296993109811868106e+00 0.000000000000000000e+00
3.297451698246653518e+00 0.000000000000000000e+00
3.297910284111112311e+00 0.000000000000000000e+00
3.298368867404884774e+00 0.000000000000000000e+00
3.298827448127615636e+00 0.000000000000000000e+00
3.299286026278945183e+00 0.000000000000000000e+00
3.299744601858517257e+00 0.000000000000000000e+00
3.300203174865973921e+00 0.000000000000000000e+00
3.300661745300959460e+00 0.000000000000000000e+00
3.301120313163112829e+00 0.000000000000000000e+00
3.301578878452080090e+00 0.000000000000000000e+00
3.302037441167501530e+00 0.000000000000000000e+00
3.302496001309020546e+00 0.000000000000000000e+00
3.302954558876280533e+00 0.000000000000000000e+00
3.303413113868922668e+00 0.000000000000000000e+00
3.303871666286589015e+00 0.000000000000000000e+00
3.304330216128925191e+00 0.000000000000000000e+00
3.304788763395570150e+00 0.000000000000000000e+00
3.305247308086168179e+00 0.000000000000000000e+00
3.305705850200362672e+00 0.000000000000000000e+00
3.306164389737794362e+00 0.000000000000000000e+00
3.306622926698107978e+00 0.000000000000000000e+00
3.307081461080943807e+00 0.000000000000000000e+00
3.307539992885944802e+00 0.000000000000000000e+00
3.307998522112755690e+00 0.000000000000000000e+00
3.308457048761016761e+00 0.000000000000000000e+00
3.308915572830370522e+00 0.000000000000000000e+00
3.309374094320462145e+00 0.000000000000000000e+00
3.309832613230931475e+00 0.000000000000000000e+00
3.310291129561421908e+00 0.000000000000000000e+00
3.310749643311576840e+00 0.000000000000000000e+00
3.311208154481038335e+00 0.000000000000000000e+00
3.311666663069448013e+00 0.000000000000000000e+00
3.312125169076450160e+00 0.000000000000000000e+00
3.312583672501686838e+00 0.000000000000000000e+00
3.313042173344800112e+00 0.000000000000000000e+00
3.313500671605432046e+00 0.000000000000000000e+00
3.313959167283227369e+00 0.000000000000000000e+00
3.314417660377826813e+00 0.000000000000000000e+00
3.314876150888872886e+00 0.000000000000000000e+00
3.315334638816010315e+00 0.000000000000000000e+00
3.315793124158879834e+00 0.000000000000000000e+00
3.316251606917123951e+00 0.000000000000000000e+00
3.316710087090385617e+00 0.000000000000000000e+00
3.317168564678309117e+00 0.000000000000000000e+00
3.317627039680534295e+00 0.000000000000000000e+00
3.318085512096705880e+00 0.000000000000000000e+00
3.318543981926465047e+00 0.000000000000000000e+00
3.319002449169455637e+00 0.000000000000000000e+00
3.319460913825320159e+00 0.000000000000000000e+00
3.319919375893699343e+00 0.000000000000000000e+00
3.320377835374238806e+00 0.000000000000000000e+00
3.320836292266578837e+00 0.000000000000000000e+00
3.321294746570363277e+00 0.000000000000000000e+00
3.321753198285234188e+00 0.000000000000000000e+00
3.322211647410834967e+00 0.000000000000000000e+00
3.322670093946807679e+00 0.000000000000000000e+00
3.323128537892794832e+00 0.000000000000000000e+00
3.323586979248438489e+00 0.000000000000000000e+00
3.324045418013382491e+00 0.000000000000000000e+00
3.324503854187270235e+00 0.000000000000000000e+00
3.324962287769741565e+00 0.000000000000000000e+00
3.325420718760442096e+00 0.000000000000000000e+00
3.325879147159012561e+00 0.000000000000000000e+00
3.326337572965095912e+00 0.000000000000000000e+00
3.326795996178336434e+00 0.000000000000000000e+00
3.327254416798373970e+00 0.000000000000000000e+00
3.327712834824853694e+00 0.000000000000000000e+00
3.328171250257417668e+00 0.000000000000000000e+00
3.328629663095706182e+00 0.000000000000000000e+00
3.329088073339365739e+00 0.000000000000000000e+00
3.329546480988037516e+00 0.000000000000000000e+00
3.330004886041362244e+00 0.000000000000000000e+00
3.330463288498984653e+00 0.000000000000000000e+00
3.330921688360547250e+00 0.000000000000000000e+00
3.331380085625693432e+00 0.000000000000000000e+00
3.331838480294063487e+00 0.000000000000000000e+00
3.332296872365301699e+00 0.000000000000000000e+00
3.332755261839051464e+00 0.000000000000000000e+00
3.333213648714953514e+00 0.000000000000000000e+00
3.333672032992652579e+00 0.000000000000000000e+00
3.334130414671790277e+00 0.000000000000000000e+00
3.334588793752008673e+00 0.000000000000000000e+00
3.335047170232951608e+00 0.000000000000000000e+00
3.335505544114262033e+00 0.000000000000000000e+00
3.335963915395580681e+00 0.000000000000000000e+00
3.336422284076552724e+00 0.000000000000000000e+00
3.336880650156819339e+00 0.000000000000000000e+00
3.337339013636023033e+00 0.000000000000000000e+00
3.337797374513808091e+00 0.000000000000000000e+00
3.338255732789815244e+00 0.000000000000000000e+00
3.338714088463688778e+00 0.000000000000000000e+00
3.339172441535071201e+00 0.000000000000000000e+00
3.339630792003604132e+00 0.000000000000000000e+00
3.340089139868930967e+00 0.000000000000000000e+00
3.340547485130695105e+00 0.000000000000000000e+00
3.341005827788538607e+00 0.000000000000000000e+00
3.341464167842103983e+00 0.000000000000000000e+00
3.341922505291034184e+00 0.000000000000000000e+00
3.342380840134972164e+00 0.000000000000000000e+00
3.342839172373560430e+00 0.000000000000000000e+00
3.343297502006441047e+00 0.000000000000000000e+00
3.343755829033258298e+00 0.000000000000000000e+00
3.344214153453653804e+00 0.000000000000000000e+00
3.344672475267270517e+00 0.000000000000000000e+00
3.345130794473751390e+00 0.000000000000000000e+00
3.345589111072739374e+00 0.000000000000000000e+00
3.346047425063876535e+00 0.000000000000000000e+00
3.346505736446805379e+00 0.000000000000000000e+00
3.346964045221170192e+00 0.000000000000000000e+00
3.347422351386612149e+00 0.000000000000000000e+00
3.347880654942775092e+00 0.000000000000000000e+00
3.348338955889301083e+00 0.000000000000000000e+00
3.348797254225833075e+00 0.000000000000000000e+00
3.349255549952014022e+00 0.000000000000000000e+00
3.349713843067485985e+00 0.000000000000000000e+00
3.350172133571892363e+00 0.000000000000000000e+00
3.350630421464876108e+00 0.000000000000000000e+00
3.351088706746079282e+00 0.000000000000000000e+00
3.351546989415146172e+00 0.000000000000000000e+00
3.352005269471718396e+00 0.000000000000000000e+00
3.352463546915437576e+00 0.000000000000000000e+00
3.352921821745949327e+00 0.000000000000000000e+00
3.353380093962892605e+00 0.000000000000000000e+00
3.353838363565914360e+00 0.000000000000000000e+00
3.354296630554654879e+00 0.000000000000000000e+00
3.354754894928756670e+00 0.000000000000000000e+00
3.355213156687864462e+00 0.000000000000000000e+00
3.355671415831619875e+00 0.000000000000000000e+00
3.356129672359664529e+00 0.000000000000000000e+00
3.356587926271643596e+00 0.000000000000000000e+00
3.357046177567198697e+00 0.000000000000000000e+00
3.357504426245971896e+00 3.816091562311001444e-04
3.357962672307608809e+00 4.655162168526477836e-04
3.358420915751747060e+00 5.664545986201139629e-04
3.358879156578034042e+00 6.875585115322684808e-04
3.359337394786111819e+00 8.324697905783152302e-04
3.359795630375621123e+00 1.005406215747969758e-03
3.360253863346207126e+00 1.211236398220460380e-03
3.360712093697510561e+00 1.455561380335998337e-03
3.361170321429177044e+00 1.744802998816775540e-03
3.361628546540845530e+00 2.086298941133636186e-03
3.362086769032162525e+00 2.488404282444798502e-03
3.362544988902769205e+00 2.960599124027218573e-03
3.363003206152307634e+00 3.513601762869889098e-03
3.363461420780422095e+00 4.159486605926726761e-03
3.363919632786755098e+00 4.911805801904671996e-03
3.364377842170948263e+00 5.785713299616061615e-03
3.364836048932645429e+00 6.798089756942127249e-03
3.365294253071489994e+00 7.967666421389081599e-03
3.365752454587124021e+00 9.315145786171340203e-03
3.366210653479190018e+00 1.086331649994952582e-02
3.366668849747331826e+00 1.263715968016810437e-02
3.367127043391191066e+00 1.466394345694258319e-02
3.367585234410412021e+00 1.697330226536121825e-02
3.368043422804635867e+00 1.959729711870933366e-02
3.368501608573506445e+00 2.257045284430554341e-02
3.368959791716666707e+00 2.592976805899888104e-02
3.369417972233759606e+00 2.971469351518140137e-02
3.369876150124427205e+00 3.396707437304696819e-02
3.370334325388313346e+00 3.873105196344806683e-02
3.370792498025060091e+00 4.405292071041851804e-02
3.371250668034310838e+00 4.998093609486332217e-02
3.371708835415707206e+00 5.656506987150718146e-02
3.372167000168893924e+00 6.385670920872879575e-02
3.372625162293512613e+00 7.190829701202440527e-02
3.373083321789206224e+00 8.077291142054744688e-02
3.373541478655619041e+00 9.050378333334574421e-02
3.373999632892392242e+00 1.011537518249048390e-01
3.374457784499168778e+00 1.127746584418041209e-01
3.374915933475592045e+00 1.254166826228607368e-01
3.375374079821305440e+00 1.391276218387693386e-01
3.375832223535951027e+00 1.539521214840933738e-01
3.376290364619171758e+00 1.699308610501378825e-01
3.376748503070611029e+00 1.870997046330204194e-01
3.377206638889910906e+00 2.054888253544295829e-01
3.377664772076716115e+00 2.251218147568952999e-01
3.378122902630666502e+00 2.460147896418283797e-01
3.378581030551408126e+00 2.681755101060596669e-01
3.379039155838581276e+00 2.916025236590183423e-01
3.379497278491830237e+00 3.162843512260037904e-01
3.379955398510797959e+00 3.421987315225045734e-01
3.380413515895126508e+00 3.693119406820128958e-01
3.380871630644460168e+00 3.975782041010281764e-01
3.381329742758440560e+00 4.269392172008832920e-01
3.381787852236711078e+00 4.573237911741236950e-01
3.382245959078914233e+00 4.886476387685663725e-01
3.382704063284694307e+00 5.208133137587143136e-01
3.383162164853692033e+00 5.537103159653582463e-01
3.383620263785551696e+00 5.872153715235718385e-01
3.384078360079917136e+00 6.211928955911005801e-01
3.384536453736427752e+00 6.554956418681220365e-01
3.384994544754730494e+00 6.899655402106192881e-01
3.385452633134466982e+00 7.244347203179785089e-01
3.385910718875278835e+00 7.587267160244727249e-01
3.386368801976810783e+00 7.926578411951085146e-01
3.386826882438704445e+00 8.260387246958728058e-01
3.387284960260603217e+00 8.586759884578120117e-01
3.387743035442150941e+00 8.903740493666347788e-01
3.388201107982987459e+00 9.209370226675543947e-01
3.388659177882759721e+00 9.501707018591010190e-01
3.389117245141108903e+00 9.778845877350815785e-01
3.389575309757676180e+00 1.003893937388860458e+00
3.390033371732107614e+00 1.028021802677475449e+00
3.390491431064045269e+00 1.050101026902205081e+00
3.390949487753130764e+00 1.069976168331397970e+00
3.391407541799007053e+00 1.087505319690647010e+00
3.391865593201318418e+00 1.102561793879300422e+00
3.392323641959708258e+00 1.115035647929573104e+00
3.392781688073818191e+00 1.124835019577965944e+00
3.393239731543289839e+00 1.131887253725563092e+00
3.393697772367770149e+00 1.136139799466847844e+00
3.394155810546899854e+00 1.137560862195352573e+00
3.394613846080319242e+00 1.136139799466847844e+00
3.395071878967676593e+00 1.131887253725563092e+00
3.395529909208610420e+00 1.124835019577965944e+00
3.395987936802766338e+00 1.115035647929573104e+00
3.396445961749786413e+00 1.102561793879300422e+00
3.396903984049313152e+00 1.087505319690647010e+00
3.397362003700990840e+00 1.069976168331397970e+00
3.397820020704460653e+00 1.050101026902205081e+00
3.398278035059366431e+00 1.028021802677475449e+00
3.398736046765352015e+00 1.003893937388860458e+00
3.399194055822059024e+00 9.778845877350815785e-01
3.399652062229131744e+00 9.501707018591010190e-01
3.400110065986212238e+00 9.209370226675543947e-01
3.400568067092943902e+00 8.903740493666347788e-01
3.401026065548969246e+00 8.586759884578120117e-01
3.401484061353932109e+00 8.260387246958728058e-01
3.401942054507474111e+00 7.926578411951085146e-01
3.402400045009239982e+00 7.587267160244727249e-01
3.402858032858871340e+00 7.244347203179785089e-01
3.403316018056011583e+00 6.899656177275487190e-01
3.403774000600304550e+00 6.554957364292381961e-01
3.404231980491392306e+00 6.211930106560051845e-01
3.404689957728916916e+00 5.872155111885242196e-01
3.405147932312523995e+00 5.537104850663899791e-01
3.405605904241854720e+00 5.208135179886218546e-01
3.406063873516552487e+00 4.886478848091156957e-01
3.406521840136260693e+00 4.573240868448301688e-01
3.406979804100620957e+00 4.269395716257411433e-01
3.407437765409278452e+00 3.975786278945487862e-01
3.407895724061874354e+00 3.693124461558885407e-01
3.408353680058052504e+00 3.421993329141369555e-01
3.408811633397456742e+00 3.162850649500208444e-01
3.409269584079728688e+00 2.916033685827432165e-01
3.409727532104511738e+00 2.681765078496869958e-01
3.410185477471448845e+00 2.460159649038007046e-01
3.410643420180183849e+00 2.251231956646523868e-01
3.411101360230358814e+00 2.054904438403220290e-01
3.411559297621617581e+00 1.871015968347321257e-01
3.412017232353602658e+00 1.699330677344504936e-01
3.412475164425957885e+00 1.539546884922462222e-01
3.412933093838323995e+00 1.391306005510242749e-01
3.413391020590347047e+00 1.254201304391737715e-01
3.413848944681668662e+00 1.127786392747405220e-01
3.414306866111930905e+00 1.011583366001178597e-01
3.414764784880778947e+00 9.050905049208184117e-02
3.415222700987855298e+00 8.077894741775276666e-02
3.415680614432801576e+00 7.191519680272505377e-02
3.416138525215262067e+00 6.386457671445593121e-02
3.416596433334879723e+00 5.657401841765855033e-02
3.417054338791297052e+00 4.999108880905617919e-02
3.417512241584158339e+00 4.406441087111927918e-02
3.417970141713104759e+00 3.874402328748773744e-02
3.418428039177781486e+00 3.398168123007486857e-02
3.418885933977830138e+00 2.973110105670125763e-02
3.419343826112893225e+00 2.594815224939923254e-02
3.419801715582615920e+00 2.259100038126772222e-02
3.420259602386640285e+00 1.962020523057789873e-02
3.420717486524609274e+00 1.699877837351712606e-02
3.421175367996164951e+00 1.469220469194986584e-02
3.421633246800952932e+00 1.266843224148719166e-02
3.422091122938614394e+00 1.089783485033643355e-02
3.422548996408792732e+00 9.353151673518101186e-03
3.423006867211130011e+00 8.009407722706241711e-03
3.423464735345272292e+00 6.843819141431165508e-03
3.423922600810860750e+00 5.835686710312266122e-03
3.424380463607537006e+00 4.966280758165251066e-03
3.424838323734947565e+00 4.218720332061962584e-03
3.425296181192733158e+00 3.577849151425720187e-03
3.425754035980537182e+00 3.030110545576269413e-03
3.426211888098003033e+00 2.563423257172228829e-03
3.426669737544774108e+00 2.167059690950044401e-03
3.427127584320492915e+00 1.831527902122621725e-03
3.427585428424803293e+00 1.548458354825876099e-03
3.428043269857346864e+00 1.310496240173312198e-03
3.428501108617769244e+00 1.111199927022025980e-03
3.428958944705711609e+00 9.449459269388469545e-04
3.429416778120817355e+00 8.068405879106643449e-04
3.429874608862729879e+00 6.926385883637137383e-04
3.430332436931092133e+00 5.986681829126511796e-04
3.430790262325548401e+00 5.217630524963318920e-04
3.431248085045739860e+00 1.471556805741114945e-04
3.431705905091310793e+00 1.541214731084874015e-04
3.432163722461904598e+00 1.610139613853311784e-04
3.432621537157162894e+00 1.677946781179085324e-04
3.433079349176729966e+00 1.744243420838444147e-04
3.433537158520250099e+00 1.808632241460818963e-04
3.433994965187364024e+00 1.870715338948072417e-04
3.434452769177716025e+00 1.930098218267123225e-04
3.434910570490950388e+00 1.986393915078053351e-04
3.435368369126707844e+00 2.039227157912022878e-04
3.435826165084634010e+00 2.088238508938767776e-04
3.436283958364370061e+00 2.133088419858448408e-04
3.436741748965560728e+00 2.173461139186917701e-04
3.437199536887848073e+00 2.209068408217654733e-04
3.437657322130875048e+00 2.239652885246934909e-04
3.438115104694285495e+00 2.264991241218392861e-04
3.438572884577722810e+00 2.284896874723712807e-04
3.439030661780829945e+00 2.299222200200964059e-04
3.439488436303249852e+00 2.307860470084779707e-04
3.439946208144625928e+00 2.310747099439869573e-04
3.440403977304600236e+00 2.307860470084779707e-04
3.440861743782817062e+00 2.299222200200964059e-04
3.441319507578920689e+00 2.284896874723712807e-04
3.441777268692551406e+00 2.264991241218392861e-04
3.442235027123355717e+00 2.239652885246934909e-04
3.442692782870973467e+00 2.209068408217654733e-04
3.443150535935050272e+00 2.173461139186917701e-04
3.443608286315228639e+00 2.133088419858448408e-04
3.444066034011150634e+00 2.088238508938767776e-04
3.444523779022461429e+00 2.039227157912022878e-04
3.444981521348803533e+00 1.986393915078053351e-04
3.445439260989819452e+00 1.930098218267123225e-04
3.445896997945152140e+00 1.870715338948072417e-04
3.446354732214446326e+00 1.808632241460818963e-04
3.446812463797344517e+00 1.744243420838444147e-04
3.447270192693488777e+00 1.677946781179085324e-04
3.447727918902523392e+00 1.610139613853311784e-04
3.448185642424091313e+00 1.541214731084874015e-04
3.448643363257836381e+00 1.471556805741114945e-04
3.449101081403399771e+00 1.401538962652318018e-04
3.449558796860428878e+00 1.331519660600034231e-04
3.450016509628562655e+00 1.261839897435998025e-04
3.450474219707446277e+00 1.192820763783958505e-04
3.450931927096722251e+00 1.124761363605317378e-04
3.451389631796034863e+00 1.057937112740561954e-04
3.451847333805025730e+00 9.925984195285184508e-05
3.452305033123339584e+00 9.289697448987781605e-05
3.452762729750617599e+00 8.672490330584617065e-05
3.453220423686506280e+00 8.076074981640806599e-05
3.453678114930646803e+00 7.501897472743035357e-05
3.454135803482681677e+00 6.951142154905094826e-05
3.454593489342255630e+00 6.424738855583098009e-05
3.455051172509012058e+00 5.923372613523582297e-05
3.455508852982592138e+00 5.447495626057909730e-05
3.455966530762641042e+00 4.997341069620415423e-05
3.456424205848802167e+00 4.572938448903860479e-05
3.456881878240717132e+00 4.174130131716076268e-05
3.457339547938031110e+00 3.800588734676094247e-05
3.457797214940384833e+00 3.451835038690818529e-05
3.458254879247424363e+00 3.127256131908759358e-05
3.458712540858791318e+00 2.826123500728299813e-05
3.459170199774128651e+00 2.547610815590611091e-05
3.459627855993081091e+00 2.290811186856472995e-05
3.460085509515291147e+00 2.054753696217786191e-05
3.460543160340401325e+00 1.838419040035056153e-05
3.461000808468055467e+00 1.640754151985680557e-05
3.461458453897897414e+00 1.460685702789774305e-05
3.461916096629570561e+00 1.297132403967194983e-05
3.462373736662716528e+00 1.149016070076015349e-05
3.462831373996980489e+00 1.015271419285707625e-05
3.463289008632004506e+00 8.948546151368289267e-06
3.463746640567433310e+00 7.867505727128568354e-06
3.464204269802906300e+00 6.899790700648919700e-06
3.464661896338071756e+00 6.035997205322157358e-06
3.465119520172569967e+00 5.267158736091493505e-06
3.465577141306045661e+00 4.584775213026527698e-06
3.466034759738140902e+00 3.980832936404438865e-06
3.466492375468499976e+00 3.447816313046132840e-06
3.466949988496766277e+00 2.978712254928241112e-06
3.467407598822581427e+00 2.567008152843096019e-06
3.467865206445590154e+00 2.206684312618767556e-06
3.468322811365436298e+00 1.892201711714522718e-06
3.468780413581761479e+00 1.618485892438123461e-06
3.469238013094210427e+00 1.380907757082123297e-06
3.469695609902425648e+00 1.175261972311296371e-06
3.470153204006050984e+00 9.977436273483558132e-07
3.470610795404729387e+00 8.449237248946061630e-07
3.471068384098104254e+00 7.137240170578344844e-07
3.471525970085818980e+00 6.013916323780203269e-07
3.471983553367516517e+00 5.054738756391577877e-07
3.472441133942840708e+00 4.237935205932857740e-07
3.472898711811433614e+00 3.544248578338898643e-07
3.473356286972941298e+00 2.956707064602316130e-07
3.473813859427004491e+00 2.460405492961902473e-07
3.474271429173267034e+00 2.042299075158818198e-07
3.474728996211373655e+00 1.691010316791132777e-07
3.475186560540965974e+00 1.396649523571200605e-07
3.475644122161687388e+00 1.150649045889046734e-07
3.476101681073183070e+00 9.456111611984673746e-08
3.476559237275094638e+00 7.751692943962054105e-08
3.477016790767065491e+00 0.000000000000000000e+00
3.477474341548739911e+00 0.000000000000000000e+00
3.477931889619759964e+00 0.000000000000000000e+00
3.478389434979771266e+00 0.000000000000000000e+00
3.478846977628414550e+00 0.000000000000000000e+00
3.479304517565334098e+00 0.000000000000000000e+00
3.479762054790173753e+00 0.000000000000000000e+00
3.480219589302576910e+00 0.000000000000000000e+00
3.480677121102186078e+00 0.000000000000000000e+00
3.481134650188645541e+00 0.000000000000000000e+00
3.481592176561598251e+00 0.000000000000000000e+00
3.482049700220687161e+00 0.000000000000000000e+00
3.482507221165555666e+00 0.000000000000000000e+00
3.482964739395848497e+00 0.000000000000000000e+00
3.483422254911207716e+00 0.000000000000000000e+00
3.483879767711276276e+00 0.000000000000000000e+00
3.484337277795698906e+00 0.000000000000000000e+00
3.484794785164119002e+00 0.000000000000000000e+00
3.485252289816177740e+00 0.000000000000000000e+00
3.485709791751520736e+00 0.000000000000000000e+00
3.486167290969791388e+00 0.000000000000000000e+00
3.486624787470631759e+00 0.000000000000000000e+00
3.487082281253686578e+00 0.000000000000000000e+00
3.487539772318597464e+00 0.000000000000000000e+00
3.487997260665008703e+00 0.000000000000000000e+00
3.488454746292565467e+00 0.000000000000000000e+00
3.488912229200907156e+00 0.000000000000000000e+00
3.489369709389681162e+00 0.000000000000000000e+00
3.489827186858529551e+00 0.000000000000000000e+00
3.490284661607094385e+00 0.000000000000000000e+00
3.490742133635020394e+00 0.000000000000000000e+00
3.491199602941950975e+00 0.000000000000000000e+00
3.491657069527529522e+00 0.000000000000000000e+00
3.492114533391398545e+00 0.000000000000000000e+00
3.492571994533202329e+00 0.000000000000000000e+00
3.493029452952584268e+00 0.000000000000000000e+00
3.493486908649188205e+00 0.000000000000000000e+00
3.493944361622655315e+00 0.000000000000000000e+00
3.494401811872631214e+00 0.000000000000000000e+00
3.494859259398759299e+00 0.000000000000000000e+00
3.495316704200682523e+00 0.000000000000000000e+00
3.495774146278042949e+00 0.000000000000000000e+00
3.496231585630486194e+00 0.000000000000000000e+00
3.496689022257654766e+00 0.000000000000000000e+00
3.497146456159192507e+00 0.000000000000000000e+00
3.497603887334741479e+00 0.000000000000000000e+00
3.498061315783946856e+00 0.000000000000000000e+00
3.498518741506450258e+00 0.000000000000000000e+00
3.498976164501896857e+00 0.000000000000000000e+00
3.499433584769930494e+00 0.000000000000000000e+00
3.499891002310191901e+00 0.000000000000000000e+00
3.500348417122327582e+00 0.000000000000000000e+00
3.500805829205978714e+00 0.000000000000000000e+00
3.501263238560789137e+00 0.000000000000000000e+00
3.501720645186404468e+00 0.000000000000000000e+00
3.502178049082464550e+00 0.000000000000000000e+00
3.502635450248615001e+00 0.000000000000000000e+00
3.503092848684500993e+00 0.000000000000000000e+00
3.503550244389761925e+00 0.000000000000000000e+00
3.504007637364043415e+00 0.000000000000000000e+00
3.504465027606990635e+00 0.000000000000000000e+00
3.504922415118244317e+00 0.000000000000000000e+00
3.505379799897448301e+00 0.000000000000000000e+00
3.505837181944247316e+00 0.000000000000000000e+00
3.506294561258283871e+00 0.000000000000000000e+00
3.506751937839202249e+00 0.000000000000000000e+00
3.507209311686645847e+00 0.000000000000000000e+00
3.507666682800256730e+00 0.000000000000000000e+00
3.508124051179680070e+00 0.000000000000000000e+00
3.508581416824557930e+00 0.000000000000000000e+00
3.509038779734535041e+00 0.000000000000000000e+00
3.509496139909254797e+00 0.000000000000000000e+00
3.509953497348360152e+00 0.000000000000000000e+00
3.510410852051494057e+00 0.000000000000000000e+00
3.510868204018301242e+00 0.000000000000000000e+00
3.511325553248425102e+00 0.000000000000000000e+00
3.511782899741508590e+00 0.000000000000000000e+00
3.512240243497194658e+00 0.000000000000000000e+00
3.512697584515127591e+00 0.000000000000000000e+00
3.513154922794951673e+00 0.000000000000000000e+00
3.513612258336308525e+00 0.000000000000000000e+00
3.514069591138842874e+00 0.000000000000000000e+00
3.514526921202199006e+00 0.000000000000000000e+00
3.514984248526017652e+00 0.000000000000000000e+00
3.515441573109945317e+00 0.000000000000000000e+00
3.515898894953624509e+00 0.000000000000000000e+00
3.516356214056698182e+00 0.000000000000000000e+00
3.516813530418810174e+00 0.000000000000000000e+00
3.517270844039604327e+00 0.000000000000000000e+00
3.517728154918723593e+00 0.000000000000000000e+00
3.518185463055812701e+00 0.000000000000000000e+00
3.518642768450512825e+00 0.000000000000000000e+00
3.519100071102470029e+00 0.000000000000000000e+00
3.519557371011327263e+00 0.000000000000000000e+00
3.520014668176726591e+00 0.000000000000000000e+00
3.520471962598312743e+00 0.000000000000000000e+00
3.520929254275730003e+00 0.000000000000000000e+00
3.521386543208619990e+00 0.000000000000000000e+00
3.521843829396628767e+00 0.000000000000000000e+00
3.522301112839396176e+00 0.000000000000000000e+00
3.522758393536569610e+00 0.000000000000000000e+00
3.523215671487791578e+00 0.000000000000000000e+00
3.523672946692703256e+00 0.000000000000000000e+00
3.524130219150951149e+00 0.000000000000000000e+00
3.524587488862178208e+00 0.000000000000000000e+00
3.525044755826026055e+00 0.000000000000000000e+00
3.525502020042140305e+00 0.000000000000000000e+00
3.525959281510163468e+00 0.000000000000000000e+00
3.526416540229741159e+00 0.000000000000000000e+00
3.526873796200513222e+00 0.000000000000000000e+00
3.527331049422126164e+00 0.000000000000000000e+00
3.527788299894224266e+00 0.000000000000000000e+00
3.528245547616447819e+00 0.000000000000000000e+00
3.528702792588441106e+00 0.000000000000000000e+00
3.529160034809851521e+00 0.000000000000000000e+00
3.529617274280318462e+00 0.000000000000000000e+00
3.530074510999487103e+00 0.000000000000000000e+00
3.530531744967000840e+00 0.000000000000000000e+00
3.530988976182503070e+00 0.000000000000000000e+00
3.531446204645638964e+00 0.000000000000000000e+00
3.531903430356049256e+00 0.000000000000000000e+00
3.532360653313378229e+00 0.000000000000000000e+00
3.532817873517272833e+00 0.000000000000000000e+00
3.533275090967372911e+00 0.000000000000000000e+00
3.533732305663322748e+00 0.000000000000000000e+00
3.534189517604767516e+00 0.000000000000000000e+00
3.534646726791349280e+00 0.000000000000000000e+00
3.535103933222711881e+00 0.000000000000000000e+00
3.535561136898500489e+00 0.000000000000000000e+00
3.536018337818356283e+00 0.000000000000000000e+00
3.536475535981924878e+00 0.000000000000000000e+00
3.536932731388847895e+00 0.000000000000000000e+00
3.537389924038771394e+00 0.000000000000000000e+00
3.537847113931337883e+00 0.000000000000000000e+00
3.538304301066189872e+00 0.000000000000000000e+00
3.538761485442972088e+00 0.000000000000000000e+00
3.539218667061328372e+00 0.000000000000000000e+00
3.539675845920902120e+00 0.000000000000000000e+00
3.540133022021336728e+00 0.000000000000000000e+00
3.540590195362275594e+00 0.000000000000000000e+00
3.541047365943363001e+00 0.000000000000000000e+00
3.541504533764242790e+00 0.000000000000000000e+00
3.541961698824557470e+00 0.000000000000000000e+00
3.542418861123951768e+00 0.000000000000000000e+00
3.542876020662068637e+00 0.000000000000000000e+00
3.543333177438552362e+00 0.000000000000000000e+00
3.543790331453045450e+00 0.000000000000000000e+00
3.544247482705193519e+00 0.000000000000000000e+00
3.544704631194638189e+00 0.000000000000000000e+00
3.545161776921024188e+00 0.000000000000000000e+00
3.545618919883995357e+00 0.000000000000000000e+00
3.546076060083194204e+00 0.000000000000000000e+00
3.546533197518265901e+00 0.000000000000000000e+00
3.546990332188852513e+00 0.000000000000000000e+00
3.547447464094599212e+00 0.000000000000000000e+00
3.547904593235148951e+00 0.000000000000000000e+00
3.548361719610145570e+00 0.000000000000000000e+00
3.548818843219232466e+00 0.000000000000000000e+00
3.549275964062053923e+00 0.000000000000000000e+00
3.549733082138252449e+00 0.000000000000000000e+00
3.550190197447472773e+00 0.000000000000000000e+00
3.550647309989358291e+00 0.000000000000000000e+00
3.551104419763552844e+00 0.000000000000000000e+00
3.551561526769700272e+00 0.000000000000000000e+00
3.552018631007442639e+00 0.000000000000000000e+00
3.552475732476426007e+00 0.000000000000000000e+00
3.552932831176293327e+00 0.000000000000000000e+00
3.553389927106686219e+00 0.000000000000000000e+00
3.553847020267251633e+00 0.000000000000000000e+00
3.554304110657632521e+00 0.000000000000000000e+00
3.554761198277470502e+00 0.000000000000000000e+00
3.555218283126410306e+00 0.000000000000000000e+00
3.555675365204097549e+00 0.000000000000000000e+00
3.556132444510172963e+00 0.000000000000000000e+00
3.556589521044281721e+00 0.000000000000000000e+00
3.557046594806067219e+00 4.980959038090186244e-06
3.557503665795174630e+00 6.076157161977387380e-06
3.557960734011246462e+00 7.393656851765711331e-06
3.558417799453924779e+00 8.974367428853072297e-06
3.558874862122856531e+00 1.086582399717634201e-05
3.559331922017683780e+00 1.312307919113229065e-05
3.559788979138049037e+00 1.580968062864400174e-05
3.560246033483598360e+00 1.899873599597020013e-05
3.560703085053973371e+00 2.277406640992699180e-05
3.561160133848820575e+00 2.723144714249041342e-05
3.561617179867781147e+00 3.247993293315956366e-05
3.562074223110498927e+00 3.864326294114074634e-05
3.562531263576619533e+00 4.586133789310291547e-05
3.562988301265785918e+00 5.429175916067110683e-05
3.563445336177639700e+00 6.411141636110201868e-05
3.563902368311828273e+00 7.551810663072499252e-05
3.564359397667992368e+00 8.873216500099695935e-05
3.564816424245777604e+00 1.039980813512547420e-04
3.565273448044826488e+00 1.215860752739886729e-04
3.565730469064783303e+00 1.417935959358619668e-04
3.566187487305291892e+00 1.649467097340898201e-04
3.566644502765996538e+00 1.914013343318962126e-04
3.567101515446540194e+00 2.215442736224303014e-04
3.567558525346566256e+00 2.557940044458995922e-04
3.568015532465719453e+00 2.946011626108616457e-04
3.568472536803643180e+00 3.384486730995447251e-04
3.568929538359981724e+00 3.878514674288636110e-04
3.569386537134377591e+00 4.433557301582414720e-04
3.569843533126475510e+00 5.055376166478760128e-04
3.570300526335918878e+00 5.750013855378945842e-04
3.570757516762351980e+00 6.523768921916356508e-04
3.571214504405418211e+00 7.383163936613238451e-04
3.571671489264761412e+00 8.334906217064003272e-04
3.572128471340024980e+00 9.392366087626364147e-04
3.572585450630853643e+00 1.055085590961782642e-03
3.573042427136890353e+00 1.182270533955845923e-03
3.573499400857778951e+00 1.321486479774204277e-03
3.573956371793164166e+00 1.473416318196284387e-03
3.574413339942688506e+00 1.638722229135033005e-03
3.574870305305995810e+00 1.818036414698438654e-03
3.575327267882731697e+00 2.011951186872916117e-03
3.575784227672537341e+00 2.221008496126871366e-03
3.576241184675059248e+00 2.445689005943662252e-03
3.576698138889939038e+00 2.686400837930778829e-03
3.577155090316820996e+00 2.943468131241689691e-03
3.577612038955350293e+00 3.217119578077223731e-03
3.578068984805168995e+00 3.507477113468520334e-03
3.578525927865921386e+00 3.814544951834578177e-03
3.578982868137253082e+00 4.138199174407875686e-03
3.579439805618804815e+00 4.478178080003408605e-03
3.579896740310222647e+00 4.834073516276566999e-03
3.580353672211149973e+00 5.205323409133630168e-03
3.580810601321230191e+00 5.591205703954876295e-03
3.581267527640107584e+00 5.990833923481237756e-03
3.581724451167425105e+00 6.403154533419989913e-03
3.582181371902827038e+00 6.826946287977913620e-03
3.582638289845958557e+00 7.260821703693473052e-03
3.583095204996459948e+00 7.703230781309146000e-03
3.583552117353979050e+00 8.152467062336656717e-03
3.584009026918159257e+00 8.606676069896493711e-03
3.584465933688641304e+00 9.063866142968847114e-03
3.584922837665071693e+00 9.521921630113271487e-03
3.585379738847094266e+00 9.978618363849856357e-03
3.585836637234350643e+00 1.043164129119319994e-02
3.586293532826487773e+00 1.087860409031465685e-02
3.586750425623145944e+00 1.131707055905158653e-02
3.587207315623972548e+00 1.174457751907984938e-02
3.587664202828610094e+00 1.215865894110630847e-02
3.588121087236700202e+00 1.255687096247055413e-02
3.588577968847890709e+00 1.293681744004930752e-02
3.589034847661823235e+00 1.329617565921094313e-02
3.589491723678141621e+00 1.363272180452033966e-02
3.589948596896490596e+00 1.397512085822538545e-02
3.590405467316512222e+00 1.426665464900776954e-02
3.590862334937853007e+00 1.453091408030911247e-02
3.591319199760154568e+00 1.476655956945823779e-02
3.591776061783062080e+00 1.497250128009436528e-02
3.592232921006219382e+00 1.514792055283539426e-02
3.592689777429269871e+00 1.529228911845593487e-02
3.593146631051857387e+00 1.540538587681660604e-02
3.593603481873625771e+00 1.548731106877448797e-02
3.594060329894219752e+00 1.553849771470377367e-02
3.594517175113282281e+00 1.555972024068629986e-02
3.594974017530457644e+00 1.555210026045579681e-02
3.595430857145389236e+00 1.551710952634535907e-02
3.595887693957722231e+00 1.545657010437664902e-02
3.596344527967099136e+00 1.537265186590446378e-02
3.596801359173164681e+00 1.526786741968457449e-02
3.597258187575562260e+00 1.514506463283166703e-02
3.597715013173936605e+00 1.500741690606118874e-02
3.598171835967929777e+00 1.485841137729610947e-02
3.598628655957188283e+00 1.470183522788286699e-02
3.599085473141353742e+00 1.454176025731593498e-02
3.599542287520071771e+00 1.438252587584979911e-02
3.599999099092985766e+00 1.422872064032997506e-02
3.600455907859738680e+00 1.408516242796146491e-02
3.600912713819975686e+00 1.395687730680679126e-02
3.601369516973339735e+00 1.384907712208546110e-02
3.601826317319475113e+00 1.376713577557838603e-02
3.602283114858026991e+00 1.371656413355174832e-02
3.602739909588637435e+00 1.370298345865806136e-02
3.603196701510950284e+00 1.373209722536452085e-02
3.603653490624612044e+00 1.380966114871421714e-02
3.604110276929263446e+00 1.394145123468370877e-02
3.604567060424550995e+00 1.413322964895422952e-02
3.605023841110117200e+00 1.439070820123757727e-02
3.605480618985606345e+00 1.471950925577807968e-02
3.605937394050662270e+00 1.512512390632209450e-02
3.606394166304928817e+00 1.561286729632994225e-02
3.606850935748050713e+00 1.618783102266531729e-02
3.607307702379671799e+00 1.685483263310321236e-02
3.607764466199433695e+00 1.761836231389507165e-02
3.608221227206983350e+00 1.848252696193775427e-02
3.608677985401964605e+00 1.945099194490123098e-02
3.609134740784018636e+00 2.052692096956904022e-02
3.609591493352791947e+00 2.171291460076101368e-02
3.610048243107928823e+00 2.301094809725659843e-02
3.610504990049070440e+00 2.442230935350220289e-02
3.610961734175864191e+00 2.594753785269885565e-02
3.611418475487951696e+00 2.758636564411230674e-02
3.611875213984976352e+00 2.933766145107051526e-02
3.612331949666585551e+00 3.119937909214363925e-02
3.612788682532420026e+00 3.316851145267085688e-02
3.613245412582124061e+00 3.524105127367659074e-02
3.613702139815343273e+00 3.741196002732850162e-02
3.614158864231720614e+00 3.967514612003251312e-02
3.614615585830899480e+00 4.202345360431717497e-02
3.615072304612526821e+00 4.444866248789092894e-02
3.615529020576242925e+00 4.694150160257094806e-02
3.615985733721693407e+00 4.949167483799578326e-02
3.616442444048522109e+00 5.208790135689563700e-02
3.616899151556372871e+00 5.471797019288845293e-02
3.617355856244890866e+00 5.736880939189243495e-02
3.617812558113717269e+00 6.002656959874432679e-02
3.618269257162500363e+00 6.267672171671050119e-02
3.618725953390880878e+00 6.530416798515024934e-02
3.619182646798503100e+00 6.789336553604154167e-02
3.619639337385011313e+00 7.042846121017190542e-02
3.620096025150051133e+00 7.289343614548024486e-02
3.620552710093264626e+00 7.527225840025884851e-02
3.621009392214295630e+00 7.754904164943161871e-02
3.621466071512790208e+00 7.970820779926450494e-02
3.621922747988391311e+00 8.173465121038894776e-02
3.622379421640742780e+00 8.361390210591192196e-02
3.622836092469487124e+00 8.533228667468625850e-02
3.623292760474271290e+00 8.687708136248650792e-02
3.623749425654738232e+00 8.823665887765266835e-02
3.624206088010531346e+00 8.940062352322770967e-02
3.624662747541294916e+00 9.035993360392136076e-02
3.625119404246673671e+00 9.110700884126091137e-02
3.625576058126310564e+00 9.163582096064058768e-02
3.626032709179849878e+00 9.194196588505687551e-02
3.626489357406936787e+00 9.202271627642598373e-02
3.626946002807213798e+00 9.187705349988836701e-02
3.627402645380326529e+00 9.150567844201500101e-02
3.627859285125916600e+00 9.091100098236769289e-02
3.628315922043630959e+00 9.009710829111866603e-02
3.628772556133112115e+00 8.906971249495763965e-02
3.629229187394004352e+00 8.783607861098308156e-02
3.629685815825951511e+00 8.640493398569745742e-02
3.630142441428597877e+00 8.478636078616845484e-02
3.630599064201587733e+00 8.298760039625589779e-02
3.631055684144564477e+00 8.102996038209245300e-02
3.631512301257173281e+00 7.892184616960541688e-02
3.631968915539057097e+00 7.667743532848460275e-02
3.632425526989860654e+00 7.431153625714792543e-02
3.632882135609228236e+00 7.183942435761291045e-02
3.633338741396802796e+00 6.927667726474022458e-02
3.633795344352229506e+00 6.663901159463297974e-02
3.634251944475151763e+00 6.394212357161022098e-02
3.634708541765214740e+00 6.120153574499548332e-02
3.635165136222060944e+00 5.843245182072605293e-02
3.635621727845336881e+00 5.564962141400776885e-02
3.636078316634682839e+00 5.286721628401225281e-02
3.636534902589746210e+00 5.009871934642989855e-02
3.636991485710170391e+00 4.735682748125646935e-02
3.637448065995597446e+00 4.465336886821980045e-02
3.637904643445674324e+00 4.199923529730331673e-02
3.638361218060044866e+00 3.940432962312266640e-02
3.638817789838350247e+00 3.687752826520727945e-02
3.639274358780237417e+00 3.442665840667531729e-02
3.639730924885350660e+00 3.205848931579990957e-02
3.640187488153331152e+00 2.977873701219794708e-02
3.640644048583826731e+00 2.759208132464216132e-02
3.641100606176479015e+00 2.550219424276389465e-02
3.641557160930931403e+00 2.351177835128125115e-02
3.642013712846831730e+00 2.162261405313952237e-02
3.642470261923819841e+00 1.983561423659584155e-02
3.642926808161542684e+00 1.826017295245184122e-02
3.643383351559644101e+00 1.670110904232688376e-02
3.643839892117766599e+00 1.524725044077276243e-02
3.644296429835555795e+00 1.389758559905380185e-02
3.644752964712655974e+00 1.265071872810871918e-02
3.645209496748709643e+00 1.150496104763804386e-02
3.645666025943362420e+00 1.045788914381310525e-02
3.646122552296258590e+00 9.508669368855169474e-03
3.646579075807040660e+00 8.654634933983634815e-03
3.647035596475354247e+00 7.893841826262326319e-03
3.647492114300842747e+00 7.224503401461898622e-03
3.647948629283150890e+00 6.645074788287013735e-03
3.648405141421922959e+00 6.154334130072913397e-03
3.648861650716802352e+00 5.751460257928574238e-03
3.649318157167433796e+00 5.436106421212507159e-03
3.649774660773461576e+00 5.208469716942062434e-03
3.650231161534528201e+00 5.069355858981995991e-03
3.650687659450280620e+00 5.020238910975105898e-03
3.651144154520360896e+00 5.063315574927094304e-03
3.651600646744413758e+00 5.201553581706401183e-03
3.652057136122083492e+00 5.438733672618582642e-03
3.652513622653014380e+00 5.779484595365220329e-03
3.652970106336849820e+00 6.229310466305653000e-03
3.653426587173236317e+00 6.794609777659391808e-03
3.653883065161814603e+00 7.482685257150898869e-03
3.654339540302231182e+00 8.301743722935605793e-03
3.654796012594130339e+00 9.260885022991743876e-03
3.655252482037153694e+00 1.037007911015016409e-02
3.655708948630949084e+00 1.164013028618235586e-02
3.656165412375158130e+00 1.308262765535104892e-02
3.656621873269426448e+00 1.470988086374759758e-02
3.657078331313397879e+00 1.653484026937765416e-02
3.657534786506714486e+00 1.857100079253090619e-02
3.657991238849024107e+00 2.083228883899249442e-02
3.658447688339968362e+00 2.333293187178490935e-02
3.658904134979192868e+00 2.608731043104364766e-02
3.659360578766340577e+00 2.910979266589767273e-02
3.659817019701056662e+00 3.241455174520123383e-02
3.660273457782984963e+00 3.601536685271166521e-02
3.660729893011769764e+00 3.992540884254295458e-02
3.661186325387054907e+00 4.415701202680118870e-02
3.661642754908485120e+00 4.872143398222604505e-02
3.662099181575705575e+00 5.362860568814217105e-02
3.662555605388357005e+00 5.888687473460186422e-02
3.663012026346087691e+00 6.450274475678287323e-02
3.663468444448539696e+00 7.045545780684626946e-02
3.663924859695357750e+00 7.680200188214399148e-02
3.664381272086186137e+00 8.351119594045218475e-02
3.664837681620669141e+00 9.057975252305990044e-02
3.665294088298451491e+00 9.800129628564777096e-02
3.665750492119175696e+00 1.057661691484829414e-01
3.666206893082486928e+00 1.138612618564256856e-01
3.666663291188030360e+00 1.222698767313071117e-01
3.667119686435448944e+00 1.309722445756178744e-01
3.667576078824387409e+00 1.399431258569647507e-01
3.668032468354491371e+00 1.491551232274211936e-01
3.668488855025401563e+00 1.585765959417268500e-01
3.668945238836765377e+00 1.681722458585913349e-01
3.669401619788226654e+00 1.779032500651052395e-01
3.669857997879428346e+00 1.877274470121541861e-01
3.670314373110016515e+00 1.975995765282929917e-01
3.670770745479632780e+00 2.074715731338334090e-01
3.671227114987924089e+00 2.172929110883970449e-01
3.671683481634533397e+00 2.270109985942423969e-01
3.672139845419105431e+00 2.365716175663318821e-01
3.672596206341283587e+00 2.459194043915867711e-01
3.673052564400713482e+00 2.549983661578608674e-01
3.673508919597038069e+00 2.637524259615910416e-01
3.673965271929902077e+00 2.721259901248327395e-01
3.674421621398950677e+00 2.800645294890689585e-01
3.674877968003826822e+00 2.875151664243026928e-01
3.675334311744175686e+00 2.944272588143582170e-01
3.675790652619641108e+00 3.007529720666018425e-01
3.676246990629867817e+00 3.064478301563026696e-01
3.676703325774499209e+00 3.114712368583128499e-01
3.677159658053180458e+00 3.157869586429857267e-01
3.677615987465554959e+00 3.193635612160459214e-01
3.678072314011269217e+00 3.221747923557144455e-01
3.678528637689964853e+00 3.241999045325516526e-01
3.678984958501286595e+00 3.254239117718338292e-01
3.679441276444880504e+00 3.258377763146463879e-01
3.679897591520389533e+00 3.254385218288043946e-01
3.680353903727457965e+00 3.242292711880858658e-01
3.680810213065730530e+00 3.222192081499820615e-01
3.681266519534851067e+00 3.194234635889487417e-01
3.681722823134464750e+00 3.158629282542591565e-01
3.682179123864214532e+00 3.115639952897218956e-01
3.682635421723746916e+00 3.065582369486203329e-01
3.683091716712703967e+00 3.008820210351266233e-01
3.683548008830731302e+00 2.945760735796564278e-01
3.684004298077471873e+00 2.876849950899572073e-01
3.684460584452572185e+00 2.802567383957448865e-01
3.684916867955674746e+00 2.723420566101548146e-01
3.685373148586424286e+00 2.639939300583415971e-01
3.685829426344465976e+00 2.552669811689671220e-01
3.686285701229443657e+00 2.462168862893315546e-01
3.686741973241001169e+00 2.368997931751823660e-01
3.687198242378782354e+00 2.273717525315715748e-01
3.687654508642433715e+00 2.176881714550217561e-01
3.688110772031598650e+00 2.079032959664914026e-01
3.688567032545919222e+00 1.980697290486315709e-01
3.689023290185043269e+00 1.882379897311399208e-01
3.689479544948613743e+00 1.784561178275518023e-01
3.689935796836273596e+00 1.687693279392448176e-01
3.690392045847669777e+00 1.592197153314914293e-01
3.690848291982443907e+00 1.498460152752539853e-01
3.691304535240242934e+00 1.406834164590851644e-01
3.691760775620710255e+00 1.317634281283081854e-01
3.692217013123488822e+00 1.231137997218030994e-01
3.692673247748225140e+00 1.147584909659227770e-01
3.693129479494562606e+00 1.067176896632426181e-01
3.693585708362145947e+00 9.900787379100889352e-02
3.694041934350618117e+00 9.164191400727786374e-02
3.694498157459624288e+00 8.462921225580215256e-02
3.694954377688810965e+00 7.797587186480176014e-02
3.695410595037819323e+00 7.168489434819631800e-02
3.695866809506295425e+00 6.575639803653325621e-02
3.696323021093883998e+00 6.018785368239288475e-02
3.696779229800228439e+00 5.497433229329824755e-02
3.697235435624972588e+00 5.010876063442918499e-02
3.697691638567763395e+00 4.558218010293682565e-02
3.698147838628242035e+00 4.138400499384249642e-02
3.698604035806054124e+00 3.750227654247027115e-02
3.699060230100846169e+00 3.392390952815713817e-02
3.699516421512260234e+00 3.063492864694526696e-02
3.699972610039941046e+00 2.762069229597778966e-02
3.700428795683533778e+00 2.486610184907269219e-02
3.700884978442681383e+00 2.235579493210048535e-02
3.701341158317029922e+00 2.007432162012322621e-02
3.701797335306223236e+00 1.800630286876298003e-02
3.702253509409904719e+00 1.613657085422791002e-02
3.702709680627720878e+00 1.445029122538137208e-02
3.703165848959314221e+00 1.293306756399624502e-02
3.703622014404329477e+00 1.157102860388833053e-02
3.704078176962411817e+00 1.035089897507476819e-02
3.704534336633205971e+00 9.260054415561418811e-03
3.704990493416355779e+00 8.286562531815302654e-03
3.705446647311504638e+00 7.419210291158902411e-03
3.705902798318297720e+00 6.647519497581175218e-03
3.706358946436381085e+00 5.961751539619333101e-03
3.706815091665396800e+00 5.352902708195337103e-03
3.707271234004990479e+00 4.812691366980530183e-03
3.707727373454806408e+00 4.333538221507930548e-03
3.708183510014488871e+00 3.908540879355664951e-03
3.708639643683682152e+00 3.531443825707222643e-03
3.709095774462031869e+00 3.196604859719213380e-03
3.709551902349181418e+00 2.898958950446714044e-03
3.710008027344774639e+00 2.633980379383739009e-03
3.710464149448457594e+00 2.397643942477115965e-03
3.710920268659873233e+00 2.186385889964597568e-03
3.711376384978667620e+00 1.997065189456391238e-03
3.711832498404483260e+00 1.826925607895656632e-03
3.712288608936965773e+00 1.673559022667790198e-03
3.712744716575760329e+00 1.534870292165117648e-03
3.713200821320509881e+00 1.409043942273360047e-03
3.713656923170859603e+00 1.294512858010048043e-03
3.714113022126454666e+00 1.189929109181810021e-03
3.714569118186937580e+00 1.094136985521651810e-03
3.715025211351955736e+00 1.006148270247169589e-03
3.715481301621151200e+00 9.251197411451802383e-04
3.715937388994168256e+00 8.503328548332780325e-04
3.716393473470654296e+00 6.918099277068592932e-04
3.716849555050249609e+00 6.442335057440729462e-04
3.717305633732602033e+00 5.984310100617635598e-04
3.717761709517356294e+00 5.544969170742018684e-04
3.718217782404153571e+00 5.125053996937432854e-04
3.718673852392640367e+00 4.725111038856935077e-04
3.719129919482463187e+00 4.345501017113858060e-04
3.719585983673262319e+00 3.986409937994784386e-04
3.720042044964685157e+00 3.647861337575959554e-04
3.720498103356375097e+00 3.329729471680899005e-04
3.720954158847978199e+00 3.031753184557925353e-04
3.721410211439137417e+00 2.753550200166924818e-04
3.721866261129496589e+00 2.494631594925965454e-04
3.722322307918702666e+00 2.254416229020695230e-04
3.722778351806399044e+00 2.032244934241564372e-04
3.723234392792228675e+00 1.827394279103691798e-04
3.723690430875838064e+00 1.639089756056268468e-04
3.724146466056871052e+00 1.466518260269805154e-04
3.724602498334971923e+00 1.308839754213281411e-04
3.725058527709785849e+00 1.165198036469090301e-04
3.725514554180955784e+00 1.034730556516259300e-04
3.725970577748129564e+00 9.165772391466282712e-05
3.726426598410948809e+00 8.098883024428099001e-05
3.726882616169057805e+00 7.138310715928203527e-05
3.727338631022103499e+00 6.275958070686269601e-05
3.727794642969728400e+00 5.504005797475032752e-05
3.728250652011577237e+00 4.814952373629497677e-05
3.728706658147296515e+00 4.201645162503598550e-05
3.729162661376528298e+00 3.657303597664859809e-05
3.729618661698918647e+00 3.175535101186318792e-05
3.730074659114111402e+00 6.287506330418758595e-05
3.730530653621751291e+00 6.691039515180124877e-05
3.730986645221482600e+00 7.298225504471477214e-05
3.731442633912950946e+00 8.133313562091077113e-05
3.731898619695799280e+00 9.225641598027445626e-05
3.732354602569673663e+00 1.061025658291883894e-04
3.732810582534218380e+00 1.232859335352486118e-04
3.733266559589076383e+00 1.442921374160098524e-04
3.733722533733895066e+00 1.696860699884887743e-04
3.734178504968316492e+00 2.001205132996633550e-04
3.734634473291986723e+00 2.363453497207993316e-04
3.735090438704549154e+00 2.792173366269603088e-04
3.735546401205648959e+00 3.297103951421024551e-04
3.736002360794932642e+00 3.889263426019678961e-04
3.736458317472040491e+00 4.581059756217831691e-04
3.736914271236620788e+00 5.386403857721142920e-04
3.737370222088316929e+00 6.320823630611230055e-04
3.737826170026773198e+00 7.401577139798481931e-04
3.738282115051634324e+00 8.647762911699304403e-04
3.738738057162545037e+00 1.008042501304125607e-03
3.739193996359149619e+00 1.172265027119601512e-03
3.739649932641094132e+00 1.359965469411639856e-03
3.740105866008021085e+00 1.573885585987037017e-03
3.740561796459575650e+00 1.816487142260899334e-03
3.741017723995403887e+00 2.092071020729981568e-03
3.741473648615147862e+00 2.403448291653031456e-03
3.741929570318454967e+00 2.754275672792636312e-03
3.742385489104968155e+00 3.148431821241024983e-03
3.742841404974331709e+00 3.590008227750729735e-03
3.743297317926191692e+00 4.083295954783396249e-03
3.743753227960191943e+00 4.632767836530217800e-03
3.744209135075976302e+00 5.243055789800119340e-03
3.744665039273191720e+00 5.918922927081098594e-03
3.745120940551479816e+00 6.665230217871124206e-03
3.745576838910487094e+00 7.486897511919035110e-03
3.746032734349858284e+00 8.388858818394852659e-03
3.746488626869236338e+00 9.376011827976557175e-03
3.746944516468267761e+00 1.045316176978457363e-02
3.747400403146597725e+00 1.162495981101124495e-02
3.747856286903867407e+00 1.289583633256183651e-02
3.748312167739724643e+00 1.426992954720591143e-02
3.748768045653813719e+00 1.575101006537315065e-02
3.749223920645777586e+00 1.734240215515377506e-02
3.749679792715262749e+00 1.904690258424780389e-02
3.750135661861913494e+00 2.086669806919130149e-02
3.750591528085373216e+00 2.280328248755114987e-02
3.751047391385287977e+00 2.485737512811653921e-02
3.751503251761301172e+00 2.702884135852310493e-02
3.751959109213058863e+00 2.931661717532831751e-02
3.752414963740205778e+00 3.171863916453991628e-02
3.752870815342384869e+00 3.423178143744335516e-02
3.753326664019242198e+00 3.685180111410489567e-02
3.753782509770421605e+00 3.957329390245085954e-02
3.754238352595567818e+00 4.238966126225243020e-02
3.754694192494326455e+00 4.529309054930058531e-02
3.755150029466341355e+00 4.827454940496928720e-02
3.755605863511258136e+00 5.132379549055565010e-02
3.756061694628720637e+00 5.442940246551589145e-02
3.756517522818372701e+00 5.757880287622881010e-02
3.756973348079861275e+00 6.075834836043540743e-02
3.757429170412829755e+00 6.395338728620694746e-02
3.757884989816922428e+00 6.714835963826243370e-02
3.758340806291784020e+00 7.032690864458658597e-02
3.758796619837060149e+00 7.347200830917566261e-02
3.759252430452394655e+00 7.656610568950056317e-02
3.759708238137433156e+00 7.959127643743708902e-02
3.760164042891819491e+00 8.252939181767027232e-02
3.760619844715198834e+00 8.587742944647409893e-02
3.761075643607215913e+00 8.870038573153136985e-02
3.761531439567514568e+00 9.140546189922643672e-02
3.761987232595740416e+00 9.397976487164261261e-02
3.762443022691537742e+00 9.641180931606829763e-02
3.762898809854551718e+00 9.869179494391322471e-02
3.763354594084427074e+00 1.008118858922697342e-01
3.763810375380808093e+00 1.027664895255516464e-01
3.764266153743340393e+00 1.045525319672714060e-01
3.764721929171666925e+00 1.061697276734903383e-01
3.765177701665433752e+00 1.076208403852989548e-01
3.765633471224284712e+00 1.089119328423577698e-01
3.766089237847866311e+00 1.100526026967907495e-01
3.766545001535821058e+00 1.110562021297972490e-01
3.767000762287795901e+00 1.119400387352732923e-01
3.767456520103433792e+00 1.127255552887034828e-01
3.767912274982379905e+00 1.134384860593210809e-01
3.768368026924279857e+00 1.141089873436715862e-01
3.768823775928777486e+00 1.147717398951666190e-01
3.769279521995517523e+00 1.154660208945462591e-01
3.769735265124145140e+00 1.162357430498932032e-01
3.770191005314304622e+00 1.171294583337164352e-01
3.770646742565641585e+00 1.182003237628190123e-01
3.771102476877800314e+00 1.195060265109016556e-01
3.771558208250425093e+00 1.211086655234151488e-01
3.772013936683160651e+00 1.230745866908139474e-01
3.772469662175652605e+00 1.254741685441173593e-01
3.772925384727545239e+00 1.283815553815538801e-01
3.773381104338483727e+00 1.318743347345768535e-01
3.773836821008112796e+00 1.360331561542212908e-01
3.774292534736076288e+00 1.409412884634944352e-01
3.774748245522019374e+00 1.466841128967405761e-01
3.775203953365587228e+00 1.533485499500115701e-01
3.775659658266425911e+00 1.610224183126756636e-01
3.776115360224176598e+00 1.697937249522109560e-01
3.776571059238487127e+00 1.797498862899871153e-01
3.777026755309002226e+00 1.909768814399310788e-01
3.777482448435364848e+00 2.035583396830897562e-01
3.777938138617220165e+00 2.175745657121211096e-01
3.778393825854215571e+00 2.331015076871452707e-01
3.778849510145992685e+00 2.502096747779560260e-01
3.779305191492197125e+00 2.689630126003099697e-01
3.779760869892475839e+00 2.894177467521839020e-01
3.780216545346470003e+00 3.116212064795396142e-01
3.780672217853827455e+00 3.356106423045655540e-01
3.781127887414190702e+00 3.614120531821018445e-01
3.781583554027206695e+00 3.890390403578295464e-01
3.782039217692518829e+00 4.184917065282971471e-01
3.782494878409772276e+00 4.497556200906742685e-01
3.782950536178611767e+00 4.828008651628961090e-01
3.783406190998683361e+00 5.175811985989776653e-01
3.783861842869629566e+00 5.540333353707885822e-01
3.784317491791096888e+00 5.920763833941121712e-01
3.784773137762729611e+00 6.316114481093846322e-01
3.785228780784172464e+00 6.725214258623075647e-01
3.785684420855071508e+00 7.146710033543440810e-01
3.786140057975068807e+00 7.579068781487092732e-01
3.786595692143812197e+00 8.020582124384210143e-01
3.787051323360945077e+00 8.469373290383396258e-01
3.787506951626112173e+00 8.923406548964378793e-01
3.787962576938958659e+00 9.380499133887090224e-01
3.788418199299130151e+00 9.838335623384163453e-01
3.788873818706269159e+00 1.029448470167431795e+00
3.789329435160022630e+00 1.074641817939267163e+00
3.789785048660035294e+00 1.119153210392616504e+00
3.790240659205951435e+00 1.162716974499212297e+00
3.790696266797415781e+00 1.205064619722063357e+00
3.791151871434073062e+00 1.245927430111315237e+00
3.791607473115569338e+00 1.285039154763462754e+00
3.792063071841548449e+00 1.322138760087631981e+00
3.792518667611654681e+00 1.356973204862723437e+00
3.792974260425534538e+00 1.389300197311539975e+00
3.793429850282831417e+00 1.418890892427585371e+00
3.793885437183191822e+00 1.445532487614457517e+00
3.794341021126257818e+00 1.469030675364746186e+00
3.794796602111677242e+00 1.489211913222472594e+00
3.795252180139094822e+00 1.505925473626281264e+00
3.795707755208153067e+00 1.519045239384243517e+00
3.796163327318497593e+00 1.528471214428687386e+00
3.796618896469774906e+00 1.534130724064589835e+00
3.797074462661629290e+00 1.535979284063487382e+00
3.797530025893704142e+00 1.534001123556735235e+00
3.797985586165646410e+00 1.528209352624771755e+00
3.798441143477099491e+00 1.518645771630900310e+00
3.798896697827709446e+00 1.505380325571318290e+00
3.799352249217119670e+00 1.488510212867957483e+00
3.799807797644975782e+00 1.468158663979257650e+00
3.800263343110923842e+00 1.444473410813999159e+00
3.800718885614607245e+00 1.417624873081630099e+00
3.801174425155671610e+00 1.387804092288575264e+00
3.801629961733761665e+00 1.355220447998581434e+00
3.802085495348522581e+00 1.320099194138843135e+00
3.802541025999598645e+00 1.282678855494723713e+00
3.802996553686634584e+00 1.243208526057448582e+00
3.803452078409276460e+00 1.201916187900822441e+00
3.803907600167169889e+00 1.159126966271461612e+00
3.804363118959956935e+00 1.115069914437833098e+00
3.804818634787283660e+00 1.070009050102736836e+00
3.805274147648797012e+00 1.024205414377631573e+00
3.805729657544139499e+00 9.779146394113352736e-01
3.806185164472957183e+00 9.313846831708378904e-01
3.806640668434894792e+00 8.848537573845188797e-01
3.807096169429596610e+00 8.385484702199447193e-01
3.807551667456707811e+00 7.926822006104444762e-01
3.808007162515875343e+00 7.474537163789246597e-01
3.808462654606742159e+00 7.030460435433328881e-01
3.808918143728953432e+00 6.596255895297457039e-01
3.809373629882153889e+00 6.173415185621786705e-01
3.809829113065987816e+00 5.763253733287390101e-01
3.810284593280103049e+00 5.366909332156347689e-01
3.810740070524142098e+00 4.985342960147298164e-01
3.811195544797749690e+00 4.619341670937048283e-01
3.811651016100572775e+00 4.269523376031231221e-01
3.812106484432254305e+00 3.936343314001806148e-01
3.812561949792440785e+00 3.620101989993064207e-01
3.813017412180776056e+00 3.320954360067735478e-01
3.813472871596905733e+00 3.038920031400256239e-01
3.813928328040474547e+00 2.773894250420962382e-01
3.814383781511127225e+00 2.525659456380789925e-01
3.814839232008509828e+00 2.293897186978590963e-01
3.815294679532266198e+00 2.078200135157036166e-01
3.815750124082040617e+00 1.878084171378446854e-01
3.816205565657480481e+00 1.693000163071518294e-01
3.816661004258229184e+00 1.522345441925340992e-01
3.817116439883931456e+00 1.365474789744151873e-01
3.817571872534232913e+00 1.221710834137583190e-01
3.818027302208778728e+00 1.090353765917755624e-01
3.818482728907213630e+00 9.706903102646871617e-02
3.818938152629181904e+00 8.620019031174915025e-02
3.819393573374329165e+00 7.635720425215399010e-02
3.819848991142301919e+00 6.746928015431877257e-02
3.820304405932743563e+00 5.946705046472072764e-02
3.820759817745297493e+00 5.228305829713976449e-02
3.821215226579612434e+00 4.585216356388362169e-02
3.821670632435330450e+00 4.011187340850014965e-02
3.822126035312097159e+00 3.500260143564816462e-02
3.822581435209559508e+00 3.046786085142561690e-02
3.823036832127360451e+00 2.645439707371771351e-02
3.823492226065144717e+00 2.291226565889154312e-02
3.823947617022559253e+00 1.979486153251997296e-02
3.824403004999247013e+00 1.705890552345516037e-02
3.824858389994854946e+00 1.466439409916243074e-02
3.825313772009027335e+00 1.257451800287724859e-02
3.825769151041407579e+00 1.075555521690411617e-02
3.826224527091643512e+00 9.176743337795771616e-03
3.826679900159378978e+00 7.810136063947835383e-03
3.827135270244256926e+00 6.630448078910094328e-03
3.827590637345926972e+00 5.614892177704705785e-03
3.828046001464029846e+00 4.743012040427554109e-03
3.828501362598212943e+00 3.996513617602131911e-03
3.828956720748120546e+00 3.359097663773634272e-03
3.829412075913397828e+00 2.816295546722869577e-03
3.829867428093690407e+00 2.355310074982029482e-03
3.830322777288643010e+00 1.964862730167818514e-03
3.830778123497898591e+00 1.635048365831687266e-03
3.831233466721105874e+00 1.357198142716753344e-03
3.831688806957906923e+00 1.123751212140818240e-03
3.832144144207948688e+00 9.281354344586710417e-04
3.832599478470875898e+00 7.646572272368957167e-04
3.833054809746332836e+00 6.284004763655835768e-04
3.833510138033965564e+00 5.151343108568824354e-04
3.833965463333418811e+00 0.000000000000000000e+00
3.834420785644336416e+00 0.000000000000000000e+00
3.834876104966365329e+00 0.000000000000000000e+00
3.835331421299149390e+00 0.000000000000000000e+00
3.835786734642333329e+00 0.000000000000000000e+00
3.836242044995565870e+00 0.000000000000000000e+00
3.836697352358486857e+00 0.000000000000000000e+00
3.837152656730744127e+00 0.000000000000000000e+00
3.837607958111982853e+00 0.000000000000000000e+00
3.838063256501847764e+00 0.000000000000000000e+00
3.838518551899983589e+00 0.000000000000000000e+00
3.838973844306035943e+00 0.000000000000000000e+00
3.839429133719650000e+00 0.000000000000000000e+00
3.839884420140470489e+00 0.000000000000000000e+00
3.840339703568142138e+00 0.000000000000000000e+00
3.840794984002310564e+00 0.000000000000000000e+00
3.841250261442621827e+00 0.000000000000000000e+00
3.841705535888719769e+00 0.000000000000000000e+00
3.842160807340249118e+00 0.000000000000000000e+00
3.842616075796856823e+00 0.000000000000000000e+00
3.843071341258185392e+00 0.000000000000000000e+00
3.843526603723882218e+00 0.000000000000000000e+00
3.843981863193592030e+00 0.000000000000000000e+00
3.844437119666959557e+00 0.000000000000000000e+00
3.844892373143629527e+00 0.000000000000000000e+00
3.845347623623248001e+00 0.000000000000000000e+00
3.845802871105459264e+00 0.000000000000000000e+00
3.846258115589909377e+00 0.000000000000000000e+00
3.846713357076242179e+00 0.000000000000000000e+00
3.847168595564104177e+00 0.000000000000000000e+00
3.847623831053139654e+00 0.000000000000000000e+00
3.848079063542993783e+00 5.688496854994080897e-06
3.848534293033311737e+00 6.939266242111245852e-06
3.848989519523739578e+00 8.443914801656549177e-06
3.849444743013921588e+00 1.024916296323649548e-05
3.849899963503503830e+00 1.240929812154333203e-05
3.850355180992128812e+00 1.498719305574073810e-05
3.850810395479444814e+00 1.805542222828331782e-05
3.851265606965096122e+00 2.169747816343767027e-05
3.851720815448727020e+00 2.600908864289085655e-05
3.852176020929983569e+00 3.109963367343586876e-05
3.852631223408510497e+00 3.709365905798310656e-05
3.853086422883952533e+00 4.413248091911096857e-05
3.853541619355956183e+00 5.237587267346108802e-05
3.853996812824165286e+00 6.200382273289873150e-05
3.854452003288226347e+00 7.321834762150107232e-05
3.854907190747784540e+00 8.624534126438014299e-05
3.855362375202482372e+00 1.013364369562293714e-04
3.855817556651967237e+00 1.187708539998075192e-04
3.856272735095885640e+00 1.388571962784800572e-04
3.856727910533878756e+00 1.619351651702637378e-04
3.857183082965595755e+00 1.883771443187287772e-04
3.857638252390680478e+00 2.185896089613552904e-04
3.858093418808778097e+00 2.530143079085334415e-04
3.858548582219532896e+00 2.921291620126942974e-04
3.859003742622590494e+00 3.364488192282024618e-04
3.859458900017598282e+00 3.865248033121489657e-04
3.859914054404198325e+00 4.429451910369197718e-04
3.860369205782036683e+00 5.063337516655756808e-04
3.860824354150760307e+00 5.773484825695884446e-04
3.861279499510011703e+00 6.566794764294404604e-04
3.861734641859438266e+00 7.450460586252544669e-04
3.862189781198685612e+00 8.431931383526002121e-04
3.862644917527396249e+00 9.518867238189226455e-04
3.863100050845218458e+00 1.071908560687581755e-03
3.863555181151794748e+00 1.204049863798979615e-03
3.864010308446771624e+00 1.349104125124882736e-03
3.864465432729794703e+00 1.507858995863182441e-03
3.864920554000508712e+00 1.681087257457561943e-03
3.865375672258558382e+00 1.869536914968266067e-03
3.865830787503591104e+00 2.073920466398248511e-03
3.866285899735249387e+00 2.294903422997479972e-03
3.866741008953180181e+00 2.533092177863645496e-03
3.867196115157027769e+00 2.789021342901727447e-03
3.867651218346438213e+00 3.063140696910344324e-03
3.868106318521056686e+00 3.355801909689066099e-03
3.868561415680527471e+00 3.667245228026107078e-03
3.869016509824496630e+00 3.997586328617626188e-03
3.869471600952609780e+00 4.346803559760804327e-03
3.869926689064511649e+00 4.714725807426360486e-03
3.870381774159846522e+00 5.101021231445202267e-03
3.870836856238262236e+00 5.505187123469179253e-03
3.871291935299401299e+00 5.926541139577030937e-03
3.871747011342910660e+00 6.364214156460356805e-03
3.872202084368435493e+00 6.817144990704912012e-03
3.872657154375620525e+00 7.284077205558250022e-03
3.873112221364111374e+00 7.763558208654019674e-03
3.873567285333552768e+00 8.253940817497661120e-03
3.874022346283590323e+00 8.753387437310623104e-03
3.874477404213870546e+00 9.259876958441435810e-03
3.874932459124036388e+00 9.771214438500026508e-03
3.875387511013733910e+00 1.028504358832921933e-02
3.875842559882610061e+00 1.079886203171110184e-02
3.876297605730308682e+00 1.131003925726417440e-02
3.876752648556474945e+00 1.181583712837888656e-02
3.877207688360754467e+00 1.231343276441238845e-02
3.877662725142792866e+00 1.279994355492646702e-02
3.878117758902234424e+00 1.327245401974364719e-02
3.878572789638726093e+00 1.372804418225081341e-02
3.879027817351912155e+00 1.416381908289368607e-02
3.879482842041437785e+00 1.457693902530331903e-02
3.879937863706948598e+00 1.496465011999299245e-02
3.880392882348088879e+00 1.532431467093707186e-02
3.880847897964506465e+00 1.565344093929899386e-02
3.881302910555844310e+00 1.594971181662578966e-02
3.881757920121748473e+00 1.621101194726892389e-02
3.882212926661865016e+00 1.643545285669402792e-02
3.882667930175838222e+00 1.662139566853699374e-02
3.883122930663313710e+00 1.676747102834581782e-02
3.883577928123937539e+00 1.687259589527902517e-02
3.884032922557353107e+00 1.693598691375964096e-02
3.884487913963208694e+00 1.695717013415635674e-02
3.884942902341146809e+00 1.693598691375964096e-02
3.885397887690814400e+00 1.687259589527902517e-02
3.885852870011857085e+00 1.676747102834581782e-02
3.886307849303917816e+00 1.662139566853699374e-02
3.886762825566644874e+00 1.643545285669402792e-02
3.887217798799682988e+00 1.621101194726892389e-02
3.887672769002675999e+00 1.594971181662578966e-02
3.888127736175269966e+00 1.565344093929899386e-02
3.888582700317110064e+00 1.532431467093707186e-02
3.889037661427843684e+00 1.496465011999299245e-02
3.889492619507113780e+00 1.457693902530331903e-02
3.889947574554565080e+00 1.416381908289368607e-02
3.890402526569846753e+00 1.372804418225081341e-02
3.890857475552601308e+00 1.327245401974364719e-02
3.891312421502472585e+00 1.279994355492646702e-02
3.891767364419109754e+00 1.231343276441238845e-02
3.892222304302155322e+00 1.181583712837888656e-02
3.892677241151257572e+00 1.131003925726417440e-02
3.893132174966058567e+00 1.079886203171110184e-02
3.893587105746205257e+00 1.028504358832921933e-02
3.894042033491343702e+00 9.771214438500026508e-03
3.894496958201118186e+00 9.259876958441435810e-03
3.894951879875173439e+00 8.753387437310623104e-03
3.895406798513157298e+00 8.253940817497661120e-03
3.895861714114712715e+00 7.763558208654019674e-03
3.896316626679486639e+00 7.284077205558250022e-03
3.896771536207124242e+00 6.817144990704912012e-03
3.897226442697269810e+00 6.364214156460356805e-03
3.897681346149570292e+00 5.926541139577030937e-03
3.898136246563669971e+00 5.505187123469179253e-03
3.898591143939214909e+00 5.101021231445202267e-03
3.899046038275849835e+00 4.714725807426360486e-03
3.899500929573220809e+00 4.346803559760804327e-03
3.899955817830973004e+00 3.997586328617626188e-03
3.900410703048752481e+00 3.667245228026107078e-03
3.900865585226202636e+00 3.355801909689066099e-03
3.901320464362971752e+00 3.063140696910344324e-03
3.901775340458703223e+00 2.789021342901727447e-03
3.902230213513042667e+00 2.533092177863645496e-03
3.902685083525637033e+00 2.294903422997479972e-03
3.903139950496129718e+00 2.073920466398248511e-03
3.903594814424166781e+00 1.869536914968266067e-03
3.904049675309394285e+00 1.681087257457561943e-03
3.904504533151457846e+00 1.507858995863182441e-03
3.904959387950001748e+00 1.349104125124882736e-03
3.905414239704672941e+00 1.204049863798979615e-03
3.905869088415115264e+00 1.071908560687581755e-03
3.906323934080974336e+00 9.518867238189226455e-04
3.906778776701897993e+00 8.431931383526002121e-04
3.907233616277528743e+00 7.450460586252544669e-04
3.907688452807512647e+00 6.566794764294404604e-04
3.908143286291497098e+00 5.773484825695884446e-04
3.908598116729125493e+00 5.063337516655756808e-04
3.909052944120043893e+00 4.429451910369197718e-04
3.909507768463897914e+00 3.865248033121489657e-04
3.909962589760332285e+00 3.364488192282024618e-04
3.910417408008994400e+00 2.921291620126942974e-04
3.910872223209527654e+00 2.530143079085334415e-04
3.911327035361578552e+00 2.185896089613552904e-04
3.911781844464793156e+00 1.883771443187287772e-04
3.912236650518814418e+00 1.619351651702637378e-04
3.912691453523290619e+00 1.388571962784800572e-04
3.913146253477866487e+00 1.187708539998075192e-04
3.913601050382186308e+00 1.013364369562293714e-04
3.914055844235897919e+00 8.624534126438014299e-05
3.914510635038644715e+00 7.321834762150107232e-05
3.914965422790071869e+00 6.200382273289873150e-05
3.915420207489826776e+00 5.237587267346108802e-05
3.915874989137553719e+00 4.413248091911096857e-05
3.916329767732897871e+00 3.709365905798310656e-05
3.916784543275507513e+00 3.109963367343586876e-05
3.917239315765024266e+00 2.600908864289085655e-05
3.917694085201095078e+00 2.169747816343767027e-05
3.918148851583367342e+00 1.805542222828331782e-05
3.918603614911484012e+00 1.498719305574073810e-05
3.919058375185092036e+00 1.240929812154333203e-05
3.919513132403835254e+00 1.024916296323649548e-05
3.919967886567361948e+00 8.443914801656549177e-06
3.920422637675315514e+00 6.939266242111245852e-06
3.920877385727341125e+00 5.688496854994080897e-06
3.921332130723087062e+00 0.000000000000000000e+00
3.921786872662196277e+00 0.000000000000000000e+00
3.922241611544314832e+00 0.000000000000000000e+00
3.922696347369088343e+00 0.000000000000000000e+00
3.923151080136162427e+00 0.000000000000000000e+00
3.923605809845184034e+00 0.000000000000000000e+00
3.924060536495797002e+00 0.000000000000000000e+00
3.924515260087646062e+00 0.000000000000000000e+00
3.924969980620379051e+00 0.000000000000000000e+00
3.925424698093640252e+00 0.000000000000000000e+00
3.925879412507074839e+00 0.000000000000000000e+00
3.926334123860329317e+00 0.000000000000000000e+00
3.926788832153048414e+00 0.000000000000000000e+00
3.927243537384879080e+00 0.000000000000000000e+00
3.927698239555465154e+00 0.000000000000000000e+00
3.928152938664453586e+00 0.000000000000000000e+00
3.928607634711488661e+00 0.000000000000000000e+00
3.929062327696217327e+00 0.000000000000000000e+00
3.929517017618283869e+00 0.000000000000000000e+00
3.929971704477334793e+00 0.000000000000000000e+00
3.930426388273015270e+00 0.000000000000000000e+00
3.930881069004970918e+00 0.000000000000000000e+00
3.931335746672847353e+00 0.000000000000000000e+00
3.931790421276289305e+00 0.000000000000000000e+00
3.932245092814944165e+00 0.000000000000000000e+00
3.932699761288456664e+00 0.000000000000000000e+00
3.933154426696471528e+00 0.000000000000000000e+00
3.933609089038636153e+00 0.000000000000000000e+00
3.934063748314593933e+00 0.000000000000000000e+00
3.934518404523991819e+00 0.000000000000000000e+00
3.934973057666475871e+00 0.000000000000000000e+00
3.935427707741690373e+00 0.000000000000000000e+00
3.935882354749281831e+00 0.000000000000000000e+00
3.936336998688895861e+00 0.000000000000000000e+00
3.936791639560177636e+00 0.000000000000000000e+00
3.937246277362773217e+00 0.000000000000000000e+00
3.937700912096327333e+00 0.000000000000000000e+00
3.938155543760486488e+00 0.000000000000000000e+00
3.938610172354897188e+00 0.000000000000000000e+00
3.939064797879201496e+00 0.000000000000000000e+00
3.939519420333048583e+00 0.000000000000000000e+00
3.939974039716083620e+00 0.000000000000000000e+00
3.940428656027950893e+00 0.000000000000000000e+00
3.940883269268296907e+00 0.000000000000000000e+00
3.941337879436767722e+00 0.000000000000000000e+00
3.941792486533006734e+00 0.000000000000000000e+00
3.942247090556662226e+00 0.000000000000000000e+00
3.942701691507378925e+00 0.000000000000000000e+00
3.943156289384801561e+00 0.000000000000000000e+00
3.943610884188577970e+00 0.000000000000000000e+00
3.944065475918351105e+00 0.000000000000000000e+00
3.944520064573767915e+00 0.000000000000000000e+00
3.944974650154474904e+00 0.000000000000000000e+00
3.945429232660116359e+00 0.000000000000000000e+00
3.945883812090338338e+00 0.000000000000000000e+00
3.946338388444787348e+00 0.000000000000000000e+00
3.946792961723107229e+00 0.000000000000000000e+00
3.947247531924944930e+00 0.000000000000000000e+00
3.947702099049946067e+00 0.000000000000000000e+00
3.948156663097756702e+00 0.000000000000000000e+00
3.948611224068021563e+00 0.000000000000000000e+00
3.949065781960385380e+00 0.000000000000000000e+00
3.949520336774497320e+00 0.000000000000000000e+00
3.949974888510000337e+00 0.000000000000000000e+00
3.950429437166539604e+00 0.000000000000000000e+00
3.950883982743763401e+00 0.000000000000000000e+00
3.951338525241316013e+00 0.000000000000000000e+00
3.951793064658841281e+00 0.000000000000000000e+00
3.952247600995988375e+00 0.000000000000000000e+00
3.952702134252399802e+00 0.000000000000000000e+00
3.953156664427723399e+00 0.000000000000000000e+00
3.953611191521604784e+00 0.000000000000000000e+00
3.954065715533688241e+00 0.000000000000000000e+00
3.954520236463620275e+00 0.000000000000000000e+00
3.954974754311047391e+00 0.000000000000000000e+00
3.955429269075613430e+00 0.000000000000000000e+00
3.955883780756965784e+00 0.000000000000000000e+00
3.956338289354749627e+00 0.000000000000000000e+00
3.956792794868610130e+00 0.000000000000000000e+00
3.957247297298193800e+00 0.000000000000000000e+00
3.957701796643146697e+00 0.000000000000000000e+00
3.958156292903112661e+00 0.000000000000000000e+00
3.958610786077739974e+00 0.000000000000000000e+00
3.959065276166671143e+00 0.000000000000000000e+00
3.959519763169556228e+00 0.000000000000000000e+00
3.959974247086036403e+00 0.000000000000000000e+00
3.960428727915760394e+00 0.000000000000000000e+00
3.960883205658372930e+00 0.000000000000000000e+00
3.961337680313520071e+00 0.000000000000000000e+00
3.961792151880847435e+00 0.000000000000000000e+00
3.962246620360000637e+00 0.000000000000000000e+00
3.962701085750625296e+00 0.000000000000000000e+00
3.963155548052367472e+00 0.000000000000000000e+00
3.963610007264873225e+00 0.000000000000000000e+00
3.964064463387787285e+00 0.000000000000000000e+00
3.964518916420757044e+00 0.000000000000000000e+00
3.964973366363425900e+00 0.000000000000000000e+00
3.965427813215441244e+00 0.000000000000000000e+00
3.965882256976449138e+00 0.000000000000000000e+00
3.966336697646093867e+00 0.000000000000000000e+00
3.966791135224023712e+00 0.000000000000000000e+00
3.967245569709881181e+00 0.000000000000000000e+00
3.967700001103314111e+00 0.000000000000000000e+00
3.968154429403968564e+00 0.000000000000000000e+00
3.968608854611488823e+00 0.000000000000000000e+00
3.969063276725521394e+00 0.000000000000000000e+00
3.969517695745713226e+00 0.000000000000000000e+00
3.969972111671707271e+00 0.000000000000000000e+00
3.970426524503151366e+00 0.000000000000000000e+00
3.970880934239692017e+00 0.000000000000000000e+00
3.971335340880973508e+00 0.000000000000000000e+00
3.971789744426641899e+00 0.000000000000000000e+00
3.972244144876344141e+00 0.000000000000000000e+00
3.972698542229723628e+00 0.000000000000000000e+00
3.973152936486428199e+00 0.000000000000000000e+00
3.973607327646103471e+00 0.000000000000000000e+00
3.974061715708394615e+00 0.000000000000000000e+00
3.974516100672948138e+00 0.000000000000000000e+00
3.974970482539408323e+00 0.000000000000000000e+00
3.975424861307422120e+00 0.000000000000000000e+00
3.975879236976636033e+00 0.000000000000000000e+00
3.976333609546695236e+00 0.000000000000000000e+00
3.976787979017244012e+00 0.000000000000000000e+00
3.977242345387931532e+00 0.000000000000000000e+00
3.977696708658400748e+00 0.000000000000000000e+00
3.978151068828298609e+00 0.000000000000000000e+00
3.978605425897270731e+00 0.000000000000000000e+00
3.979059779864962731e+00 0.000000000000000000e+00
3.979514130731020671e+00 0.000000000000000000e+00
3.979968478495091055e+00 0.000000000000000000e+00
3.980422823156818168e+00 0.000000000000000000e+00
3.980877164715849847e+00 0.000000000000000000e+00
3.981331503171830377e+00 0.000000000000000000e+00
3.981785838524405374e+00 0.000000000000000000e+00
3.982240170773222676e+00 0.000000000000000000e+00
3.982694499917926567e+00 0.000000000000000000e+00
3.983148825958162664e+00 0.000000000000000000e+00
3.983603148893577472e+00 0.000000000000000000e+00
3.984057468723817053e+00 0.000000000000000000e+00
3.984511785448527466e+00 0.000000000000000000e+00
3.984966099067353440e+00 5.228982961735965497e-06
3.985420409579941037e+00 6.378715831598542230e-06
3.985874716985938093e+00 7.761819642995682837e-06
3.986329021284987562e+00 9.421240772906202212e-06
3.986783322476736835e+00 1.140688130778965246e-05
3.987237620560831974e+00 1.377653519557012096e-05
3.987691915536919041e+00 1.659691437040278333e-05
3.988146207404643206e+00 1.994476687275443714e-05
3.988600496163649645e+00 2.390808764261823549e-05
3.989054781813586192e+00 2.858742102526756968e-05
3.989509064354097578e+00 3.409725207676826128e-05
3.989963343784829863e+00 4.056748147492981039e-05
3.990417620105428220e+00 4.814497622076392670e-05
3.990871893315539598e+00 5.699518535343585938e-05
3.991326163414810058e+00 6.730380660458122545e-05
3.991780430402884328e+00 7.927848630251494908e-05
3.992234694279409357e+00 9.315053093190214936e-05
3.992688955044030763e+00 1.091766046017212131e-04
3.993143212696394162e+00 1.276403823300266784e-04
3.993597467236146059e+00 1.488541245896653480e-04
3.994051718662931627e+00 1.731601340621880024e-04
3.994505966976396927e+00 2.009320511213754366e-04
3.994960212176187575e+00 2.335347822551664626e-04
3.995414454261951853e+00 2.697007855121942403e-04
3.995868693233331825e+00 3.106939439003909148e-04
3.996322929089977105e+00 3.570291044716271769e-04
3.996777161831530201e+00 4.092559900318764915e-04
3.997231391457639393e+00 4.679585797921205449e-04
3.997685617967951632e+00 5.337539514392920272e-04
3.998139841362108982e+00 6.072905256537176237e-04
3.998594061639760167e+00 6.892456567638017683e-04
3.999048278800551248e+00 7.803225174581551694e-04
3.999502492844127399e+00 8.812462313867578702e-04
3.999956703770133348e+00 9.927592151641288776e-04
4.000410911578218709e+00 1.115615700791954337e-03
4.000865116268025545e+00 1.250575420857890068e-03
4.001319317839201695e+00 1.398396452006054214e-03
4.001773516291392774e+00 1.559827227025660599e-03
4.002227711624243511e+00 1.735597742324062644e-03
4.002681903837403077e+00 1.926410005337071425e-03
4.003136092930513534e+00 2.132927785321143358e-03
4.003590278903224053e+00 2.355765750647807483e-03
4.004044461755178475e+00 2.595478095803129340e-03
4.004498641486024191e+00 2.852546781354655531e-03
4.004952818095406819e+00 3.127369529710683806e-03
4.005406991582971088e+00 3.420247738051327042e-03
4.005861161948365279e+00 3.731374486822142469e-03
4.006315329191233232e+00 4.060822837101487476e-03
4.006769493311222341e+00 4.408534622437137833e-03
4.007223654307977334e+00 4.774309949869713285e-03
4.007677812181144716e+00 5.157797630328815608e-03
4.008131966930370993e+00 5.558486759964115578e-03
4.008586118555301780e+00 5.975699670889161180e-03
4.009040267055583584e+00 6.408586461987649495e-03
4.009494412430861132e+00 6.856121307679038240e-03
4.009948554680781818e+00 7.317100724794808365e-03
4.010402693804991259e+00 7.790143955036171047e-03
4.010856829803134183e+00 8.273695593056969166e-03
4.011310962674857983e+00 8.766030558367126149e-03
4.011765092419809164e+00 9.265261473441758350e-03
4.012219219037631568e+00 9.769348471240151682e-03
4.012673342527973475e+00 1.027611141349933990e-02
4.013127462890479613e+00 1.078324445749101641e-02
4.013581580124795600e+00 1.128833286432989226e-02
4.014035694230569717e+00 1.178887189737975669e-02
4.014489805207444917e+00 1.228228761584887301e-02
4.014943913055069480e+00 1.276595932734581572e-02
4.015398017773089911e+00 1.323724342501806685e-02
4.015852119361150052e+00 1.369349830091514189e-02
4.016306217818896407e+00 1.413210999833298606e-02
4.016760313145976369e+00 1.455051824293540630e-02
4.017214405342034667e+00 1.494624247611408586e-02
4.017668494406717805e+00 1.531690750489539572e-02
4.018122580339671401e+00 1.566026838111394745e-02
4.018576663140542848e+00 1.597423412875070836e-02
4.019030742808977763e+00 1.625688995228292619e-02
4.019484819344620874e+00 1.650651758042300313e-02
4.019938892747118686e+00 1.672161342834466505e-02
4.020392963016118593e+00 1.690090429683176187e-02
4.020847030151265322e+00 1.704336036798604487e-02
4.021301094152204492e+00 1.714820530329078802e-02
4.021755155018583494e+00 1.721492329991068659e-02
4.022209212750048835e+00 1.724326301397811900e-02
4.022663267346246130e+00 1.723323831406416498e-02
4.023117318806818332e+00 1.718512588281709969e-02
4.023571367131416388e+00 1.709945973862760787e-02
4.024025412319684136e+00 1.697702280093976029e-02
4.024479454371265419e+00 1.681883567132855251e-02
4.024933493285811181e+00 1.662614284666649386e-02
4.025387529062962599e+00 1.640039661968839546e-02
4.025841561702370619e+00 1.614323895527080763e-02
4.026295591203676416e+00 1.585648165717458077e-02
4.026749617566529160e+00 1.554208515944239914e-02
4.027203640790574468e+00 1.520213628887204932e-02
4.027657660875458845e+00 1.483882534996588086e-02
4.028111677820825243e+00 1.445442288163593936e-02
4.028565691626324607e+00 1.405125642604655722e-02
4.029019702291599891e+00 1.363168763478381229e-02
4.029473709816296711e+00 1.319809001667561314e-02
4.029927714200064237e+00 1.275282760578435454e-02
4.030381715442546309e+00 1.229823479818232916e-02
4.030835713543388543e+00 1.183659757298818546e-02
4.031289708502238334e+00 1.137013627771262490e-02
4.031743700318742185e+00 1.090099012116341887e-02
4.032197688992545714e+00 1.043120347990203131e-02
4.032651674523293650e+00 9.962714087390921874e-03
4.033105656910633385e+00 9.497343139320128455e-03
4.033559636154211425e+00 9.036787314866533138e-03
4.034013612253672498e+00 8.582612682433890527e-03
4.034467585208664886e+00 8.136250430250374643e-03
4.034921555018833317e+00 7.698994337451898692e-03
4.035375521683823408e+00 7.271999880224142183e-03
4.035829485203281664e+00 6.856284850368666792e-03
4.036283445576855478e+00 6.452731350340965184e-03
4.036737402804189578e+00 6.062089019321181479e-03
4.037191356884930471e+00 5.684979339068696458e-03
4.037645307818725549e+00 5.321900865947946230e-03
4.038099255605217763e+00 4.973235236297473237e-03
4.038553200244057173e+00 4.639253795899267799e-03
4.039007141734887618e+00 4.320124710307942512e-03
4.039461080077354715e+00 4.015920420815222158e-03
4.039915015271107634e+00 3.726625320444127299e-03
4.040368947315788439e+00 3.452143535184566334e-03
4.040822876211046299e+00 3.192306707310250524e-03
4.041276801956526832e+00 2.946881689695025203e-03
4.041730724551874765e+00 2.715578072247828989e-03
4.042184643996738380e+00 2.498055473621841292e-03
4.042638560290763294e+00 2.293930542980246717e-03
4.043092473433594236e+00 2.102783627618459803e-03
4.043546383424878599e+00 1.924165072494947578e-03
4.044000290264262887e+00 1.757601127097839760e-03
4.044454193951390941e+00 1.602599443500198279e-03
4.044908094485911931e+00 1.458654156898035997e-03
4.045361991867471474e+00 1.325250546378737865e-03
4.045815886095714298e+00 1.201869279157872540e-03
4.046269777170287796e+00 1.087990246095773585e-03
4.046723665090838473e+00 9.830960000253058557e-04
4.047177549857011059e+00 8.866748113644045380e-04
4.047631431468451169e+00 7.982233577343384942e-04
4.048085309924808861e+00 7.172490659436590518e-04
4.048539185225727088e+00 6.432721258146858892e-04
4.048993057370851467e+00 5.758271960073231121e-04
4.049446926359831167e+00 5.144648223117270248e-04
4.049900792192310917e+00 4.587525889075192006e-04
4.050354654867936333e+00 4.082760228853425525e-04
4.050808514386353920e+00 3.626392719503159943e-04
4.051262370747211072e+00 3.214655747212977329e-04
4.051716223950151630e+00 2.843975424412127509e-04
4.052170073994824762e+00 2.510972702505219782e-04
4.052623920880873420e+00 2.212462954696307795e-04
4.053077764607946776e+00 1.945454196019750614e-04
4.053531605175690444e+00 1.707144100179608327e-04
4.053985442583748267e+00 1.494915965171891013e-04
4.054439276831770300e+00 1.306333771958448787e-04
4.054893107919400386e+00 1.139136472691495793e-04
4.055346935846285028e+00 9.912316371558201804e-05
4.055800760612069844e+00 8.606885781991928126e-05
4.056254582216402227e+00 7.457310689586812600e-05
4.056708400658928682e+00 6.447297566648671832e-05
4.057162215939294825e+00 5.561943697283323358e-05
4.057616028057145385e+00 4.787658067033173745e-05
4.058069837012130421e+00 3.684503767128154399e-05
4.058523642803892884e+00 3.175248362358828986e-05
4.058977445432080167e+00 2.729547524858966348e-05
4.059431244896338775e+00 2.340549787393430699e-05
4.059885041196314326e+00 2.001978323977352068e-05
4.060338834331653324e+00 1.708107194512531430e-05
4.060792624302002274e+00 1.453734632198555621e-05
4.061246411107007681e+00 1.234154170988123266e-05
4.061700194746315162e+00 1.045124329199473559e-05
4.062153975219571223e+00 8.828374829386740952e-06
4.062607752526422367e+00 7.438884811213653161e-06
4.063061526666515100e+00 6.252434742214508216e-06
4.063515297639495039e+00 5.242093527251699322e-06
4.063969065445008688e+00 4.384041196635447311e-06
4.064422830082702554e+00 3.657284553013699794e-06
4.064876591552222251e+00 3.043386716015416465e-06
4.065330349853216063e+00 2.526211997676254434e-06
4.065784104985327829e+00 2.091687061132261009e-06
4.066237856948204943e+00 1.727578896700044230e-06
4.066691605741494797e+00 1.423289791488350193e-06
4.067145351364841233e+00 1.169669168248718907e-06
4.067599093817891642e+00 9.588419225923848388e-07
4.068052833100294308e+00 0.000000000000000000e+00
4.068506569211692181e+00 0.000000000000000000e+00
4.068960302151733543e+00 0.000000000000000000e+00
4.069414031920064900e+00 0.000000000000000000e+00
4.069867758516331868e+00 0.000000000000000000e+00
4.070321481940180952e+00 0.000000000000000000e+00
4.070775202191258657e+00 0.000000000000000000e+00
4.071228919269211488e+00 0.000000000000000000e+00
4.071682633173685062e+00 0.000000000000000000e+00
4.072136343904325884e+00 0.000000000000000000e+00
4.072590051460780458e+00 0.000000000000000000e+00
4.073043755842696179e+00 0.000000000000000000e+00
4.073497457049716886e+00 0.000000000000000000e+00
4.073951155081490860e+00 0.000000000000000000e+00
4.074404849937664608e+00 0.000000000000000000e+00
4.074858541617884633e+00 0.000000000000000000e+00
4.075312230121794776e+00 0.000000000000000000e+00
4.075765915449044208e+00 0.000000000000000000e+00
4.076219597599278543e+00 0.000000000000000000e+00
4.076673276572143401e+00 0.000000000000000000e+00
4.077126952367285284e+00 0.000000000000000000e+00
4.077580624984350699e+00 0.000000000000000000e+00
4.078034294422987038e+00 0.000000000000000000e+00
4.078487960682838143e+00 0.000000000000000000e+00
4.078941623763553181e+00 0.000000000000000000e+00
4.079395283664777772e+00 0.000000000000000000e+00
4.079848940386157530e+00 0.000000000000000000e+00
4.080302593927338073e+00 0.000000000000000000e+00
4.080756244287969459e+00 0.000000000000000000e+00
4.081209891467693751e+00 0.000000000000000000e+00
4.081663535466159232e+00 0.000000000000000000e+00
4.082117176283011517e+00 0.000000000000000000e+00
4.082570813917899777e+00 0.000000000000000000e+00
4.083024448370466963e+00 0.000000000000000000e+00
4.083478079640359582e+00 0.000000000000000000e+00
4.083931707727228577e+00 0.000000000000000000e+00
4.084385332630715126e+00 0.000000000000000000e+00
4.084838954350466622e+00 0.000000000000000000e+00
4.085292572886131346e+00 0.000000000000000000e+00
4.085746188237353138e+00 0.000000000000000000e+00
4.086199800403782945e+00 0.000000000000000000e+00
4.086653409385061941e+00 0.000000000000000000e+00
4.087107015180839298e+00 0.000000000000000000e+00
4.087560617790762407e+00 0.000000000000000000e+00
4.088014217214475110e+00 0.000000000000000000e+00
4.088467813451623911e+00 0.000000000000000000e+00
4.088921406501858868e+00 0.000000000000000000e+00
4.089374996364822046e+00 0.000000000000000000e+00
4.089828583040161725e+00 0.000000000000000000e+00
4.090282166527525298e+00 0.000000000000000000e+00
4.090735746826557495e+00 0.000000000000000000e+00
4.091189323936905708e+00 0.000000000000000000e+00
4.091642897858215555e+00 0.000000000000000000e+00
4.092096468590134428e+00 0.000000000000000000e+00
4.092550036132308833e+00 0.000000000000000000e+00
4.093003600484384386e+00 0.000000000000000000e+00
4.093457161646007592e+00 0.000000000000000000e+00
4.093910719616825844e+00 0.000000000000000000e+00
4.094364274396484760e+00 0.000000000000000000e+00
4.094817825984631732e+00 0.000000000000000000e+00
4.095271374380912377e+00 0.000000000000000000e+00
4.095724919584972312e+00 0.000000000000000000e+00
4.096178461596459819e+00 0.000000000000000000e+00
4.096632000415019625e+00 0.000000000000000000e+00
4.097085536040300013e+00 0.000000000000000000e+00
4.097539068471947488e+00 0.000000000000000000e+00
4.097992597709606777e+00 0.000000000000000000e+00
4.098446123752924386e+00 0.000000000000000000e+00
4.098899646601548596e+00 0.000000000000000000e+00
4.099353166255124137e+00 0.000000000000000000e+00
4.099806682713298400e+00 0.000000000000000000e+00
4.100260195975717892e+00 0.000000000000000000e+00
4.100713706042030005e+00 0.000000000000000000e+00
4.101167212911878579e+00 0.000000000000000000e+00
4.101620716584912785e+00 0.000000000000000000e+00
4.102074217060778238e+00 0.000000000000000000e+00
4.102527714339120557e+00 0.000000000000000000e+00
4.102981208419586245e+00 0.000000000000000000e+00
4.103434699301823585e+00 0.000000000000000000e+00
4.103888186985478193e+00 0.000000000000000000e+00
4.104341671470195685e+00 0.000000000000000000e+00
4.104795152755623455e+00 0.000000000000000000e+00
4.105248630841408009e+00 0.000000000000000000e+00
4.105702105727194962e+00 0.000000000000000000e+00
4.106155577412634372e+00 0.000000000000000000e+00
4.106609045897366528e+00 0.000000000000000000e+00
4.107062511181043263e+00 0.000000000000000000e+00
4.107515973263309306e+00 0.000000000000000000e+00
4.107969432143809385e+00 0.000000000000000000e+00
4.108422887822192671e+00 0.000000000000000000e+00
4.108876340298105667e+00 0.000000000000000000e+00
4.109329789571193103e+00 0.000000000000000000e+00
4.109783235641102372e+00 0.000000000000000000e+00
4.110236678507480867e+00 0.000000000000000000e+00
4.110690118169974205e+00 0.000000000000000000e+00
4.111143554628228891e+00 0.000000000000000000e+00
4.111596987881891430e+00 0.000000000000000000e+00
4.112050417930609214e+00 0.000000000000000000e+00
4.112503844774027861e+00 0.000000000000000000e+00
4.112957268411792988e+00 0.000000000000000000e+00
4.113410688843555540e+00 0.000000000000000000e+00
4.113864106068956694e+00 0.000000000000000000e+00
4.114317520087646507e+00 0.000000000000000000e+00
4.114770930899268819e+00 0.000000000000000000e+00
4.115224338503473689e+00 0.000000000000000000e+00
4.115677742899904068e+00 0.000000000000000000e+00
4.116131144088209126e+00 0.000000000000000000e+00
4.116584542068034480e+00 0.000000000000000000e+00
4.117037936839026635e+00 0.000000000000000000e+00
4.117491328400832096e+00 0.000000000000000000e+00
4.117944716753096479e+00 0.000000000000000000e+00
4.118398101895469843e+00 0.000000000000000000e+00
4.118851483827596027e+00 0.000000000000000000e+00
4.119304862549120649e+00 0.000000000000000000e+00
4.119758238059691990e+00 0.000000000000000000e+00
4.120211610358957444e+00 0.000000000000000000e+00
4.120664979446562626e+00 0.000000000000000000e+00
4.121118345322153154e+00 0.000000000000000000e+00
4.121571707985376420e+00 0.000000000000000000e+00
4.122025067435879819e+00 0.000000000000000000e+00
4.122478423673308967e+00 0.000000000000000000e+00
4.122931776697311257e+00 0.000000000000000000e+00
4.123385126507532306e+00 0.000000000000000000e+00
4.123838473103619506e+00 0.000000000000000000e+00
4.124291816485219364e+00 0.000000000000000000e+00
4.124745156651979272e+00 0.000000000000000000e+00
4.125198493603543071e+00 0.000000000000000000e+00
4.125651827339560818e+00 0.000000000000000000e+00
4.126105157859676353e+00 0.000000000000000000e+00
4.126558485163538847e+00 0.000000000000000000e+00
4.127011809250793917e+00 0.000000000000000000e+00
4.127465130121087178e+00 0.000000000000000000e+00
4.127918447774065136e+00 0.000000000000000000e+00
4.128371762209376961e+00 0.000000000000000000e+00
4.128825073426666492e+00 0.000000000000000000e+00
4.129278381425582900e+00 0.000000000000000000e+00
4.129731686205770913e+00 0.000000000000000000e+00
4.130184987766877036e+00 0.000000000000000000e+00
4.130638286108549551e+00 0.000000000000000000e+00
4.131091581230434073e+00 0.000000000000000000e+00
4.131544873132177109e+00 0.000000000000000000e+00
4.131998161813426940e+00 0.000000000000000000e+00
4.132451447273827405e+00 0.000000000000000000e+00
4.132904729513026787e+00 0.000000000000000000e+00
4.133358008530672478e+00 0.000000000000000000e+00
4.133811284326410096e+00 0.000000000000000000e+00
4.134264556899887033e+00 0.000000000000000000e+00
4.134717826250748907e+00 0.000000000000000000e+00
4.135171092378642221e+00 0.000000000000000000e+00
4.135624355283217035e+00 0.000000000000000000e+00
4.136077614964114524e+00 0.000000000000000000e+00
4.136530871420985633e+00 0.000000000000000000e+00
4.136984124653475980e+00 0.000000000000000000e+00
4.137437374661231182e+00 0.000000000000000000e+00
4.137890621443898631e+00 0.000000000000000000e+00
4.138343865001126609e+00 0.000000000000000000e+00
4.138797105332558957e+00 0.000000000000000000e+00
4.139250342437843067e+00 0.000000000000000000e+00
4.139703576316628109e+00 0.000000000000000000e+00
4.140156806968558811e+00 0.000000000000000000e+00
4.140610034393281680e+00 0.000000000000000000e+00
4.141063258590444107e+00 0.000000000000000000e+00
4.141516479559692598e+00 0.000000000000000000e+00
4.141969697300672770e+00 0.000000000000000000e+00
4.142422911813033792e+00 0.000000000000000000e+00
4.142876123096420393e+00 0.000000000000000000e+00
4.143329331150479966e+00 0.000000000000000000e+00
4.143782535974858128e+00 0.000000000000000000e+00
4.144235737569204048e+00 0.000000000000000000e+00
4.144688935933163343e+00 0.000000000000000000e+00
4.145142131066380742e+00 0.000000000000000000e+00
4.145595322968508079e+00 0.000000000000000000e+00
4.146048511639184753e+00 0.000000000000000000e+00
4.146501697078063486e+00 0.000000000000000000e+00
4.146954879284789008e+00 0.000000000000000000e+00
4.147408058259006935e+00 0.000000000000000000e+00
4.147861234000366437e+00 0.000000000000000000e+00
4.148314406508514018e+00 0.000000000000000000e+00
4.148767575783093520e+00 0.000000000000000000e+00
4.149220741823753222e+00 0.000000000000000000e+00
4.149673904630142296e+00 0.000000000000000000e+00
4.150127064201904581e+00 0.000000000000000000e+00
4.150580220538688359e+00 0.000000000000000000e+00
4.151033373640138358e+00 0.000000000000000000e+00
4.151486523505903747e+00 0.000000000000000000e+00
4.151939670135630145e+00 0.000000000000000000e+00
4.152392813528963167e+00 0.000000000000000000e+00
4.152845953685553759e+00 0.000000000000000000e+00
4.153299090605044874e+00 0.000000000000000000e+00
4.153752224287083905e+00 0.000000000000000000e+00
4.154205354731317357e+00 0.000000000000000000e+00
4.154658481937392622e+00 0.000000000000000000e+00
4.155111605904957983e+00 0.000000000000000000e+00
4.155564726633658168e+00 0.000000000000000000e+00
4.156017844123139682e+00 0.000000000000000000e+00
4.156470958373052582e+00 0.000000000000000000e+00
4.156924069383039821e+00 0.000000000000000000e+00
4.157377177152749681e+00 0.000000000000000000e+00
4.157830281681829554e+00 0.000000000000000000e+00
4.158283382969925057e+00 0.000000000000000000e+00
4.158736481016684472e+00 0.000000000000000000e+00
4.159189575821753415e+00 0.000000000000000000e+00
4.159642667384779280e+00 0.000000000000000000e+00
4.160095755705408571e+00 0.000000000000000000e+00
4.160548840783288682e+00 0.000000000000000000e+00
4.161001922618065230e+00 0.000000000000000000e+00
4.161455001209386495e+00 0.000000000000000000e+00
4.161908076556898095e+00 0.000000000000000000e+00
4.162361148660248311e+00 0.000000000000000000e+00
4.162814217519082760e+00 0.000000000000000000e+00
4.163267283133047059e+00 0.000000000000000000e+00
4.163720345501791265e+00 0.000000000000000000e+00
4.164173404624960995e+00 0.000000000000000000e+00
4.164626460502200977e+00 0.000000000000000000e+00
4.165079513133161271e+00 0.000000000000000000e+00
4.165532562517486603e+00 0.000000000000000000e+00
4.165985608654823480e+00 0.000000000000000000e+00
4.166438651544821070e+00 0.000000000000000000e+00
4.166891691187124103e+00 0.000000000000000000e+00
4.167344727581380859e+00 0.000000000000000000e+00
4.167797760727236067e+00 1.632900483273218546e-06
4.168250790624338897e+00 1.991937675127144640e-06
4.168703817272334966e+00 2.423851662717884970e-06
4.169156840670873443e+00 2.942053688774037231e-06
4.169609860819597280e+00 3.562127116579136605e-06
4.170062877718155647e+00 4.302119770382388999e-06
4.170515891366195049e+00 5.182864372401331728e-06
4.170968901763362879e+00 6.228327708010018147e-06
4.171421908909306531e+00 7.465988730781613792e-06
4.171874912803670732e+00 8.927245307411939200e-06
4.172327913446103764e+00 1.064784869292428400e-05
4.172780910836252133e+00 1.266836411407972588e-05
4.173233904973764119e+00 1.503465502055554362e-05
4.173686895858284451e+00 1.779838763845860563e-05
4.174139883489461411e+00 2.101755143112231394e-05
4.174592867866941504e+00 2.475698994313965364e-05
4.175045848990372122e+00 2.908893528414988836e-05
4.175498826859398882e+00 3.409353821208368590e-05
4.175951801473668290e+00 3.985938441893190727e-05
4.176404772832831291e+00 4.648398622797995369e-05
4.176857740936529062e+00 5.407423750715972284e-05
4.177310705784414324e+00 6.274681822108036592e-05
4.177763667376130030e+00 7.262853372172833563e-05
4.178216625711323573e+00 8.385657265678934339e-05
4.178669580789642346e+00 9.657866630129431304e-05
4.179122532610734631e+00 1.109531312426383456e-04
4.179575481174245155e+00 1.271487767234578189e-04
4.180028426479823089e+00 1.453446576253966530e-04
4.180481368527112274e+00 1.657296541136826101e-04
4.180934307315762766e+00 1.885018594105126067e-04
4.181387242845420182e+00 2.138677580742462435e-04
4.181840175115730140e+00 2.420411785759975177e-04
4.182293104126342698e+00 2.732420059230034992e-04
4.182746029876902583e+00 3.076946426075282911e-04
4.183198952367057188e+00 3.456262092781718599e-04
4.183651871596453908e+00 3.872644802410822097e-04
4.184104787564738359e+00 4.328355531903379507e-04
4.184557700271557934e+00 4.825612574114289269e-04
4.185010609716561802e+00 5.366563100529270647e-04
4.185463515899393805e+00 5.953252358536186006e-04
4.185916418819703111e+00 6.587590718606186647e-04
4.186369318477136225e+00 7.271318850739630140e-04
4.186822214871338765e+00 8.005971374819879308e-04
4.187275108001959012e+00 8.792839394694487590e-04
4.187727997868645247e+00 9.632932389317753466e-04
4.188180884471040422e+00 1.052693999446970875e-03
4.188633767808795483e+00 1.147519426365741814e-03
4.189086647881554271e+00 1.247763304500332758e-03
4.189539524688966843e+00 1.353376515043398223e-03
4.189992398230677928e+00 1.464263802255804693e-03
4.190445268506335808e+00 1.580280862163134167e-03
4.190898135515587875e+00 1.701231825848309323e-03
4.191350999258078858e+00 1.826867208797848400e-03
4.191803859733457038e+00 1.956882395055351779e-03
4.192256716941369810e+00 2.090916720594350638e-03
4.192709570881463677e+00 2.228553214317299889e-03
4.193162421553386920e+00 2.369319047433049615e-03
4.193615268956784270e+00 2.512686732719853194e-03
4.194068113091304006e+00 2.658076104448385806e-03
4.194520953956593523e+00 2.804857097668123165e-03
4.194973791552299325e+00 2.952353332343782277e-03
4.195426625878067917e+00 3.099846493700876907e-03
4.195879456933548468e+00 3.246581485372898243e-03
4.196332284718384820e+00 3.391772316841264959e-03
4.196785109232226141e+00 3.534608671552512231e-03
4.197237930474718048e+00 3.674263087332073959e-03
4.197690748445508824e+00 3.809898666645834819e-03
4.198143563144245860e+00 3.940677221244024905e-03
4.198596374570576550e+00 4.065767744100405937e-03
4.199049182724143847e+00 4.184355091655719318e-03
4.199501987604598696e+00 4.295648751479640669e-03
4.199954789211588491e+00 4.398891564831506479e-03
4.200407587544757959e+00 4.493368270429800269e-03
4.200860382603756271e+00 4.578413735180647190e-03
4.201313174388229044e+00 4.653420739751976815e-03
4.201765962897821893e+00 4.717847191731953937e-03
4.202218748132186654e+00 4.771222646629674595e-03
4.202671530090964502e+00 4.813154027046405957e-03
4.203124308773806383e+00 4.843330442784171165e-03
4.203577084180359691e+00 4.861527029220058700e-03
4.204029856310269153e+00 4.867607737657598556e-03
4.204482625163183940e+00 4.861527029220058700e-03
4.204935390738748779e+00 4.843330442784171165e-03
4.205388153036610177e+00 4.813154027046405957e-03
4.205840912056420855e+00 4.771222646629674595e-03
4.206293667797821989e+00 4.717847191731953937e-03
4.206746420260462749e+00 4.653420739751976815e-03
4.207199169443990527e+00 4.578413735180647190e-03
4.207651915348051830e+00 4.493368270429800269e-03
4.208104657972293161e+00 4.398891564831506479e-03
4.208557397316364579e+00 4.295648751479640669e-03
4.209010133379909924e+00 4.184355091655719318e-03
4.209462866162578365e+00 4.065767744100405937e-03
4.209915595664014631e+00 3.940677221244024905e-03
4.210368321883867893e+00 3.828635103679720129e-03
4.210821044821784653e+00 3.697119235154769368e-03
4.211273764477412307e+00 3.562420742479796565e-03
4.211726480850397358e+00 3.425530408197528711e-03
4.212179193940388089e+00 3.287454503116572259e-03
4.212631903747029227e+00 3.149210430459854337e-03
4.213084610269969943e+00 3.011823222250365525e-03
4.213537313508856741e+00 2.876322977630145841e-03
4.213990013463337014e+00 2.743743313921910478e-03
4.214442710133059045e+00 2.615120880606858558e-03
4.214895403517665784e+00 2.491495964290469777e-03
4.215348093616809066e+00 2.373914189451552074e-03
4.215800780430133621e+00 2.263429295613101667e-03
4.216253463957287728e+00 2.161106946832193690e-03
4.216706144197917894e+00 2.068029504375280998e-03
4.217158821151670622e+00 1.985301668419697275e-03
4.217611494818194195e+00 1.914056869897368899e-03
4.218064165197134230e+00 1.855464269471407673e-03
4.218516832288140783e+00 1.810736197415288183e-03
4.218969496090857696e+00 1.781135846162327369e-03
4.219422156604933249e+00 1.767985006838432727e-03
4.219874813830015725e+00 1.772671622528612830e-03
4.220327467765751628e+00 1.796656914722227424e-03
4.220780118411788351e+00 1.841481825718997798e-03
4.221232765767770623e+00 1.908772509163866003e-03
4.221685409833349389e+00 2.000244593738807666e-03
4.222138050608170268e+00 2.117705941812638836e-03
4.222590688091879763e+00 2.263057625981278707e-03
4.223043322284125267e+00 2.438292852363285745e-03
4.223495953184554175e+00 2.645493570675009481e-03
4.223948580792813878e+00 2.886824527891281543e-03
4.224401205108551771e+00 3.164524545046731863e-03
4.224853826131414358e+00 3.480894825725905188e-03
4.225306443861049921e+00 3.838284140213280189e-03
4.225759058297103188e+00 4.239070771200782219e-03
4.226211669439224217e+00 4.685641155319507194e-03
4.226664277287058624e+00 5.180365209358741424e-03
4.227116881840253804e+00 5.725568390469224986e-03
4.227569483098457148e+00 6.323500605340387319e-03
4.228022081061316939e+00 6.976302153513326380e-03
4.228474675728477905e+00 7.685966963656387999e-03
4.228927267099590104e+00 8.454303457595039803e-03
4.229379855174297376e+00 9.282893453759271871e-03
4.229832439952250667e+00 1.017304959791192828e-02
4.230285021433094705e+00 1.112577188280889501e-02
4.230737599616476885e+00 1.214170388794399980e-02
4.231190174502044599e+00 1.322108943378129745e-02
4.231642746089447016e+00 1.436373039986098103e-02
4.232095314378328865e+00 1.556894650087296134e-02
4.232547879368337540e+00 1.683553784727891828e-02
4.233000441059121322e+00 1.816175113550672765e-02
4.233452999450327603e+00 1.954525031550922651e-02
4.233905554541603777e+00 2.098309256919163313e-02
4.234358106332595462e+00 2.247171040080451002e-02
4.234810654822949161e+00 2.400690058917919270e-02
4.235263200012316709e+00 2.558382068138128143e-02
4.235715741900341058e+00 2.719699361817147151e-02
4.236168280486670490e+00 2.884032097428283412e-02
4.236620815770954174e+00 3.050710517215500170e-02
4.237073347752836838e+00 3.219008088812869844e-02
4.237525876431966765e+00 3.388145571742229994e-02
4.237978401807991347e+00 3.557296000118180535e-02
4.238430923880557089e+00 3.725590554864091630e-02
4.238883442649312272e+00 3.892125281343779969e-02
4.239335958113903402e+00 4.055968590918607869e-02
4.239788470273977872e+00 4.216169467946643407e-02
4.240240979129183074e+00 4.371766287556232838e-02
4.240693484679167291e+00 4.521662610981699165e-02
4.241145986923575251e+00 4.665195589815548244e-02
4.241598485862057899e+00 4.801266611488081565e-02
4.242050981494259076e+00 4.928968616045124873e-02
4.242503473819827065e+00 5.047432814652673405e-02
4.242955962838410144e+00 5.155838492998911921e-02
4.243408448549654821e+00 5.253422455502714666e-02
4.243860930953210264e+00 5.339487958737421797e-02
4.244313410048719426e+00 5.413412988045990248e-02
4.244765885835834140e+00 5.474657739951595964e-02
4.245218358314198248e+00 5.522771184522762972e-02
4.245670827483461807e+00 5.557396596124430932e-02
4.246123293343269545e+00 5.578275957694845549e-02
4.246575755893272408e+00 5.585253162486469164e-02
4.247028215133114237e+00 5.578275957694845549e-02
4.247480671062443314e+00 5.557396596124430932e-02
4.247933123680907919e+00 5.522771184522762972e-02
4.248385572988152781e+00 5.474657739951595964e-02
4.248838018983828846e+00 5.413412988045990248e-02
4.249290461667579955e+00 5.339487958737421797e-02
4.249742901039057941e+00 5.253422455502714666e-02
4.250195337097905757e+00 5.155838492998911921e-02
4.250647769843772572e+00 5.047432814652673405e-02
4.251100199276304892e+00 4.928968616045124873e-02
4.251552625395151885e+00 4.801266611488081565e-02
4.252005048199958281e+00 4.665195589815548244e-02
4.252457467690372361e+00 4.521662610981699165e-02
4.252909883866043295e+00 4.371602997507905569e-02
4.253362296726616698e+00 4.215970274179130922e-02
4.253814706271739965e+00 4.055726205752335778e-02
4.254267112501060488e+00 3.891831075974902521e-02
4.254719515414227438e+00 3.725234342152433653e-02
4.255171915010885542e+00 3.556865788141141960e-02
4.255624311290682193e+00 3.387627285304990049e-02
4.256076704253265675e+00 3.218385256042068793e-02
4.256529093898285154e+00 3.049963918342421879e-02
4.256981480225386250e+00 2.883139372897542199e-02
4.257433863234215465e+00 2.718634576947854750e-02
4.257886242924421083e+00 2.557115231726720186e-02
4.258338619295652272e+00 2.399186593415863697e-02
4.258790992347551096e+00 2.245391201316605106e-02
4.259243362079769391e+00 2.096207501776051196e-02
4.259695728491956324e+00 1.952049332556608785e-02
4.260148091583754848e+00 1.813266220022257888e-02
4.260600451354814133e+00 1.680144430906683334e-02
4.261052807804781573e+00 1.552908711645402916e-02
4.261505160933303671e+00 1.431724641363300160e-02
4.261957510740028710e+00 1.316701519627413823e-02
4.262409857224605858e+00 1.207895706972291969e-02
4.262862200386678957e+00 1.105314334908716681e-02
4.263314540225898064e+00 1.008919302525513977e-02
4.263766876741907907e+00 9.186314787457978276e-03
4.264219209934359434e+00 8.343350326352401078e-03
4.264671539802898259e+00 7.558818186932930207e-03
4.265123866347170001e+00 6.830957495887930025e-03
4.265576189566825605e+00 6.157770951226704953e-03
4.266028509461511575e+00 5.537066531058711973e-03
4.266480826030871754e+00 4.966497451284495289e-03
4.266933139274557973e+00 4.443599976743509324e-03
4.267385449192215852e+00 3.965828765277778882e-03
4.267837755783491893e+00 3.530589497605751952e-03
4.268290059048037044e+00 3.135268616447733220e-03
4.268742358985494256e+00 2.777260064805649707e-03
4.269194655595514476e+00 2.453988974700943484e-03
4.269646948877741544e+00 2.162932313263580663e-03
4.270099238831826405e+00 1.901636542310358897e-03
4.270551525457415565e+00 1.667732390127659890e-03
4.271003808754155529e+00 1.458946869952020171e-03
4.271456088721694577e+00 1.273112708664844543e-03
4.271908365359679216e+00 1.108175371681878072e-03
4.272360638667757726e+00 9.621978862495490390e-04
4.272812908645577501e+00 8.333636757904520779e-04
4.273265175292785933e+00 7.199776230816420626e-04
4.273717438609031305e+00 6.204655804726908050e-04
4.274169698593958344e+00 5.333725416619946105e-04
4.274621955247217997e+00 4.573596823718900140e-04
4.275074208568454992e+00 3.912004672156030338e-04
4.275526458557317611e+00 3.337760077342348400e-04
4.275978705213455910e+00 2.996961325513954901e-04
4.276430948536513732e+00 2.602244466714440617e-04
4.276883188526139357e+00 2.274199695859107175e-04
4.277335425181981954e+00 2.006670060746951038e-04
4.277787658503686252e+00 1.794492933382706753e-04
4.278239888490903198e+00 1.633467075148156461e-04
4.278692115143277519e+00 1.520323582126259271e-04
4.279144338460458385e+00 1.452701404866789002e-04
4.279596558442090526e+00 1.429127967152101115e-04
4.280048775087824886e+00 1.449005241217476828e-04
4.280500988397307971e+00 1.512601472404326134e-04
4.280953198370187174e+00 1.621048584141548542e-04
4.281405405006109000e+00 1.776345134084128161e-04
4.281857608304720841e+00 1.981364533768658503e-04
4.282309808265673645e+00 2.239868086907068946e-04
4.282762004888608587e+00 2.556522245215287403e-04
4.283214198173179277e+00 2.783709984876894003e-04
4.283666388119030444e+00 3.262633087587512356e-04
4.284118574725810369e+00 3.814404525781525603e-04
4.284570757993167334e+00 4.448355889815422274e-04
4.285022937920745179e+00 5.174716551255315478e-04
4.285475114508195738e+00 6.004652377099935125e-04
4.285927287755164627e+00 6.950298198721158388e-04
4.286379457661300130e+00 8.024782492793845930e-04
4.286831624226247861e+00 9.242242628780474208e-04
4.287283787449656991e+00 1.061782895373907225e-03
4.287735947331176689e+00 1.216769592535865783e-03
4.288188103870449908e+00 1.390897847336437657e-03
4.288640257067127592e+00 1.585975177296472093e-03
4.289092406920858025e+00 1.803897265689281175e-03
4.289544553431287710e+00 2.046640097958174302e-03
4.289996696598062265e+00 2.316249938238556984e-03
4.290448836420830858e+00 2.614831009611100730e-03
4.290900972899241772e+00 2.944530765917772238e-03
4.291353106032940623e+00 3.307522672811761405e-03
4.291805235821577469e+00 3.705986451221760999e-03
4.292257362264797926e+00 4.142085777481799638e-03
4.292709485362252053e+00 4.617943480739539544e-03
4.293161605113583690e+00 5.135614329464728220e-03
4.293613721518442894e+00 5.697055554308649676e-03
4.294065834576476171e+00 6.304095313402017890e-03
4.294517944287331801e+00 6.958399367424296378e-03
4.294970050650657178e+00 7.661436294255895459e-03
4.295422153666101472e+00 8.414441635396304950e-03
4.295874253333309412e+00 9.218381427112287696e-03
4.296326349651929277e+00 1.007391562687153831e-02
4.296778442621610239e+00 1.098136199833714410e-02
4.297230532241997913e+00 1.194066106432287340e-02
4.297682618512742359e+00 1.295134277491759300e-02
4.298134701433488303e+00 1.401249556581153112e-02
4.298586781003884916e+00 1.512273849813387111e-02
4.299038857223580479e+00 1.628019717443806441e-02
4.299490930092221497e+00 1.748248411465834831e-02
4.299942999609456251e+00 1.872668424998557082e-02
4.300395065774932135e+00 2.000934615106400236e-02
4.300847128588294765e+00 2.132647954944172364e-02
4.301299188049195088e+00 2.267355963795682564e-02
4.301751244157279608e+00 2.404553854726748305e-02
4.302203296912194830e+00 2.543686429302697768e-02
4.302655346313590812e+00 2.684150737268815867e-02
4.303107392361112282e+00 2.825299506444324191e-02
4.303559435054407523e+00 2.966445334560804253e-02
4.304011474393124814e+00 3.106865620644909051e-02
4.304463510376912438e+00 3.245808199093731111e-02
4.304915543005416900e+00 3.382497625134625596e-02
4.305367572278287369e+00 3.516142046231585799e-02
4.305819598195169462e+00 3.645940580537518350e-02
4.306271620755711460e+00 3.771091111035317078e-02
4.306723639959561645e+00 3.890798392889154717e-02
4.307175655806368297e+00 4.004282362049644411e-02
4.307627668295777035e+00 4.110786525601533431e-02
4.308079677427437026e+00 4.209586308951104860e-02
4.308531683200995666e+00 4.299997231916561496e-02
4.308983685616101234e+00 4.383634326743916093e-02
4.309435684672398459e+00 4.455908484747356235e-02
4.309887680369539176e+00 4.518157908645940163e-02
4.310339672707169001e+00 4.569950891644820185e-02
4.310791661684935328e+00 4.610932759617443477e-02
4.311243647302486437e+00 4.640830886878455352e-02
4.311695629559469722e+00 4.659458811212321278e-02
4.312147608455531689e+00 4.666719385592565245e-02
4.312599583990322394e+00 4.662606920532776783e-02
4.313051556163487454e+00 4.647208288423822914e-02
4.313503524974677816e+00 4.620702979121592974e-02
4.313955490423539096e+00 4.583362114030127554e-02
4.314407452509716023e+00 4.535546443547038009e-02
4.314859411232859543e+00 4.477703369581479548e-02
4.315311366592618825e+00 4.410363050520485495e-02
4.315763318588637709e+00 4.334133660140609967e-02
4.316215267220566254e+00 4.249695884215384106e-02
4.316667212488051852e+00 4.157796748684131766e-02
4.317119154390743674e+00 4.059242881014053783e-02
4.317571092928285559e+00 3.954893311660925836e-02
4.318023028100327565e+00 3.845651925240632651e-02
4.318474959906517974e+00 3.732459671162462189e-02
4.318926888346505066e+00 3.616286641115855349e-02
4.319378813419933572e+00 3.498124116084767171e-02
4.319830735126455323e+00 3.378976678692440644e-02
4.320282653465713274e+00 3.259854477917006194e-02
4.320734568437359258e+00 3.141765722877988554e-02
4.321186480041038891e+00 3.025709470829074377e-02
4.321638388276400455e+00 2.912668762086925711e-02
4.322090293143092232e+00 2.803604141780895870e-02
4.322542194640760727e+00 2.699447595432197602e-02
4.322994092769054220e+00 2.601096912865025548e-02
4.323445987527620993e+00 2.509410483200169920e-02
4.323897878916109327e+00 2.425202513038261787e-02
4.324349766934163952e+00 2.349238650719542160e-02
4.324801651581436701e+00 2.282231992015634064e-02
4.325253532857572303e+00 2.224839436974880222e-02
4.325705410762219927e+00 2.177658364052224155e-02
4.326157285295026966e+00 2.141223586185703187e-02
4.326609156455641703e+00 2.116004554143188429e-02
4.327061024243711529e+00 2.102402775193677048e-02
4.327512888658882950e+00 2.100749419827471071e-02
4.327964749700805136e+00 2.111303095664354701e-02
4.328416607369126368e+00 2.134247775594520780e-02
4.328868461663494038e+00 2.169690876287430625e-02
4.329320312583554653e+00 2.217661493129606184e-02
4.329772160128957381e+00 2.278108808031048191e-02
4.330224004299350504e+00 2.350900696966745640e-02
4.330675845094379639e+00 2.435822574179900835e-02
4.331127682513694843e+00 2.532576519254593067e-02
4.331579516556940845e+00 2.640780741370027385e-02
4.332031347223770368e+00 2.759969441605954199e-02
4.332483174513826363e+00 2.889593138848035869e-02
4.332934998426759776e+00 3.029019527361468886e-02
4.333386818962216225e+00 3.177534934239439890e-02
4.333838636119844878e+00 3.334346442536106903e-02
4.334290449899293129e+00 3.498584740882335758e-02
4.334742260300209260e+00 3.669307752755305435e-02
4.335194067322240663e+00 3.845505088410575839e-02
4.335645870965034732e+00 4.026103349947866838e-02
4.336097671228240635e+00 4.209972305308851831e-02
4.336549468111504879e+00 4.395931930509118513e-02
4.337001261614476633e+00 4.582760301465987895e-02
4.337453051736802401e+00 4.769202297834761184e-02
4.337904838478129577e+00 4.953979061789656746e-02
4.338356621838108218e+00 5.135798135196582848e-02
4.338808401816383054e+00 5.313364179655597624e-02
4.339260178412605029e+00 5.485390165978187155e-02
4.339711951626420650e+00 5.650608903332215993e-02
4.340163721457477308e+00 5.807784764032610653e-02
4.340615487905423286e+00 5.955725448232106201e-02
4.341067250969907754e+00 6.093293623970898881e-02
4.341519010650575439e+00 6.219418272504112499e-02
4.341970766947078175e+00 6.333105566788627128e-02
4.342422519859059804e+00 6.433449112633925215e-02
4.342874269386171271e+00 6.519639387367962002e-02
4.343326015528059081e+00 6.590972219903125373e-02
4.343777758284370627e+00 6.646856168674572518e-02
4.344229497654755079e+00 6.686818669833245743e-02
4.344681233638858942e+00 6.710510846987301214e-02
4.345132966236330496e+00 6.717710895295013473e-02
4.345584695446819801e+00 6.708325976344543806e-02
4.346036421269972472e+00 6.682392585477468783e-02
4.346488143705435903e+00 6.640075379446828963e-02
4.346939862752858375e+00 6.581664478941672003e-02
4.347391578411888169e+00 6.507571286943654443e-02
4.347843290682176232e+00 6.418322889498367934e-02
4.348294999563365515e+00 6.314555129699826741e-02
4.348746705055104300e+00 6.195726693755348319e-02
4.349198407157044421e+00 6.065456524122130044e-02
4.349650105868830607e+00 5.923099117356231402e-02
4.350101801190111139e+00 5.769640718774795424e-02
4.350553493120535187e+00 5.606125344434061825e-02
4.351005181659750143e+00 5.433643000465634282e-02
4.351456866807403401e+00 5.253317655884598425e-02
4.351908548563143242e+00 5.066295153209371405e-02
4.352360226926617948e+00 4.873731236861718330e-02
4.352811901897473135e+00 4.676779871546956485e-02
4.353263573475360637e+00 4.476582011928597477e-02
4.353715241659924295e+00 4.274254971255531804e-02
4.354166906450815944e+00 4.070882520575207913e-02
4.354618567847681199e+00 3.867505832218219586e-02
4.355070225850167454e+00 3.665115361841647657e-02
4.355521880457923878e+00 3.464643742959488265e-02
4.355973531670599641e+00 3.266959747058480190e-02
4.356425179487840360e+00 3.072863341574997090e-02
4.356876823909293428e+00 2.883081857647662449e-02
4.357328464934609791e+00 2.698267260080292745e-02
4.357780102563435065e+00 2.518994493725859596e-02
4.358231736795417532e+00 2.345760863857774062e-02
4.358683367630206362e+00 2.178986393296073604e-02
4.359134995067449836e+00 2.019015086308120419e-02
4.359586619106792682e+00 1.866117018749035780e-02
4.360038239747886735e+00 1.720491165626543764e-02
4.360489856990376722e+00 1.582268871288618553e-02
4.360941470833911815e+00 1.451517863704016725e-02
4.361393081278142070e+00 1.328246712747799957e-02
4.361844688322712216e+00 1.212409632883291837e-02
4.362296291967272310e+00 1.103911532977200696e-02
4.362747892211468859e+00 1.006490729582745595e-02
4.363199489054951030e+00 9.130667533654995491e-03
4.363651082497366218e+00 8.266259905854686160e-03
4.364102672538363592e+00 7.469602737182600219e-03
4.364554259177589657e+00 6.738431938664198907e-03
4.365005842414692694e+00 6.070355966365775097e-03
4.365457422249320985e+00 5.462908867869382089e-03
4.365908998681122810e+00 4.913601046257692201e-03
4.366360571709746452e+00 4.419967449690419790e-03
4.366812141334837527e+00 3.979612967280101062e-03
4.367263707556046981e+00 3.590254877364853700e-03
4.367715270373022207e+00 3.249762251142242209e-03
4.368166829785408822e+00 2.956192261996504634e-03
4.368618385792856884e+00 2.707823388063850846e-03
4.369069938395016450e+00 2.503185522295423709e-03
4.369521487591531361e+00 2.341087020462609414e-03
4.369973033382052563e+00 2.220638723469122756e-03
4.370424575766227449e+00 2.141274986535139473e-03
4.370876114743702523e+00 2.102771735109019036e-03
4.371327650314127844e+00 2.105261546790952992e-03
4.371779182477149028e+00 2.149245731384761930e-03
4.372230711232417910e+00 2.235603348883384491e-03
4.372682236579579218e+00 2.365597069355263819e-03
4.373133758518282121e+00 2.540875741078210681e-03
4.373585277048174014e+00 2.763473495707742013e-03
4.374036792168904064e+00 3.035805183674882956e-03
4.374488303880120554e+00 3.360657901317273388e-03
4.374939812181469101e+00 3.741178345377729839e-03
4.375391317072600650e+00 4.180855712323301721e-03
4.375842818553161706e+00 4.683499851214794653e-03
4.376294316622801439e+00 5.253214381218979968e-03
4.376745811281165466e+00 5.894364499740619573e-03
4.377197302527904732e+00 6.611539235760156667e-03
4.377648790362665743e+00 7.409507946211614342e-03
4.378100274785096779e+00 8.293170911711129217e-03
4.378551755794847011e+00 9.267503961862660553e-03
4.379003233391562055e+00 1.033749714952601241e-02
4.379454707574892858e+00 1.150808759719025229e-02
4.379906178344484147e+00 1.278408675584111892e-02
4.380357645699988645e+00 1.417010244584701074e-02
4.380809109641051080e+00 1.567045618833066284e-02
4.381260570167319734e+00 1.728909648167804500e-02
4.381712027278442889e+00 1.901109779379065584e-02
4.382163480974067937e+00 2.087960620785916585e-02
4.382614931253845825e+00 2.287450343255985688e-02
4.383066378117422168e+00 2.499742708719493098e-02
4.383517821564447026e+00 2.724916567092332959e-02
4.383969261594565126e+00 2.962957159697926501e-02
4.384420698207427414e+00 3.213747848291362980e-02
4.384872131402681283e+00 3.477062437188533500e-02
4.385323561179975016e+00 3.752558260041875815e-02
4.385774987538956005e+00 4.039770203629898526e-02
4.386226410479273419e+00 4.338105838344526177e-02
4.386677830000575540e+00 4.646841818639597943e-02
4.387129246102507985e+00 4.965121706394506201e-02
4.387580658784722587e+00 5.291955355886578810e-02
4.388032068046863188e+00 5.626219980889455435e-02
4.388483473888582509e+00 5.966663002460731446e-02
4.388934876309525279e+00 6.311906750496378005e-02
4.389386275309341556e+00 6.660455063465200998e-02
4.389837670887677845e+00 7.010701799352130059e-02
4.390289063044183315e+00 7.360941237291433736e-02
4.390740451778507136e+00 7.709380314306071846e-02
4.391191837090295813e+00 8.054152605709499757e-02
4.391643218979197627e+00 8.393333921853685098e-02
4.392094597444860860e+00 8.724959358845670032e-02
4.392545972486934680e+00 9.047041607448434719e-02
4.392997344105066482e+00 9.357590293472523024e-02
4.393448712298903658e+00 9.654632095367869649e-02
4.393900077068095378e+00 9.936231361207242818e-02
4.394351438412289923e+00 1.020051092850572522e-01
4.394802796331134687e+00 1.044567283694217141e-01
4.395254150824278838e+00 1.067001861652032146e-01
4.395705501891369771e+00 1.087196883237818296e-01
4.396156849532055766e+00 1.105008157252733436e-01
4.396608193745985105e+00 1.120306957632542094e-01
4.397059534532806069e+00 1.132981571934063292e-01
4.397510871892166051e+00 1.142938659418017283e-01
4.397962205823714221e+00 1.150104395639121868e-01
4.398413536327098861e+00 1.154425383912123515e-01
4.398864863401968250e+00 1.155869317912751881e-01
4.399316187047968896e+00 1.154425383912123515e-01
4.399767507264750854e+00 1.150104395639121868e-01
4.400218824051962407e+00 1.142938659418017283e-01
4.400670137409249172e+00 1.132981571934063292e-01
4.401121447336262094e+00 1.120306957632542094e-01
4.401572753832648566e+00 1.105008157252733436e-01
4.402024056898057758e+00 1.087196883237818296e-01
4.402475356532135287e+00 1.067001861652032146e-01
4.402926652734531210e+00 1.044567283694217141e-01
4.403377945504893809e+00 1.020051092850572522e-01
4.403829234842871365e+00 9.936231361207242818e-02
4.404280520748110384e+00 9.654632095367869649e-02
4.404731803220262698e+00 9.357590293472523024e-02
4.405183082258972149e+00 9.047041607448434719e-02
4.405634357863889683e+00 8.724959358845670032e-02
4.406085630034663581e+00 8.393333921853685098e-02
4.406536898770940347e+00 8.054152605709499757e-02
4.406988164072370040e+00 7.709380314306071846e-02
4.407439425938600053e+00 7.360941237291433736e-02
4.407890684369278667e+00 7.010701799352130059e-02
4.408341939364054163e+00 6.660455063465200998e-02
4.408793190922575711e+00 6.311906750496378005e-02
4.409244439044488928e+00 5.966663002460731446e-02
4.409695683729446536e+00 5.626219980889455435e-02
4.410146924977091487e+00 5.291955355886578810e-02
4.410598162787076504e+00 4.965121706394506201e-02
4.411049397159046315e+00 4.646841818639597943e-02
4.411500628092651866e+00 4.338105838344526177e-02
4.411951855587540550e+00 4.039770203629898526e-02
4.412403079643358872e+00 3.752558260041875815e-02
4.412854300259758666e+00 3.477062437188533500e-02
4.413305517436386438e+00 3.213747848291362980e-02
4.413756731172889580e+00 2.962957159697926501e-02
4.414207941468916374e+00 2.724916567092332959e-02
4.414659148324117766e+00 2.499742708719493098e-02
4.415110351738139371e+00 2.287450343255985688e-02
4.415561551710629473e+00 2.087960620785916585e-02
4.416012748241237240e+00 1.901109779379065584e-02
4.416463941329611842e+00 1.726658106672966306e-02
4.416915130975399784e+00 1.564299015242325702e-02
4.417366317178250235e+00 1.413668091984560810e-02
4.417817499937813253e+00 1.274351994832178918e-02
4.418268679253733566e+00 1.145897084393417489e-02
4.418719855125661233e+00 1.027817693204795269e-02
4.419171027553244535e+00 9.196039507561145493e-03
4.419622196536132641e+00 8.207290979518786292e-03
4.420073362073972945e+00 7.306562398705543360e-03
4.420524524166414615e+00 6.488445002828423930e-03
4.420975682813103269e+00 5.747545551443046345e-03
4.421426838013689853e+00 5.078535349846578263e-03
4.421877989767823536e+00 4.476192976202413541e-03
4.422329138075149935e+00 3.935440828074663645e-03
4.422780282935319107e+00 3.451375692663656482e-03
4.423231424347978447e+00 3.019293619076789982e-03
4.423682562312777122e+00 2.634709431032088330e-03
4.424133696829364304e+00 2.293371264881756497e-03
4.424584827897384720e+00 1.991270551434116964e-03
4.425035955516491093e+00 1.724647881637553486e-03
4.425487079686329039e+00 1.489995206830229410e-03
4.425938200406548617e+00 1.284054825135325486e-03
4.426389317676797219e+00 1.103815597948258793e-03
4.426840431496721351e+00 9.465068256076029614e-04
4.427291541865971958e+00 8.095901905480445797e-04
4.427742648784198209e+00 6.907501507481506823e-04
4.428193752251046611e+00 5.878831372907683626e-04
4.428644852266164555e+00 4.990858784479236922e-04
4.429095948829203877e+00 4.226431398827527864e-04
4.429547041939809304e+00 3.570151372145240545e-04
4.429998131597631783e+00 3.008248440877497746e-04
4.430449217802316930e+00 2.528453866714253703e-04
4.430900300553515692e+00 2.119876847201260998e-04
4.431351379850877237e+00 1.772884703718061487e-04
4.431802455694047183e+00 1.478987890478416990e-04
4.432253528082674698e+00 1.230730623713876962e-04
4.432704597016408954e+00 1.021587710550362596e-04
4.433155662494897342e+00 8.458679627582739934e-05
4.433606724517789033e+00 6.986244113709953578e-05
4.434057783084734083e+00 5.755713934039455374e-05
4.434508838195377223e+00 4.730084604109658714e-05
4.434959889849369397e+00 3.877509588988956225e-05
4.435410938046357998e+00 0.000000000000000000e+00
4.435861982785992197e+00 0.000000000000000000e+00
4.436313024067919386e+00 0.000000000000000000e+00
4.436764061891789623e+00 0.000000000000000000e+00
4.437215096257249414e+00 0.000000000000000000e+00
4.437666127163947927e+00 0.000000000000000000e+00
4.438117154611534332e+00 0.000000000000000000e+00
4.438568178599656022e+00 0.000000000000000000e+00
4.439019199127963056e+00 0.000000000000000000e+00
4.439470216196101049e+00 0.000000000000000000e+00
4.439921229803720948e+00 0.000000000000000000e+00
4.440372239950470146e+00 0.000000000000000000e+00
4.440823246635996924e+00 0.000000000000000000e+00
4.441274249859951340e+00 0.000000000000000000e+00
4.441725249621979010e+00 0.000000000000000000e+00
4.442176245921730882e+00 0.000000000000000000e+00
4.442627238758854347e+00 0.000000000000000000e+00
4.443078228132997687e+00 0.000000000000000000e+00
4.443529214043810072e+00 0.000000000000000000e+00
4.443980196490938894e+00 0.000000000000000000e+00
4.444431175474034212e+00 0.000000000000000000e+00
4.444882150992743419e+00 0.000000000000000000e+00
4.445333123046713908e+00 0.000000000000000000e+00
4.445784091635595736e+00 0.000000000000000000e+00
4.446235056759038073e+00 0.000000000000000000e+00
4.446686018416687425e+00 0.000000000000000000e+00
4.447136976608193848e+00 0.000000000000000000e+00
4.447587931333205624e+00 0.000000000000000000e+00
4.448038882591368370e+00 0.000000000000000000e+00
4.448489830382333921e+00 0.000000000000000000e+00
4.448940774705750556e+00 0.000000000000000000e+00
4.449391715561266558e+00 0.000000000000000000e+00
4.449842652948528432e+00 0.000000000000000000e+00
4.450293586867187123e+00 0.000000000000000000e+00
4.450744517316890025e+00 0.000000000000000000e+00
4.451195444297285420e+00 0.000000000000000000e+00
4.451646367808020699e+00 0.000000000000000000e+00
4.452097287848748586e+00 0.000000000000000000e+00
4.452548204419114697e+00 0.000000000000000000e+00
4.452999117518765537e+00 0.000000000000000000e+00
4.453450027147353829e+00 0.000000000000000000e+00
4.453900933304524301e+00 0.000000000000000000e+00
4.454351835989928787e+00 0.000000000000000000e+00
4.454802735203213793e+00 0.000000000000000000e+00
4.455253630944027599e+00 0.000000000000000000e+00
4.455704523212020263e+00 0.000000000000000000e+00
4.456155412006839178e+00 0.000000000000000000e+00
4.456606297328132626e+00 0.000000000000000000e+00
4.457057179175550665e+00 0.000000000000000000e+00
4.457508057548739799e+00 0.000000000000000000e+00
4.457958932447350975e+00 0.000000000000000000e+00
4.458409803871030697e+00 0.000000000000000000e+00
4.458860671819429022e+00 0.000000000000000000e+00
4.459311536292191569e+00 0.000000000000000000e+00
4.459762397288971059e+00 0.000000000000000000e+00
4.460213254809413108e+00 0.000000000000000000e+00
4.460664108853168663e+00 0.000000000000000000e+00
4.461114959419883341e+00 0.000000000000000000e+00
4.461565806509207199e+00 0.000000000000000000e+00
4.462016650120789407e+00 0.000000000000000000e+00
4.462467490254277358e+00 0.000000000000000000e+00
4.462918326909321109e+00 0.000000000000000000e+00
4.463369160085568055e+00 0.000000000000000000e+00
4.463819989782667363e+00 0.000000000000000000e+00
4.464270816000266429e+00 0.000000000000000000e+00
4.464721638738014420e+00 0.000000000000000000e+00
4.465172457995561395e+00 0.000000000000000000e+00
4.465623273772555635e+00 0.000000000000000000e+00
4.466074086068642757e+00 0.000000000000000000e+00
4.466524894883474595e+00 0.000000000000000000e+00
4.466975700216697653e+00 0.000000000000000000e+00
4.467426502067961991e+00 0.000000000000000000e+00
4.467877300436915888e+00 0.000000000000000000e+00
4.468328095323209403e+00 0.000000000000000000e+00
4.468778886726487265e+00 0.000000000000000000e+00
4.469229674646401307e+00 0.000000000000000000e+00
4.469680459082598922e+00 0.000000000000000000e+00
4.470131240034729281e+00 0.000000000000000000e+00
4.470582017502441552e+00 0.000000000000000000e+00
4.471032791485382241e+00 0.000000000000000000e+00
4.471483561983200516e+00 0.000000000000000000e+00
4.471934328995546437e+00 0.000000000000000000e+00
4.472385092522069172e+00 0.000000000000000000e+00
4.472835852562415226e+00 0.000000000000000000e+00
4.473286609116234658e+00 0.000000000000000000e+00
4.473737362183174859e+00 0.000000000000000000e+00
4.474188111762885889e+00 0.000000000000000000e+00
4.474638857855015139e+00 0.000000000000000000e+00
4.475089600459211781e+00 0.000000000000000000e+00
4.475540339575126758e+00 0.000000000000000000e+00
4.475991075202403024e+00 0.000000000000000000e+00
4.476441807340695966e+00 0.000000000000000000e+00
4.476892535989649424e+00 0.000000000000000000e+00
4.477343261148913456e+00 0.000000000000000000e+00
4.477793982818135454e+00 0.000000000000000000e+00
4.478244700996968142e+00 0.000000000000000000e+00
4.478695415685056247e+00 0.000000000000000000e+00
4.479146126882049828e+00 0.000000000000000000e+00
4.479596834587598053e+00 0.000000000000000000e+00
4.480047538801349205e+00 0.000000000000000000e+00
4.480498239522950676e+00 0.000000000000000000e+00
4.480948936752051637e+00 0.000000000000000000e+00
4.481399630488303920e+00 0.000000000000000000e+00
4.481850320731352255e+00 0.000000000000000000e+00
4.482301007480847588e+00 0.000000000000000000e+00
4.482751690736437311e+00 0.000000000000000000e+00
4.483202370497769707e+00 0.000000000000000000e+00
4.483653046764495720e+00 0.000000000000000000e+00
4.484103719536262744e+00 0.000000000000000000e+00
4.484554388812718173e+00 0.000000000000000000e+00
4.485005054593512952e+00 0.000000000000000000e+00
4.485455716878295362e+00 0.000000000000000000e+00
4.485906375666712798e+00 0.000000000000000000e+00
4.486357030958414427e+00 0.000000000000000000e+00
4.486807682753050308e+00 0.000000000000000000e+00
4.487258331050266946e+00 0.000000000000000000e+00
4.487708975849716175e+00 0.000000000000000000e+00
4.488159617151043612e+00 0.000000000000000000e+00
4.488610254953899315e+00 0.000000000000000000e+00
4.489060889257931564e+00 0.000000000000000000e+00
4.489511520062789529e+00 0.000000000000000000e+00
4.489962147368122380e+00 0.000000000000000000e+00
4.490412771173578399e+00 0.000000000000000000e+00
4.490863391478805866e+00 0.000000000000000000e+00
4.491314008283453951e+00 0.000000000000000000e+00
4.491764621587171824e+00 0.000000000000000000e+00
4.492215231389606878e+00 0.000000000000000000e+00
4.492665837690410946e+00 0.000000000000000000e+00
4.493116440489227870e+00 0.000000000000000000e+00
4.493567039785711259e+00 0.000000000000000000e+00
4.494017635579505843e+00 0.000000000000000000e+00
4.494468227870264343e+00 0.000000000000000000e+00
4.494918816657632377e+00 0.000000000000000000e+00
4.495369401941260890e+00 0.000000000000000000e+00
4.495819983720796387e+00 0.000000000000000000e+00
4.496270561995889814e+00 0.000000000000000000e+00
4.496721136766187676e+00 0.000000000000000000e+00
4.497171708031340032e+00 0.000000000000000000e+00
4.497622275790997826e+00 0.000000000000000000e+00
4.498072840044806675e+00 0.000000000000000000e+00
4.498523400792415750e+00 0.000000000000000000e+00
4.498973958033475107e+00 0.000000000000000000e+00
4.499424511767633916e+00 0.000000000000000000e+00
4.499875061994539571e+00 0.000000000000000000e+00
4.500325608713841241e+00 0.000000000000000000e+00
4.500776151925186319e+00 0.000000000000000000e+00
4.501226691628226639e+00 0.000000000000000000e+00
4.501677227822609595e+00 0.000000000000000000e+00
4.502127760507982579e+00 0.000000000000000000e+00
4.502578289683998314e+00 0.000000000000000000e+00
4.503028815350300640e+00 0.000000000000000000e+00
4.503479337506541391e+00 0.000000000000000000e+00
4.503929856152368849e+00 0.000000000000000000e+00
4.504380371287430407e+00 0.000000000000000000e+00
4.504830882911377898e+00 0.000000000000000000e+00
4.505281391023859605e+00 0.000000000000000000e+00
4.505731895624521144e+00 0.000000000000000000e+00
4.506182396713014349e+00 0.000000000000000000e+00
4.506632894288986613e+00 0.000000000000000000e+00
4.507083388352087105e+00 0.000000000000000000e+00
4.507533878901965885e+00 0.000000000000000000e+00
4.507984365938269455e+00 0.000000000000000000e+00
4.508434849460649652e+00 0.000000000000000000e+00
4.508885329468753866e+00 0.000000000000000000e+00
4.509335805962229493e+00 0.000000000000000000e+00
4.509786278940726589e+00 0.000000000000000000e+00
4.510236748403893436e+00 0.000000000000000000e+00
4.510687214351380980e+00 0.000000000000000000e+00
4.511137676782837502e+00 0.000000000000000000e+00
4.511588135697909507e+00 0.000000000000000000e+00
4.512038591096248830e+00 0.000000000000000000e+00
4.512489042977501086e+00 0.000000000000000000e+00
4.512939491341318110e+00 0.000000000000000000e+00
4.513389936187346407e+00 0.000000000000000000e+00
4.513840377515237812e+00 0.000000000000000000e+00
4.514290815324638828e+00 0.000000000000000000e+00
4.514741249615198626e+00 0.000000000000000000e+00
4.515191680386566375e+00 0.000000000000000000e+00
4.515642107638392133e+00 0.000000000000000000e+00
4.516092531370324181e+00 0.000000000000000000e+00
4.516542951582008136e+00 0.000000000000000000e+00
4.516993368273099385e+00 0.000000000000000000e+00
4.517443781443240880e+00 0.000000000000000000e+00
4.517894191092084455e+00 0.000000000000000000e+00
4.518344597219278391e+00 0.000000000000000000e+00
4.518794999824470970e+00 0.000000000000000000e+00
4.519245398907313138e+00 0.000000000000000000e+00
4.519695794467452288e+00 0.000000000000000000e+00
4.520146186504536701e+00 0.000000000000000000e+00
4.520596575018216434e+00 0.000000000000000000e+00
4.521046960008139770e+00 0.000000000000000000e+00
4.521497341473955878e+00 0.000000000000000000e+00
4.521947719415314815e+00 0.000000000000000000e+00
4.522398093831863086e+00 0.000000000000000000e+00
4.522848464723252526e+00 0.000000000000000000e+00
4.523298832089129640e+00 0.000000000000000000e+00
4.523749195929143596e+00 0.000000000000000000e+00
4.524199556242945341e+00 0.000000000000000000e+00
4.524649913030182269e+00 0.000000000000000000e+00
4.525100266290502660e+00 0.000000000000000000e+00
4.525550616023557460e+00 0.000000000000000000e+00
4.526000962228993174e+00 0.000000000000000000e+00
4.526451304906461637e+00 0.000000000000000000e+00
4.526901644055609353e+00 0.000000000000000000e+00
4.527351979676087268e+00 0.000000000000000000e+00
4.527802311767542776e+00 0.000000000000000000e+00
4.528252640329625045e+00 0.000000000000000000e+00
4.528702965361983246e+00 0.000000000000000000e+00
4.529153286864268324e+00 0.000000000000000000e+00
4.529603604836125008e+00 0.000000000000000000e+00
4.530053919277206020e+00 0.000000000000000000e+00
4.530504230187160530e+00 0.000000000000000000e+00
4.530954537565632378e+00 0.000000000000000000e+00
4.531404841412276951e+00 0.000000000000000000e+00
4.531855141726738978e+00 0.000000000000000000e+00
4.532305438508670292e+00 0.000000000000000000e+00
4.532755731757718287e+00 0.000000000000000000e+00
4.533206021473532132e+00 0.000000000000000000e+00
4.533656307655760997e+00 0.000000000000000000e+00
4.534106590304053164e+00 0.000000000000000000e+00
4.534556869418059577e+00 0.000000000000000000e+00
4.535007144997426742e+00 0.000000000000000000e+00
4.535457417041805606e+00 0.000000000000000000e+00
4.535907685550844448e+00 0.000000000000000000e+00
4.536357950524192439e+00 0.000000000000000000e+00
4.536808211961498749e+00 0.000000000000000000e+00
4.537258469862411658e+00 0.000000000000000000e+00
4.537708724226580337e+00 0.000000000000000000e+00
4.538158975053656619e+00 0.000000000000000000e+00
4.538609222343284344e+00 0.000000000000000000e+00
4.539059466095116235e+00 0.000000000000000000e+00
4.539509706308798798e+00 0.000000000000000000e+00
4.539959942983985641e+00 0.000000000000000000e+00
4.540410176120322383e+00 0.000000000000000000e+00
4.540860405717458192e+00 0.000000000000000000e+00
4.541310631775041351e+00 0.000000000000000000e+00
4.541760854292721916e+00 0.000000000000000000e+00
4.542211073270150834e+00 0.000000000000000000e+00
4.542661288706973721e+00 0.000000000000000000e+00
4.543111500602842412e+00 0.000000000000000000e+00
4.543561708957404299e+00 0.000000000000000000e+00
4.544011913770309441e+00 0.000000000000000000e+00
4.544462115041206118e+00 0.000000000000000000e+00
4.544912312769743501e+00 0.000000000000000000e+00
4.545362506955572535e+00 0.000000000000000000e+00
4.545812697598337948e+00 0.000000000000000000e+00
4.546262884697695128e+00 0.000000000000000000e+00
4.546713068253286139e+00 0.000000000000000000e+00
4.547163248264764590e+00 0.000000000000000000e+00
4.547613424731779652e+00 0.000000000000000000e+00
4.548063597653978718e+00 0.000000000000000000e+00
4.548513767031011845e+00 0.000000000000000000e+00
4.548963932862527315e+00 0.000000000000000000e+00
4.549414095148174297e+00 0.000000000000000000e+00
4.549864253887601961e+00 0.000000000000000000e+00
4.550314409080461253e+00 0.000000000000000000e+00
4.550764560726397789e+00 0.000000000000000000e+00
4.551214708825064292e+00 0.000000000000000000e+00
4.551664853376107267e+00 0.000000000000000000e+00
4.552114994379176771e+00 0.000000000000000000e+00
4.552565131833922862e+00 0.000000000000000000e+00
4.553015265739992046e+00 0.000000000000000000e+00
4.553465396097037043e+00 0.000000000000000000e+00
4.553915522904704360e+00 0.000000000000000000e+00
4.554365646162643166e+00 0.000000000000000000e+00
4.554815765870503519e+00 0.000000000000000000e+00
4.555265882027933699e+00 0.000000000000000000e+00
4.555715994634584654e+00 0.000000000000000000e+00
4.556166103690104663e+00 0.000000000000000000e+00
4.556616209194142009e+00 0.000000000000000000e+00
4.557066311146346749e+00 0.000000000000000000e+00
4.557516409546365388e+00 0.000000000000000000e+00
4.557966504393850649e+00 0.000000000000000000e+00
4.558416595688451700e+00 0.000000000000000000e+00
4.558866683429815048e+00 0.000000000000000000e+00
4.559316767617591637e+00 0.000000000000000000e+00
4.559766848251430638e+00 0.000000000000000000e+00
4.560216925330979443e+00 0.000000000000000000e+00
4.560666998855888110e+00 0.000000000000000000e+00
4.561117068825808474e+00 0.000000000000000000e+00
4.561567135240386150e+00 0.000000000000000000e+00
4.562017198099272086e+00 0.000000000000000000e+00
4.562467257402114562e+00 0.000000000000000000e+00
4.562917313148562748e+00 0.000000000000000000e+00
4.563367365338267589e+00 0.000000000000000000e+00
4.563817413970876480e+00 0.000000000000000000e+00
4.564267459046037700e+00 0.000000000000000000e+00
4.564717500563403974e+00 0.000000000000000000e+00
4.565167538522621804e+00 0.000000000000000000e+00
4.565617572923340362e+00 0.000000000000000000e+00
4.566067603765208816e+00 0.000000000000000000e+00
4.566517631047878112e+00 0.000000000000000000e+00
4.566967654770995644e+00 0.000000000000000000e+00
4.567417674934213245e+00 0.000000000000000000e+00
4.567867691537176533e+00 0.000000000000000000e+00
4.568317704579536453e+00 0.000000000000000000e+00
4.568767714060942176e+00 0.000000000000000000e+00
4.569217719981042869e+00 0.000000000000000000e+00
4.569667722339488591e+00 0.000000000000000000e+00
4.570117721135927624e+00 0.000000000000000000e+00
4.570567716370009137e+00 0.000000000000000000e+00
4.571017708041382299e+00 0.000000000000000000e+00
4.571467696149696280e+00 0.000000000000000000e+00
4.571917680694601138e+00 0.000000000000000000e+00
4.572367661675746930e+00 0.000000000000000000e+00
4.572817639092781050e+00 0.000000000000000000e+00
4.573267612945351779e+00 0.000000000000000000e+00
4.573717583233110950e+00 0.000000000000000000e+00
4.574167549955706846e+00 0.000000000000000000e+00
4.574617513112789524e+00 0.000000000000000000e+00
4.575067472704005489e+00 0.000000000000000000e+00
4.575517428729007463e+00 0.000000000000000000e+00
4.575967381187442840e+00 0.000000000000000000e+00
4.576417330078959900e+00 0.000000000000000000e+00
4.576867275403210478e+00 0.000000000000000000e+00
4.577317217159842855e+00 0.000000000000000000e+00
4.577767155348505312e+00 1.463440420393423782e-04
4.578217089968847908e+00 1.785217249028037525e-04
4.578667021020518924e+00 2.172307824386653780e-04
4.579116948503169304e+00 2.636731589722419674e-04
4.579566872416449996e+00 3.192454689297283374e-04
4.580016792760004840e+00 3.855651970125498142e-04
4.580466709533487446e+00 4.644994164485163500e-04
4.580916622736545207e+00 5.581960819245527063e-04
4.581366532368828182e+00 6.691179161712242779e-04
4.581816438429985539e+00 8.000788633147942926e-04
4.582266340919666447e+00 9.542830274765375358e-04
4.582716239837520966e+00 1.135365951245405521e-03
4.583166135183198264e+00 1.347438015306806451e-03
4.583616026956344847e+00 1.595129657610174900e-03
4.584065915156615212e+00 1.883638018181393219e-03
4.584515799783654089e+00 2.218774514503096124e-03
4.584965680837112423e+00 2.607012743097496862e-03
4.585415558316641160e+00 3.055535986723247662e-03
4.585865432221887694e+00 3.572283485012886940e-03
4.586315302552502082e+00 4.165994501433119106e-03
4.586765169308130830e+00 4.846249093594690548e-03
4.587215032488427546e+00 5.623504370072694367e-03
4.587664892093040514e+00 6.509124898366505999e-03
4.588114748121618014e+00 7.515405819196516353e-03
4.588564600573809216e+00 8.655587126147827604e-03
4.589014449449264177e+00 9.943857491193169862e-03
4.589464294747631179e+00 1.139534596056289602e-02
4.589914136468560280e+00 1.302609981662054828e-02
4.590363974611703313e+00 1.485304690470859099e-02
4.590813809176705895e+00 1.689394076408667900e-02
4.591263640163219861e+00 1.916728698355130850e-02
4.591713467570891716e+00 2.169224932910442105e-02
4.592163291399374181e+00 2.448853436649975346e-02
4.592613111648314650e+00 2.757625352818406095e-02
4.593062928317362292e+00 3.097576185360230785e-02
4.593512741406167166e+00 3.470747296439025825e-02
4.593962550914380216e+00 3.879165022061557833e-02
4.594412356841647060e+00 4.324817443841730974e-02
4.594862159187620421e+00 4.809628902897637726e-02
4.595311957951948578e+00 5.335432393785750904e-02
4.595761753134278926e+00 5.903940031478200484e-02
4.596211544734264187e+00 6.516711841747030443e-02
4.596661332751553530e+00 7.175123183831984275e-02
4.597111117185793461e+00 7.880331172680844765e-02
4.597560898036634924e+00 8.633240524974382379e-02
4.598010675303728867e+00 9.434469307083563627e-02
4.598460448986722682e+00 1.028431511248022179e-01
4.598910219085266426e+00 1.118272223931923437e-01
4.599359985599009271e+00 1.212925047431873404e-01
4.599809748527599496e+00 1.312304611512300212e-01
4.600259507870689824e+00 1.416281587857638469e-01
4.600709263627925871e+00 1.524680434545226948e-01
4.601159015798959473e+00 1.637277558205456063e-01
4.601608764383440686e+00 1.753799955487626294e-01
4.602058509381016904e+00 1.873924391559044500e-01
4.602508250791338185e+00 1.997277167982767221e-01
4.602957988614053697e+00 2.123434525459324818e-01
4.603407722848813499e+00 2.251923718631941573e-01
4.603857453495268537e+00 2.382224790535990289e-01
4.604307180553065315e+00 2.513773063455029821e-01
4.604756904021853892e+00 2.645962351100722421e-01
4.605206623901284324e+00 2.778148884372429461e-01
4.605656340191005782e+00 2.909655929718191758e-01
4.606106052890669211e+00 3.039779065584631845e-01
4.606555761999922893e+00 3.167792068904391467e-01
4.607005467518415109e+00 3.292953350336901286e-01
4.607455169445797694e+00 3.414512864370080614e-01
4.607904867781717151e+00 3.531719408724808273e-01
4.608354562525825315e+00 3.643828217088450061e-01
4.608804253677773133e+00 3.750108740327570134e-01
4.609253941237204444e+00 3.849852504254541730e-01
4.609703625203774635e+00 3.942380926973474975e-01
4.610153305577130212e+00 4.027052975989592887e-01
4.610602982356920343e+00 4.103272544764567931e-01
4.611052655542795975e+00 4.170495430314998253e-01
4.611502325134406277e+00 4.228235797799634321e-01
4.611951991131400419e+00 4.276072024780002145e-01
4.612401653533428458e+00 4.313651826864285388e-01
4.612851312340137788e+00 4.340696577591970917e-01
4.613300967551180243e+00 4.357004748467198652e-01
4.613750619166204991e+00 4.362454409731481575e-01
4.614200267184859428e+00 4.357004748467198652e-01
4.614649911606797161e+00 4.340696577591970917e-01
4.615099552431662921e+00 4.313651826864285388e-01
4.615549189659111207e+00 4.276072024780002145e-01
4.615998823288786745e+00 4.228235797799634321e-01
4.616448453320340484e+00 4.170495430314998253e-01
4.616898079753425144e+00 4.103272544764567931e-01
4.617347702587686342e+00 4.027052975989592887e-01
4.617797321822775025e+00 3.942380926973474975e-01
4.618246937458341250e+00 3.849852504254541730e-01
4.618696549494033299e+00 3.750108740327570134e-01
4.619146157929500340e+00 3.643828217088450061e-01
4.619595762764395097e+00 3.531719408724808273e-01
4.620045363998364962e+00 3.414512864370080614e-01
4.620494961631058217e+00 3.292953350336901286e-01
4.620944555662126696e+00 3.167792068904391467e-01
4.621394146091218680e+00 3.039779065584631845e-01
4.621843732917982450e+00 2.909655929718191758e-01
4.622293316142070729e+00 2.778148884372429461e-01
4.622742895763130910e+00 2.645962351100722421e-01
4.623192471780813939e+00 2.513773063455029821e-01
4.623642044194767209e+00 2.382224790535990289e-01
4.624091613004641665e+00 2.251923718631941573e-01
4.624541178210086478e+00 2.123434525459324818e-01
4.624990739810752594e+00 1.997277167982767221e-01
4.625440297806289180e+00 1.873924391559044500e-01
4.625889852196342744e+00 1.753799955487626294e-01
4.626339402980566895e+00 1.637277558205456063e-01
4.626788950158609914e+00 1.524680434545226948e-01
4.627238493730120084e+00 1.416281587857638469e-01
4.627688033694747460e+00 1.312304611512300212e-01
4.628137570052143879e+00 1.212925047431873404e-01
4.628587102801956732e+00 1.118272223931923437e-01
4.629036631943834301e+00 1.028431511248022179e-01
4.629486157477429309e+00 9.434469307083563627e-02
4.629935679402390036e+00 8.633240524974382379e-02
4.630385197718364765e+00 7.880331172680844765e-02
4.630834712425006217e+00 7.175123183831984275e-02
4.631284223521960897e+00 6.516711841747030443e-02
4.631733731008880639e+00 5.903940031478200484e-02
4.632183234885412837e+00 5.335432393785750904e-02
4.632632735151209324e+00 4.809628902897637726e-02
4.633082231805918383e+00 4.324817443841730974e-02
4.633531724849190070e+00 3.879165022061557833e-02
4.633981214280674443e+00 3.470747296439025825e-02
4.634430700100019784e+00 3.097576185360230785e-02
4.634880182306876151e+00 2.757625352818406095e-02
4.635329660900896265e+00 2.448853436649975346e-02
4.635779135881724855e+00 2.169224932910442105e-02
4.636228607249014644e+00 1.916728698355130850e-02
4.636678075002413912e+00 1.689394076408667900e-02
4.637127539141571830e+00 1.485304690470859099e-02
4.637576999666140232e+00 1.302609981662054828e-02
4.638026456575767398e+00 1.139534596056289602e-02
4.638475909870101610e+00 9.945062221244591397e-03
4.638925359548797367e+00 8.657056748578811564e-03
4.639374805611499397e+00 7.517194101439172646e-03
4.639824248057858647e+00 6.511295502471328711e-03
4.640273686887525173e+00 5.626132455267281174e-03
4.640723122100149922e+00 4.849423134526935006e-03
4.641172553695380287e+00 4.169818342828127480e-03
4.641621981672867214e+00 3.576878653938855672e-03
4.642071406032258984e+00 3.061044283817698688e-03
4.642520826773206544e+00 2.613599133883961513e-03
4.642970243895359950e+00 2.226630341257236721e-03
4.643419657398366596e+00 1.892984551608818634e-03
4.643869067281880980e+00 1.606222005797677040e-03
4.644318473545547832e+00 1.360569404925789788e-03
4.644767876189019873e+00 1.150872392743664246e-03
4.645217275211943608e+00 9.725483719189835117e-04
4.645666670613971760e+00 8.215402535584919634e-04
4.646116062394752610e+00 6.942716291280761265e-04
4.646565450553937993e+00 5.876037517320610581e-04
4.647014835091175300e+00 4.987946204075600649e-04
4.647464216006114590e+00 4.254603771535668500e-04
4.647913593298405921e+00 3.655391520514588918e-04
4.648362966967699350e+00 3.172574270041792367e-04
4.648812337013643159e+00 2.790989330844869309e-04
4.649261703435889181e+00 2.497760498363572651e-04
4.649711066234084811e+00 2.282036365930125538e-04
4.650160425407881881e+00 9.380850449200800402e-05
4.650609780956928674e+00 1.072331588167448925e-04
4.651059132880875246e+00 1.222729105463275030e-04
4.651508481179370769e+00 1.390739099576454227e-04
4.651957825852067074e+00 1.577884983324596762e-04
4.652407166898612445e+00 1.785744351837590933e-04
4.652856504318658715e+00 2.015939484481442064e-04
4.653305838111851500e+00 2.270125989964785448e-04
4.653755168277842635e+00 2.549979531155441423e-04
4.654204494816282178e+00 2.857180593510844492e-04
4.654653817726821075e+00 3.193397292690238853e-04
4.655103137009107606e+00 3.560266252659704113e-04
4.655552452662790053e+00 3.959371625081205270e-04
4.656001764687521138e+00 4.392222363510691046e-04
4.656451073082947367e+00 4.860227911291169320e-04
4.656900377848721462e+00 5.364672509244735807e-04
4.657349678984492591e+00 5.906688377436195144e-04
4.657798976489910814e+00 6.487228073367114949e-04
4.658248270364622634e+00 7.107036375819165454e-04
4.658697560608283439e+00 7.766622087966360260e-04
4.659146847220537957e+00 8.466230194020986496e-04
4.659596130201038022e+00 9.205814839238432318e-04
4.660045409549434581e+00 9.985013632254952001e-04
4.660494685265375026e+00 1.080312379018402323e-03
4.660943957348510303e+00 1.165908065944569905e-03
4.661393225798490469e+00 1.255143914786835489e-03
4.661842490614966472e+00 1.347835859526580905e-03
4.662291751797585704e+00 1.443759158974385060e-03
4.662741009345999110e+00 1.542647720495942711e-03
4.663190263259854973e+00 1.644193908924914673e-03
4.663639513538805126e+00 1.748048878107043335e-03
4.664088760182499627e+00 1.853823455698827951e-03
4.664538003190585869e+00 1.961089603925718957e-03
4.664987242562716574e+00 2.069382470098884551e-03
4.665436478298540024e+00 2.178203030938563427e-03
4.665885710397707165e+00 2.287021324328836116e-03
4.666334938859866277e+00 2.395280251234108235e-03
4.666784163684666531e+00 2.502399919366045736e-03
4.667233384871761537e+00 2.607782489044201731e-03
4.667682602420796911e+00 2.710817470800096305e-03
4.668131816331425377e+00 2.810887413895220375e-03
4.668581026603293438e+00 2.907373915319966078e-03
4.669030233236055594e+00 2.999663870266229375e-03
4.669479436229356573e+00 3.087155877759413612e-03
4.669928635582850873e+00 3.169266709310954600e-03
4.670377831296186777e+00 3.245437744295825815e-03
4.670827023369012565e+00 3.315141273420479148e-03
4.671276211800978295e+00 3.377886571233736611e-03
4.671725396591735802e+00 3.433225640209328945e-03
4.672174577740935142e+00 3.480758532508503034e-03
4.672623755248223709e+00 3.520138161078787374e-03
4.673072929113254226e+00 3.551074519174738774e-03
4.673522099335673197e+00 3.573338236563429558e-03
4.673971265915133344e+00 3.586763411420776978e-03
4.674420428851282061e+00 3.591249669011899182e-03
4.674869588143772070e+00 3.586763411420776978e-03
4.675318743792251652e+00 3.573338236563429558e-03
4.675767895796370865e+00 3.551074519174738774e-03
4.676217044155778879e+00 3.520138161078787374e-03
4.676666188870127527e+00 3.480758532508503034e-03
4.677115329939064203e+00 3.433225640209328945e-03
4.677564467362239853e+00 3.377886571233736611e-03
4.678013601139306310e+00 3.315141273420479148e-03
4.678462731269910968e+00 3.245437744295825815e-03
4.678911857753704773e+00 3.169266709310954600e-03
4.679360980590337782e+00 3.087155877759413612e-03
4.679810099779459165e+00 2.999663870266229375e-03
4.680259215320718980e+00 2.907373915319966078e-03
4.680708327213768172e+00 2.810887413895220375e-03
4.681157435458255911e+00 2.710817470800096305e-03
4.681606540053831367e+00 2.607782489044201731e-03
4.682055641000145485e+00 2.502399919366045736e-03
4.682504738296847435e+00 2.395280251234108235e-03
4.682953831943587275e+00 2.287021324328836116e-03
4.683402921940016839e+00 2.178203030938563427e-03
4.683852008285784407e+00 2.069382470098884551e-03
4.684301090980537374e+00 1.961089603925718957e-03
4.684750170023932014e+00 1.853823455698827951e-03
4.685199245415612168e+00 1.748048878107043335e-03
4.685648317155232334e+00 1.644193908924914673e-03
4.686097385242437241e+00 1.542647720495942711e-03
4.686546449676884052e+00 1.443759158974385060e-03
4.686995510458215719e+00 1.347835859526580905e-03
4.687444567586084965e+00 1.255143914786835489e-03
4.687893621060144511e+00 1.165908065944569905e-03
4.688342670880039975e+00 1.080312379018402323e-03
4.688791717045423191e+00 9.985013632254952001e-04
4.689240759555943328e+00 9.205814839238432318e-04
4.689689798411252220e+00 8.466230194020986496e-04
4.690138833610997260e+00 7.766622087966360260e-04
4.690587865154830283e+00 7.107036375819165454e-04
4.691036893042401346e+00 6.487228073367114949e-04
4.691485917273360506e+00 5.906688377436195144e-04
4.691934937847356935e+00 5.364672509244735807e-04
4.692383954764040688e+00 4.860227911291169320e-04
4.692832968023061824e+00 4.392222363510691046e-04
4.693281977624070400e+00 3.959371625081205270e-04
4.693730983566717363e+00 3.560266252659704113e-04
4.694179985850650993e+00 3.193397292690238853e-04
4.694628984475523126e+00 2.857180593510844492e-04
4.695077979440981153e+00 2.549979531155441423e-04
4.695526970746676021e+00 2.270125989964785448e-04
4.695975958392260452e+00 2.015939484481442064e-04
4.696424942377381839e+00 1.785744351837590933e-04
4.696873922701691129e+00 1.577884983324596762e-04
4.697322899364837490e+00 1.390739099576454227e-04
4.697771872366472756e+00 1.222729105463275030e-04
4.698220841706243434e+00 1.072331588167448925e-04
4.698669807383804020e+00 9.380850449200800402e-05
4.699118769398801909e+00 8.185959455367017561e-05
4.699567727750886270e+00 7.125432493355352622e-05
4.700016682439710713e+00 6.186815064582156648e-05
4.700465633464921744e+00 5.358426803193724213e-05
4.700914580826170308e+00 4.629368312173056120e-05
4.701363524523106463e+00 3.989518014101701553e-05
4.701812464555381155e+00 3.429520395904371490e-05
4.702261400922645329e+00 2.940766980750832474e-05
4.702710333624547268e+00 2.515371295685181469e-05
4.703159262660737028e+00 2.146139024369762344e-05
4.703608188030862891e+00 1.826534444244596572e-05
4.704057109734578468e+00 1.550644149825862697e-05
4.704506027771533816e+00 1.313138961898333537e-05
4.704954942141377217e+00 1.109234818750224911e-05
4.705403852843758727e+00 9.346533427425352444e-06
4.705852759878329294e+00 7.855826754140754522e-06
4.706301663244738087e+00 6.586390786464467536e-06
4.706750562942636051e+00 5.508297094450893529e-06
4.707199458971673245e+00 4.595168925968621454e-06
4.707648351331498837e+00 3.823841395008715173e-06
4.708097240021762886e+00 3.174040932244507341e-06
4.708546125042116337e+00 2.628085194586605210e-06
4.708995006392209248e+00 2.170604104822428843e-06
4.709443884071692565e+00 1.788282242656311677e-06
4.709892758080214570e+00 1.469622430983959344e-06
4.710341628417425319e+00 1.204730051420757623e-06
4.710790495082976648e+00 0.000000000000000000e+00
4.711239358076518613e+00 0.000000000000000000e+00
4.711688217397698608e+00 0.000000000000000000e+00
4.712137073046170244e+00 0.000000000000000000e+00
4.712585925021580913e+00 0.000000000000000000e+00
4.713034773323583337e+00 0.000000000000000000e+00
4.713483617951824911e+00 0.000000000000000000e+00
4.713932458905957468e+00 0.000000000000000000e+00
4.714381296185631065e+00 0.000000000000000000e+00
4.714830129790493984e+00 0.000000000000000000e+00
4.715278959720198948e+00 0.000000000000000000e+00
4.715727785974396014e+00 0.000000000000000000e+00
4.716176608552732574e+00 0.000000000000000000e+00
4.716625427454861352e+00 0.000000000000000000e+00
4.717074242680431517e+00 0.000000000000000000e+00
4.717523054229094015e+00 0.000000000000000000e+00
4.717971862100497127e+00 0.000000000000000000e+00
4.718420666294293575e+00 0.000000000000000000e+00
4.718869466810131641e+00 0.000000000000000000e+00
4.719318263647662270e+00 0.000000000000000000e+00
4.719767056806533745e+00 0.000000000000000000e+00
4.720215846286400563e+00 0.000000000000000000e+00
4.720664632086910117e+00 0.000000000000000000e+00
4.721113414207711578e+00 0.000000000000000000e+00
4.721562192648455003e+00 0.000000000000000000e+00
4.722010967408793114e+00 0.000000000000000000e+00
4.722459738488374192e+00 0.000000000000000000e+00
4.722908505886850072e+00 0.000000000000000000e+00
4.723357269603869035e+00 0.000000000000000000e+00
4.723806029639081139e+00 0.000000000000000000e+00
4.724254785992140881e+00 0.000000000000000000e+00
4.724703538662693880e+00 0.000000000000000000e+00
4.725152287650390193e+00 0.000000000000000000e+00
4.725601032954882541e+00 0.000000000000000000e+00
4.726049774575820095e+00 0.000000000000000000e+00
4.726498512512852912e+00 1.315653080680400398e-05
4.726947246765631050e+00 1.604934878548801809e-05
4.727395977333804566e+00 1.952934633698383374e-05
4.727844704217023519e+00 2.370457991048953103e-05
4.728293427414941519e+00 2.870060706521561459e-05
4.728742146927202405e+00 3.466284190212094967e-05
4.729190862753463342e+00 4.175913687421920476e-05
4.729639574893368170e+00 5.018259606430280976e-05
4.730088283346571387e+00 6.015462163553323755e-05
4.730536988112722163e+00 7.192819103796514388e-05
4.730985689191472332e+00 8.579135764221970531e-05
4.731434386582468399e+00 1.020709617309927393e-04
4.731883080285363974e+00 1.211365321854171678e-04
4.732331770299806450e+00 1.434043517504670219e-04
4.732780456625447663e+00 1.693416504677958546e-04
4.733229139261937668e+00 1.994708827679087795e-04
4.733677818208928301e+00 2.343740338883901707e-04
4.734126493466067842e+00 2.746968908362900437e-04
4.734575165033005462e+00 3.211532021821174223e-04
4.735023832909393882e+00 3.745286397402229845e-04
4.735472497094882272e+00 4.356844638757733897e-04
4.735921157589121577e+00 5.055607830427998224e-04
4.736369814391760080e+00 5.851792875016502155e-04
4.736818467502451391e+00 6.756453273260796524e-04
4.737267116920843790e+00 7.781491961628733862e-04
4.737715762646587336e+00 8.939664751516219858e-04
4.738164404679333863e+00 1.024736127000539258e-03
4.738613043018731652e+00 1.171404453853784654e-03
4.739061677664431649e+00 1.335723267039905194e-03
4.739510308616084799e+00 1.519290924331797047e-03
4.739958935873340273e+00 1.723773764710844402e-03
4.740407559435849905e+00 1.950897719036343318e-03
4.740856179303261975e+00 2.202437992172717046e-03
4.741304795475229206e+00 2.480206722242530963e-03
4.741753407951401655e+00 2.786038547724700026e-03
4.742202016731426717e+00 3.121774042927031190e-03
4.742650621814956224e+00 3.489241016837572699e-03
4.743099223201642900e+00 3.890233709271754929e-03
4.743547820891133249e+00 4.326489961207727331e-03
4.743996414883080881e+00 4.799666482712799595e-03
4.744445005177133190e+00 5.311312391225498503e-03
4.744893591772943786e+00 5.862841244330498254e-03
4.745342174670160951e+00 6.455501843559159798e-03
4.745790753868434741e+00 7.090348138040569216e-03
4.746239329367416104e+00 7.768208607770903454e-03
4.746687901166755097e+00 8.489655554519703190e-03
4.747136469266103553e+00 9.254974772539354549e-03
4.747585033665107090e+00 1.006413610984263976e-02
4.748033594363421983e+00 1.091676546242000868e-02
4.748482151360694736e+00 1.181211876698644823e-02
4.748930704656578072e+00 1.274905857136871164e-02
4.749379254250722049e+00 1.372603376429527497e-02
4.749827800142774947e+00 1.474106303714061740e-02
4.750276342332390378e+00 1.579172262833480542e-02
4.750724880819215734e+00 1.687513886617573663e-02
4.751173415602902850e+00 1.798798597747180289e-02
4.751621946683100006e+00 1.913504582953492322e-02
4.752070474059460814e+00 2.029687369230517152e-02
4.752518997731635331e+00 2.147588943467799300e-02
4.752967517699270950e+00 2.266712511991646542e-02
4.753416033962020393e+00 2.386525148940194310e-02
4.753864546519532830e+00 2.506461443505029682e-02
4.754313055371459207e+00 2.625927780014963853e-02
4.754761560517450469e+00 2.744307220238196426e-02
4.755210061957156675e+00 2.860964944978768715e-02
4.755658559690226994e+00 2.975254199977546768e-02
4.756107053716315036e+00 3.086522679578571418e-02
4.756555544035069083e+00 3.194119270869891919e-02
4.757004030646137416e+00 3.297401071326962196e-02
4.757452513549175421e+00 3.395740584633471365e-02
4.757900992743828716e+00 3.488532992562563828e-02
4.758349468229751800e+00 3.575203395773180609e-02
4.758797940006590288e+00 3.655213913277007010e-02
4.759246408073998680e+00 3.728070529283333823e-02
4.759694872431626145e+00 3.793329577207044806e-02
4.760143333079121852e+00 3.850603753853417549e-02
4.760591790016137637e+00 3.899567562145050958e-02
4.761040243242325332e+00 3.939962088151836850e-02
4.761488692757331442e+00 3.971599027494410877e-02
4.761937138560809579e+00 3.994363887238079613e-02
4.762385580652409800e+00 4.008218301957670177e-02
4.762834019031780386e+00 4.013201416477248096e-02
4.763282453698575836e+00 4.009430302585270667e-02
4.763730884652443542e+00 3.997099392486288399e-02
4.764179311893033564e+00 3.976478927552255099e-02
4.764627735419998622e+00 3.947912436752027548e-02
4.765076155232986999e+00 3.911813274643374111e-02
4.765524571331650527e+00 3.868660263696668822e-02
4.765972983715639266e+00 3.818992499693137782e-02
4.766421392384603273e+00 3.763403391740541282e-02
4.766869797338193493e+00 3.702534019846921709e-02
4.767318198576060873e+00 3.637065902799107436e-02
4.767766596097854581e+00 3.567713277159714064e-02
4.768214989903226453e+00 3.495214994421977361e-02
4.768663379991824769e+00 3.420326147688594609e-02
4.769111766363303140e+00 3.343809541655706069e-02
4.769560149017311623e+00 3.266427120215592561e-02
4.770008527953497612e+00 3.188931464709642005e-02
4.770456903171513829e+00 3.112057472869106389e-02
4.770905274671012108e+00 3.036514323907055918e-02
4.771353642451639843e+00 2.962977829225755394e-02
4.771802006513051531e+00 2.892083260952346344e-02
4.772250366854891013e+00 2.824418742195850332e-02
4.772698723476816340e+00 2.760519273719601319e-02
4.773147076378473130e+00 2.700861461834135405e-02
4.773595425559512329e+00 2.645859001920368783e-02
4.774043771019587545e+00 2.595858961266275106e-02
4.774492112758347950e+00 2.551138894004442020e-02
4.774940450775441825e+00 2.511904810020280238e-02
4.775388785070521003e+00 2.478290008892545734e-02
4.775837115643238207e+00 2.450354779343899558e-02
4.776285442493240829e+00 2.428086954418015239e-02
4.776733765620180705e+00 2.411403302744878976e-02
4.777182085023708780e+00 2.400151726877768413e-02
4.777630400703475111e+00 2.394114230843363139e-02
4.778078712659130645e+00 2.393010610791370188e-02
4.778527020890325439e+00 2.396502815006638226e-02
4.778975325396709550e+00 2.404199912596055935e-02
4.779423626177933926e+00 2.415663603923780267e-02
4.779871923233648623e+00 2.430414200380908926e-02
4.780320216563507252e+00 2.447936996379661972e-02
4.780768506167155429e+00 2.467688952599253471e-02
4.781216792044248542e+00 2.489105606523629027e-02
4.781665074194433096e+00 2.511608124243357859e-02
4.782113352617363589e+00 2.534610406386931386e-02
4.782561627312686525e+00 2.557526160939406837e-02
4.783009898280056404e+00 2.579775856631438824e-02
4.783458165519119731e+00 2.600793472563900019e-02
4.783906429029531004e+00 2.620032962785551547e-02
4.784354688810937617e+00 2.636974358662697027e-02
4.784802944862992291e+00 2.651129437052702695e-02
4.785251197185345085e+00 2.662046888481239479e-02
4.785699445777645167e+00 2.669316926668938508e-02
4.786147690639545260e+00 2.672575288778398714e-02
4.786595931770694534e+00 2.671506584556745945e-02
4.787044169170745711e+00 2.665846962010958582e-02
4.787492402839347072e+00 2.655386067231807479e-02
4.787940632776147787e+00 2.639968286319276103e-02
4.788388858980803242e+00 2.619493267885059096e-02
4.788837081452959943e+00 2.593915735133109704e-02
4.789285300192271499e+00 2.563244606858077618e-02
4.789733515198385305e+00 2.527541456663215391e-02
4.790181726470954970e+00 2.486918349097043748e-02
4.790629934009628776e+00 2.441535100063620817e-02
4.791078137814059446e+00 2.391596016610052222e-02
4.791526337883896147e+00 2.337346177890909857e-02
4.791974534218790716e+00 2.282169405728591907e-02
4.792422726818393208e+00 2.220857585892459587e-02
4.792870915682351907e+00 2.156310697004270444e-02
4.793319100810319533e+00 2.088918453550589818e-02
4.793767282201948809e+00 2.019092467388746218e-02
4.794215459856887129e+00 1.947261845863588331e-02
4.794663633774787215e+00 1.873868897204110720e-02
4.795111803955298235e+00 1.799365013012320380e-02
4.795559970398072025e+00 1.724206791997583837e-02
4.796008133102759530e+00 1.648852462301771474e-02
4.796456292069009031e+00 1.573758651944724349e-02
4.796904447296473251e+00 1.499377548254163597e-02
4.797352598784803135e+00 1.426154477799978192e-02
4.797800746533647853e+00 1.354525928509905247e-02
4.798248890542660128e+00 1.284918025486754718e-02
4.798697030811487352e+00 1.216669641740758014e-02
4.799145167339783136e+00 1.152533364898703470e-02
4.799593300127196649e+00 1.091590682889911554e-02
4.800041429173380614e+00 1.034225671092536998e-02
4.800489554477983312e+00 9.808100394604297306e-03
4.800937676040655688e+00 9.317041317242116122e-03
4.801385793861050466e+00 8.872581715177751266e-03
4.801833907938815926e+00 8.478136968280206714e-03
4.802282018273603903e+00 8.137051186842853001e-03
4.802730124865065342e+00 7.852613356717975945e-03
4.803178227712852078e+00 7.628073327523154402e-03
4.803626326816612391e+00 7.466656910720438634e-03
4.804074422175997228e+00 7.371579349848124928e-03
4.804522513790658422e+00 7.346056434558458775e-03
4.804970601660246921e+00 7.393312553624160378e-03
4.805418685784412780e+00 7.516585019815786271e-03
4.805866766162805170e+00 7.719124051459825935e-03
4.806314842795077702e+00 8.004187861339103621e-03
4.806762915680880432e+00 8.375032382990242955e-03
4.807210984819861643e+00 8.834895256794064039e-03
4.807659050211675833e+00 9.386973802740903108e-03
4.808107111855971283e+00 1.003439682235584933e-02
4.808555169752398939e+00 1.078019019771837318e-02
4.809003223900610635e+00 1.162723638928101974e-02
4.809451274300257317e+00 1.257822807449122948e-02
4.809899320950985491e+00 1.363561631398879474e-02
4.810347363852451430e+00 1.480147254476240140e-02
4.810795403004304305e+00 1.607782678883750913e-02
4.811243438406193285e+00 1.746589205519071333e-02
4.811691470057770204e+00 1.896654930173380382e-02
4.812139497958686007e+00 2.058012033942838853e-02
4.812587522108589866e+00 2.230629937222577269e-02
4.813035542507135389e+00 2.414408565422511074e-02
4.813483559153970859e+00 2.609171864602987528e-02
4.813931572048747221e+00 2.814661710982908557e-02
4.814379581191118085e+00 3.030532361518913087e-02
4.814827586580731733e+00 3.256345593240728142e-02
4.815275588217239111e+00 3.491566676547061543e-02
4.815723586100291165e+00 3.735561322063522816e-02
4.816171580229538840e+00 3.987593731845708034e-02
4.816619570604633083e+00 4.246825873652915195e-02
4.817067557225225727e+00 4.512318081773413619e-02
4.817515540090964166e+00 4.783031069583358608e-02
4.817963519201502898e+00 5.057829417884930623e-02
4.818411494556489316e+00 5.335486579394576462e-02
4.818859466155577920e+00 5.614691413920690904e-02
4.819307433998417878e+00 5.894056241239132438e-02
4.819755398084658360e+00 6.172126369971008691e-02
4.820203358413951200e+00 6.447391031475074863e-02
4.820651314985950009e+00 6.718295618517915180e-02
4.821099267800302179e+00 6.983255099940892385e-02
4.821547216856660434e+00 7.240668455380315505e-02
4.821995162154673942e+00 7.488933948990240952e-02
4.822443103693995425e+00 7.726465038716943956e-02
4.822891041474274054e+00 7.951706698591348710e-02
4.823338975495160774e+00 8.163151916291863652e-02
4.823786905756308308e+00 8.358658465020453454e-02
4.824234832257365824e+00 8.538392578491975360e-02
4.824682754997984269e+00 8.700237029218012286e-02
4.825130673977813700e+00 8.843040277380412317e-02
4.825578589196505952e+00 8.965774531599106367e-02
4.826026500653712858e+00 9.067548118559856651e-02
4.826474408349085365e+00 9.147616326988189384e-02
4.826922312282271754e+00 9.205390541290149609e-02
4.827370212452924747e+00 9.240445507891835442e-02
4.827818108860696178e+00 9.252524608484975766e-02
4.828266001505234328e+00 9.241543048358166756e-02
4.828713890386191032e+00 9.207588904019721465e-02
4.829161775503219900e+00 9.150922011599632588e-02
4.829609656855966549e+00 9.071970715221318315e-02
4.830057534444087253e+00 8.971326531813741956e-02
4.830505408267229406e+00 8.849736824857447337e-02
4.830953278325044842e+00 8.708095613524625966e-02
4.831401144617184507e+00 8.547432674839884614e-02
4.831849007143298458e+00 8.368901124187187734e-02
4.832296865903039418e+00 8.173763683144352754e-02
4.832744720896057444e+00 7.963377862772770543e-02
4.833192572122001707e+00 7.739180304777949770e-02
4.833640419580525815e+00 7.502670532163799311e-02
4.834088263271278940e+00 7.255394365037781679e-02
4.834536103193912915e+00 6.998927256121820206e-02
4.834983939348079574e+00 6.734857794447041135e-02
4.835431771733428086e+00 6.464771614938645550e-02
4.835879600349609397e+00 6.190235936516134962e-02
4.836327425196274454e+00 5.912784932422752299e-02
4.836775246273075091e+00 5.633906114311416913e-02
4.837223063579664029e+00 5.355027886767540352e-02
4.837670877115687773e+00 5.077508402096284068e-02
4.838118686880797270e+00 4.802625817019245263e-02
4.838566492874648794e+00 4.531570024091118726e-02
4.839014295096889740e+00 4.265435901822479253e-02
4.839462093547170163e+00 4.005218099309548058e-02
4.839909888225141898e+00 3.751807344206555678e-02
4.840357679130458557e+00 3.505988237651156553e-02
4.840805466262767531e+00 3.268438476716910984e-02
4.841253249621720656e+00 3.039729424488784443e-02
4.841701029206969764e+00 2.820327930223003390e-02
4.842148805018166691e+00 2.610599287460574694e-02
4.842596577054959717e+00 2.410811206526677908e-02
4.843044345317000676e+00 2.221138669595458526e-02
4.843492109803941403e+00 2.041669531382239722e-02
4.843939870515431956e+00 1.872410726422258156e-02
4.844387627451125944e+00 1.713294944623051236e-02
4.844835380610668985e+00 1.564187640099357068e-02
4.845283129993716464e+00 1.424894243934816604e-02
4.845730875599920218e+00 1.295167459151214291e-02
4.846178617428926749e+00 1.174714525469806696e-02
4.846626355480391446e+00 1.063204352075536319e-02
4.847074089753962589e+00 9.602744281979665175e-03
4.847521820249291125e+00 8.655374335649524201e-03
4.847969546966028886e+00 7.785874833449937457e-03
4.848417269903829485e+00 6.990059547733552814e-03
4.848864989062338537e+00 6.263668549855057333e-03
4.849312704441209654e+00 5.602417014219554514e-03
4.849760416040096445e+00 5.002038973194477579e-03
4.850208123858645415e+00 4.458325951001602082e-03
4.850655827896511951e+00 3.967160497859470621e-03
4.851103528153342559e+00 3.524544728084115681e-03
4.851551224628789960e+00 3.126624037024002510e-03
4.851998917322506877e+00 2.769706231377146426e-03
4.852446606234143367e+00 2.450276355681962979e-03
4.852894291363350376e+00 2.165007534915915424e-03
4.853341972709777963e+00 1.910768179724560943e-03
4.853789650273079737e+00 1.684625917565801042e-03
4.854237324052903979e+00 1.483848620856803970e-03
4.854684994048901636e+00 1.305902903021642983e-03
4.855132660260726318e+00 1.148450446186289383e-03
4.855580322688028083e+00 1.009342511213515191e-03
4.856027981330456100e+00 8.866129628705990634e-04
4.856475636187663980e+00 7.784701212066356220e-04
4.856923287259300892e+00 6.832877256618262885e-04
4.857370934545019558e+00 5.995952719483782804e-04
4.857818578044468261e+00 5.260679541592235995e-04
4.858266217757302385e+00 4.705529324404521653e-04
4.858713853683169326e+00 4.158999297149396481e-04
4.859161485821720028e+00 3.686127389426167725e-04
4.859609114172609878e+00 3.279216743853303551e-04
4.860056738735486270e+00 2.931647675894545092e-04
4.860504359510000150e+00 2.637803219622965843e-04
4.860951976495804239e+00 2.393001205331173574e-04
4.861399589692548595e+00 2.193433305758821694e-04
4.861847199099885053e+00 2.036111306572192282e-04
4.862294804717464558e+00 1.918820692048853020e-04
4.862742406544936280e+00 1.840081487683073425e-04
4.863190004581953829e+00 1.799116166329332649e-04
4.863637598828168151e+00 1.795824302051775962e-04
4.864085189283227528e+00 1.667469056062966914e-04
4.864532775946788234e+00 1.808469143138264961e-04
4.864980358818495887e+00 1.986577413671438688e-04
4.865427937898004096e+00 2.206361677403572688e-04
4.865875513184962919e+00 2.472936046346646479e-04
4.866323084679026856e+00 2.792008646394474524e-04
4.866770652379845075e+00 3.169929329806165275e-04
4.867218216287065857e+00 3.613736729263223690e-04
4.867665776400345479e+00 4.131203900003850701e-04
4.868113332719330444e+00 4.730881700238518577e-04
4.868560885243673475e+00 5.422138963551456463e-04
4.869008433973028183e+00 6.215198422524764862e-04
4.869455978907041072e+00 7.121167252932380631e-04
4.869903520045367529e+00 8.152061025378051383e-04
4.870351057387654947e+00 9.320819779285592806e-04
4.870798590933557826e+00 1.064131487598572907e-03
4.871246120682725333e+00 1.212834524671661243e-03
4.871693646634810193e+00 1.379762163116487420e-03
4.872141168789460686e+00 1.566573740619830579e-03
4.872588687146331310e+00 1.775012463603725795e-03
4.873036201705073012e+00 2.006899403740799396e-03
4.873483712465334072e+00 2.264125764900387899e-03
4.873931219426766326e+00 2.548643312617404361e-03
4.874378722589023383e+00 2.862452875090687986e-03
4.874826221951756189e+00 3.207590845492214182e-03
4.875273717514613026e+00 3.586113640026364520e-03
4.875721209277248391e+00 4.000080094651782547e-03
4.876168697239310568e+00 4.451531815499755289e-03
4.876616181400452277e+00 4.942471533518583843e-03
4.877063661760323576e+00 5.474839552358474505e-03
4.877511138318578077e+00 6.050488419488699553e-03
4.877958611074864059e+00 6.671155993399727722e-03
4.878406080028835134e+00 7.338437123772217040e-03
4.878853545180140472e+00 8.053754205878371417e-03
4.879301006528432794e+00 8.818326914317669782e-03
4.879748464073363046e+00 9.633141463504735907e-03
4.880195917814583062e+00 1.049891978209484440e-02
4.880643367751742012e+00 1.141608902469170607e-02
4.881090813884492619e+00 1.238475187566473977e-02
4.881538256212485827e+00 1.340465812565820765e-02
4.881985694735372583e+00 1.447517802039788998e-02
4.882433129452805609e+00 1.559515787293260479e-02
4.882880560364434075e+00 1.676340069583576869e-02
4.883327987469908926e+00 1.797785756616147174e-02
4.883775410768882885e+00 1.923616800363993351e-02
4.884222830261006010e+00 2.053550300161783443e-02
4.884670245945932798e+00 2.187255952278473886e-02
4.885117657823309756e+00 2.324356006655205198e-02
4.885565065892791381e+00 2.464425763453885129e-02
4.886012470154028620e+00 2.606994635499103319e-02
4.886459870606670641e+00 2.751547795280169517e-02
4.886907267250370168e+00 2.897528417012353030e-02
4.887354660084780811e+00 3.044340515460090130e-02
4.887802049109549074e+00 3.191352373943161930e-02
4.888249434324330345e+00 3.337900544340884068e-02
4.888696815728772016e+00 3.483294392154503982e-02
4.889144193322527698e+00 3.626821149971133640e-02
4.889591567105250114e+00 3.767751433187212229e-02
4.890038937076585768e+00 3.905345162792222408e-02
4.890486303236191823e+00 4.038857831578690494e-02
4.890933665583717449e+00 4.167547042520684114e-02
4.891381024118810039e+00 4.290679241426975654e-02
4.891828378841124980e+00 4.407536560488309330e-02
4.892275729750313218e+00 4.517423685142309825e-02
4.892723076846024810e+00 4.619674653892427707e-02
4.893170420127914255e+00 4.713659499429753014e-02
4.893617759595628947e+00 4.798790639679619691e-02
4.894065095248821606e+00 4.874528929257816723e-02
4.894512427087143180e+00 4.940389285270025549e-02
4.894959755110245503e+00 4.995945806385104770e-02
4.895407079317780408e+00 5.040836310587065716e-02
4.895854399709397065e+00 5.074766224858802410e-02
4.896301716284747307e+00 5.097511769139377591e-02
4.896749029043486523e+00 5.108922387064807752e-02


==> figures/Jamie/Marcasite_xrd.txt <==
2.923827906029041745e-01 0.000000000000000000e+00
2.928504560416178015e-01 0.000000000000000000e+00
2.933181212520577508e-01 0.000000000000000000e+00
2.937857862338593695e-01 0.000000000000000000e+00
2.942534509866581161e-01 0.000000000000000000e+00
2.947211155100895597e-01 0.000000000000000000e+00
2.951887798037891031e-01 0.000000000000000000e+00
2.956564438673922046e-01 0.000000000000000000e+00
2.961241077005341005e-01 0.000000000000000000e+00
2.965917713028506375e-01 0.000000000000000000e+00
2.970594346739770519e-01 0.000000000000000000e+00
2.975270978135488575e-01 0.000000000000000000e+00
2.979947607212014571e-01 0.000000000000000000e+00
2.984624233965704754e-01 0.000000000000000000e+00
2.989300858392912041e-01 0.000000000000000000e+00
2.993977480489992127e-01 0.000000000000000000e+00
2.998654100253299037e-01 0.000000000000000000e+00
3.003330717679187356e-01 0.000000000000000000e+00
3.008007332764011665e-01 0.000000000000000000e+00
3.012683945504127103e-01 0.000000000000000000e+00
3.017360555895888252e-01 0.000000000000000000e+00
3.022037163935649140e-01 0.000000000000000000e+00
3.026713769619764904e-01 0.000000000000000000e+00
3.031390372944589573e-01 0.000000000000000000e+00
3.036066973906478839e-01 0.000000000000000000e+00
3.040743572501787284e-01 0.000000000000000000e+00
3.045420168726867827e-01 0.000000000000000000e+00
3.050096762578077270e-01 0.000000000000000000e+00
3.054773354051769085e-01 0.000000000000000000e+00
3.059449943144297857e-01 0.000000000000000000e+00
3.064126529852018166e-01 0.000000000000000000e+00
3.068803114171285151e-01 0.000000000000000000e+00
3.073479696098453950e-01 0.000000000000000000e+00
3.078156275629879146e-01 0.000000000000000000e+00
3.082832852761914211e-01 0.000000000000000000e+00
3.087509427490914282e-01 0.000000000000000000e+00
3.092185999813233943e-01 0.000000000000000000e+00
3.096862569725228331e-01 0.000000000000000000e+00
3.101539137223252030e-01 0.000000000000000000e+00
3.106215702303659065e-01 0.000000000000000000e+00
3.110892264962805687e-01 0.000000000000000000e+00
3.115568825197044256e-01 0.000000000000000000e+00
3.120245383002731021e-01 0.000000000000000000e+00
3.124921938376220565e-01 0.000000000000000000e+00
3.129598491313867470e-01 0.000000000000000000e+00
3.134275041812025764e-01 0.000000000000000000e+00
3.138951589867050029e-01 0.000000000000000000e+00
3.143628135475297070e-01 0.000000000000000000e+00
3.148304678633119247e-01 0.000000000000000000e+00
3.152981219336872809e-01 0.000000000000000000e+00
3.157657757582909563e-01 0.000000000000000000e+00
3.162334293367587423e-01 0.000000000000000000e+00
3.167010826687259861e-01 0.000000000000000000e+00
3.171687357538282015e-01 0.000000000000000000e+00
3.176363885917008467e-01 0.000000000000000000e+00
3.181040411819792690e-01 0.000000000000000000e+00
3.185716935242990933e-01 0.000000000000000000e+00
3.190393456182957221e-01 0.000000000000000000e+00
3.195069974636046695e-01 0.000000000000000000e+00
3.199746490598612825e-01 0.000000000000000000e+00
3.204423004067011860e-01 0.000000000000000000e+00
3.209099515037598382e-01 0.000000000000000000e+00
3.213776023506725865e-01 0.000000000000000000e+00
3.218452529470750001e-01 0.000000000000000000e+00
3.223129032926025372e-01 0.000000000000000000e+00
3.227805533868906007e-01 0.000000000000000000e+00
3.232482032295747043e-01 0.000000000000000000e+00
3.237158528202903618e-01 0.000000000000000000e+00
3.241835021586730869e-01 0.000000000000000000e+00
3.246511512443581715e-01 0.000000000000000000e+00
3.251188000769813513e-01 0.000000000000000000e+00
3.255864486561778071e-01 0.000000000000000000e+00
3.260540969815832191e-01 0.000000000000000000e+00
3.265217450528328791e-01 0.000000000000000000e+00
3.269893928695624674e-01 0.000000000000000000e+00
3.274570404314073313e-01 0.000000000000000000e+00
3.279246877380030400e-01 0.000000000000000000e+00
3.283923347889849964e-01 0.000000000000000000e+00
3.288599815839886031e-01 0.000000000000000000e+00
3.293276281226494850e-01 0.000000000000000000e+00
3.297952744046029894e-01 0.000000000000000000e+00
3.302629204294847409e-01 0.000000000000000000e+00
3.307305661969299759e-01 0.000000000000000000e+00
3.311982117065744857e-01 0.000000000000000000e+00
3.316658569580534510e-01 0.000000000000000000e+00
3.321335019510026076e-01 0.000000000000000000e+00
3.326011466850572473e-01 0.000000000000000000e+00
3.330687911598528284e-01 0.000000000000000000e+00
3.335364353750248090e-01 0.000000000000000000e+00
3.340040793302088695e-01 0.000000000000000000e+00
3.344717230250404127e-01 0.000000000000000000e+00
3.349393664591547304e-01 0.000000000000000000e+00
3.354070096321875583e-01 0.000000000000000000e+00
3.358746525437741881e-01 0.000000000000000000e+00
3.363422951935502447e-01 0.000000000000000000e+00
3.368099375811510754e-01 0.000000000000000000e+00
3.372775797062121939e-01 0.000000000000000000e+00
3.377452215683690584e-01 0.000000000000000000e+00
3.382128631672571828e-01 0.000000000000000000e+00
3.386805045025120808e-01 0.000000000000000000e+00
3.391481455737692108e-01 0.000000000000000000e+00
3.396157863806640309e-01 0.000000000000000000e+00
3.400834269228319995e-01 0.000000000000000000e+00
3.405510671999086303e-01 0.000000000000000000e+00
3.410187072115293816e-01 0.000000000000000000e+00
3.414863469573297672e-01 0.000000000000000000e+00
3.419539864369451343e-01 0.000000000000000000e+00
3.424216256500111077e-01 0.000000000000000000e+00
3.428892645961633123e-01 0.000000000000000000e+00
3.433569032750368732e-01 0.000000000000000000e+00
3.438245416862674708e-01 0.000000000000000000e+00
3.442921798294905633e-01 0.000000000000000000e+00
3.447598177043417200e-01 0.000000000000000000e+00
3.452274553104562327e-01 0.000000000000000000e+00
3.456950926474696706e-01 0.000000000000000000e+00
3.461627297150176030e-01 0.000000000000000000e+00
3.466303665127353217e-01 0.000000000000000000e+00
3.470980030402585070e-01 0.000000000000000000e+00
3.475656392972225617e-01 0.000000000000000000e+00
3.480332752832629994e-01 0.000000000000000000e+00
3.485009109980151121e-01 0.000000000000000000e+00
3.489685464411146909e-01 0.000000000000000000e+00
3.494361816121970832e-01 0.000000000000000000e+00
3.499038165108976361e-01 0.000000000000000000e+00
3.503714511368520301e-01 0.000000000000000000e+00
3.508390854896955569e-01 0.000000000000000000e+00
3.513067195690639521e-01 0.000000000000000000e+00
3.517743533745924522e-01 0.000000000000000000e+00
3.522419869059167374e-01 0.000000000000000000e+00
3.527096201626721550e-01 0.000000000000000000e+00
3.531772531444942742e-01 0.000000000000000000e+00
3.536448858510185533e-01 0.000000000000000000e+00
3.541125182818805617e-01 0.000000000000000000e+00
3.545801504367156465e-01 0.000000000000000000e+00
3.550477823151592105e-01 0.000000000000000000e+00
3.555154139168469341e-01 0.000000000000000000e+00
3.559830452414142754e-01 0.000000000000000000e+00
3.564506762884966373e-01 0.000000000000000000e+00
3.569183070577296446e-01 0.000000000000000000e+00
3.573859375487485890e-01 0.000000000000000000e+00
3.578535677611890398e-01 0.000000000000000000e+00
3.583211976946867328e-01 0.000000000000000000e+00
3.587888273488767377e-01 0.000000000000000000e+00
3.592564567233948458e-01 0.000000000000000000e+00
3.597240858178762934e-01 0.000000000000000000e+00
3.601917146319568164e-01 0.000000000000000000e+00
3.606593431652718729e-01 0.000000000000000000e+00
3.611269714174566992e-01 0.000000000000000000e+00
3.615945993881470866e-01 0.000000000000000000e+00
3.620622270769783269e-01 0.000000000000000000e+00
3.625298544835859893e-01 0.000000000000000000e+00
3.629974816076055877e-01 0.000000000000000000e+00
3.634651084486725803e-01 0.000000000000000000e+00
3.639327350064224254e-01 0.000000000000000000e+00
3.644003612804906367e-01 0.000000000000000000e+00
3.648679872705127836e-01 0.000000000000000000e+00
3.653356129761243243e-01 0.000000000000000000e+00
3.658032383969604950e-01 0.000000000000000000e+00
3.662708635326571427e-01 0.000000000000000000e+00
3.667384883828496145e-01 0.000000000000000000e+00
3.672061129471734242e-01 0.000000000000000000e+00
3.676737372252639746e-01 0.000000000000000000e+00
3.681413612167568905e-01 0.000000000000000000e+00
3.686089849212875746e-01 0.000000000000000000e+00
3.690766083384915963e-01 0.000000000000000000e+00
3.695442314680043028e-01 0.000000000000000000e+00
3.700118543094614298e-01 0.000000000000000000e+00
3.704794768624981582e-01 0.000000000000000000e+00
3.709470991267501683e-01 0.000000000000000000e+00
3.714147211018530292e-01 0.000000000000000000e+00
3.718823427874420884e-01 0.000000000000000000e+00
3.723499641831529150e-01 0.000000000000000000e+00
3.728175852886209118e-01 0.000000000000000000e+00
3.732852061034817037e-01 0.000000000000000000e+00
3.737528266273706934e-01 0.000000000000000000e+00
3.742204468599233391e-01 0.000000000000000000e+00
3.746880668007752657e-01 0.000000000000000000e+00
3.751556864495618204e-01 0.000000000000000000e+00
3.756233058059186836e-01 0.000000000000000000e+00
3.760909248694812024e-01 0.000000000000000000e+00
3.765585436398849462e-01 0.000000000000000000e+00
3.770261621167653732e-01 0.000000000000000000e+00
3.774937802997579417e-01 0.000000000000000000e+00
3.779613981884982210e-01 0.000000000000000000e+00
3.784290157826217249e-01 0.000000000000000000e+00
3.788966330817638561e-01 0.000000000000000000e+00
3.793642500855601840e-01 0.000000000000000000e+00
3.798318667936462223e-01 0.000000000000000000e+00
3.802994832056573737e-01 0.000000000000000000e+00
3.807670993212292632e-01 0.000000000000000000e+00
3.812347151399972378e-01 0.000000000000000000e+00
3.817023306615969225e-01 0.000000000000000000e+00
3.821699458856637199e-01 0.000000000000000000e+00
3.826375608118332550e-01 0.000000000000000000e+00
3.831051754397409859e-01 0.000000000000000000e+00
3.835727897690222599e-01 0.000000000000000000e+00
3.840404037993127573e-01 0.000000000000000000e+00
3.845080175302479364e-01 0.000000000000000000e+00
3.849756309614632555e-01 0.000000000000000000e+00
3.854432440925942838e-01 0.000000000000000000e+00
3.859108569232764796e-01 0.000000000000000000e+00
3.863784694531451902e-01 0.000000000000000000e+00
3.868460816818361514e-01 0.000000000000000000e+00
3.873136936089849325e-01 0.000000000000000000e+00
3.877813052342266587e-01 0.000000000000000000e+00
3.882489165571972323e-01 0.000000000000000000e+00
3.887165275775318896e-01 0.000000000000000000e+00
3.891841382948662553e-01 0.000000000000000000e+00
3.896517487088358433e-01 0.000000000000000000e+00
3.901193588190760564e-01 0.000000000000000000e+00
3.905869686252224082e-01 0.000000000000000000e+00
3.910545781269104126e-01 0.000000000000000000e+00
3.915221873237756389e-01 0.000000000000000000e+00
3.919897962154536564e-01 0.000000000000000000e+00
3.924574048015798122e-01 0.000000000000000000e+00
3.929250130817896203e-01 0.000000000000000000e+00
3.933926210557186498e-01 0.000000000000000000e+00
3.938602287230024701e-01 0.000000000000000000e+00
3.943278360832764839e-01 0.000000000000000000e+00
3.947954431361762051e-01 0.000000000000000000e+00
3.952630498813370918e-01 0.000000000000000000e+00
3.957306563183947690e-01 0.000000000000000000e+00
3.961982624469847503e-01 0.000000000000000000e+00
3.966658682667423275e-01 0.000000000000000000e+00
3.971334737773032919e-01 0.000000000000000000e+00
3.976010789783029908e-01 0.000000000000000000e+00
3.980686838693768825e-01 0.000000000000000000e+00
3.985362884501605918e-01 0.000000000000000000e+00
3.990038927202896324e-01 0.000000000000000000e+00
3.994714966793992961e-01 0.000000000000000000e+00
3.999391003271253187e-01 0.000000000000000000e+00
4.004067036631032139e-01 0.000000000000000000e+00
4.008743066869683291e-01 0.000000000000000000e+00
4.013419093983562891e-01 0.000000000000000000e+00
4.018095117969026075e-01 0.000000000000000000e+00
4.022771138822427983e-01 0.000000000000000000e+00
4.027447156540123196e-01 0.000000000000000000e+00
4.032123171118466298e-01 0.000000000000000000e+00
4.036799182553813536e-01 0.000000000000000000e+00
4.041475190842518939e-01 0.000000000000000000e+00
4.046151195980938753e-01 0.000000000000000000e+00
4.050827197965427562e-01 0.000000000000000000e+00
4.055503196792340503e-01 0.000000000000000000e+00
4.060179192458032715e-01 0.000000000000000000e+00
4.064855184958858225e-01 0.000000000000000000e+00
4.069531174291174391e-01 0.000000000000000000e+00
4.074207160451335241e-01 0.000000000000000000e+00
4.078883143435694802e-01 0.000000000000000000e+00
4.083559123240609323e-01 0.000000000000000000e+00
4.088235099862432831e-01 0.000000000000000000e+00
4.092911073297522129e-01 0.000000000000000000e+00
4.097587043542230689e-01 0.000000000000000000e+00
4.102263010592915315e-01 0.000000000000000000e+00
4.106938974445931145e-01 0.000000000000000000e+00
4.111614935097631651e-01 0.000000000000000000e+00
4.116290892544373636e-01 0.000000000000000000e+00
4.120966846782510573e-01 0.000000000000000000e+00
4.125642797808397599e-01 0.000000000000000000e+00
4.130318745618392628e-01 0.000000000000000000e+00
4.134994690208848023e-01 0.000000000000000000e+00
4.139670631576120030e-01 0.000000000000000000e+00
4.144346569716562678e-01 0.000000000000000000e+00
4.149022504626532770e-01 0.000000000000000000e+00
4.153698436302384889e-01 0.000000000000000000e+00
4.158374364740475282e-01 0.000000000000000000e+00
4.163050289937156867e-01 0.000000000000000000e+00
4.167726211888784227e-01 0.000000000000000000e+00
4.172402130591715275e-01 0.000000000000000000e+00
4.177078046042304038e-01 0.000000000000000000e+00
4.181753958236906765e-01 0.000000000000000000e+00
4.186429867171875818e-01 0.000000000000000000e+00
4.191105772843569666e-01 0.000000000000000000e+00
4.195781675248341225e-01 0.000000000000000000e+00
4.200457574382546189e-01 0.000000000000000000e+00
4.205133470242540805e-01 0.000000000000000000e+00
4.209809362824678547e-01 0.000000000000000000e+00
4.214485252125313997e-01 0.000000000000000000e+00
4.219161138140806178e-01 0.000000000000000000e+00
4.223837020867507452e-01 0.000000000000000000e+00
4.228512900301772959e-01 0.000000000000000000e+00
4.233188776439958390e-01 0.000000000000000000e+00
4.237864649278419438e-01 0.000000000000000000e+00
4.242540518813511241e-01 0.000000000000000000e+00
4.247216385041588937e-01 0.000000000000000000e+00
4.251892247959005999e-01 0.000000000000000000e+00
4.256568107562119785e-01 0.000000000000000000e+00
4.261243963847285432e-01 0.000000000000000000e+00
4.265919816810856968e-01 0.000000000000000000e+00
4.270595666449190642e-01 0.000000000000000000e+00
4.275271512758640480e-01 0.000000000000000000e+00
4.279947355735562731e-01 0.000000000000000000e+00
4.284623195376311977e-01 0.000000000000000000e+00
4.289299031677244467e-01 0.000000000000000000e+00
4.293974864634715338e-01 0.000000000000000000e+00
4.298650694245078618e-01 0.000000000000000000e+00
4.303326520504689445e-01 0.000000000000000000e+00
4.308002343409904622e-01 0.000000000000000000e+00
4.312678162957078176e-01 0.000000000000000000e+00
4.317353979142566356e-01 0.000000000000000000e+00
4.322029791962722634e-01 0.000000000000000000e+00
4.326705601413904922e-01 0.000000000000000000e+00
4.331381407492466695e-01 0.000000000000000000e+00
4.336057210194764755e-01 0.000000000000000000e+00
4.340733009517151464e-01 0.000000000000000000e+00
4.345408805455984180e-01 0.000000000000000000e+00
4.350084598007618042e-01 0.000000000000000000e+00
4.354760387168408187e-01 0.000000000000000000e+00
4.359436172934709752e-01 0.000000000000000000e+00
4.364111955302876211e-01 0.000000000000000000e+00
4.368787734269267142e-01 0.000000000000000000e+00
4.373463509830233797e-01 0.000000000000000000e+00
4.378139281982134090e-01 0.000000000000000000e+00
4.382815050721321493e-01 0.000000000000000000e+00
4.387490816044152253e-01 0.000000000000000000e+00
4.392166577946980399e-01 0.000000000000000000e+00
4.396842336426163289e-01 0.000000000000000000e+00
4.401518091478054395e-01 0.000000000000000000e+00
4.406193843099010521e-01 0.000000000000000000e+00
4.410869591285387359e-01 0.000000000000000000e+00
4.415545336033537827e-01 0.000000000000000000e+00
4.420221077339818727e-01 0.000000000000000000e+00
4.424896815200584643e-01 0.000000000000000000e+00
4.429572549612192378e-01 0.000000000000000000e+00
4.434248280570995959e-01 0.000000000000000000e+00
4.438924008073351080e-01 0.000000000000000000e+00
4.443599732115612877e-01 0.000000000000000000e+00
4.448275452694135934e-01 0.000000000000000000e+00
4.452951169805276499e-01 0.000000000000000000e+00
4.457626883445391375e-01 0.000000000000000000e+00
4.462302593610833479e-01 0.000000000000000000e+00
4.466978300297959614e-01 0.000000000000000000e+00
4.471654003503124364e-01 0.000000000000000000e+00
4.476329703222682310e-01 0.000000000000000000e+00
4.481005399452989146e-01 0.000000000000000000e+00
4.485681092190402230e-01 0.000000000000000000e+00
4.490356781431274480e-01 0.000000000000000000e+00
4.495032467171962698e-01 0.000000000000000000e+00
4.499708149408822022e-01 0.000000000000000000e+00
4.504383828138207591e-01 0.000000000000000000e+00
4.509059503356474541e-01 0.000000000000000000e+00
4.513735175059979121e-01 0.000000000000000000e+00
4.518410843245075359e-01 0.000000000000000000e+00
4.523086507908119502e-01 0.000000000000000000e+00
4.527762169045466134e-01 0.000000000000000000e+00
4.532437826653471502e-01 0.000000000000000000e+00
4.537113480728490189e-01 0.000000000000000000e+00
4.541789131266878998e-01 0.000000000000000000e+00
4.546464778264991957e-01 0.000000000000000000e+00
4.551140421719184759e-01 0.000000000000000000e+00
4.555816061625813096e-01 0.000000000000000000e+00
4.560491697981232107e-01 0.000000000000000000e+00
4.565167330781796373e-01 0.000000000000000000e+00
4.569842960023862144e-01 0.000000000000000000e+00
4.574518585703785667e-01 0.000000000000000000e+00
4.579194207817921525e-01 0.000000000000000000e+00
4.583869826362624300e-01 0.000000000000000000e+00
4.588545441334250796e-01 0.000000000000000000e+00
4.593221052729156151e-01 0.000000000000000000e+00
4.597896660543694947e-01 0.000000000000000000e+00
4.602572264774223432e-01 0.000000000000000000e+00
4.607247865417096189e-01 0.000000000000000000e+00
4.611923462468669466e-01 0.000000000000000000e+00
4.616599055925298400e-01 0.000000000000000000e+00
4.621274645783337021e-01 0.000000000000000000e+00
4.625950232039143240e-01 0.000000000000000000e+00
4.630625814689071640e-01 0.000000000000000000e+00
4.635301393729476804e-01 0.000000000000000000e+00
4.639976969156714981e-01 0.000000000000000000e+00
4.644652540967141863e-01 0.000000000000000000e+00
4.649328109157112032e-01 0.000000000000000000e+00
4.654003673722980627e-01 0.000000000000000000e+00
4.658679234661103896e-01 0.000000000000000000e+00
4.663354791967837532e-01 0.000000000000000000e+00
4.668030345639535561e-01 0.000000000000000000e+00
4.672705895672554788e-01 0.000000000000000000e+00
4.677381442063251460e-01 0.000000000000000000e+00
4.682056984807979605e-01 0.000000000000000000e+00
4.686732523903096026e-01 0.000000000000000000e+00
4.691408059344954196e-01 0.000000000000000000e+00
4.696083591129909807e-01 0.000000000000000000e+00
4.700759119254319662e-01 0.000000000000000000e+00
4.705434643714538900e-01 0.000000000000000000e+00
4.710110164506922104e-01 0.000000000000000000e+00
4.714785681627826075e-01 0.000000000000000000e+00
4.719461195073604842e-01 0.000000000000000000e+00
4.724136704840615764e-01 0.000000000000000000e+00
4.728812210925213422e-01 0.000000000000000000e+00
4.733487713323752399e-01 0.000000000000000000e+00
4.738163212032588945e-01 0.000000000000000000e+00
4.742838707048078195e-01 0.000000000000000000e+00
4.747514198366576954e-01 0.000000000000000000e+00
4.752189685984439804e-01 0.000000000000000000e+00
4.756865169898020773e-01 0.000000000000000000e+00
4.761540650103677774e-01 0.000000000000000000e+00
4.766216126597766500e-01 0.000000000000000000e+00
4.770891599376640424e-01 0.000000000000000000e+00
4.775567068436655793e-01 0.000000000000000000e+00
4.780242533774168301e-01 0.000000000000000000e+00
4.784917995385533640e-01 0.000000000000000000e+00
4.789593453267107503e-01 0.000000000000000000e+00
4.794268907415245029e-01 0.000000000000000000e+00
4.798944357826301910e-01 0.000000000000000000e+00
4.803619804496633838e-01 0.000000000000000000e+00
4.808295247422595953e-01 0.000000000000000000e+00
4.812970686600543946e-01 0.000000000000000000e+00
4.817646122026832955e-01 0.000000000000000000e+00
4.822321553697819785e-01 0.000000000000000000e+00
4.826996981609858461e-01 0.000000000000000000e+00
4.831672405759305233e-01 0.000000000000000000e+00
4.836347826142515238e-01 0.000000000000000000e+00
4.841023242755844724e-01 0.000000000000000000e+00
4.845698655595649940e-01 0.000000000000000000e+00
4.850374064658285467e-01 0.000000000000000000e+00
4.855049469940106444e-01 0.000000000000000000e+00
4.859724871437469118e-01 0.000000000000000000e+00
4.864400269146728628e-01 0.000000000000000000e+00
4.869075663064240667e-01 0.000000000000000000e+00
4.873751053186361482e-01 0.000000000000000000e+00
4.878426439509445101e-01 0.000000000000000000e+00
4.883101822029848882e-01 0.000000000000000000e+00
4.887777200743927963e-01 0.000000000000000000e+00
4.892452575648036928e-01 0.000000000000000000e+00
4.897127946738532578e-01 0.000000000000000000e+00
4.901803314011770052e-01 0.000000000000000000e+00
4.906478677464104488e-01 0.000000000000000000e+00
4.911154037091892133e-01 0.000000000000000000e+00
4.915829392891489791e-01 0.000000000000000000e+00
4.920504744859249269e-01 0.000000000000000000e+00
4.925180092991529035e-01 0.000000000000000000e+00
4.929855437284684783e-01 0.000000000000000000e+00
4.934530777735071649e-01 0.000000000000000000e+00
4.939206114339045328e-01 0.000000000000000000e+00
4.943881447092960957e-01 0.000000000000000000e+00
4.948556775993174783e-01 0.000000000000000000e+00
4.953232101036041946e-01 0.000000000000000000e+00
4.957907422217919247e-01 0.000000000000000000e+00
4.962582739535159604e-01 0.000000000000000000e+00
4.967258052984121486e-01 0.000000000000000000e+00
4.971933362561160585e-01 0.000000000000000000e+00
4.976608668262629820e-01 0.000000000000000000e+00
4.981283970084887103e-01 0.000000000000000000e+00
4.985959268024287572e-01 0.000000000000000000e+00
4.990634562077186365e-01 0.000000000000000000e+00
4.995309852239939730e-01 0.000000000000000000e+00
4.999985138508903915e-01 0.000000000000000000e+00
5.004660420880433502e-01 0.000000000000000000e+00
5.009335699350883075e-01 0.000000000000000000e+00
5.014010973916610547e-01 0.000000000000000000e+00
5.018686244573971056e-01 0.000000000000000000e+00
5.023361511319319739e-01 0.000000000000000000e+00
5.028036774149011734e-01 0.000000000000000000e+00
5.032712033059404400e-01 0.000000000000000000e+00
5.037387288046852873e-01 0.000000000000000000e+00
5.042062539107712293e-01 0.000000000000000000e+00
5.046737786238338908e-01 0.000000000000000000e+00
5.051413029435086743e-01 0.000000000000000000e+00
5.056088268694314269e-01 0.000000000000000000e+00
5.060763504012374403e-01 0.000000000000000000e+00
5.065438735385624502e-01 0.000000000000000000e+00
5.070113962810420816e-01 0.000000000000000000e+00
5.074789186283118481e-01 0.000000000000000000e+00
5.079464405800071525e-01 0.000000000000000000e+00
5.084139621357637306e-01 0.000000000000000000e+00
5.088814832952172074e-01 0.000000000000000000e+00
5.093490040580029854e-01 0.000000000000000000e+00
5.098165244237566895e-01 0.000000000000000000e+00
5.102840443921140556e-01 0.000000000000000000e+00
5.107515639627104864e-01 0.000000000000000000e+00
5.112190831351816067e-01 0.000000000000000000e+00
5.116866019091630413e-01 0.000000000000000000e+00
5.121541202842903040e-01 0.000000000000000000e+00
5.126216382601989086e-01 0.000000000000000000e+00
5.130891558365244798e-01 0.000000000000000000e+00
5.135566730129026425e-01 0.000000000000000000e+00
5.140241897889689104e-01 0.000000000000000000e+00
5.144917061643590195e-01 0.000000000000000000e+00
5.149592221387082613e-01 0.000000000000000000e+00
5.154267377116523718e-01 0.000000000000000000e+00
5.158942528828270868e-01 0.000000000000000000e+00
5.163617676518676980e-01 0.000000000000000000e+00
5.168292820184099412e-01 0.000000000000000000e+00
5.172967959820893302e-01 0.000000000000000000e+00
5.177643095425414899e-01 0.000000000000000000e+00
5.182318226994018229e-01 0.000000000000000000e+00
5.186993354523061761e-01 0.000000000000000000e+00
5.191668478008899523e-01 0.000000000000000000e+00
5.196343597447888873e-01 0.000000000000000000e+00
5.201018712836384950e-01 0.000000000000000000e+00
5.205693824170741779e-01 0.000000000000000000e+00
5.210368931447317831e-01 0.000000000000000000e+00
5.215044034662468242e-01 0.000000000000000000e+00
5.219719133812547041e-01 0.000000000000000000e+00
5.224394228893911585e-01 0.000000000000000000e+00
5.229069319902917012e-01 0.000000000000000000e+00
5.233744406835919571e-01 0.000000000000000000e+00
5.238419489689277730e-01 0.000000000000000000e+00
5.243094568459341076e-01 0.000000000000000000e+00
5.247769643142471407e-01 0.000000000000000000e+00
5.252444713735020532e-01 0.000000000000000000e+00
5.257119780233346917e-01 0.000000000000000000e+00
5.261794842633804592e-01 0.000000000000000000e+00
5.266469900932749804e-01 0.000000000000000000e+00
5.271144955126538800e-01 0.000000000000000000e+00
5.275820005211527830e-01 0.000000000000000000e+00
5.280495051184072031e-01 0.000000000000000000e+00
5.285170093040527650e-01 0.000000000000000000e+00
5.289845130777250937e-01 0.000000000000000000e+00
5.294520164390597028e-01 0.000000000000000000e+00
5.299195193876921062e-01 0.000000000000000000e+00
5.303870219232581507e-01 0.000000000000000000e+00
5.308545240453931280e-01 0.000000000000000000e+00
5.313220257537326630e-01 0.000000000000000000e+00
5.317895270479126024e-01 0.000000000000000000e+00
5.322570279275682381e-01 0.000000000000000000e+00
5.327245283923354169e-01 0.000000000000000000e+00
5.331920284418494305e-01 0.000000000000000000e+00
5.336595280757462367e-01 0.000000000000000000e+00
5.341270272936612384e-01 0.000000000000000000e+00
5.345945260952297273e-01 0.000000000000000000e+00
5.350620244800877723e-01 0.000000000000000000e+00
5.355295224478706650e-01 0.000000000000000000e+00
5.359970199982141414e-01 0.000000000000000000e+00
5.364645171307538263e-01 0.000000000000000000e+00
5.369320138451250113e-01 0.000000000000000000e+00
5.373995101409636543e-01 0.000000000000000000e+00
5.378670060179051582e-01 0.000000000000000000e+00
5.383345014755852587e-01 0.000000000000000000e+00
5.388019965136393585e-01 0.000000000000000000e+00
5.392694911317031936e-01 0.000000000000000000e+00
5.397369853294121667e-01 0.000000000000000000e+00
5.402044791064021245e-01 0.000000000000000000e+00
5.406719724623083589e-01 0.000000000000000000e+00
5.411394653967668278e-01 0.000000000000000000e+00
5.416069579094128228e-01 0.000000000000000000e+00
5.420744499998821908e-01 0.000000000000000000e+00
5.425419416678103346e-01 0.000000000000000000e+00
5.430094329128328789e-01 0.000000000000000000e+00
5.434769237345855597e-01 0.000000000000000000e+00
5.439444141327037796e-01 0.000000000000000000e+00
5.444119041068233855e-01 0.000000000000000000e+00
5.448793936565794471e-01 0.000000000000000000e+00
5.453468827816081443e-01 0.000000000000000000e+00
5.458143714815448799e-01 0.000000000000000000e+00
5.462818597560251677e-01 0.000000000000000000e+00
5.467493476046845213e-01 0.000000000000000000e+00
5.472168350271590098e-01 0.000000000000000000e+00
5.476843220230835918e-01 0.000000000000000000e+00
5.481518085920943362e-01 0.000000000000000000e+00
5.486192947338266457e-01 0.000000000000000000e+00
5.490867804479160341e-01 0.000000000000000000e+00
5.495542657339983483e-01 0.000000000000000000e+00
5.500217505917089911e-01 0.000000000000000000e+00
5.504892350206836982e-01 0.000000000000000000e+00
5.509567190205579834e-01 0.000000000000000000e+00
5.514242025909675826e-01 0.000000000000000000e+00
5.518916857315477875e-01 0.000000000000000000e+00
5.523591684419346670e-01 0.000000000000000000e+00
5.528266507217634018e-01 0.000000000000000000e+00
5.532941325706696167e-01 0.000000000000000000e+00
5.537616139882891586e-01 0.000000000000000000e+00
5.542290949742575412e-01 0.000000000000000000e+00
5.546965755282102783e-01 0.000000000000000000e+00
5.551640556497831058e-01 0.000000000000000000e+00
5.556315353386116485e-01 0.000000000000000000e+00
5.560990145943313090e-01 0.000000000000000000e+00
5.565664934165779343e-01 0.000000000000000000e+00
5.570339718049867050e-01 0.000000000000000000e+00
5.575014497591938012e-01 0.000000000000000000e+00
5.579689272788345145e-01 0.000000000000000000e+00
5.584364043635442476e-01 0.000000000000000000e+00
5.589038810129590695e-01 0.000000000000000000e+00
5.593713572267143830e-01 0.000000000000000000e+00
5.598388330044458128e-01 0.000000000000000000e+00
5.603063083457887616e-01 0.000000000000000000e+00
5.607737832503791875e-01 0.000000000000000000e+00
5.612412577178523820e-01 0.000000000000000000e+00
5.617087317478441921e-01 0.000000000000000000e+00
5.621762053399901315e-01 0.000000000000000000e+00
5.626436784939257141e-01 0.000000000000000000e+00
5.631111512092866755e-01 0.000000000000000000e+00
5.635786234857086408e-01 0.000000000000000000e+00
5.640460953228270125e-01 0.000000000000000000e+00
5.645135667202777485e-01 0.000000000000000000e+00
5.649810376776961407e-01 0.000000000000000000e+00
5.654485081947180358e-01 0.000000000000000000e+00
5.659159782709790587e-01 0.000000000000000000e+00
5.663834479061142790e-01 0.000000000000000000e+00
5.668509170997600988e-01 0.000000000000000000e+00
5.673183858515516986e-01 0.000000000000000000e+00
5.677858541611247034e-01 0.000000000000000000e+00
5.682533220281147379e-01 0.000000000000000000e+00
5.687207894521576490e-01 0.000000000000000000e+00
5.691882564328885064e-01 0.000000000000000000e+00
5.696557229699437119e-01 0.000000000000000000e+00
5.701231890629582244e-01 0.000000000000000000e+00
5.705906547115678906e-01 0.000000000000000000e+00
5.710581199154084464e-01 0.000000000000000000e+00
5.715255846741151835e-01 0.000000000000000000e+00
5.719930489873239488e-01 0.000000000000000000e+00
5.724605128546703670e-01 0.000000000000000000e+00
5.729279762757900629e-01 0.000000000000000000e+00
5.733954392503185504e-01 0.000000000000000000e+00
5.738629017778915653e-01 0.000000000000000000e+00
5.743303638581447323e-01 0.000000000000000000e+00
5.747978254907134543e-01 0.000000000000000000e+00
5.752652866752334671e-01 0.000000000000000000e+00
5.757327474113403953e-01 0.000000000000000000e+00
5.762002076986700860e-01 0.000000000000000000e+00
5.766676675368577198e-01 0.000000000000000000e+00
5.771351269255391436e-01 0.000000000000000000e+00
5.776025858643502042e-01 0.000000000000000000e+00
5.780700443529263044e-01 0.000000000000000000e+00
5.785375023909028469e-01 0.000000000000000000e+00
5.790049599779157896e-01 0.000000000000000000e+00
5.794724171136006463e-01 0.000000000000000000e+00
5.799398737975930418e-01 0.000000000000000000e+00
5.804073300295286009e-01 0.000000000000000000e+00
5.808747858090428373e-01 0.000000000000000000e+00
5.813422411357713759e-01 0.000000000000000000e+00
5.818096960093501746e-01 0.000000000000000000e+00
5.822771504294145251e-01 0.000000000000000000e+00
5.827446043956001631e-01 0.000000000000000000e+00
5.832120579075427136e-01 0.000000000000000000e+00
5.836795109648775792e-01 0.000000000000000000e+00
5.841469635672407179e-01 0.000000000000000000e+00
5.846144157142677544e-01 0.000000000000000000e+00
5.850818674055939805e-01 0.000000000000000000e+00
5.855493186408552431e-01 0.000000000000000000e+00
5.860167694196871668e-01 0.000000000000000000e+00
5.864842197417253766e-01 0.000000000000000000e+00
5.869516696066056083e-01 0.000000000000000000e+00
5.874191190139633756e-01 0.000000000000000000e+00
5.878865679634340813e-01 0.000000000000000000e+00
5.883540164546537943e-01 0.000000000000000000e+00
5.888214644872576953e-01 0.000000000000000000e+00
5.892889120608818532e-01 0.000000000000000000e+00
5.897563591751615597e-01 0.000000000000000000e+00
5.902238058297325507e-01 0.000000000000000000e+00
5.906912520242305620e-01 0.000000000000000000e+00
5.911586977582912183e-01 0.000000000000000000e+00
5.916261430315499226e-01 0.000000000000000000e+00
5.920935878436424105e-01 0.000000000000000000e+00
5.925610321942045289e-01 0.000000000000000000e+00
5.930284760828714585e-01 0.000000000000000000e+00
5.934959195092796014e-01 0.000000000000000000e+00
5.939633624730635830e-01 0.000000000000000000e+00
5.944308049738595834e-01 0.000000000000000000e+00
5.948982470113036713e-01 0.000000000000000000e+00
5.953656885850308056e-01 0.000000000000000000e+00
5.958331296946766109e-01 0.000000000000000000e+00
5.963005703398771562e-01 0.000000000000000000e+00
5.967680105202677332e-01 0.000000000000000000e+00
5.972354502354840777e-01 0.000000000000000000e+00
5.977028894851621477e-01 0.000000000000000000e+00
5.981703282689370127e-01 0.000000000000000000e+00
5.986377665864447417e-01 0.000000000000000000e+00
5.991052044373207375e-01 0.000000000000000000e+00
5.995726418212006248e-01 0.000000000000000000e+00
6.000400787377203615e-01 0.000000000000000000e+00
6.005075151865150174e-01 0.000000000000000000e+00
6.009749511672208833e-01 0.000000000000000000e+00
6.014423866794730289e-01 0.000000000000000000e+00
6.019098217229076342e-01 0.000000000000000000e+00
6.023772562971596578e-01 0.000000000000000000e+00
6.028446904018656127e-01 0.000000000000000000e+00
6.033121240366603466e-01 0.000000000000000000e+00
6.037795572011798173e-01 0.000000000000000000e+00
6.042469898950597607e-01 0.000000000000000000e+00
6.047144221179355794e-01 0.000000000000000000e+00
6.051818538694432315e-01 0.000000000000000000e+00
6.056492851492180085e-01 0.000000000000000000e+00
6.061167159568959795e-01 0.000000000000000000e+00
6.065841462921122140e-01 0.000000000000000000e+00
6.070515761545028921e-01 0.000000000000000000e+00
6.075190055437033054e-01 0.000000000000000000e+00
6.079864344593494119e-01 0.000000000000000000e+00
6.084538629010766142e-01 0.000000000000000000e+00
6.089212908685206482e-01 0.000000000000000000e+00
6.093887183613169167e-01 0.000000000000000000e+00
6.098561453791012665e-01 0.000000000000000000e+00
6.103235719215096555e-01 0.000000000000000000e+00
6.107909979881771534e-01 0.000000000000000000e+00
6.112584235787399400e-01 0.000000000000000000e+00
6.117258486928331962e-01 0.000000000000000000e+00
6.121932733300928797e-01 0.000000000000000000e+00
6.126606974901545044e-01 0.000000000000000000e+00
6.131281211726536950e-01 0.000000000000000000e+00
6.135955443772261875e-01 0.000000000000000000e+00
6.140629671035076065e-01 0.000000000000000000e+00
6.145303893511335769e-01 0.000000000000000000e+00
6.149978111197398345e-01 0.000000000000000000e+00
6.154652324089620041e-01 0.000000000000000000e+00
6.159326532184354885e-01 0.000000000000000000e+00
6.164000735477962456e-01 0.000000000000000000e+00
6.168674933966796781e-01 0.000000000000000000e+00
6.173349127647219658e-01 0.000000000000000000e+00
6.178023316515579566e-01 0.000000000000000000e+00
6.182697500568239413e-01 0.000000000000000000e+00
6.187371679801552116e-01 0.000000000000000000e+00
6.192045854211876144e-01 0.000000000000000000e+00
6.196720023795568855e-01 0.000000000000000000e+00
6.201394188548983166e-01 0.000000000000000000e+00
6.206068348468479767e-01 0.000000000000000000e+00
6.210742503550411575e-01 0.000000000000000000e+00
6.215416653791138168e-01 0.000000000000000000e+00
6.220090799187013575e-01 0.000000000000000000e+00
6.224764939734396263e-01 0.000000000000000000e+00
6.229439075429643591e-01 0.000000000000000000e+00
6.234113206269106255e-01 0.000000000000000000e+00
6.238787332249150497e-01 0.000000000000000000e+00
6.243461453366124791e-01 0.000000000000000000e+00
6.248135569616388718e-01 0.000000000000000000e+00
6.252809680996298525e-01 0.000000000000000000e+00
6.257483787502210459e-01 0.000000000000000000e+00
6.262157889130482991e-01 0.000000000000000000e+00
6.266831985877471256e-01 0.000000000000000000e+00
6.271506077739530394e-01 0.000000000000000000e+00
6.276180164713016651e-01 0.000000000000000000e+00
6.280854246794292939e-01 0.000000000000000000e+00
6.285528323979708842e-01 0.000000000000000000e+00
6.290202396265625051e-01 0.000000000000000000e+00
6.294876463648393372e-01 0.000000000000000000e+00
6.299550526124375605e-01 0.000000000000000000e+00
6.304224583689926886e-01 0.000000000000000000e+00
6.308898636341403465e-01 0.000000000000000000e+00
6.313572684075160479e-01 0.000000000000000000e+00
6.318246726887556397e-01 0.000000000000000000e+00
6.322920764774947466e-01 0.000000000000000000e+00
6.327594797733691045e-01 0.000000000000000000e+00
6.332268825760144493e-01 0.000000000000000000e+00
6.336942848850659615e-01 0.000000000000000000e+00
6.341616867001597102e-01 0.000000000000000000e+00
6.346290880209314311e-01 0.000000000000000000e+00
6.350964888470165270e-01 0.000000000000000000e+00
6.355638891780509558e-01 0.000000000000000000e+00
6.360312890136701203e-01 0.000000000000000000e+00
6.364986883535096451e-01 0.000000000000000000e+00
6.369660871972052663e-01 0.000000000000000000e+00
6.374334855443931636e-01 0.000000000000000000e+00
6.379008833947081847e-01 0.000000000000000000e+00
6.383682807477865095e-01 0.000000000000000000e+00
6.388356776032636519e-01 0.000000000000000000e+00
6.393030739607751256e-01 0.000000000000000000e+00
6.397704698199571105e-01 0.000000000000000000e+00
6.402378651804446763e-01 0.000000000000000000e+00
6.407052600418737809e-01 0.000000000000000000e+00
6.411726544038802711e-01 0.000000000000000000e+00
6.416400482660994387e-01 0.000000000000000000e+00
6.421074416281671304e-01 0.000000000000000000e+00
6.425748344897193043e-01 0.000000000000000000e+00
6.430422268503909189e-01 0.000000000000000000e+00
6.435096187098183762e-01 0.000000000000000000e+00
6.439770100676370790e-01 0.000000000000000000e+00
6.444444009234824300e-01 0.000000000000000000e+00
6.449117912769904981e-01 0.000000000000000000e+00
6.453791811277966861e-01 0.000000000000000000e+00
6.458465704755370629e-01 0.000000000000000000e+00
6.463139593198465871e-01 0.000000000000000000e+00
6.467813476603618827e-01 0.000000000000000000e+00
6.472487354967176865e-01 0.000000000000000000e+00
6.477161228285505112e-01 0.000000000000000000e+00
6.481835096554954267e-01 0.000000000000000000e+00
6.486508959771882799e-01 0.000000000000000000e+00
6.491182817932648064e-01 0.000000000000000000e+00
6.495856671033605201e-01 0.000000000000000000e+00
6.500530519071116009e-01 0.000000000000000000e+00
6.505204362041531185e-01 0.000000000000000000e+00
6.509878199941210308e-01 0.000000000000000000e+00
6.514552032766509626e-01 0.000000000000000000e+00
6.519225860513787607e-01 0.000000000000000000e+00
6.523899683179397169e-01 0.000000000000000000e+00
6.528573500759700110e-01 0.000000000000000000e+00
6.533247313251049349e-01 0.000000000000000000e+00
6.537921120649802242e-01 0.000000000000000000e+00
6.542594922952319481e-01 0.000000000000000000e+00
6.547268720154949539e-01 0.000000000000000000e+00
6.551942512254059769e-01 0.000000000000000000e+00
6.556616299245997537e-01 0.000000000000000000e+00
6.561290081127127971e-01 0.000000000000000000e+00
6.565963857893800659e-01 0.000000000000000000e+00
6.570637629542377400e-01 0.000000000000000000e+00
6.575311396069211112e-01 0.000000000000000000e+00
6.579985157470663593e-01 0.000000000000000000e+00
6.584658913743088871e-01 0.000000000000000000e+00
6.589332664882839863e-01 0.000000000000000000e+00
6.594006410886281699e-01 0.000000000000000000e+00
6.598680151749763967e-01 0.000000000000000000e+00
6.603353887469648464e-01 0.000000000000000000e+00
6.608027618042289220e-01 0.000000000000000000e+00
6.612701343464044701e-01 0.000000000000000000e+00
6.617375063731270046e-01 0.000000000000000000e+00
6.622048778840325944e-01 0.000000000000000000e+00
6.626722488787561982e-01 0.000000000000000000e+00
6.631396193569342179e-01 0.000000000000000000e+00
6.636069893182021673e-01 0.000000000000000000e+00
6.640743587621954491e-01 0.000000000000000000e+00
6.645417276885502433e-01 0.000000000000000000e+00
6.650090960969016196e-01 0.000000000000000000e+00
6.654764639868858689e-01 0.000000000000000000e+00
6.659438313581381719e-01 0.000000000000000000e+00
6.664111982102947085e-01 0.000000000000000000e+00
6.668785645429907705e-01 0.000000000000000000e+00
6.673459303558619826e-01 0.000000000000000000e+00
6.678132956485449689e-01 0.000000000000000000e+00
6.682806604206740220e-01 0.000000000000000000e+00
6.687480246718862098e-01 0.000000000000000000e+00
6.692153884018158250e-01 0.000000000000000000e+00
6.696827516100996025e-01 0.000000000000000000e+00
6.701501142963729452e-01 0.000000000000000000e+00
6.706174764602716998e-01 0.000000000000000000e+00
6.710848381014311581e-01 0.000000000000000000e+00
6.715521992194872780e-01 0.000000000000000000e+00
6.720195598140756843e-01 0.000000000000000000e+00
6.724869198848323348e-01 0.000000000000000000e+00
6.729542794313926324e-01 0.000000000000000000e+00
6.734216384533923128e-01 0.000000000000000000e+00
6.738889969504670008e-01 0.000000000000000000e+00
6.743563549222525433e-01 0.000000000000000000e+00
6.748237123683847871e-01 0.000000000000000000e+00
6.752910692884992461e-01 0.000000000000000000e+00
6.757584256822313229e-01 0.000000000000000000e+00
6.762257815492174196e-01 0.000000000000000000e+00
6.766931368890923837e-01 0.000000000000000000e+00
6.771604917014928393e-01 0.000000000000000000e+00
6.776278459860538561e-01 0.000000000000000000e+00
6.780951997424112809e-01 0.000000000000000000e+00
6.785625529702007386e-01 0.000000000000000000e+00
6.790299056690580759e-01 0.000000000000000000e+00
6.794972578386191397e-01 0.000000000000000000e+00
6.799646094785193329e-01 0.000000000000000000e+00
6.804319605883943911e-01 0.000000000000000000e+00
6.808993111678800503e-01 0.000000000000000000e+00
6.813666612166123793e-01 0.000000000000000000e+00
6.818340107342265588e-01 0.000000000000000000e+00
6.823013597203585467e-01 0.000000000000000000e+00
6.827687081746439679e-01 0.000000000000000000e+00
6.832360560967186691e-01 0.000000000000000000e+00
6.837034034862182752e-01 0.000000000000000000e+00
6.841707503427782999e-01 0.000000000000000000e+00
6.846380966660347012e-01 0.000000000000000000e+00
6.851054424556231037e-01 0.000000000000000000e+00
6.855727877111794655e-01 0.000000000000000000e+00
6.860401324323388561e-01 0.000000000000000000e+00
6.865074766187376776e-01 0.000000000000000000e+00
6.869748202700112216e-01 0.000000000000000000e+00
6.874421633857953351e-01 0.000000000000000000e+00
6.879095059657259759e-01 0.000000000000000000e+00
6.883768480094384357e-01 0.000000000000000000e+00
6.888441895165685613e-01 0.000000000000000000e+00
6.893115304867520887e-01 0.000000000000000000e+00
6.897788709196247536e-01 0.000000000000000000e+00
6.902462108148224029e-01 0.000000000000000000e+00
6.907135501719803283e-01 0.000000000000000000e+00
6.911808889907348208e-01 0.000000000000000000e+00
6.916482272707210610e-01 0.000000000000000000e+00
6.921155650115748958e-01 0.000000000000000000e+00
6.925829022129323942e-01 0.000000000000000000e+00
6.930502388744291808e-01 0.000000000000000000e+00
6.935175749957003255e-01 0.000000000000000000e+00
6.939849105763824522e-01 0.000000000000000000e+00
6.944522456161106305e-01 0.000000000000000000e+00
6.949195801145209295e-01 0.000000000000000000e+00
6.953869140712486407e-01 0.000000000000000000e+00
6.958542474859300553e-01 0.000000000000000000e+00
6.963215803582005758e-01 0.000000000000000000e+00
6.967889126876958272e-01 0.000000000000000000e+00
6.972562444740517673e-01 0.000000000000000000e+00
6.977235757169040209e-01 0.000000000000000000e+00
6.981909064158885458e-01 0.000000000000000000e+00
6.986582365706405229e-01 0.000000000000000000e+00
6.991255661807960209e-01 0.000000000000000000e+00
6.995928952459907757e-01 0.000000000000000000e+00
7.000602237658603011e-01 0.000000000000000000e+00
7.005275517400406660e-01 0.000000000000000000e+00
7.009948791681672731e-01 0.000000000000000000e+00
7.014622060498759692e-01 0.000000000000000000e+00
7.019295323848023793e-01 0.000000000000000000e+00
7.023968581725824611e-01 0.000000000000000000e+00
7.028641834128516175e-01 0.000000000000000000e+00
7.033315081052461393e-01 0.000000000000000000e+00
7.037988322494009852e-01 0.000000000000000000e+00
7.042661558449522241e-01 0.000000000000000000e+00
7.047334788915358139e-01 0.000000000000000000e+00
7.052008013887873794e-01 0.000000000000000000e+00
7.056681233363423233e-01 0.000000000000000000e+00
7.061354447338369367e-01 0.000000000000000000e+00
7.066027655809061780e-01 0.000000000000000000e+00
7.070700858771863384e-01 0.000000000000000000e+00
7.075374056223133756e-01 0.000000000000000000e+00
7.080047248159221374e-01 0.000000000000000000e+00
7.084720434576492476e-01 0.000000000000000000e+00
7.089393615471299981e-01 0.000000000000000000e+00
7.094066790840001246e-01 0.000000000000000000e+00
7.098739960678955851e-01 0.000000000000000000e+00
7.103413124984515603e-01 0.000000000000000000e+00
7.108086283753046741e-01 0.000000000000000000e+00
7.112759436980896632e-01 0.000000000000000000e+00
7.117432584664432627e-01 0.000000000000000000e+00
7.122105726800003200e-01 0.000000000000000000e+00
7.126778863383971263e-01 0.000000000000000000e+00
7.131451994412690842e-01 0.000000000000000000e+00
7.136125119882522627e-01 0.000000000000000000e+00
7.140798239789820645e-01 0.000000000000000000e+00
7.145471354130944475e-01 0.000000000000000000e+00
7.150144462902251474e-01 0.000000000000000000e+00
7.154817566100096782e-01 0.000000000000000000e+00
7.159490663720841086e-01 0.000000000000000000e+00
7.164163755760837304e-01 0.000000000000000000e+00
7.168836842216448346e-01 0.000000000000000000e+00
7.173509923084027129e-01 0.000000000000000000e+00
7.178182998359933231e-01 0.000000000000000000e+00
7.182856068040522901e-01 0.000000000000000000e+00
7.187529132122153497e-01 0.000000000000000000e+00
7.192202190601183487e-01 0.000000000000000000e+00
7.196875243473969119e-01 0.000000000000000000e+00
7.201548290736871083e-01 0.000000000000000000e+00
7.206221332386240075e-01 0.000000000000000000e+00
7.210894368418442335e-01 0.000000000000000000e+00
7.215567398829825230e-01 0.000000000000000000e+00
7.220240423616756109e-01 0.000000000000000000e+00
7.224913442775583450e-01 0.000000000000000000e+00
7.229586456302671271e-01 0.000000000000000000e+00
7.234259464194375822e-01 0.000000000000000000e+00
7.238932466447051128e-01 0.000000000000000000e+00
7.243605463057060101e-01 0.000000000000000000e+00
7.248278454020754547e-01 0.000000000000000000e+00
7.252951439334495154e-01 0.000000000000000000e+00
7.257624418994639282e-01 0.000000000000000000e+00
7.262297392997540957e-01 0.000000000000000000e+00
7.266970361339561979e-01 0.000000000000000000e+00
7.271643324017060817e-01 0.000000000000000000e+00
7.276316281026388166e-01 0.000000000000000000e+00
7.280989232363909158e-01 0.000000000000000000e+00
7.285662178025976710e-01 0.000000000000000000e+00
7.290335118008948179e-01 0.000000000000000000e+00
7.295008052309185365e-01 0.000000000000000000e+00
7.299680980923037854e-01 0.000000000000000000e+00
7.304353903846875218e-01 0.000000000000000000e+00
7.309026821077041491e-01 0.000000000000000000e+00
7.313699732609902915e-01 0.000000000000000000e+00
7.318372638441813516e-01 0.000000000000000000e+00
7.323045538569132873e-01 0.000000000000000000e+00
7.327718432988219455e-01 0.000000000000000000e+00
7.332391321695423958e-01 0.000000000000000000e+00
7.337064204687113733e-01 0.000000000000000000e+00
7.341737081959637257e-01 0.000000000000000000e+00
7.346409953509359658e-01 0.000000000000000000e+00
7.351082819332634966e-01 0.000000000000000000e+00
7.355755679425817206e-01 0.000000000000000000e+00
7.360428533785271510e-01 0.000000000000000000e+00
7.365101382407348574e-01 0.000000000000000000e+00
7.369774225288410197e-01 0.000000000000000000e+00
7.374447062424811516e-01 0.000000000000000000e+00
7.379119893812914333e-01 0.000000000000000000e+00
7.383792719449069342e-01 0.000000000000000000e+00
7.388465539329640563e-01 0.000000000000000000e+00
7.393138353450980915e-01 0.000000000000000000e+00
7.397811161809449976e-01 0.000000000000000000e+00
7.402483964401407324e-01 0.000000000000000000e+00
7.407156761223208097e-01 0.000000000000000000e+00
7.411829552271208543e-01 0.000000000000000000e+00
7.416502337541768242e-01 0.000000000000000000e+00
7.421175117031246771e-01 0.000000000000000000e+00
7.425847890735998158e-01 0.000000000000000000e+00
7.430520658652384203e-01 0.000000000000000000e+00
7.435193420776756712e-01 0.000000000000000000e+00
7.439866177105475264e-01 0.000000000000000000e+00
7.444538927634900549e-01 0.000000000000000000e+00
7.449211672361391035e-01 0.000000000000000000e+00
7.453884411281297417e-01 0.000000000000000000e+00
7.458557144390982607e-01 0.000000000000000000e+00
7.463229871686805073e-01 0.000000000000000000e+00
7.467902593165117731e-01 0.000000000000000000e+00
7.472575308822285711e-01 0.000000000000000000e+00
7.477248018654657491e-01 0.000000000000000000e+00
7.481920722658598200e-01 0.000000000000000000e+00
7.486593420830461865e-01 0.000000000000000000e+00
7.491266113166606955e-01 0.000000000000000000e+00
7.495938799663391938e-01 0.000000000000000000e+00
7.500611480317174173e-01 0.000000000000000000e+00
7.505284155124308798e-01 0.000000000000000000e+00
7.509956824081156501e-01 0.000000000000000000e+00
7.514629487184074641e-01 0.000000000000000000e+00
7.519302144429420576e-01 0.000000000000000000e+00
7.523974795813551664e-01 0.000000000000000000e+00
7.528647441332825263e-01 0.000000000000000000e+00
7.533320080983598732e-01 0.000000000000000000e+00
7.537992714762234980e-01 0.000000000000000000e+00
7.542665342665082484e-01 0.000000000000000000e+00
7.547337964688508594e-01 0.000000000000000000e+00
7.552010580828862896e-01 0.000000000000000000e+00
7.556683191082508300e-01 0.000000000000000000e+00
7.561355795445801053e-01 0.000000000000000000e+00
7.566028393915098516e-01 0.000000000000000000e+00
7.570700986486758044e-01 0.000000000000000000e+00
7.575373573157139218e-01 0.000000000000000000e+00
7.580046153922599395e-01 0.000000000000000000e+00
7.584718728779493713e-01 0.000000000000000000e+00
7.589391297724182861e-01 0.000000000000000000e+00
7.594063860753023087e-01 0.000000000000000000e+00
7.598736417862375081e-01 0.000000000000000000e+00
7.603408969048589539e-01 0.000000000000000000e+00
7.608081514308034921e-01 0.000000000000000000e+00
7.612754053637057483e-01 0.000000000000000000e+00
7.617426587032025687e-01 0.000000000000000000e+00
7.622099114489289118e-01 0.000000000000000000e+00
7.626771636005209576e-01 0.000000000000000000e+00
7.631444151576145529e-01 0.000000000000000000e+00
7.636116661198451006e-01 0.000000000000000000e+00
7.640789164868487804e-01 0.000000000000000000e+00
7.645461662582609952e-01 0.000000000000000000e+00
7.650134154337181469e-01 0.000000000000000000e+00
7.654806640128553052e-01 0.000000000000000000e+00
7.659479119953086501e-01 0.000000000000000000e+00
7.664151593807138063e-01 0.000000000000000000e+00
7.668824061687069538e-01 0.000000000000000000e+00
7.673496523589232732e-01 0.000000000000000000e+00
7.678168979509988334e-01 0.000000000000000000e+00
7.682841429445697035e-01 0.000000000000000000e+00
7.687513873392712860e-01 0.000000000000000000e+00
7.692186311347393168e-01 0.000000000000000000e+00
7.696858743306098649e-01 0.000000000000000000e+00
7.701531169265186660e-01 0.000000000000000000e+00
7.706203589221014560e-01 0.000000000000000000e+00
7.710876003169938597e-01 0.000000000000000000e+00
7.715548411108319460e-01 0.000000000000000000e+00
7.720220813032513396e-01 0.000000000000000000e+00
7.724893208938879985e-01 0.000000000000000000e+00
7.729565598823775474e-01 0.000000000000000000e+00
7.734237982683559443e-01 0.000000000000000000e+00
7.738910360514585918e-01 0.000000000000000000e+00
7.743582732313217809e-01 0.000000000000000000e+00
7.748255098075810254e-01 0.000000000000000000e+00
7.752927457798718391e-01 0.000000000000000000e+00
7.757599811478308460e-01 0.000000000000000000e+00
7.762272159110931158e-01 0.000000000000000000e+00
7.766944500692946063e-01 0.000000000000000000e+00
7.771616836220710534e-01 0.000000000000000000e+00
7.776289165690588590e-01 0.000000000000000000e+00
7.780961489098929817e-01 0.000000000000000000e+00
7.785633806442099347e-01 0.000000000000000000e+00
7.790306117716446765e-01 0.000000000000000000e+00
7.794978422918337202e-01 0.000000000000000000e+00
7.799650722044126905e-01 0.000000000000000000e+00
7.804323015090173232e-01 0.000000000000000000e+00
7.808995302052832432e-01 0.000000000000000000e+00
7.813667582928465194e-01 0.000000000000000000e+00
7.818339857713431096e-01 0.000000000000000000e+00
7.823012126404083055e-01 0.000000000000000000e+00
7.827684388996783982e-01 0.000000000000000000e+00
7.832356645487889013e-01 0.000000000000000000e+00
7.837028895873752177e-01 0.000000000000000000e+00
7.841701140150741933e-01 0.000000000000000000e+00
7.846373378315211200e-01 0.000000000000000000e+00
7.851045610363514005e-01 0.000000000000000000e+00
7.855717836292011036e-01 0.000000000000000000e+00
7.860390056097064093e-01 0.000000000000000000e+00
7.865062269775026094e-01 0.000000000000000000e+00
7.869734477322258837e-01 0.000000000000000000e+00
7.874406678735117460e-01 0.000000000000000000e+00
7.879078874009960431e-01 0.000000000000000000e+00
7.883751063143149551e-01 0.000000000000000000e+00
7.888423246131037736e-01 0.000000000000000000e+00
7.893095422969989006e-01 0.000000000000000000e+00
7.897767593656351837e-01 0.000000000000000000e+00
7.902439758186495800e-01 0.000000000000000000e+00
7.907111916556769371e-01 0.000000000000000000e+00
7.911784068763538791e-01 0.000000000000000000e+00
7.916456214803153646e-01 0.000000000000000000e+00
7.921128354671979066e-01 0.000000000000000000e+00
7.925800488366371299e-01 0.000000000000000000e+00
7.930472615882687704e-01 0.000000000000000000e+00
7.935144737217286748e-01 0.000000000000000000e+00
7.939816852366524680e-01 0.000000000000000000e+00
7.944488961326762189e-01 0.000000000000000000e+00
7.949161064094356632e-01 0.000000000000000000e+00
7.953833160665667590e-01 0.000000000000000000e+00
7.958505251037049089e-01 0.000000000000000000e+00
7.963177335204866258e-01 0.000000000000000000e+00
7.967849413165467576e-01 0.000000000000000000e+00
7.972521484915220391e-01 0.000000000000000000e+00
7.977193550450476511e-01 0.000000000000000000e+00
7.981865609767598846e-01 0.000000000000000000e+00
7.986537662862940312e-01 0.000000000000000000e+00
7.991209709732864930e-01 0.000000000000000000e+00
7.995881750373726726e-01 0.000000000000000000e+00
8.000553784781885280e-01 0.000000000000000000e+00
8.005225812953699061e-01 0.000000000000000000e+00
8.009897834885525425e-01 0.000000000000000000e+00
8.014569850573723953e-01 0.000000000000000000e+00
8.019241860014654222e-01 0.000000000000000000e+00
8.023913863204668040e-01 0.000000000000000000e+00
8.028585860140130537e-01 0.000000000000000000e+00
8.033257850817395740e-01 0.000000000000000000e+00
8.037929835232826559e-01 0.000000000000000000e+00
8.042601813382774800e-01 0.000000000000000000e+00
8.047273785263604484e-01 0.000000000000000000e+00
8.051945750871668528e-01 0.000000000000000000e+00
8.056617710203329841e-01 0.000000000000000000e+00
8.061289663254944671e-01 0.000000000000000000e+00
8.065961610022870376e-01 0.000000000000000000e+00
8.070633550503467646e-01 0.000000000000000000e+00
8.075305484693090508e-01 0.000000000000000000e+00
8.079977412588106311e-01 0.000000000000000000e+00
8.084649334184861313e-01 0.000000000000000000e+00
8.089321249479725084e-01 0.000000000000000000e+00
8.093993158469043880e-01 0.000000000000000000e+00
8.098665061149187272e-01 0.000000000000000000e+00
8.103336957516505956e-01 0.000000000000000000e+00
8.108008847567366173e-01 0.000000000000000000e+00
8.112680731298116399e-01 0.000000000000000000e+00
8.117352608705121764e-01 0.000000000000000000e+00
8.122024479784739626e-01 0.000000000000000000e+00
8.126696344533326233e-01 0.000000000000000000e+00
8.131368202947241164e-01 0.000000000000000000e+00
8.136040055022842887e-01 0.000000000000000000e+00
8.140711900756488761e-01 0.000000000000000000e+00
8.145383740144537255e-01 0.000000000000000000e+00
8.150055573183349056e-01 0.000000000000000000e+00
8.154727399869279303e-01 0.000000000000000000e+00
8.159399220198689795e-01 0.000000000000000000e+00
8.164071034167934560e-01 0.000000000000000000e+00
8.168742841773374286e-01 0.000000000000000000e+00
8.173414643011370773e-01 0.000000000000000000e+00
8.178086437878274717e-01 0.000000000000000000e+00
8.182758226370450139e-01 0.000000000000000000e+00
8.187430008484257726e-01 0.000000000000000000e+00
8.192101784216048177e-01 0.000000000000000000e+00
8.196773553562187731e-01 0.000000000000000000e+00
8.201445316519025974e-01 0.000000000000000000e+00
8.206117073082930258e-01 0.000000000000000000e+00
8.210788823250253499e-01 0.000000000000000000e+00
8.215460567017356386e-01 0.000000000000000000e+00
8.220132304380596278e-01 0.000000000000000000e+00
8.224804035336331642e-01 0.000000000000000000e+00
8.229475759880923169e-01 0.000000000000000000e+00
8.234147478010724885e-01 0.000000000000000000e+00
8.238819189722099701e-01 0.000000000000000000e+00
8.243490895011402753e-01 0.000000000000000000e+00
8.248162593874996951e-01 0.000000000000000000e+00
8.252834286309231882e-01 0.000000000000000000e+00
8.257505972310478226e-01 0.000000000000000000e+00
8.262177651875082240e-01 0.000000000000000000e+00
8.266849324999414605e-01 0.000000000000000000e+00
8.271520991679821577e-01 0.000000000000000000e+00
8.276192651912670506e-01 0.000000000000000000e+00
8.280864305694315419e-01 0.000000000000000000e+00
8.285535953021119226e-01 0.000000000000000000e+00
8.290207593889433735e-01 0.000000000000000000e+00
8.294879228295622964e-01 0.000000000000000000e+00
8.299550856236043161e-01 0.000000000000000000e+00
8.304222477707052796e-01 0.000000000000000000e+00
8.308894092705013668e-01 0.000000000000000000e+00
8.313565701226278692e-01 0.000000000000000000e+00
8.318237303267213001e-01 0.000000000000000000e+00
8.322908898824166180e-01 0.000000000000000000e+00
8.327580487893506689e-01 0.000000000000000000e+00
8.332252070471584116e-01 0.000000000000000000e+00
8.336923646554764700e-01 0.000000000000000000e+00
8.341595216139401359e-01 0.000000000000000000e+00
8.346266779221855892e-01 0.000000000000000000e+00
8.350938335798485657e-01 0.000000000000000000e+00
8.355609885865649122e-01 0.000000000000000000e+00
8.360281429419704757e-01 0.000000000000000000e+00
8.364952966457012140e-01 0.000000000000000000e+00
8.369624496973928629e-01 0.000000000000000000e+00
8.374296020966814913e-01 0.000000000000000000e+00
8.378967538432027240e-01 0.000000000000000000e+00
8.383639049365927409e-01 0.000000000000000000e+00
8.388310553764867228e-01 0.000000000000000000e+00
8.392982051625212936e-01 0.000000000000000000e+00
8.397653542943318561e-01 0.000000000000000000e+00
8.402325027715544792e-01 0.000000000000000000e+00
8.406996505938251207e-01 0.000000000000000000e+00
8.411667977607791835e-01 0.000000000000000000e+00
8.416339442720530695e-01 0.000000000000000000e+00
8.421010901272821814e-01 0.000000000000000000e+00
8.425682353261029212e-01 0.000000000000000000e+00
8.430353798681503585e-01 0.000000000000000000e+00
8.435025237530613396e-01 0.000000000000000000e+00
8.439696669804710449e-01 0.000000000000000000e+00
8.444368095500155436e-01 0.000000000000000000e+00
8.449039514613305712e-01 0.000000000000000000e+00
8.453710927140521969e-01 0.000000000000000000e+00
8.458382333078163784e-01 0.000000000000000000e+00
8.463053732422587405e-01 0.000000000000000000e+00
8.467725125170151301e-01 0.000000000000000000e+00
8.472396511317212831e-01 0.000000000000000000e+00
8.477067890860138233e-01 0.000000000000000000e+00
8.481739263795275985e-01 0.000000000000000000e+00
8.486410630118993437e-01 0.000000000000000000e+00
8.491081989827644616e-01 0.000000000000000000e+00
8.495753342917590212e-01 0.000000000000000000e+00
8.500424689385185362e-01 0.000000000000000000e+00
8.505096029226794085e-01 0.000000000000000000e+00
8.509767362438771521e-01 0.000000000000000000e+00
8.514438689017477246e-01 0.000000000000000000e+00
8.519110008959270841e-01 0.000000000000000000e+00
8.523781322260509663e-01 0.000000000000000000e+00
8.528452628917555511e-01 0.000000000000000000e+00
8.533123928926761304e-01 0.000000000000000000e+00
8.537795222284491059e-01 0.000000000000000000e+00
8.542466508987103246e-01 0.000000000000000000e+00
8.547137789030951893e-01 0.000000000000000000e+00
8.551809062412402129e-01 0.000000000000000000e+00
8.556480329127809092e-01 0.000000000000000000e+00
8.561151589173533472e-01 0.000000000000000000e+00
8.565822842545930405e-01 0.000000000000000000e+00
8.570494089241361690e-01 0.000000000000000000e+00
8.575165329256185798e-01 0.000000000000000000e+00
8.579836562586762305e-01 0.000000000000000000e+00
8.584507789229448571e-01 0.000000000000000000e+00
8.589179009180603064e-01 0.000000000000000000e+00
8.593850222436587583e-01 0.000000000000000000e+00
8.598521428993757265e-01 0.000000000000000000e+00
8.603192628848473911e-01 0.000000000000000000e+00
8.607863821997091547e-01 0.000000000000000000e+00
8.612535008435978634e-01 0.000000000000000000e+00
8.617206188161481428e-01 0.000000000000000000e+00
8.621877361169969500e-01 0.000000000000000000e+00
8.626548527457795768e-01 0.000000000000000000e+00
8.631219687021323139e-01 0.000000000000000000e+00
8.635890839856906753e-01 0.000000000000000000e+00
8.640561985960906188e-01 0.000000000000000000e+00
8.645233125329681023e-01 0.000000000000000000e+00
8.649904257959590836e-01 0.000000000000000000e+00
8.654575383846994097e-01 0.000000000000000000e+00
8.659246502988249272e-01 0.000000000000000000e+00
8.663917615379714832e-01 0.000000000000000000e+00
8.668588721017751464e-01 0.000000000000000000e+00
8.673259819898718748e-01 0.000000000000000000e+00
8.677930912018970711e-01 0.000000000000000000e+00
8.682601997374872482e-01 0.000000000000000000e+00
8.687273075962776980e-01 0.000000000000000000e+00
8.691944147779048224e-01 0.000000000000000000e+00
8.696615212820042462e-01 0.000000000000000000e+00
8.701286271082118162e-01 0.000000000000000000e+00
8.705957322561637124e-01 0.000000000000000000e+00
8.710628367254954485e-01 0.000000000000000000e+00
8.715299405158434265e-01 0.000000000000000000e+00
8.719970436268431602e-01 0.000000000000000000e+00
8.724641460581303853e-01 0.000000000000000000e+00
8.729312478093417260e-01 0.000000000000000000e+00
8.733983488801121409e-01 0.000000000000000000e+00
8.738654492700783649e-01 0.000000000000000000e+00
8.743325489788758009e-01 0.000000000000000000e+00
8.747996480061404068e-01 0.000000000000000000e+00
8.752667463515082513e-01 0.000000000000000000e+00
8.757338440146149594e-01 0.000000000000000000e+00
8.762009409950968220e-01 0.000000000000000000e+00
8.766680372925893527e-01 0.000000000000000000e+00
8.771351329067288427e-01 0.000000000000000000e+00
8.776022278371509167e-01 0.000000000000000000e+00
8.780693220834915325e-01 0.000000000000000000e+00
8.785364156453866480e-01 0.000000000000000000e+00
8.790035085224721101e-01 0.000000000000000000e+00
8.794706007143837656e-01 0.000000000000000000e+00
8.799376922207576834e-01 0.000000000000000000e+00
8.804047830412297104e-01 0.000000000000000000e+00
8.808718731754359155e-01 0.000000000000000000e+00
8.813389626230117013e-01 0.000000000000000000e+00
8.818060513835936920e-01 0.000000000000000000e+00
8.822731394568171792e-01 0.000000000000000000e+00
8.827402268423183429e-01 0.000000000000000000e+00
8.832073135397329189e-01 0.000000000000000000e+00
8.836743995486971981e-01 0.000000000000000000e+00
8.841414848688468053e-01 0.000000000000000000e+00
8.846085694998174764e-01 0.000000000000000000e+00
8.850756534412453913e-01 0.000000000000000000e+00
8.855427366927666188e-01 0.000000000000000000e+00
8.860098192540168949e-01 0.000000000000000000e+00
8.864769011246318442e-01 0.000000000000000000e+00
8.869439823042478688e-01 0.000000000000000000e+00
8.874110627925003714e-01 0.000000000000000000e+00
8.878781425890259760e-01 0.000000000000000000e+00
8.883452216934598633e-01 0.000000000000000000e+00
8.888123001054385464e-01 0.000000000000000000e+00
8.892793778245974279e-01 0.000000000000000000e+00
8.897464548505727988e-01 0.000000000000000000e+00
8.902135311830001729e-01 0.000000000000000000e+00
8.906806068215161742e-01 0.000000000000000000e+00
8.911476817657559835e-01 0.000000000000000000e+00
8.916147560153558915e-01 0.000000000000000000e+00
8.920818295699517453e-01 0.000000000000000000e+00
8.925489024291793916e-01 0.000000000000000000e+00
8.930159745926748993e-01 0.000000000000000000e+00
8.934830460600742263e-01 0.000000000000000000e+00
8.939501168310131085e-01 0.000000000000000000e+00
8.944171869051276147e-01 0.000000000000000000e+00
8.948842562820535917e-01 0.000000000000000000e+00
8.953513249614269975e-01 0.000000000000000000e+00
8.958183929428835679e-01 0.000000000000000000e+00
8.962854602260592607e-01 0.000000000000000000e+00
8.967525268105905889e-01 0.000000000000000000e+00
8.972195926961127332e-01 0.000000000000000000e+00
8.976866578822620957e-01 0.000000000000000000e+00
8.981537223686743010e-01 0.000000000000000000e+00
8.986207861549855291e-01 0.000000000000000000e+00
8.990878492408315159e-01 0.000000000000000000e+00
8.995549116258482192e-01 0.000000000000000000e+00
9.000219733096717079e-01 0.000000000000000000e+00
9.004890342919377177e-01 0.000000000000000000e+00
9.009560945722822067e-01 0.000000000000000000e+00
9.014231541503413547e-01 0.000000000000000000e+00
9.018902130257508976e-01 0.000000000000000000e+00
9.023572711981465710e-01 0.000000000000000000e+00
9.028243286671648882e-01 0.000000000000000000e+00
9.032913854324411407e-01 0.000000000000000000e+00
9.037584414936117305e-01 0.000000000000000000e+00
9.042254968503120605e-01 0.000000000000000000e+00
9.046925515021787545e-01 0.000000000000000000e+00
9.051596054488469933e-01 0.000000000000000000e+00
9.056266586899536231e-01 0.000000000000000000e+00
9.060937112251336023e-01 0.000000000000000000e+00
9.065607630540236661e-01 0.000000000000000000e+00
9.070278141762593282e-01 0.000000000000000000e+00
9.074948645914765466e-01 0.000000000000000000e+00
9.079619142993113901e-01 0.000000000000000000e+00
9.084289632993999275e-01 0.000000000000000000e+00
9.088960115913777837e-01 0.000000000000000000e+00
9.093630591748810277e-01 0.000000000000000000e+00
9.098301060495455062e-01 0.000000000000000000e+00
9.102971522150075101e-01 0.000000000000000000e+00
9.107641976709025533e-01 0.000000000000000000e+00
9.112312424168669267e-01 0.000000000000000000e+00
9.116982864525362551e-01 0.000000000000000000e+00
9.121653297775469404e-01 0.000000000000000000e+00
9.126323723915342745e-01 0.000000000000000000e+00
9.130994142941347702e-01 0.000000000000000000e+00
9.135664554849840524e-01 0.000000000000000000e+00
9.140334959637180789e-01 0.000000000000000000e+00
9.145005357299729187e-01 0.000000000000000000e+00
9.149675747833846406e-01 0.000000000000000000e+00
9.154346131235892026e-01 0.000000000000000000e+00
9.159016507502220072e-01 0.000000000000000000e+00
9.163686876629197897e-01 0.000000000000000000e+00
9.168357238613177307e-01 0.000000000000000000e+00
9.173027593450524542e-01 0.000000000000000000e+00
9.177697941137592519e-01 0.000000000000000000e+00
9.182368281670746368e-01 0.000000000000000000e+00
9.187038615046341228e-01 0.000000000000000000e+00
9.191708941260743337e-01 0.000000000000000000e+00
9.196379260310305614e-01 0.000000000000000000e+00
9.201049572191390968e-01 0.000000000000000000e+00
9.205719876900354537e-01 0.000000000000000000e+00
9.210390174433562560e-01 0.000000000000000000e+00
9.215060464787370176e-01 0.000000000000000000e+00
9.219730747958138073e-01 0.000000000000000000e+00
9.224401023942223610e-01 0.000000000000000000e+00
9.229071292735989696e-01 0.000000000000000000e+00
9.233741554335795909e-01 0.000000000000000000e+00
9.238411808737998498e-01 0.000000000000000000e+00
9.243082055938962593e-01 0.000000000000000000e+00
9.247752295935041111e-01 0.000000000000000000e+00
9.252422528722600292e-01 0.000000000000000000e+00
9.257092754297991943e-01 0.000000000000000000e+00
9.261762972657582305e-01 0.000000000000000000e+00
9.266433183797727624e-01 0.000000000000000000e+00
9.271103387714788591e-01 0.000000000000000000e+00
9.275773584405124783e-01 0.000000000000000000e+00
9.280443773865098001e-01 0.000000000000000000e+00
9.285113956091062271e-01 0.000000000000000000e+00
9.289784131079383833e-01 0.000000000000000000e+00
9.294454298826417826e-01 0.000000000000000000e+00
9.299124459328526049e-01 0.000000000000000000e+00
9.303794612582065859e-01 0.000000000000000000e+00
9.308464758583402388e-01 0.000000000000000000e+00
9.313134897328887440e-01 0.000000000000000000e+00
9.317805028814885038e-01 0.000000000000000000e+00
9.322475153037756979e-01 0.000000000000000000e+00
9.327145269993858401e-01 0.000000000000000000e+00
9.331815379679553324e-01 0.000000000000000000e+00
9.336485482091196886e-01 0.000000000000000000e+00
9.341155577225150886e-01 0.000000000000000000e+00
9.345825665077776012e-01 0.000000000000000000e+00
9.350495745645431844e-01 0.000000000000000000e+00
9.355165818924476850e-01 0.000000000000000000e+00
9.359835884911270609e-01 0.000000000000000000e+00
9.364505943602174920e-01 0.000000000000000000e+00
9.369175994993547141e-01 0.000000000000000000e+00
9.373846039081747961e-01 0.000000000000000000e+00
9.378516075863139179e-01 0.000000000000000000e+00
9.383186105334078153e-01 0.000000000000000000e+00
9.387856127490925573e-01 0.000000000000000000e+00
9.392526142330038796e-01 0.000000000000000000e+00
9.397196149847781843e-01 0.000000000000000000e+00
9.401866150040509851e-01 0.000000000000000000e+00
9.406536142904585729e-01 0.000000000000000000e+00
9.411206128436369056e-01 0.000000000000000000e+00
9.415876106632218301e-01 0.000000000000000000e+00
9.420546077488495262e-01 0.000000000000000000e+00
9.425216041001558409e-01 0.000000000000000000e+00
9.429885997167768430e-01 0.000000000000000000e+00
9.434555945983481573e-01 0.000000000000000000e+00
9.439225887445064078e-01 0.000000000000000000e+00
9.443895821548868863e-01 0.000000000000000000e+00
9.448565748291261057e-01 0.000000000000000000e+00
9.453235667668595799e-01 0.000000000000000000e+00
9.457905579677240437e-01 0.000000000000000000e+00
9.462575484313545671e-01 0.000000000000000000e+00
9.467245381573879959e-01 0.000000000000000000e+00
9.471915271454596219e-01 0.000000000000000000e+00
9.476585153952057361e-01 0.000000000000000000e+00
9.481255029062622963e-01 0.000000000000000000e+00
9.485924896782653715e-01 0.000000000000000000e+00
9.490594757108506974e-01 0.000000000000000000e+00
9.495264610036545649e-01 0.000000000000000000e+00
9.499934455563129321e-01 0.000000000000000000e+00
9.504604293684615346e-01 0.000000000000000000e+00
9.509274124397365524e-01 0.000000000000000000e+00
9.513943947697740544e-01 0.000000000000000000e+00
9.518613763582098874e-01 0.000000000000000000e+00
9.523283572046800094e-01 0.000000000000000000e+00
9.527953373088206002e-01 0.000000000000000000e+00
9.532623166702670625e-01 0.000000000000000000e+00
9.537292952886565756e-01 0.000000000000000000e+00
9.541962731636239869e-01 0.000000000000000000e+00
9.546632502948060317e-01 0.000000000000000000e+00
9.551302266818381126e-01 0.000000000000000000e+00
9.555972023243568536e-01 0.000000000000000000e+00
9.560641772219976575e-01 0.000000000000000000e+00
9.565311513743969263e-01 0.000000000000000000e+00
9.569981247811902847e-01 0.000000000000000000e+00
9.574650974420143568e-01 0.000000000000000000e+00
9.579320693565043232e-01 0.000000000000000000e+00
9.583990405242968080e-01 0.000000000000000000e+00
9.588660109450277691e-01 0.000000000000000000e+00
9.593329806183327202e-01 0.000000000000000000e+00
9.597999495438483963e-01 0.000000000000000000e+00
9.602669177212100893e-01 0.000000000000000000e+00
9.607338851500544230e-01 0.000000000000000000e+00
9.612008518300168003e-01 0.000000000000000000e+00
9.616678177607336231e-01 0.000000000000000000e+00
9.621347829418406272e-01 0.000000000000000000e+00
9.626017473729742147e-01 0.000000000000000000e+00
9.630687110537701212e-01 0.000000000000000000e+00
9.635356739838643048e-01 0.000000000000000000e+00
9.640026361628928342e-01 0.000000000000000000e+00
9.644695975904918894e-01 0.000000000000000000e+00
9.649365582662972063e-01 0.000000000000000000e+00
9.654035181899451867e-01 0.000000000000000000e+00
9.658704773610713445e-01 0.000000000000000000e+00
9.663374357793120817e-01 0.000000000000000000e+00
9.668043934443031340e-01 0.000000000000000000e+00
9.672713503556803483e-01 0.000000000000000000e+00
9.677383065130805706e-01 0.000000000000000000e+00
9.682052619161388707e-01 0.000000000000000000e+00
9.686722165644918725e-01 0.000000000000000000e+00
9.691391704577753119e-01 0.000000000000000000e+00
9.696061235956252577e-01 0.000000000000000000e+00
9.700730759776775569e-01 0.000000000000000000e+00
9.705400276035685003e-01 0.000000000000000000e+00
9.710069784729340459e-01 0.000000000000000000e+00
9.714739285854101514e-01 0.000000000000000000e+00
9.719408779406326637e-01 0.000000000000000000e+00
9.724078265382383179e-01 0.000000000000000000e+00
9.728747743778619617e-01 0.000000000000000000e+00
9.733417214591407740e-01 0.000000000000000000e+00
9.738086677817098247e-01 0.000000000000000000e+00
9.742756133452059597e-01 0.000000000000000000e+00
9.747425581492644708e-01 0.000000000000000000e+00
9.752095021935218710e-01 0.000000000000000000e+00
9.756764454776140072e-01 0.000000000000000000e+00
9.761433880011768371e-01 0.000000000000000000e+00
9.766103297638466518e-01 0.000000000000000000e+00
9.770772707652590761e-01 0.000000000000000000e+00
9.775442110050506228e-01 0.000000000000000000e+00
9.780111504828566948e-01 0.000000000000000000e+00
9.784780891983139162e-01 0.000000000000000000e+00
9.789450271510579116e-01 0.000000000000000000e+00
9.794119643407250830e-01 0.000000000000000000e+00
9.798789007669508333e-01 0.000000000000000000e+00
9.803458364293717864e-01 0.000000000000000000e+00
9.808127713276237891e-01 0.000000000000000000e+00
9.812797054613430214e-01 0.000000000000000000e+00
9.817466388301649971e-01 0.000000000000000000e+00
9.822135714337265622e-01 0.000000000000000000e+00
9.826805032716630084e-01 0.000000000000000000e+00
9.831474343436107377e-01 0.000000000000000000e+00
9.836143646492054859e-01 0.000000000000000000e+00
9.840812941880834330e-01 0.000000000000000000e+00
9.845482229598808699e-01 0.000000000000000000e+00
9.850151509642336434e-01 0.000000000000000000e+00
9.854820782007777114e-01 0.000000000000000000e+00
9.859490046691493648e-01 0.000000000000000000e+00
9.864159303689841174e-01 0.000000000000000000e+00
9.868828552999184822e-01 0.000000000000000000e+00
9.873497794615885281e-01 0.000000000000000000e+00
9.878167028536298799e-01 0.000000000000000000e+00
9.882836254756789396e-01 0.000000000000000000e+00
9.887505473273711099e-01 0.000000000000000000e+00
9.892174684083435698e-01 0.000000000000000000e+00
9.896843887182315003e-01 0.000000000000000000e+00
9.901513082566710811e-01 0.000000000000000000e+00
9.906182270232984921e-01 0.000000000000000000e+00
9.910851450177499133e-01 0.000000000000000000e+00
9.915520622396609696e-01 0.000000000000000000e+00
9.920189786886681738e-01 0.000000000000000000e+00
9.924858943644070397e-01 0.000000000000000000e+00
9.929528092665137473e-01 0.000000000000000000e+00
9.934197233946249206e-01 0.000000000000000000e+00
9.938866367483759623e-01 0.000000000000000000e+00
9.943535493274033854e-01 0.000000000000000000e+00
9.948204611313425927e-01 0.000000000000000000e+00
9.952873721598303192e-01 0.000000000000000000e+00
9.957542824125020786e-01 0.000000000000000000e+00
9.962211918889943840e-01 0.000000000000000000e+00
9.966881005889429712e-01 0.000000000000000000e+00
9.971550085119837981e-01 0.000000000000000000e+00
9.976219156577531555e-01 0.000000000000000000e+00
9.980888220258872234e-01 0.000000000000000000e+00
9.985557276160217377e-01 0.000000000000000000e+00
9.990226324277928782e-01 0.000000000000000000e+00
9.994895364608367139e-01 0.000000000000000000e+00
9.999564397147893136e-01 0.000000000000000000e+00
1.000423342189286524e+00 0.000000000000000000e+00
1.000890243883964859e+00 0.000000000000000000e+00
1.001357144798459942e+00 0.000000000000000000e+00
1.001824044932407842e+00 0.000000000000000000e+00
1.002290944285444851e+00 0.000000000000000000e+00
1.002757842857207038e+00 0.000000000000000000e+00
1.003224740647330249e+00 0.000000000000000000e+00
1.003691637655450553e+00 0.000000000000000000e+00
1.004158533881204241e+00 0.000000000000000000e+00
1.004625429324227159e+00 0.000000000000000000e+00
1.005092323984155378e+00 0.000000000000000000e+00
1.005559217860624965e+00 0.000000000000000000e+00
1.006026110953271990e+00 0.000000000000000000e+00
1.006493003261732522e+00 0.000000000000000000e+00
1.006959894785643073e+00 0.000000000000000000e+00
1.007426785524638824e+00 0.000000000000000000e+00
1.007893675478356510e+00 0.000000000000000000e+00
1.008360564646432200e+00 0.000000000000000000e+00
1.008827453028501520e+00 0.000000000000000000e+00
1.009294340624200537e+00 0.000000000000000000e+00
1.009761227433166209e+00 0.000000000000000000e+00
1.010228113455033272e+00 0.000000000000000000e+00
1.010694998689438684e+00 0.000000000000000000e+00
1.011161883136018291e+00 0.000000000000000000e+00
1.011628766794408163e+00 0.000000000000000000e+00
1.012095649664244368e+00 0.000000000000000000e+00
1.012562531745162975e+00 0.000000000000000000e+00
1.013029413036800053e+00 0.000000000000000000e+00
1.013496293538791670e+00 0.000000000000000000e+00
1.013963173250773897e+00 0.000000000000000000e+00
1.014430052172382801e+00 0.000000000000000000e+00
1.014896930303254230e+00 0.000000000000000000e+00
1.015363807643024918e+00 0.000000000000000000e+00
1.015830684191330269e+00 0.000000000000000000e+00
1.016297559947806572e+00 0.000000000000000000e+00
1.016764434912090342e+00 0.000000000000000000e+00
1.017231309083816759e+00 0.000000000000000000e+00
1.017698182462622558e+00 0.000000000000000000e+00
1.018165055048143586e+00 0.000000000000000000e+00
1.018631926840016133e+00 0.000000000000000000e+00
1.019098797837876047e+00 0.000000000000000000e+00
1.019565668041359174e+00 0.000000000000000000e+00
1.020032537450102250e+00 0.000000000000000000e+00
1.020499406063740677e+00 0.000000000000000000e+00
1.020966273881911413e+00 0.000000000000000000e+00
1.021433140904249637e+00 0.000000000000000000e+00
1.021900007130391863e+00 0.000000000000000000e+00
1.022366872559973938e+00 0.000000000000000000e+00
1.022833737192632597e+00 0.000000000000000000e+00
1.023300601028002799e+00 0.000000000000000000e+00
1.023767464065721500e+00 0.000000000000000000e+00
1.024234326305424325e+00 0.000000000000000000e+00
1.024701187746748232e+00 0.000000000000000000e+00
1.025168048389328179e+00 0.000000000000000000e+00
1.025634908232800901e+00 0.000000000000000000e+00
1.026101767276802246e+00 0.000000000000000000e+00
1.026568625520968281e+00 0.000000000000000000e+00
1.027035482964935520e+00 0.000000000000000000e+00
1.027502339608339144e+00 0.000000000000000000e+00
1.027969195450816109e+00 0.000000000000000000e+00
1.028436050492002485e+00 0.000000000000000000e+00
1.028902904731533674e+00 0.000000000000000000e+00
1.029369758169046412e+00 0.000000000000000000e+00
1.029836610804176322e+00 0.000000000000000000e+00
1.030303462636560363e+00 0.000000000000000000e+00
1.030770313665833715e+00 0.000000000000000000e+00
1.031237163891632447e+00 0.000000000000000000e+00
1.031704013313593293e+00 0.000000000000000000e+00
1.032170861931351658e+00 0.000000000000000000e+00
1.032637709744544496e+00 0.000000000000000000e+00
1.033104556752806991e+00 0.000000000000000000e+00
1.033571402955776097e+00 0.000000000000000000e+00
1.034038248353086997e+00 0.000000000000000000e+00
1.034505092944376647e+00 0.000000000000000000e+00
1.034971936729280673e+00 0.000000000000000000e+00
1.035438779707435364e+00 0.000000000000000000e+00
1.035905621878476568e+00 0.000000000000000000e+00
1.036372463242040798e+00 0.000000000000000000e+00
1.036839303797763678e+00 0.000000000000000000e+00
1.037306143545281500e+00 0.000000000000000000e+00
1.037772982484230333e+00 0.000000000000000000e+00
1.038239820614246911e+00 0.000000000000000000e+00
1.038706657934966415e+00 0.000000000000000000e+00
1.039173494446025581e+00 0.000000000000000000e+00
1.039640330147059810e+00 0.000000000000000000e+00
1.040107165037706061e+00 0.000000000000000000e+00
1.040573999117599735e+00 0.000000000000000000e+00
1.041040832386377346e+00 0.000000000000000000e+00
1.041507664843674963e+00 0.000000000000000000e+00
1.041974496489128654e+00 0.000000000000000000e+00
1.042441327322374267e+00 0.000000000000000000e+00
1.042908157343048314e+00 0.000000000000000000e+00
1.043374986550786865e+00 0.000000000000000000e+00
1.043841814945225765e+00 0.000000000000000000e+00
1.044308642526001529e+00 0.000000000000000000e+00
1.044775469292749781e+00 0.000000000000000000e+00
1.045242295245107034e+00 0.000000000000000000e+00
1.045709120382708690e+00 0.000000000000000000e+00
1.046175944705191929e+00 0.000000000000000000e+00
1.046642768212192154e+00 0.000000000000000000e+00
1.047109590903345655e+00 0.000000000000000000e+00
1.047576412778288724e+00 0.000000000000000000e+00
1.048043233836657206e+00 0.000000000000000000e+00
1.048510054078087395e+00 0.000000000000000000e+00
1.048976873502215579e+00 0.000000000000000000e+00
1.049443692108677384e+00 0.000000000000000000e+00
1.049910509897109101e+00 0.000000000000000000e+00
1.050377326867147243e+00 0.000000000000000000e+00
1.050844143018426990e+00 0.000000000000000000e+00
1.051310958350585967e+00 0.000000000000000000e+00
1.051777772863258908e+00 0.000000000000000000e+00
1.052244586556082773e+00 0.000000000000000000e+00
1.052711399428692962e+00 0.000000000000000000e+00
1.053178211480726212e+00 0.000000000000000000e+00
1.053645022711818591e+00 0.000000000000000000e+00
1.054111833121605502e+00 0.000000000000000000e+00
1.054578642709724345e+00 0.000000000000000000e+00
1.055045451475810303e+00 0.000000000000000000e+00
1.055512259419499665e+00 0.000000000000000000e+00
1.055979066540429168e+00 0.000000000000000000e+00
1.056445872838233768e+00 0.000000000000000000e+00
1.056912678312550646e+00 0.000000000000000000e+00
1.057379482963015205e+00 0.000000000000000000e+00
1.057846286789264401e+00 0.000000000000000000e+00
1.058313089790933192e+00 0.000000000000000000e+00
1.058779891967658759e+00 0.000000000000000000e+00
1.059246693319076948e+00 0.000000000000000000e+00
1.059713493844823606e+00 0.000000000000000000e+00
1.060180293544535246e+00 0.000000000000000000e+00
1.060647092417847936e+00 0.000000000000000000e+00
1.061113890464397524e+00 0.000000000000000000e+00
1.061580687683820079e+00 0.000000000000000000e+00
1.062047484075752335e+00 0.000000000000000000e+00
1.062514279639829917e+00 0.000000000000000000e+00
1.062981074375688895e+00 0.000000000000000000e+00
1.063447868282966224e+00 0.000000000000000000e+00
1.063914661361297087e+00 0.000000000000000000e+00
1.064381453610318218e+00 0.000000000000000000e+00
1.064848245029665241e+00 0.000000000000000000e+00
1.065315035618974449e+00 0.000000000000000000e+00
1.065781825377882353e+00 0.000000000000000000e+00
1.066248614306025022e+00 0.000000000000000000e+00
1.066715402403038304e+00 0.000000000000000000e+00
1.067182189668558490e+00 0.000000000000000000e+00
1.067648976102221647e+00 0.000000000000000000e+00
1.068115761703664068e+00 0.000000000000000000e+00
1.068582546472521821e+00 0.000000000000000000e+00
1.069049330408430976e+00 0.000000000000000000e+00
1.069516113511027600e+00 0.000000000000000000e+00
1.069982895779948429e+00 0.000000000000000000e+00
1.070449677214829087e+00 0.000000000000000000e+00
1.070916457815305645e+00 0.000000000000000000e+00
1.071383237581014392e+00 0.000000000000000000e+00
1.071850016511591397e+00 0.000000000000000000e+00
1.072316794606672730e+00 0.000000000000000000e+00
1.072783571865895347e+00 0.000000000000000000e+00
1.073250348288894651e+00 0.000000000000000000e+00
1.073717123875306489e+00 0.000000000000000000e+00
1.074183898624767597e+00 0.000000000000000000e+00
1.074650672536914264e+00 0.000000000000000000e+00
1.075117445611382339e+00 0.000000000000000000e+00
1.075584217847808111e+00 0.000000000000000000e+00
1.076050989245827205e+00 0.000000000000000000e+00
1.076517759805076579e+00 0.000000000000000000e+00
1.076984529525191858e+00 0.000000000000000000e+00
1.077451298405809554e+00 0.000000000000000000e+00
1.077918066446565071e+00 0.000000000000000000e+00
1.078384833647095364e+00 0.000000000000000000e+00
1.078851600007036726e+00 0.000000000000000000e+00
1.079318365526024559e+00 0.000000000000000000e+00
1.079785130203695820e+00 0.000000000000000000e+00
1.080251894039685689e+00 0.000000000000000000e+00
1.080718657033631347e+00 0.000000000000000000e+00
1.081185419185168195e+00 0.000000000000000000e+00
1.081652180493932969e+00 0.000000000000000000e+00
1.082118940959561515e+00 0.000000000000000000e+00
1.082585700581690125e+00 0.000000000000000000e+00
1.083052459359954645e+00 0.000000000000000000e+00
1.083519217293991810e+00 0.000000000000000000e+00
1.083985974383437467e+00 0.000000000000000000e+00
1.084452730627927686e+00 0.000000000000000000e+00
1.084919486027098534e+00 0.000000000000000000e+00
1.085386240580586525e+00 0.000000000000000000e+00
1.085852994288027951e+00 0.000000000000000000e+00
1.086319747149058657e+00 0.000000000000000000e+00
1.086786499163314712e+00 0.000000000000000000e+00
1.087253250330432186e+00 0.000000000000000000e+00
1.087720000650047814e+00 0.000000000000000000e+00
1.088186750121797663e+00 0.000000000000000000e+00
1.088653498745317805e+00 0.000000000000000000e+00
1.089120246520243862e+00 0.000000000000000000e+00
1.089586993446212571e+00 0.000000000000000000e+00
1.090053739522860221e+00 0.000000000000000000e+00
1.090520484749822661e+00 0.000000000000000000e+00
1.090987229126736402e+00 0.000000000000000000e+00
1.091453972653237070e+00 0.000000000000000000e+00
1.091920715328961622e+00 0.000000000000000000e+00
1.092387457153545460e+00 0.000000000000000000e+00
1.092854198126624876e+00 0.000000000000000000e+00
1.093320938247836827e+00 0.000000000000000000e+00
1.093787677516816714e+00 0.000000000000000000e+00
1.094254415933200830e+00 0.000000000000000000e+00
1.094721153496625465e+00 0.000000000000000000e+00
1.095187890206726911e+00 0.000000000000000000e+00
1.095654626063141457e+00 0.000000000000000000e+00
1.096121361065504729e+00 0.000000000000000000e+00
1.096588095213453906e+00 0.000000000000000000e+00
1.097054828506623725e+00 0.000000000000000000e+00
1.097521560944651808e+00 0.000000000000000000e+00
1.097988292527173337e+00 0.000000000000000000e+00
1.098455023253824825e+00 0.000000000000000000e+00
1.098921753124242562e+00 0.000000000000000000e+00
1.099388482138063061e+00 0.000000000000000000e+00
1.099855210294921726e+00 0.000000000000000000e+00
1.100321937594455290e+00 0.000000000000000000e+00
1.100788664036299824e+00 0.000000000000000000e+00
1.101255389620091618e+00 0.000000000000000000e+00
1.101722114345466519e+00 0.000000000000000000e+00
1.102188838212061039e+00 0.000000000000000000e+00
1.102655561219511471e+00 0.000000000000000000e+00
1.103122283367453660e+00 0.000000000000000000e+00
1.103589004655523897e+00 0.000000000000000000e+00
1.104055725083358919e+00 0.000000000000000000e+00
1.104522444650594126e+00 0.000000000000000000e+00
1.104989163356866255e+00 0.000000000000000000e+00
1.105455881201810930e+00 0.000000000000000000e+00
1.105922598185064887e+00 0.000000000000000000e+00
1.106389314306263971e+00 0.000000000000000000e+00
1.106856029565044697e+00 0.000000000000000000e+00
1.107322743961043132e+00 0.000000000000000000e+00
1.107789457493895569e+00 0.000000000000000000e+00
1.108256170163238075e+00 0.000000000000000000e+00
1.108722881968706941e+00 0.000000000000000000e+00
1.109189592909938238e+00 0.000000000000000000e+00
1.109656302986568477e+00 0.000000000000000000e+00
1.110123012198233283e+00 0.000000000000000000e+00
1.110589720544569392e+00 0.000000000000000000e+00
1.111056428025212872e+00 0.000000000000000000e+00
1.111523134639799792e+00 0.000000000000000000e+00
1.111989840387966444e+00 0.000000000000000000e+00
1.112456545269349339e+00 0.000000000000000000e+00
1.112923249283584104e+00 0.000000000000000000e+00
1.113389952430307472e+00 0.000000000000000000e+00
1.113856654709155292e+00 0.000000000000000000e+00
1.114323356119763853e+00 0.000000000000000000e+00
1.114790056661769224e+00 0.000000000000000000e+00
1.115256756334808363e+00 0.000000000000000000e+00
1.115723455138516451e+00 0.000000000000000000e+00
1.116190153072530444e+00 0.000000000000000000e+00
1.116656850136486190e+00 0.000000000000000000e+00
1.117123546330020201e+00 0.000000000000000000e+00
1.117590241652768324e+00 0.000000000000000000e+00
1.118056936104367072e+00 0.000000000000000000e+00
1.118523629684452292e+00 0.000000000000000000e+00
1.118990322392660941e+00 0.000000000000000000e+00
1.119457014228628422e+00 0.000000000000000000e+00
1.119923705191991026e+00 0.000000000000000000e+00
1.120390395282385709e+00 0.000000000000000000e+00
1.120857084499447875e+00 0.000000000000000000e+00
1.121323772842814259e+00 0.000000000000000000e+00
1.121790460312120707e+00 0.000000000000000000e+00
1.122257146907003733e+00 0.000000000000000000e+00
1.122723832627099627e+00 0.000000000000000000e+00
1.123190517472044458e+00 0.000000000000000000e+00
1.123657201441474074e+00 0.000000000000000000e+00
1.124123884535025653e+00 0.000000000000000000e+00
1.124590566752333931e+00 0.000000000000000000e+00
1.125057248093036977e+00 0.000000000000000000e+00
1.125523928556769526e+00 0.000000000000000000e+00
1.125990608143168537e+00 0.000000000000000000e+00
1.126457286851870077e+00 0.000000000000000000e+00
1.126923964682510659e+00 0.000000000000000000e+00
1.127390641634725688e+00 0.000000000000000000e+00
1.127857317708151896e+00 0.000000000000000000e+00
1.128323992902426021e+00 0.000000000000000000e+00
1.128790667217183463e+00 0.000000000000000000e+00
1.129257340652060959e+00 0.000000000000000000e+00
1.129724013206694577e+00 0.000000000000000000e+00
1.130190684880720164e+00 0.000000000000000000e+00
1.130657355673774678e+00 0.000000000000000000e+00
1.131124025585494186e+00 0.000000000000000000e+00
1.131590694615514536e+00 0.000000000000000000e+00
1.132057362763472241e+00 0.000000000000000000e+00
1.132524030029003592e+00 0.000000000000000000e+00
1.132990696411744658e+00 0.000000000000000000e+00
1.133457361911331507e+00 0.000000000000000000e+00
1.133924026527401097e+00 0.000000000000000000e+00
1.134390690259588830e+00 0.000000000000000000e+00
1.134857353107531219e+00 0.000000000000000000e+00
1.135324015070865000e+00 0.000000000000000000e+00
1.135790676149225797e+00 0.000000000000000000e+00
1.136257336342249680e+00 0.000000000000000000e+00
1.136723995649573604e+00 0.000000000000000000e+00
1.137190654070833640e+00 0.000000000000000000e+00
1.137657311605665633e+00 0.000000000000000000e+00
1.138123968253706098e+00 0.000000000000000000e+00
1.138590624014591546e+00 0.000000000000000000e+00
1.139057278887957603e+00 0.000000000000000000e+00
1.139523932873440781e+00 0.000000000000000000e+00
1.139990585970677817e+00 0.000000000000000000e+00
1.140457238179304333e+00 0.000000000000000000e+00
1.140923889498956623e+00 0.000000000000000000e+00
1.141390539929271197e+00 0.000000000000000000e+00
1.141857189469883904e+00 0.000000000000000000e+00
1.142323838120431923e+00 0.000000000000000000e+00
1.142790485880550655e+00 0.000000000000000000e+00
1.143257132749876170e+00 0.000000000000000000e+00
1.143723778728045426e+00 0.000000000000000000e+00
1.144190423814694491e+00 0.000000000000000000e+00
1.144657068009459211e+00 0.000000000000000000e+00
1.145123711311976322e+00 0.000000000000000000e+00
1.145590353721881893e+00 0.000000000000000000e+00
1.146056995238812215e+00 0.000000000000000000e+00
1.146523635862403134e+00 0.000000000000000000e+00
1.146990275592291830e+00 0.000000000000000000e+00
1.147456914428113928e+00 0.000000000000000000e+00
1.147923552369505718e+00 0.000000000000000000e+00
1.148390189416103491e+00 0.000000000000000000e+00
1.148856825567543760e+00 0.000000000000000000e+00
1.149323460823462373e+00 0.000000000000000000e+00
1.149790095183495620e+00 0.000000000000000000e+00
1.150256728647280235e+00 0.000000000000000000e+00
1.150723361214451845e+00 0.000000000000000000e+00
1.151189992884647184e+00 0.000000000000000000e+00
1.151656623657502765e+00 0.000000000000000000e+00
1.152123253532653990e+00 0.000000000000000000e+00
1.152589882509737818e+00 0.000000000000000000e+00
1.153056510588390315e+00 0.000000000000000000e+00
1.153523137768247775e+00 0.000000000000000000e+00
1.153989764048946265e+00 0.000000000000000000e+00
1.154456389430122520e+00 0.000000000000000000e+00
1.154923013911412388e+00 0.000000000000000000e+00
1.155389637492452382e+00 0.000000000000000000e+00
1.155856260172878125e+00 0.000000000000000000e+00
1.156322881952326798e+00 0.000000000000000000e+00
1.156789502830434690e+00 0.000000000000000000e+00
1.157256122806837206e+00 0.000000000000000000e+00
1.157722741881170858e+00 0.000000000000000000e+00
1.158189360053072825e+00 0.000000000000000000e+00
1.158655977322178510e+00 0.000000000000000000e+00
1.159122593688124425e+00 0.000000000000000000e+00
1.159589209150546640e+00 0.000000000000000000e+00
1.160055823709081668e+00 0.000000000000000000e+00
1.160522437363365800e+00 0.000000000000000000e+00
1.160989050113035104e+00 0.000000000000000000e+00
1.161455661957726537e+00 0.000000000000000000e+00
1.161922272897075281e+00 0.000000000000000000e+00
1.162388882930718514e+00 0.000000000000000000e+00
1.162855492058291862e+00 0.000000000000000000e+00
1.163322100279432503e+00 0.000000000000000000e+00
1.163788707593775396e+00 0.000000000000000000e+00
1.164255314000958164e+00 0.000000000000000000e+00
1.164721919500616210e+00 0.000000000000000000e+00
1.165188524092386269e+00 0.000000000000000000e+00
1.165655127775904631e+00 0.000000000000000000e+00
1.166121730550807367e+00 0.000000000000000000e+00
1.166588332416730545e+00 0.000000000000000000e+00
1.167054933373310899e+00 0.000000000000000000e+00
1.167521533420184943e+00 0.000000000000000000e+00
1.167988132556988301e+00 0.000000000000000000e+00
1.168454730783357487e+00 0.000000000000000000e+00
1.168921328098929013e+00 0.000000000000000000e+00
1.169387924503338949e+00 0.000000000000000000e+00
1.169854519996223807e+00 0.000000000000000000e+00
1.170321114577219435e+00 0.000000000000000000e+00
1.170787708245962344e+00 0.000000000000000000e+00
1.171254301002089715e+00 0.000000000000000000e+00
1.171720892845236062e+00 0.000000000000000000e+00
1.172187483775039007e+00 0.000000000000000000e+00
1.172654073791134621e+00 0.000000000000000000e+00
1.173120662893158972e+00 0.000000000000000000e+00
1.173587251080748350e+00 0.000000000000000000e+00
1.174053838353539270e+00 0.000000000000000000e+00
1.174520424711168687e+00 0.000000000000000000e+00
1.174987010153270894e+00 0.000000000000000000e+00
1.175453594679483960e+00 0.000000000000000000e+00
1.175920178289444173e+00 0.000000000000000000e+00
1.176386760982786939e+00 0.000000000000000000e+00
1.176853342759148324e+00 0.000000000000000000e+00
1.177319923618166397e+00 0.000000000000000000e+00
1.177786503559475673e+00 0.000000000000000000e+00
1.178253082582713329e+00 0.000000000000000000e+00
1.178719660687514992e+00 0.000000000000000000e+00
1.179186237873518284e+00 0.000000000000000000e+00
1.179652814140358164e+00 0.000000000000000000e+00
1.180119389487671366e+00 0.000000000000000000e+00
1.180585963915094183e+00 0.000000000000000000e+00
1.181052537422263349e+00 0.000000000000000000e+00
1.181519110008814932e+00 0.000000000000000000e+00
1.181985681674384780e+00 0.000000000000000000e+00
1.182452252418609850e+00 0.000000000000000000e+00
1.182918822241126433e+00 0.000000000000000000e+00
1.183385391141570153e+00 0.000000000000000000e+00
1.183851959119577746e+00 0.000000000000000000e+00
1.184318526174785946e+00 0.000000000000000000e+00
1.184785092306830379e+00 0.000000000000000000e+00
1.185251657515347778e+00 0.000000000000000000e+00
1.185718221799974215e+00 0.000000000000000000e+00
1.186184785160346422e+00 0.000000000000000000e+00
1.186651347596100026e+00 0.000000000000000000e+00
1.187117909106871982e+00 0.000000000000000000e+00
1.187584469692298583e+00 0.000000000000000000e+00
1.188051029352015897e+00 0.000000000000000000e+00
1.188517588085659771e+00 0.000000000000000000e+00
1.188984145892867605e+00 0.000000000000000000e+00
1.189450702773275026e+00 0.000000000000000000e+00
1.189917258726518545e+00 0.000000000000000000e+00
1.190383813752234010e+00 0.000000000000000000e+00
1.190850367850058600e+00 0.000000000000000000e+00
1.191316921019628383e+00 0.000000000000000000e+00
1.191783473260579429e+00 0.000000000000000000e+00
1.192250024572547584e+00 0.000000000000000000e+00
1.192716574955170250e+00 0.000000000000000000e+00
1.193183124408083273e+00 0.000000000000000000e+00
1.193649672930922945e+00 0.000000000000000000e+00
1.194116220523325556e+00 0.000000000000000000e+00
1.194582767184927397e+00 0.000000000000000000e+00
1.195049312915365203e+00 0.000000000000000000e+00
1.195515857714274599e+00 0.000000000000000000e+00
1.195982401581292764e+00 0.000000000000000000e+00
1.196448944516055768e+00 0.000000000000000000e+00
1.196915486518199012e+00 0.000000000000000000e+00
1.197382027587359898e+00 0.000000000000000000e+00
1.197848567723174718e+00 0.000000000000000000e+00
1.198315106925279538e+00 0.000000000000000000e+00
1.198781645193309986e+00 0.000000000000000000e+00
1.199248182526903905e+00 0.000000000000000000e+00
1.199714718925696699e+00 0.000000000000000000e+00
1.200181254389324881e+00 0.000000000000000000e+00
1.200647788917424297e+00 0.000000000000000000e+00
1.201114322509632348e+00 0.000000000000000000e+00
1.201580855165584882e+00 0.000000000000000000e+00
1.202047386884917746e+00 0.000000000000000000e+00
1.202513917667267451e+00 0.000000000000000000e+00
1.202980447512270956e+00 0.000000000000000000e+00
1.203446976419564107e+00 0.000000000000000000e+00
1.203913504388783418e+00 0.000000000000000000e+00
1.204380031419565178e+00 0.000000000000000000e+00
1.204846557511546346e+00 0.000000000000000000e+00
1.205313082664361879e+00 0.000000000000000000e+00
1.205779606877648957e+00 0.000000000000000000e+00
1.206246130151044094e+00 0.000000000000000000e+00
1.206712652484183801e+00 0.000000000000000000e+00
1.207179173876703260e+00 0.000000000000000000e+00
1.207645694328240094e+00 0.000000000000000000e+00
1.208112213838430149e+00 0.000000000000000000e+00
1.208578732406909717e+00 0.000000000000000000e+00
1.209045250033315311e+00 0.000000000000000000e+00
1.209511766717283221e+00 0.000000000000000000e+00
1.209978282458449961e+00 0.000000000000000000e+00
1.210444797256451599e+00 0.000000000000000000e+00
1.210911311110924427e+00 0.000000000000000000e+00
1.211377824021505178e+00 0.000000000000000000e+00
1.211844335987830146e+00 0.000000000000000000e+00
1.212310847009534953e+00 0.000000000000000000e+00
1.212777357086257446e+00 0.000000000000000000e+00
1.213243866217633027e+00 0.000000000000000000e+00
1.213710374403297765e+00 0.000000000000000000e+00
1.214176881642888173e+00 0.000000000000000000e+00
1.214643387936041430e+00 0.000000000000000000e+00
1.215109893282393383e+00 0.000000000000000000e+00
1.215576397681579879e+00 0.000000000000000000e+00
1.216042901133237875e+00 0.000000000000000000e+00
1.216509403637003661e+00 0.000000000000000000e+00
1.216975905192513085e+00 0.000000000000000000e+00
1.217442405799403327e+00 0.000000000000000000e+00
1.217908905457310453e+00 0.000000000000000000e+00
1.218375404165871201e+00 0.000000000000000000e+00
1.218841901924720750e+00 0.000000000000000000e+00
1.219308398733496501e+00 0.000000000000000000e+00
1.219774894591834746e+00 0.000000000000000000e+00
1.220241389499371776e+00 0.000000000000000000e+00
1.220707883455743215e+00 0.000000000000000000e+00
1.221174376460586464e+00 0.000000000000000000e+00
1.221640868513537814e+00 0.000000000000000000e+00
1.222107359614232669e+00 0.000000000000000000e+00
1.222573849762308207e+00 0.000000000000000000e+00
1.223040338957401163e+00 0.000000000000000000e+00
1.223506827199147162e+00 0.000000000000000000e+00
1.223973314487182718e+00 0.000000000000000000e+00
1.224439800821144342e+00 0.000000000000000000e+00
1.224906286200668992e+00 0.000000000000000000e+00
1.225372770625391627e+00 0.000000000000000000e+00
1.225839254094949426e+00 0.000000000000000000e+00
1.226305736608979569e+00 0.000000000000000000e+00
1.226772218167117234e+00 0.000000000000000000e+00
1.227238698768999381e+00 0.000000000000000000e+00
1.227705178414262077e+00 0.000000000000000000e+00
1.228171657102541836e+00 0.000000000000000000e+00
1.228638134833475171e+00 0.000000000000000000e+00
1.229104611606698372e+00 0.000000000000000000e+00
1.229571087421847952e+00 0.000000000000000000e+00
1.230037562278559982e+00 0.000000000000000000e+00
1.230504036176470972e+00 0.000000000000000000e+00
1.230970509115217437e+00 0.000000000000000000e+00
1.231436981094436112e+00 0.000000000000000000e+00
1.231903452113762842e+00 0.000000000000000000e+00
1.232369922172834142e+00 0.000000000000000000e+00
1.232836391271285637e+00 0.000000000000000000e+00
1.233302859408755614e+00 0.000000000000000000e+00
1.233769326584879034e+00 0.000000000000000000e+00
1.234235792799292186e+00 0.000000000000000000e+00
1.234702258051632473e+00 0.000000000000000000e+00
1.235168722341535519e+00 0.000000000000000000e+00
1.235635185668637837e+00 0.000000000000000000e+00
1.236101648032576161e+00 0.000000000000000000e+00
1.236568109432986562e+00 0.000000000000000000e+00
1.237034569869505551e+00 0.000000000000000000e+00
1.237501029341768755e+00 0.000000000000000000e+00
1.237967487849414239e+00 0.000000000000000000e+00
1.238433945392076962e+00 0.000000000000000000e+00
1.238900401969393883e+00 0.000000000000000000e+00
1.239366857581001735e+00 0.000000000000000000e+00
1.239833312226536144e+00 0.000000000000000000e+00
1.240299765905634066e+00 0.000000000000000000e+00
1.240766218617931571e+00 0.000000000000000000e+00
1.241232670363065616e+00 0.000000000000000000e+00
1.241699121140671824e+00 0.000000000000000000e+00
1.242165570950387155e+00 0.000000000000000000e+00
1.242632019791847897e+00 0.000000000000000000e+00
1.243098467664690343e+00 0.000000000000000000e+00
1.243564914568551227e+00 0.000000000000000000e+00
1.244031360503066841e+00 0.000000000000000000e+00
1.244497805467873031e+00 0.000000000000000000e+00
1.244964249462606753e+00 0.000000000000000000e+00
1.245430692486904745e+00 0.000000000000000000e+00
1.245897134540402407e+00 0.000000000000000000e+00
1.246363575622736919e+00 0.000000000000000000e+00
1.246830015733545016e+00 0.000000000000000000e+00
1.247296454872461879e+00 0.000000000000000000e+00
1.247762893039124910e+00 0.000000000000000000e+00
1.248229330233170398e+00 0.000000000000000000e+00
1.248695766454234635e+00 0.000000000000000000e+00
1.249162201701954134e+00 0.000000000000000000e+00
1.249628635975964741e+00 0.000000000000000000e+00
1.250095069275904081e+00 0.000000000000000000e+00
1.250561501601407555e+00 0.000000000000000000e+00
1.251027932952111676e+00 0.000000000000000000e+00
1.251494363327652737e+00 0.000000000000000000e+00
1.251960792727668359e+00 0.000000000000000000e+00
1.252427221151793502e+00 0.000000000000000000e+00
1.252893648599665344e+00 0.000000000000000000e+00
1.253360075070920177e+00 0.000000000000000000e+00
1.253826500565194513e+00 0.000000000000000000e+00
1.254292925082124421e+00 0.000000000000000000e+00
1.254759348621346859e+00 0.000000000000000000e+00
1.255225771182497674e+00 0.000000000000000000e+00
1.255692192765214044e+00 0.000000000000000000e+00
1.256158613369131372e+00 0.000000000000000000e+00
1.256625032993887059e+00 0.000000000000000000e+00
1.257091451639116730e+00 0.000000000000000000e+00
1.257557869304457565e+00 0.000000000000000000e+00
1.258024285989545632e+00 0.000000000000000000e+00
1.258490701694017444e+00 0.000000000000000000e+00
1.258957116417509292e+00 0.000000000000000000e+00
1.259423530159657467e+00 0.000000000000000000e+00
1.259889942920098926e+00 0.000000000000000000e+00
1.260356354698469739e+00 0.000000000000000000e+00
1.260822765494406639e+00 0.000000000000000000e+00
1.261289175307545252e+00 0.000000000000000000e+00
1.261755584137523201e+00 0.000000000000000000e+00
1.262221991983976332e+00 0.000000000000000000e+00
1.262688398846540716e+00 0.000000000000000000e+00
1.263154804724853086e+00 0.000000000000000000e+00
1.263621209618550401e+00 0.000000000000000000e+00
1.264087613527268505e+00 0.000000000000000000e+00
1.264554016450643692e+00 0.000000000000000000e+00
1.265020418388313139e+00 0.000000000000000000e+00
1.265486819339912916e+00 0.000000000000000000e+00
1.265953219305079092e+00 0.000000000000000000e+00
1.266419618283448401e+00 0.000000000000000000e+00
1.266886016274657800e+00 0.000000000000000000e+00
1.267352413278343137e+00 0.000000000000000000e+00
1.267818809294140481e+00 0.000000000000000000e+00
1.268285204321686788e+00 0.000000000000000000e+00
1.268751598360619237e+00 0.000000000000000000e+00
1.269217991410572788e+00 0.000000000000000000e+00
1.269684383471185285e+00 0.000000000000000000e+00
1.270150774542092353e+00 0.000000000000000000e+00
1.270617164622930728e+00 0.000000000000000000e+00
1.271083553713336478e+00 0.000000000000000000e+00
1.271549941812946338e+00 0.000000000000000000e+00
1.272016328921397044e+00 0.000000000000000000e+00
1.272482715038324885e+00 0.000000000000000000e+00
1.272949100163366154e+00 0.000000000000000000e+00
1.273415484296156919e+00 0.000000000000000000e+00
1.273881867436334359e+00 0.000000000000000000e+00
1.274348249583534987e+00 0.000000000000000000e+00
1.274814630737394650e+00 0.000000000000000000e+00
1.275281010897550305e+00 0.000000000000000000e+00
1.275747390063638464e+00 0.000000000000000000e+00
1.276213768235294532e+00 0.000000000000000000e+00
1.276680145412156353e+00 0.000000000000000000e+00
1.277146521593859774e+00 0.000000000000000000e+00
1.277612896780041307e+00 0.000000000000000000e+00
1.278079270970337022e+00 0.000000000000000000e+00
1.278545644164384321e+00 0.000000000000000000e+00
1.279012016361819049e+00 0.000000000000000000e+00
1.279478387562277497e+00 0.000000000000000000e+00
1.279944757765396401e+00 0.000000000000000000e+00
1.280411126970812496e+00 0.000000000000000000e+00
1.280877495178162073e+00 0.000000000000000000e+00
1.281343862387081423e+00 0.000000000000000000e+00
1.281810228597206391e+00 0.000000000000000000e+00
1.282276593808175047e+00 0.000000000000000000e+00
1.282742958019622570e+00 0.000000000000000000e+00
1.283209321231185918e+00 0.000000000000000000e+00
1.283675683442501825e+00 0.000000000000000000e+00
1.284142044653206138e+00 0.000000000000000000e+00
1.284608404862935371e+00 0.000000000000000000e+00
1.285074764071326703e+00 0.000000000000000000e+00
1.285541122278015980e+00 0.000000000000000000e+00
1.286007479482640381e+00 0.000000000000000000e+00
1.286473835684835088e+00 0.000000000000000000e+00
1.286940190884237500e+00 0.000000000000000000e+00
1.287406545080484355e+00 0.000000000000000000e+00
1.287872898273211275e+00 0.000000000000000000e+00
1.288339250462055441e+00 0.000000000000000000e+00
1.288805601646653365e+00 0.000000000000000000e+00
1.289271951826641116e+00 0.000000000000000000e+00
1.289738301001655207e+00 0.000000000000000000e+00
1.290204649171332152e+00 0.000000000000000000e+00
1.290670996335308685e+00 0.000000000000000000e+00
1.291137342493221318e+00 0.000000000000000000e+00
1.291603687644705900e+00 0.000000000000000000e+00
1.292070031789400053e+00 0.000000000000000000e+00
1.292536374926939180e+00 0.000000000000000000e+00
1.293002717056960238e+00 0.000000000000000000e+00
1.293469058179099518e+00 0.000000000000000000e+00
1.293935398292993977e+00 0.000000000000000000e+00
1.294401737398280128e+00 0.000000000000000000e+00
1.294868075494593596e+00 0.000000000000000000e+00
1.295334412581571115e+00 0.000000000000000000e+00
1.295800748658850310e+00 0.000000000000000000e+00
1.296267083726066360e+00 0.000000000000000000e+00
1.296733417782856002e+00 0.000000000000000000e+00
1.297199750828856635e+00 0.000000000000000000e+00
1.297666082863704107e+00 0.000000000000000000e+00
1.298132413887034486e+00 0.000000000000000000e+00
1.298598743898484287e+00 0.000000000000000000e+00
1.299065072897691575e+00 0.000000000000000000e+00
1.299531400884291088e+00 0.000000000000000000e+00
1.299997727857919338e+00 0.000000000000000000e+00
1.300464053818214172e+00 0.000000000000000000e+00
1.300930378764811657e+00 0.000000000000000000e+00
1.301396702697347418e+00 0.000000000000000000e+00
1.301863025615458413e+00 0.000000000000000000e+00
1.302329347518781599e+00 0.000000000000000000e+00
1.302795668406953489e+00 0.000000000000000000e+00
1.303261988279609485e+00 0.000000000000000000e+00
1.303728307136387210e+00 0.000000000000000000e+00
1.304194624976923400e+00 0.000000000000000000e+00
1.304660941800853236e+00 0.000000000000000000e+00
1.305127257607813895e+00 0.000000000000000000e+00
1.305593572397442781e+00 0.000000000000000000e+00
1.306059886169375295e+00 0.000000000000000000e+00
1.306526198923247950e+00 0.000000000000000000e+00
1.306992510658697704e+00 0.000000000000000000e+00
1.307458821375361291e+00 0.000000000000000000e+00
1.307925131072874558e+00 0.000000000000000000e+00
1.308391439750874241e+00 0.000000000000000000e+00
1.308857747408997296e+00 0.000000000000000000e+00
1.309324054046879793e+00 0.000000000000000000e+00
1.309790359664158022e+00 0.000000000000000000e+00
1.310256664260469162e+00 0.000000000000000000e+00
1.310722967835449726e+00 0.000000000000000000e+00
1.311189270388735340e+00 0.000000000000000000e+00
1.311655571919963625e+00 0.000000000000000000e+00
1.312121872428769986e+00 0.000000000000000000e+00
1.312588171914792046e+00 0.000000000000000000e+00
1.313054470377665872e+00 0.000000000000000000e+00
1.313520767817027313e+00 0.000000000000000000e+00
1.313987064232514212e+00 0.000000000000000000e+00
1.314453359623762196e+00 0.000000000000000000e+00
1.314919653990408221e+00 0.000000000000000000e+00
1.315385947332088135e+00 0.000000000000000000e+00
1.315852239648439781e+00 0.000000000000000000e+00
1.316318530939098341e+00 0.000000000000000000e+00
1.316784821203700773e+00 0.000000000000000000e+00
1.317251110441883366e+00 0.000000000000000000e+00
1.317717398653283523e+00 0.000000000000000000e+00
1.318183685837536867e+00 0.000000000000000000e+00
1.318649971994280357e+00 0.000000000000000000e+00
1.319116257123150948e+00 0.000000000000000000e+00
1.319582541223784489e+00 0.000000000000000000e+00
1.320048824295817491e+00 0.000000000000000000e+00
1.320515106338886691e+00 0.000000000000000000e+00
1.320981387352628822e+00 0.000000000000000000e+00
1.321447667336680620e+00 0.000000000000000000e+00
1.321913946290677266e+00 0.000000000000000000e+00
1.322380224214257050e+00 0.000000000000000000e+00
1.322846501107055817e+00 0.000000000000000000e+00
1.323312776968710081e+00 0.000000000000000000e+00
1.323779051798855910e+00 0.000000000000000000e+00
1.324245325597130485e+00 0.000000000000000000e+00
1.324711598363170761e+00 0.000000000000000000e+00
1.325177870096611921e+00 0.000000000000000000e+00
1.325644140797091586e+00 0.000000000000000000e+00
1.326110410464246048e+00 0.000000000000000000e+00
1.326576679097711597e+00 0.000000000000000000e+00
1.327042946697125192e+00 0.000000000000000000e+00
1.327509213262123122e+00 0.000000000000000000e+00
1.327975478792341901e+00 0.000000000000000000e+00
1.328441743287418264e+00 0.000000000000000000e+00
1.328908006746988502e+00 0.000000000000000000e+00
1.329374269170689571e+00 0.000000000000000000e+00
1.329840530558157763e+00 0.000000000000000000e+00
1.330306790909029369e+00 0.000000000000000000e+00
1.330773050222941567e+00 0.000000000000000000e+00
1.331239308499530427e+00 0.000000000000000000e+00
1.331705565738432906e+00 0.000000000000000000e+00
1.332171821939284628e+00 0.000000000000000000e+00
1.332638077101723661e+00 0.000000000000000000e+00
1.333104331225385408e+00 0.000000000000000000e+00
1.333570584309906826e+00 0.000000000000000000e+00
1.334036836354924205e+00 0.000000000000000000e+00
1.334503087360074280e+00 0.000000000000000000e+00
1.334969337324993566e+00 0.000000000000000000e+00
1.335435586249319462e+00 0.000000000000000000e+00
1.335901834132687371e+00 0.000000000000000000e+00
1.336368080974734474e+00 0.000000000000000000e+00
1.336834326775096171e+00 0.000000000000000000e+00
1.337300571533410753e+00 0.000000000000000000e+00
1.337766815249313845e+00 0.000000000000000000e+00
1.338233057922442404e+00 0.000000000000000000e+00
1.338699299552432498e+00 0.000000000000000000e+00
1.339165540138921084e+00 0.000000000000000000e+00
1.339631779681544677e+00 0.000000000000000000e+00
1.340098018179939787e+00 0.000000000000000000e+00
1.340564255633742929e+00 0.000000000000000000e+00
1.341030492042590838e+00 0.000000000000000000e+00
1.341496727406119804e+00 0.000000000000000000e+00
1.341962961723967007e+00 0.000000000000000000e+00
1.342429194995768293e+00 0.000000000000000000e+00
1.342895427221160398e+00 0.000000000000000000e+00
1.343361658399780501e+00 0.000000000000000000e+00
1.343827888531264225e+00 0.000000000000000000e+00
1.344294117615249196e+00 0.000000000000000000e+00
1.344760345651371480e+00 0.000000000000000000e+00
1.345226572639267149e+00 0.000000000000000000e+00
1.345692798578573157e+00 0.000000000000000000e+00
1.346159023468927129e+00 0.000000000000000000e+00
1.346625247309964246e+00 0.000000000000000000e+00
1.347091470101321020e+00 0.000000000000000000e+00
1.347557691842635075e+00 0.000000000000000000e+00
1.348023912533542257e+00 0.000000000000000000e+00
1.348490132173679523e+00 0.000000000000000000e+00
1.348956350762683165e+00 0.000000000000000000e+00
1.349422568300190584e+00 0.000000000000000000e+00
1.349888784785837181e+00 0.000000000000000000e+00
1.350355000219260138e+00 0.000000000000000000e+00
1.350821214600095743e+00 0.000000000000000000e+00
1.351287427927981843e+00 0.000000000000000000e+00
1.351753640202553175e+00 0.000000000000000000e+00
1.352219851423446695e+00 0.000000000000000000e+00
1.352686061590300248e+00 0.000000000000000000e+00
1.353152270702749904e+00 0.000000000000000000e+00
1.353618478760431509e+00 0.000000000000000000e+00
1.354084685762981799e+00 0.000000000000000000e+00
1.354550891710038618e+00 0.000000000000000000e+00
1.355017096601237592e+00 0.000000000000000000e+00
1.355483300436214789e+00 0.000000000000000000e+00
1.355949503214607832e+00 0.000000000000000000e+00
1.356415704936052791e+00 0.000000000000000000e+00
1.356881905600186178e+00 0.000000000000000000e+00
1.357348105206645172e+00 0.000000000000000000e+00
1.357814303755066065e+00 0.000000000000000000e+00
1.358280501245085148e+00 0.000000000000000000e+00
1.358746697676339155e+00 0.000000000000000000e+00
1.359212893048465265e+00 0.000000000000000000e+00
1.359679087361099326e+00 0.000000000000000000e+00
1.360145280613878294e+00 0.000000000000000000e+00
1.360611472806439348e+00 0.000000000000000000e+00
1.361077663938417448e+00 0.000000000000000000e+00
1.361543854009450882e+00 0.000000000000000000e+00
1.362010043019175498e+00 0.000000000000000000e+00
1.362476230967228252e+00 0.000000000000000000e+00
1.362942417853245214e+00 0.000000000000000000e+00
1.363408603676863340e+00 0.000000000000000000e+00
1.363874788437719143e+00 0.000000000000000000e+00
1.364340972135449581e+00 0.000000000000000000e+00
1.364807154769690944e+00 0.000000000000000000e+00
1.365273336340079746e+00 0.000000000000000000e+00
1.365739516846252721e+00 0.000000000000000000e+00
1.366205696287847049e+00 0.000000000000000000e+00
1.366671874664498576e+00 0.000000000000000000e+00
1.367138051975843815e+00 0.000000000000000000e+00
1.367604228221519724e+00 0.000000000000000000e+00
1.368070403401163704e+00 0.000000000000000000e+00
1.368536577514410935e+00 0.000000000000000000e+00
1.369002750560899262e+00 0.000000000000000000e+00
1.369468922540263867e+00 0.000000000000000000e+00
1.369935093452143260e+00 0.000000000000000000e+00
1.370401263296172401e+00 0.000000000000000000e+00
1.370867432071988690e+00 0.000000000000000000e+00
1.371333599779228862e+00 0.000000000000000000e+00
1.371799766417529653e+00 0.000000000000000000e+00
1.372265931986526466e+00 0.000000000000000000e+00
1.372732096485857367e+00 0.000000000000000000e+00
1.373198259915158648e+00 0.000000000000000000e+00
1.373664422274067043e+00 0.000000000000000000e+00
1.374130583562217733e+00 0.000000000000000000e+00
1.374596743779249453e+00 0.000000000000000000e+00
1.375062902924797825e+00 0.000000000000000000e+00
1.375529060998499364e+00 0.000000000000000000e+00
1.375995217999990805e+00 0.000000000000000000e+00
1.376461373928909104e+00 0.000000000000000000e+00
1.376927528784890553e+00 0.000000000000000000e+00
1.377393682567571886e+00 0.000000000000000000e+00
1.377859835276589395e+00 0.000000000000000000e+00
1.378325986911580703e+00 0.000000000000000000e+00
1.378792137472181212e+00 0.000000000000000000e+00
1.379258286958028545e+00 0.000000000000000000e+00
1.379724435368759217e+00 0.000000000000000000e+00
1.380190582704009516e+00 0.000000000000000000e+00
1.380656728963416180e+00 0.000000000000000000e+00
1.381122874146615498e+00 0.000000000000000000e+00
1.381589018253244872e+00 0.000000000000000000e+00
1.382055161282940370e+00 0.000000000000000000e+00
1.382521303235339172e+00 0.000000000000000000e+00
1.382987444110076902e+00 0.000000000000000000e+00
1.383453583906791629e+00 0.000000000000000000e+00
1.383919722625118975e+00 0.000000000000000000e+00
1.384385860264695456e+00 0.000000000000000000e+00
1.384851996825158693e+00 0.000000000000000000e+00
1.385318132306144756e+00 0.000000000000000000e+00
1.385784266707289936e+00 0.000000000000000000e+00
1.386250400028231633e+00 0.000000000000000000e+00
1.386716532268606361e+00 0.000000000000000000e+00
1.387182663428050189e+00 0.000000000000000000e+00
1.387648793506199851e+00 0.000000000000000000e+00
1.388114922502692750e+00 0.000000000000000000e+00
1.388581050417165397e+00 0.000000000000000000e+00
1.389047177249253862e+00 0.000000000000000000e+00
1.389513302998594657e+00 0.000000000000000000e+00
1.389979427664825407e+00 0.000000000000000000e+00
1.390445551247582401e+00 0.000000000000000000e+00
1.390911673746501487e+00 0.000000000000000000e+00
1.391377795161220066e+00 0.000000000000000000e+00
1.391843915491375538e+00 0.000000000000000000e+00
1.392310034736603086e+00 0.000000000000000000e+00
1.392776152896539887e+00 0.000000000000000000e+00
1.393242269970822900e+00 0.000000000000000000e+00
1.393708385959089080e+00 0.000000000000000000e+00
1.394174500860974497e+00 0.000000000000000000e+00
1.394640614676115442e+00 0.000000000000000000e+00
1.395106727404149760e+00 0.000000000000000000e+00
1.395572839044713298e+00 0.000000000000000000e+00
1.396038949597442347e+00 0.000000000000000000e+00
1.396505059061975196e+00 0.000000000000000000e+00
1.396971167437946804e+00 0.000000000000000000e+00
1.397437274724994571e+00 0.000000000000000000e+00
1.397903380922755012e+00 0.000000000000000000e+00
1.398369486030865305e+00 0.000000000000000000e+00
1.398835590048961519e+00 0.000000000000000000e+00
1.399301692976680389e+00 0.000000000000000000e+00
1.399767794813658650e+00 0.000000000000000000e+00
1.400233895559533703e+00 0.000000000000000000e+00
1.400699995213940729e+00 0.000000000000000000e+00
1.401166093776517796e+00 0.000000000000000000e+00
1.401632191246900971e+00 0.000000000000000000e+00
1.402098287624727213e+00 0.000000000000000000e+00
1.402564382909632812e+00 0.000000000000000000e+00
1.403030477101254503e+00 0.000000000000000000e+00
1.403496570199229687e+00 0.000000000000000000e+00
1.403962662203194212e+00 0.000000000000000000e+00
1.404428753112784811e+00 0.000000000000000000e+00
1.404894842927638665e+00 0.000000000000000000e+00
1.405360931647392064e+00 0.000000000000000000e+00
1.405827019271681522e+00 0.000000000000000000e+00
1.406293105800144438e+00 0.000000000000000000e+00
1.406759191232417106e+00 0.000000000000000000e+00
1.407225275568136480e+00 0.000000000000000000e+00
1.407691358806938409e+00 0.000000000000000000e+00
1.408157440948460293e+00 0.000000000000000000e+00
1.408623521992339089e+00 0.000000000000000000e+00
1.409089601938210423e+00 0.000000000000000000e+00
1.409555680785712362e+00 0.000000000000000000e+00
1.410021758534480751e+00 0.000000000000000000e+00
1.410487835184152328e+00 0.000000000000000000e+00
1.410953910734363603e+00 0.000000000000000000e+00
1.411419985184751758e+00 0.000000000000000000e+00
1.411886058534953525e+00 0.000000000000000000e+00
1.412352130784605420e+00 0.000000000000000000e+00
1.412818201933343953e+00 0.000000000000000000e+00
1.413284271980805862e+00 0.000000000000000000e+00
1.413750340926628324e+00 0.000000000000000000e+00
1.414216408770447631e+00 0.000000000000000000e+00
1.414682475511900295e+00 0.000000000000000000e+00
1.415148541150623496e+00 0.000000000000000000e+00
1.415614605686253968e+00 0.000000000000000000e+00
1.416080669118427782e+00 0.000000000000000000e+00
1.416546731446781893e+00 0.000000000000000000e+00
1.417012792670953703e+00 0.000000000000000000e+00
1.417478852790579502e+00 0.000000000000000000e+00
1.417944911805294694e+00 0.000000000000000000e+00
1.418410969714738457e+00 0.000000000000000000e+00
1.418877026518545970e+00 0.000000000000000000e+00
1.419343082216353746e+00 0.000000000000000000e+00
1.419809136807798966e+00 0.000000000000000000e+00
1.420275190292518808e+00 0.000000000000000000e+00
1.420741242670149562e+00 0.000000000000000000e+00
1.421207293940327521e+00 0.000000000000000000e+00
1.421673344102689640e+00 0.000000000000000000e+00
1.422139393156873099e+00 0.000000000000000000e+00
1.422605441102514412e+00 0.000000000000000000e+00
1.423071487939249646e+00 0.000000000000000000e+00
1.423537533666716426e+00 0.000000000000000000e+00
1.424003578284551486e+00 0.000000000000000000e+00
1.424469621792390672e+00 0.000000000000000000e+00
1.424935664189871165e+00 0.000000000000000000e+00
1.425401705476629921e+00 0.000000000000000000e+00
1.425867745652303675e+00 0.000000000000000000e+00
1.426333784716528719e+00 0.000000000000000000e+00
1.426799822668942008e+00 0.000000000000000000e+00
1.427265859509180057e+00 0.000000000000000000e+00
1.427731895236880266e+00 0.000000000000000000e+00
1.428197929851678705e+00 0.000000000000000000e+00
1.428663963353212329e+00 0.000000000000000000e+00
1.429129995741118320e+00 0.000000000000000000e+00
1.429596027015032300e+00 0.000000000000000000e+00
1.430062057174591672e+00 0.000000000000000000e+00
1.430528086219433392e+00 0.000000000000000000e+00
1.430994114149194196e+00 0.000000000000000000e+00
1.431460140963509708e+00 0.000000000000000000e+00
1.431926166662018440e+00 0.000000000000000000e+00
1.432392191244356017e+00 0.000000000000000000e+00
1.432858214710159617e+00 0.000000000000000000e+00
1.433324237059064643e+00 0.000000000000000000e+00
1.433790258290710051e+00 0.000000000000000000e+00
1.434256278404731244e+00 0.000000000000000000e+00
1.434722297400765179e+00 0.000000000000000000e+00
1.435188315278448590e+00 0.000000000000000000e+00
1.435654332037418435e+00 0.000000000000000000e+00
1.436120347677310560e+00 0.000000000000000000e+00
1.436586362197763034e+00 0.000000000000000000e+00
1.437052375598411924e+00 0.000000000000000000e+00
1.437518387878894410e+00 0.000000000000000000e+00
1.437984399038845895e+00 0.000000000000000000e+00
1.438450409077904890e+00 0.000000000000000000e+00
1.438916417995707020e+00 0.000000000000000000e+00
1.439382425791889686e+00 0.000000000000000000e+00
1.439848432466088957e+00 0.000000000000000000e+00
1.440314438017942456e+00 0.000000000000000000e+00
1.440780442447086029e+00 0.000000000000000000e+00
1.441246445753157301e+00 0.000000000000000000e+00
1.441712447935791674e+00 0.000000000000000000e+00
1.442178448994627438e+00 0.000000000000000000e+00
1.442644448929300882e+00 0.000000000000000000e+00
1.443110447739448521e+00 0.000000000000000000e+00
1.443576445424706645e+00 0.000000000000000000e+00
1.444042441984713321e+00 0.000000000000000000e+00
1.444508437419103952e+00 0.000000000000000000e+00
1.444974431727515718e+00 0.000000000000000000e+00
1.445440424909586463e+00 0.000000000000000000e+00
1.445906416964951813e+00 0.000000000000000000e+00
1.446372407893248058e+00 0.000000000000000000e+00
1.446838397694113487e+00 0.000000000000000000e+00
1.447304386367183726e+00 0.000000000000000000e+00
1.447770373912095732e+00 0.000000000000000000e+00
1.448236360328486017e+00 0.000000000000000000e+00
1.448702345615992648e+00 0.000000000000000000e+00
1.449168329774251029e+00 0.000000000000000000e+00
1.449634312802898339e+00 0.000000000000000000e+00
1.450100294701571091e+00 0.000000000000000000e+00
1.450566275469907129e+00 0.000000000000000000e+00
1.451032255107542301e+00 0.000000000000000000e+00
1.451498233614113120e+00 0.000000000000000000e+00
1.451964210989256765e+00 0.000000000000000000e+00
1.452430187232610637e+00 0.000000000000000000e+00
1.452896162343810138e+00 0.000000000000000000e+00
1.453362136322493114e+00 0.000000000000000000e+00
1.453828109168296301e+00 0.000000000000000000e+00
1.454294080880855988e+00 0.000000000000000000e+00
1.454760051459809356e+00 0.000000000000000000e+00
1.455226020904792916e+00 0.000000000000000000e+00
1.455691989215443405e+00 0.000000000000000000e+00
1.456157956391398223e+00 0.000000000000000000e+00
1.456623922432292773e+00 0.000000000000000000e+00
1.457089887337765344e+00 0.000000000000000000e+00
1.457555851107452005e+00 0.000000000000000000e+00
1.458021813740989714e+00 0.000000000000000000e+00
1.458487775238015205e+00 0.000000000000000000e+00
1.458953735598165435e+00 0.000000000000000000e+00
1.459419694821076696e+00 0.000000000000000000e+00
1.459885652906386611e+00 0.000000000000000000e+00
1.460351609853730803e+00 0.000000000000000000e+00
1.460817565662747120e+00 0.000000000000000000e+00
1.461283520333071850e+00 0.000000000000000000e+00
1.461749473864342175e+00 0.000000000000000000e+00
1.462215426256193940e+00 0.000000000000000000e+00
1.462681377508265435e+00 0.000000000000000000e+00
1.463147327620192062e+00 0.000000000000000000e+00
1.463613276591611445e+00 0.000000000000000000e+00
1.464079224422160097e+00 0.000000000000000000e+00
1.464545171111474975e+00 0.000000000000000000e+00
1.465011116659192369e+00 0.000000000000000000e+00
1.465477061064949460e+00 0.000000000000000000e+00
1.465943004328383648e+00 0.000000000000000000e+00
1.466408946449130335e+00 0.000000000000000000e+00
1.466874887426827589e+00 0.000000000000000000e+00
1.467340827261111702e+00 0.000000000000000000e+00
1.467806765951619630e+00 0.000000000000000000e+00
1.468272703497987886e+00 0.000000000000000000e+00
1.468738639899853426e+00 0.000000000000000000e+00
1.469204575156853432e+00 0.000000000000000000e+00
1.469670509268623970e+00 0.000000000000000000e+00
1.470136442234802665e+00 0.000000000000000000e+00
1.470602374055025363e+00 0.000000000000000000e+00
1.471068304728930354e+00 0.000000000000000000e+00
1.471534234256152596e+00 0.000000000000000000e+00
1.472000162636330378e+00 0.000000000000000000e+00
1.472466089869099548e+00 0.000000000000000000e+00
1.472932015954097507e+00 0.000000000000000000e+00
1.473397940890961211e+00 0.000000000000000000e+00
1.473863864679326730e+00 0.000000000000000000e+00
1.474329787318831908e+00 0.000000000000000000e+00
1.474795708809112593e+00 0.000000000000000000e+00
1.475261629149805964e+00 0.000000000000000000e+00
1.475727548340548756e+00 0.000000000000000000e+00
1.476193466380978370e+00 0.000000000000000000e+00
1.476659383270730430e+00 0.000000000000000000e+00
1.477125299009443005e+00 0.000000000000000000e+00
1.477591213596752162e+00 0.000000000000000000e+00
1.478057127032295082e+00 0.000000000000000000e+00
1.478523039315708720e+00 0.000000000000000000e+00
1.478988950446629147e+00 0.000000000000000000e+00
1.479454860424694429e+00 0.000000000000000000e+00
1.479920769249539747e+00 0.000000000000000000e+00
1.480386676920803612e+00 0.000000000000000000e+00
1.480852583438121872e+00 0.000000000000000000e+00
1.481318488801131483e+00 0.000000000000000000e+00
1.481784393009469625e+00 0.000000000000000000e+00
1.482250296062772144e+00 0.000000000000000000e+00
1.482716197960677329e+00 0.000000000000000000e+00
1.483182098702821250e+00 0.000000000000000000e+00
1.483647998288840419e+00 0.000000000000000000e+00
1.484113896718372017e+00 0.000000000000000000e+00
1.484579793991053220e+00 0.000000000000000000e+00
1.485045690106520544e+00 0.000000000000000000e+00
1.485511585064410944e+00 0.000000000000000000e+00
1.485977478864360712e+00 0.000000000000000000e+00
1.486443371506007027e+00 0.000000000000000000e+00
1.486909262988987512e+00 0.000000000000000000e+00
1.487375153312938236e+00 0.000000000000000000e+00
1.487841042477495712e+00 0.000000000000000000e+00
1.488306930482296675e+00 0.000000000000000000e+00
1.488772817326979636e+00 0.000000000000000000e+00
1.489238703011179776e+00 0.000000000000000000e+00
1.489704587534534719e+00 0.000000000000000000e+00
1.490170470896680532e+00 0.000000000000000000e+00
1.490636353097255062e+00 0.000000000000000000e+00
1.491102234135894822e+00 0.000000000000000000e+00
1.491568114012236101e+00 0.000000000000000000e+00
1.492033992725916525e+00 0.000000000000000000e+00
1.492499870276572160e+00 0.000000000000000000e+00
1.492965746663840854e+00 0.000000000000000000e+00
1.493431621887358229e+00 0.000000000000000000e+00
1.493897495946762577e+00 0.000000000000000000e+00
1.494363368841689521e+00 0.000000000000000000e+00
1.494829240571776463e+00 0.000000000000000000e+00
1.495295111136660138e+00 0.000000000000000000e+00
1.495760980535977502e+00 0.000000000000000000e+00
1.496226848769365736e+00 0.000000000000000000e+00
1.496692715836461129e+00 0.000000000000000000e+00
1.497158581736900640e+00 0.000000000000000000e+00
1.497624446470321224e+00 0.000000000000000000e+00
1.498090310036360284e+00 0.000000000000000000e+00
1.498556172434653444e+00 0.000000000000000000e+00
1.499022033664838327e+00 0.000000000000000000e+00
1.499487893726552112e+00 0.000000000000000000e+00
1.499953752619431535e+00 0.000000000000000000e+00
1.500419610343113108e+00 0.000000000000000000e+00
1.500885466897233123e+00 0.000000000000000000e+00
1.501351322281430090e+00 0.000000000000000000e+00
1.501817176495339856e+00 0.000000000000000000e+00
1.502283029538598935e+00 0.000000000000000000e+00
1.502748881410844506e+00 0.000000000000000000e+00
1.503214732111714191e+00 0.000000000000000000e+00
1.503680581640844061e+00 0.000000000000000000e+00
1.504146429997871293e+00 0.000000000000000000e+00
1.504612277182432400e+00 0.000000000000000000e+00
1.505078123194164785e+00 0.000000000000000000e+00
1.505543968032704960e+00 0.000000000000000000e+00
1.506009811697689660e+00 0.000000000000000000e+00
1.506475654188756286e+00 0.000000000000000000e+00
1.506941495505541573e+00 0.000000000000000000e+00
1.507407335647682034e+00 0.000000000000000000e+00
1.507873174614814848e+00 0.000000000000000000e+00
1.508339012406576751e+00 0.000000000000000000e+00
1.508804849022604921e+00 0.000000000000000000e+00
1.509270684462536094e+00 0.000000000000000000e+00
1.509736518726007004e+00 0.000000000000000000e+00
1.510202351812654609e+00 0.000000000000000000e+00
1.510668183722116087e+00 0.000000000000000000e+00
1.511134014454027286e+00 0.000000000000000000e+00
1.511599844008026716e+00 0.000000000000000000e+00
1.512065672383750226e+00 0.000000000000000000e+00
1.512531499580834549e+00 0.000000000000000000e+00
1.512997325598917531e+00 0.000000000000000000e+00
1.513463150437635241e+00 0.000000000000000000e+00
1.513928974096625080e+00 0.000000000000000000e+00
1.514394796575522895e+00 0.000000000000000000e+00
1.514860617873966975e+00 0.000000000000000000e+00
1.515326437991593167e+00 0.000000000000000000e+00
1.515792256928039761e+00 0.000000000000000000e+00
1.516258074682941714e+00 0.000000000000000000e+00
1.516723891255936874e+00 0.000000000000000000e+00
1.517189706646662861e+00 0.000000000000000000e+00
1.517655520854755524e+00 0.000000000000000000e+00
1.518121333879852486e+00 0.000000000000000000e+00
1.518587145721589815e+00 0.000000000000000000e+00
1.519052956379605135e+00 0.000000000000000000e+00
1.519518765853535180e+00 0.000000000000000000e+00
1.519984574143016687e+00 0.000000000000000000e+00
1.520450381247686611e+00 0.000000000000000000e+00
1.520916187167182132e+00 0.000000000000000000e+00
1.521381991901139985e+00 0.000000000000000000e+00
1.521847795449196683e+00 0.000000000000000000e+00
1.522313597810989627e+00 0.000000000000000000e+00
1.522779398986155774e+00 0.000000000000000000e+00
1.523245198974332082e+00 0.000000000000000000e+00
1.523710997775154619e+00 0.000000000000000000e+00
1.524176795388261452e+00 0.000000000000000000e+00
1.524642591813288872e+00 0.000000000000000000e+00
1.525108387049873393e+00 0.000000000000000000e+00
1.525574181097653081e+00 0.000000000000000000e+00
1.526039973956263784e+00 0.000000000000000000e+00
1.526505765625343569e+00 0.000000000000000000e+00
1.526971556104527838e+00 0.000000000000000000e+00
1.527437345393454660e+00 0.000000000000000000e+00
1.527903133491760324e+00 0.000000000000000000e+00
1.528368920399082675e+00 0.000000000000000000e+00
1.528834706115057340e+00 0.000000000000000000e+00
1.529300490639322385e+00 0.000000000000000000e+00
1.529766273971513657e+00 0.000000000000000000e+00
1.530232056111269001e+00 0.000000000000000000e+00
1.530697837058225597e+00 0.000000000000000000e+00
1.531163616812018624e+00 0.000000000000000000e+00
1.531629395372287261e+00 0.000000000000000000e+00
1.532095172738666911e+00 0.000000000000000000e+00
1.532560948910795195e+00 0.000000000000000000e+00
1.533026723888308629e+00 0.000000000000000000e+00
1.533492497670844612e+00 0.000000000000000000e+00
1.533958270258038992e+00 0.000000000000000000e+00
1.534424041649530057e+00 0.000000000000000000e+00
1.534889811844954099e+00 0.000000000000000000e+00
1.535355580843948520e+00 0.000000000000000000e+00
1.535821348646149831e+00 0.000000000000000000e+00
1.536287115251194324e+00 0.000000000000000000e+00
1.536752880658720066e+00 0.000000000000000000e+00
1.537218644868363793e+00 0.000000000000000000e+00
1.537684407879761794e+00 0.000000000000000000e+00
1.538150169692551694e+00 0.000000000000000000e+00
1.538615930306370450e+00 0.000000000000000000e+00
1.539081689720854351e+00 0.000000000000000000e+00
1.539547447935640578e+00 0.000000000000000000e+00
1.540013204950366754e+00 0.000000000000000000e+00
1.540478960764669392e+00 0.000000000000000000e+00
1.540944715378185004e+00 0.000000000000000000e+00
1.541410468790550770e+00 0.000000000000000000e+00
1.541876221001404090e+00 0.000000000000000000e+00
1.542341972010381479e+00 0.000000000000000000e+00
1.542807721817119448e+00 0.000000000000000000e+00
1.543273470421256510e+00 0.000000000000000000e+00
1.543739217822427845e+00 0.000000000000000000e+00
1.544204964020271742e+00 0.000000000000000000e+00
1.544670709014424048e+00 0.000000000000000000e+00
1.545136452804522831e+00 0.000000000000000000e+00
1.545602195390203715e+00 0.000000000000000000e+00
1.546067936771105655e+00 0.000000000000000000e+00
1.546533676946863389e+00 0.000000000000000000e+00
1.546999415917114540e+00 0.000000000000000000e+00
1.547465153681497174e+00 0.000000000000000000e+00
1.547930890239647361e+00 0.000000000000000000e+00
1.548396625591202280e+00 0.000000000000000000e+00
1.548862359735798222e+00 0.000000000000000000e+00
1.549328092673073254e+00 0.000000000000000000e+00
1.549793824402663445e+00 0.000000000000000000e+00
1.550259554924206418e+00 0.000000000000000000e+00
1.550725284237338686e+00 0.000000000000000000e+00
1.551191012341697428e+00 0.000000000000000000e+00
1.551656739236919602e+00 0.000000000000000000e+00
1.552122464922641942e+00 0.000000000000000000e+00
1.552588189398501850e+00 0.000000000000000000e+00
1.553053912664136282e+00 0.000000000000000000e+00
1.553519634719181752e+00 0.000000000000000000e+00
1.553985355563275439e+00 0.000000000000000000e+00
1.554451075196054299e+00 0.000000000000000000e+00
1.554916793617155291e+00 0.000000000000000000e+00
1.555382510826216480e+00 0.000000000000000000e+00
1.555848226822872382e+00 0.000000000000000000e+00
1.556313941606762175e+00 0.000000000000000000e+00
1.556779655177522148e+00 0.000000000000000000e+00
1.557245367534789038e+00 0.000000000000000000e+00
1.557711078678200023e+00 0.000000000000000000e+00
1.558176788607392282e+00 0.000000000000000000e+00
1.558642497322002551e+00 0.000000000000000000e+00
1.559108204821668009e+00 0.000000000000000000e+00
1.559573911106025168e+00 0.000000000000000000e+00
1.560039616174711430e+00 0.000000000000000000e+00
1.560505320027363529e+00 0.000000000000000000e+00
1.560971022663619090e+00 0.000000000000000000e+00
1.561436724083113958e+00 0.000000000000000000e+00
1.561902424285486646e+00 0.000000000000000000e+00
1.562368123270372777e+00 0.000000000000000000e+00
1.562833821037410198e+00 0.000000000000000000e+00
1.563299517586235199e+00 0.000000000000000000e+00
1.563765212916485625e+00 0.000000000000000000e+00
1.564230907027797546e+00 0.000000000000000000e+00
1.564696599919808140e+00 0.000000000000000000e+00
1.565162291592155253e+00 0.000000000000000000e+00
1.565627982044475397e+00 0.000000000000000000e+00
1.566093671276405086e+00 0.000000000000000000e+00
1.566559359287581721e+00 0.000000000000000000e+00
1.567025046077642703e+00 4.159124236090109856e-05
1.567490731646224322e+00 5.073619823294576146e-05
1.567956415992963759e+00 6.173738264128178705e-05
1.568422099117498414e+00 7.493639034468340418e-05
1.568887781019465022e+00 9.073014169791969452e-05
1.569353461698500762e+00 1.095783287888581458e-04
1.569819141154241926e+00 1.320115772175660016e-04
1.570284819386326136e+00 1.586403396045886309e-04
1.570750496394390794e+00 1.901645262197757522e-04
1.571216172178072412e+00 2.273838650910984486e-04
1.571681846737007504e+00 2.712089684252475420e-04
1.572147520070834137e+00 3.226730640244851412e-04
1.572613192179188601e+00 3.829443295399138827e-04
1.573078863061708299e+00 4.533387438409726107e-04
1.573544532718029743e+00 5.353333435557866083e-04
1.574010201147790333e+00 6.305797440805988203e-04
1.574475868350626806e+00 7.409177532965510130e-04
1.574941534326176562e+00 8.683888732012552203e-04
1.575407199074076559e+00 1.015249450107938304e-03
1.575872862593963752e+00 1.183983198555534208e-03
1.576338524885475101e+00 1.377312788304748846e-03
1.576804185948247561e+00 1.598210148592195488e-03
1.577269845781918090e+00 1.849905110127799887e-03
1.577735504386124310e+00 2.135891974219884023e-03
1.578201161760502069e+00 2.459933571075821699e-03
1.578666817904689657e+00 2.826062347022593665e-03
1.579132472818323363e+00 3.238578004457969787e-03
1.579598126501040589e+00 3.702041210155363696e-03
1.580063778952477849e+00 4.221262888485014658e-03
1.580529430172272765e+00 4.801288627527054535e-03
1.580995080160061850e+00 5.447377749204948723e-03
1.581460728915482949e+00 6.164976630598540362e-03
1.581926376438171689e+00 6.959685913462306840e-03
1.582392022727766356e+00 7.837221303399711722e-03
1.582857667783903688e+00 8.803367739565257435e-03
1.583323311606220862e+00 9.863926810278393284e-03
1.583788954194353948e+00 1.102465739924819547e-02
1.584254595547941014e+00 1.229120967050490766e-02
1.584720235666618793e+00 1.366905263643279460e-02
1.585185874550024687e+00 1.516339570083006377e-02
1.585651512197795210e+00 1.677910472552226334e-02
1.586117148609566652e+00 1.852061333206789576e-02
1.586582783784978412e+00 2.039183031638896679e-02
1.587048417723665006e+00 2.239604422016863369e-02
1.587514050425264500e+00 2.453582626463417585e-02
1.587979681889414740e+00 2.681293300562975074e-02
1.588445312115751795e+00 2.922821020920359295e-02
1.588910941103912622e+00 3.178149956970088841e-02
1.589376568853534399e+00 3.447154999298473327e-02
1.589842195364254751e+00 3.729593524146553041e-02
1.590307820635709968e+00 4.025097978094194229e-02
1.590773444667537673e+00 4.333169467811119613e-02
1.591239067459374823e+00 4.653172536882695803e-02
1.591704689010858376e+00 4.984331304831245840e-02
1.592170309321625066e+00 5.325727132395568358e-02
1.592635928391312516e+00 5.676297961835270744e-02
1.593101546219557463e+00 6.034839461530062954e-02
1.593567162805996862e+00 6.400008080595694093e-02
1.594032778150267893e+00 6.770326091901517074e-02
1.594498392252007513e+00 7.144188671128545720e-02
1.594964005110853345e+00 7.519873025843090697e-02
1.595429616726441902e+00 7.895549552576777708e-02
1.595895227098409919e+00 8.269294962292275675e-02
1.596360836226395019e+00 8.639107276149689263e-02
1.596826444110034382e+00 9.002922555010692274e-02
1.597292050748964964e+00 9.358633188509594969e-02
1.597757656142823279e+00 9.704107533687797438e-02
1.598223260291246950e+00 1.003721066003377405e-01
1.598688863193872933e+00 1.035582592816956388e-01
1.599154464850338409e+00 1.065787710419853346e-01
1.599620065260279889e+00 1.094135069162069374e-01
1.600085664423334775e+00 1.120431814837171552e-01
1.600551262339140690e+00 1.144495764846675256e-01
1.601016859007334148e+00 1.166157504630459252e-01
1.601482454427552549e+00 1.185262370712915903e-01
1.601948048599431740e+00 1.201672287950376061e-01
1.602413641522610677e+00 1.215267430480583555e-01
1.602879233196725650e+00 1.225947678439991140e-01
1.603344823621412951e+00 1.233633845682815672e-01
1.603810412796310425e+00 1.238268657444761001e-01
1.604276000721055473e+00 1.239817461067163895e-01
1.604741587395284386e+00 1.238268657444761001e-01
1.605207172818634564e+00 1.233633845682815672e-01
1.605672756990743189e+00 1.225947678439991140e-01
1.606138339911247437e+00 1.215267430480583555e-01
1.606603921579784267e+00 1.201672287950376061e-01
1.607069501995990413e+00 1.185262370712915903e-01
1.607535081159503498e+00 1.166157504630459252e-01
1.608000659069960481e+00 1.144495764846675256e-01
1.608466235726998317e+00 1.120431814837171552e-01
1.608931811130254186e+00 1.094135069162069374e-01
1.609397385279364823e+00 1.065787710419853346e-01
1.609862958173968073e+00 1.035582592816956388e-01
1.610328529813700005e+00 1.003721066003377405e-01
1.610794100198198908e+00 9.704107533687797438e-02
1.611259669327100852e+00 9.358633188509594969e-02
1.611725237200043681e+00 9.002922555010692274e-02
1.612190803816663687e+00 8.639107276149689263e-02
1.612656369176598270e+00 8.269294962292275675e-02
1.613121933279485942e+00 7.895549552576777708e-02
1.613587496124960774e+00 7.519873025843090697e-02
1.614053057712663053e+00 7.144188671128545720e-02
1.614518618042227294e+00 6.770326091901517074e-02
1.614984177113292896e+00 6.400008080595694093e-02
1.615449734925495040e+00 6.034839461530062954e-02
1.615915291478472016e+00 5.676297961835270744e-02
1.616380846771859670e+00 5.325727132395568358e-02
1.616846400805296957e+00 4.984331304831245840e-02
1.617311953578419947e+00 4.653172536882695803e-02
1.617777505090864931e+00 4.333169467811119613e-02
1.618243055342270864e+00 4.025097978094194229e-02
1.618708604332273149e+00 3.729593524146553041e-02
1.619174152060509631e+00 3.447154999298473327e-02
1.619639698526617710e+00 3.178149956970088841e-02
1.620105243730234124e+00 2.922821020920359295e-02
1.620570787670995827e+00 2.681293300562975074e-02
1.621036330348540666e+00 2.453582626463417585e-02
1.621501871762504710e+00 2.239604422016863369e-02
1.621967411912525803e+00 2.039183031638896679e-02
1.622432950798240681e+00 1.852061333206789576e-02
1.622898488419286522e+00 1.677910472552226334e-02
1.623364024775301173e+00 1.516339570083006377e-02
1.623829559865920702e+00 1.366905263643279460e-02
1.624295093690782954e+00 1.229120967050490766e-02
1.624760626249524442e+00 1.102465739924819547e-02
1.625226157541782568e+00 9.863926810278393284e-03
1.625691687567194732e+00 8.803367739565257435e-03
1.626157216325397892e+00 7.837221303399711722e-03
1.626622743816028782e+00 6.959685913462306840e-03
1.627088270038725470e+00 6.164976630598540362e-03
1.627553794993124026e+00 5.447377749204948723e-03
1.628019318678861405e+00 4.801288627527054535e-03
1.628484841095576785e+00 4.221262888485014658e-03
1.628950362242904903e+00 3.702041210155363696e-03
1.629415882120484049e+00 3.238578004457969787e-03
1.629881400727950957e+00 2.826062347022593665e-03
1.630346918064942585e+00 2.459933571075821699e-03
1.630812434131097888e+00 2.135891974219884023e-03
1.631277948926051380e+00 1.849905110127799887e-03
1.631743462449441573e+00 1.598210148592195488e-03
1.632208974700905424e+00 1.377312788304748846e-03
1.632674485680080334e+00 1.183983198555534208e-03
1.633139995386602816e+00 1.015249450107938304e-03
1.633605503820110272e+00 8.683888732012552203e-04
1.634071010980240102e+00 7.409177532965510130e-04
1.634536516866629263e+00 6.305797440805988203e-04
1.635002021478915157e+00 5.353333435557866083e-04
1.635467524816734075e+00 4.533387438409726107e-04
1.635933026879724528e+00 3.829443295399138827e-04
1.636398527667522362e+00 3.226730640244851412e-04
1.636864027179765424e+00 2.712089684252475420e-04
1.637329525416090892e+00 2.273838650910984486e-04
1.637795022376135279e+00 1.901645262197757522e-04
1.638260518059536652e+00 1.586403396045886309e-04
1.638726012465931747e+00 1.320115772175660016e-04
1.639191505594956633e+00 1.095783287888581458e-04
1.639656997446250264e+00 9.073014169791969452e-05
1.640122488019449376e+00 7.493639034468340418e-05
1.640587977314190038e+00 6.173738264128178705e-05
1.641053465330110761e+00 5.073619823294576146e-05
1.641518952066847836e+00 4.159124236090109856e-05
1.641984437524038887e+00 0.000000000000000000e+00
1.642449921701320203e+00 0.000000000000000000e+00
1.642915404598330076e+00 0.000000000000000000e+00
1.643380886214705239e+00 0.000000000000000000e+00
1.643846366550082205e+00 0.000000000000000000e+00
1.644311845604099265e+00 0.000000000000000000e+00
1.644777323376392264e+00 0.000000000000000000e+00
1.645242799866600603e+00 0.000000000000000000e+00
1.645708275074358795e+00 0.000000000000000000e+00
1.646173748999305797e+00 0.000000000000000000e+00
1.646639221641078121e+00 0.000000000000000000e+00
1.647104692999312947e+00 0.000000000000000000e+00
1.647570163073647231e+00 0.000000000000000000e+00
1.648035631863718375e+00 0.000000000000000000e+00
1.648501099369163780e+00 0.000000000000000000e+00
1.648966565589620625e+00 0.000000000000000000e+00
1.649432030524725867e+00 0.000000000000000000e+00
1.649897494174116019e+00 0.000000000000000000e+00
1.650362956537430037e+00 0.000000000000000000e+00
1.650828417614303101e+00 0.000000000000000000e+00
1.651293877404373722e+00 0.000000000000000000e+00
1.651759335907278414e+00 0.000000000000000000e+00
1.652224793122654800e+00 0.000000000000000000e+00
1.652690249050139837e+00 0.000000000000000000e+00
1.653155703689370259e+00 0.000000000000000000e+00
1.653621157039984357e+00 0.000000000000000000e+00
1.654086609101618421e+00 0.000000000000000000e+00
1.654552059873910297e+00 0.000000000000000000e+00
1.655017509356495609e+00 0.000000000000000000e+00
1.655482957549013756e+00 0.000000000000000000e+00
1.655948404451100586e+00 0.000000000000000000e+00
1.656413850062393056e+00 0.000000000000000000e+00
1.656879294382529455e+00 0.000000000000000000e+00
1.657344737411146518e+00 0.000000000000000000e+00
1.657810179147880980e+00 0.000000000000000000e+00
1.658275619592370020e+00 0.000000000000000000e+00
1.658741058744251928e+00 0.000000000000000000e+00
1.659206496603162551e+00 0.000000000000000000e+00
1.659671933168740177e+00 0.000000000000000000e+00
1.660137368440620875e+00 0.000000000000000000e+00
1.660602802418442714e+00 0.000000000000000000e+00
1.661068235101842872e+00 0.000000000000000000e+00
1.661533666490458083e+00 0.000000000000000000e+00
1.661999096583925750e+00 0.000000000000000000e+00
1.662464525381883274e+00 0.000000000000000000e+00
1.662929952883968054e+00 0.000000000000000000e+00
1.663395379089816384e+00 0.000000000000000000e+00
1.663860803999066107e+00 0.000000000000000000e+00
1.664326227611354403e+00 0.000000000000000000e+00
1.664791649926318673e+00 0.000000000000000000e+00
1.665257070943595652e+00 0.000000000000000000e+00
1.665722490662822297e+00 0.000000000000000000e+00
1.666187909083636898e+00 0.000000000000000000e+00
1.666653326205676189e+00 0.000000000000000000e+00
1.667118742028576683e+00 0.000000000000000000e+00
1.667584156551976671e+00 0.000000000000000000e+00
1.668049569775512886e+00 0.000000000000000000e+00
1.668514981698822064e+00 0.000000000000000000e+00
1.668980392321542494e+00 0.000000000000000000e+00
1.669445801643309801e+00 0.000000000000000000e+00
1.669911209663763163e+00 0.000000000000000000e+00
1.670376616382538648e+00 0.000000000000000000e+00
1.670842021799273214e+00 0.000000000000000000e+00
1.671307425913604927e+00 0.000000000000000000e+00
1.671772828725170523e+00 0.000000000000000000e+00
1.672238230233607403e+00 0.000000000000000000e+00
1.672703630438552302e+00 0.000000000000000000e+00
1.673169029339643066e+00 0.000000000000000000e+00
1.673634426936516650e+00 0.000000000000000000e+00
1.674099823228810235e+00 0.000000000000000000e+00
1.674565218216161222e+00 0.000000000000000000e+00
1.675030611898206789e+00 0.000000000000000000e+00
1.675496004274584116e+00 0.000000000000000000e+00
1.675961395344930160e+00 0.000000000000000000e+00
1.676426785108882989e+00 0.000000000000000000e+00
1.676892173566078892e+00 0.000000000000000000e+00
1.677357560716155715e+00 0.000000000000000000e+00
1.677822946558750195e+00 0.000000000000000000e+00
1.678288331093499730e+00 0.000000000000000000e+00
1.678753714320042389e+00 0.000000000000000000e+00
1.679219096238014020e+00 0.000000000000000000e+00
1.679684476847052910e+00 0.000000000000000000e+00
1.680149856146795795e+00 0.000000000000000000e+00
1.680615234136880298e+00 0.000000000000000000e+00
1.681080610816942933e+00 0.000000000000000000e+00
1.681545986186621988e+00 0.000000000000000000e+00
1.682011360245553755e+00 0.000000000000000000e+00
1.682476732993376300e+00 0.000000000000000000e+00
1.682942104429725916e+00 0.000000000000000000e+00
1.683407474554240224e+00 0.000000000000000000e+00
1.683872843366557515e+00 0.000000000000000000e+00
1.684338210866313634e+00 0.000000000000000000e+00
1.684803577053146872e+00 0.000000000000000000e+00
1.685268941926692632e+00 0.000000000000000000e+00
1.685734305486590534e+00 0.000000000000000000e+00
1.686199667732477092e+00 0.000000000000000000e+00
1.686665028663989041e+00 0.000000000000000000e+00
1.687130388280763116e+00 0.000000000000000000e+00
1.687595746582438272e+00 0.000000000000000000e+00
1.688061103568650134e+00 0.000000000000000000e+00
1.688526459239036770e+00 0.000000000000000000e+00
1.688991813593235358e+00 0.000000000000000000e+00
1.689457166630883300e+00 0.000000000000000000e+00
1.689922518351617775e+00 0.000000000000000000e+00
1.690387868755075518e+00 0.000000000000000000e+00
1.690853217840894374e+00 0.000000000000000000e+00
1.691318565608711522e+00 0.000000000000000000e+00
1.691783912058163919e+00 0.000000000000000000e+00
1.692249257188889633e+00 0.000000000000000000e+00
1.692714601000524954e+00 0.000000000000000000e+00
1.693179943492707729e+00 0.000000000000000000e+00
1.693645284665074691e+00 0.000000000000000000e+00
1.694110624517263908e+00 0.000000000000000000e+00
1.694575963048912115e+00 0.000000000000000000e+00
1.695041300259656714e+00 0.000000000000000000e+00
1.695506636149135105e+00 0.000000000000000000e+00
1.695971970716984023e+00 0.000000000000000000e+00
1.696437303962841980e+00 0.000000000000000000e+00
1.696902635886344157e+00 0.000000000000000000e+00
1.697367966487129953e+00 0.000000000000000000e+00
1.697833295764835881e+00 0.000000000000000000e+00
1.698298623719099121e+00 0.000000000000000000e+00
1.698763950349556628e+00 0.000000000000000000e+00
1.699229275655846250e+00 0.000000000000000000e+00
1.699694599637604497e+00 0.000000000000000000e+00
1.700159922294470105e+00 0.000000000000000000e+00
1.700625243626079142e+00 0.000000000000000000e+00
1.701090563632068564e+00 0.000000000000000000e+00
1.701555882312077328e+00 0.000000000000000000e+00
1.702021199665740836e+00 0.000000000000000000e+00
1.702486515692698044e+00 0.000000000000000000e+00
1.702951830392584798e+00 0.000000000000000000e+00
1.703417143765039388e+00 0.000000000000000000e+00
1.703882455809698548e+00 0.000000000000000000e+00
1.704347766526200347e+00 0.000000000000000000e+00
1.704813075914180631e+00 0.000000000000000000e+00
1.705278383973277689e+00 0.000000000000000000e+00
1.705743690703129367e+00 0.000000000000000000e+00
1.706208996103371733e+00 0.000000000000000000e+00
1.706674300173642855e+00 0.000000000000000000e+00
1.707139602913580134e+00 0.000000000000000000e+00
1.707604904322820527e+00 0.000000000000000000e+00
1.708070204401000991e+00 0.000000000000000000e+00
1.708535503147759149e+00 0.000000000000000000e+00
1.709000800562732625e+00 0.000000000000000000e+00
1.709466096645558375e+00 0.000000000000000000e+00
1.709931391395874023e+00 0.000000000000000000e+00
1.710396684813316748e+00 0.000000000000000000e+00
1.710861976897523951e+00 0.000000000000000000e+00
1.711327267648131922e+00 0.000000000000000000e+00
1.711792557064779396e+00 0.000000000000000000e+00
1.712257845147103108e+00 0.000000000000000000e+00
1.712723131894740458e+00 0.000000000000000000e+00
1.713188417307328182e+00 0.000000000000000000e+00
1.713653701384504124e+00 0.000000000000000000e+00
1.714118984125906353e+00 0.000000000000000000e+00
1.714584265531170715e+00 0.000000000000000000e+00
1.715049545599935499e+00 0.000000000000000000e+00
1.715514824331837218e+00 0.000000000000000000e+00
1.715980101726514384e+00 0.000000000000000000e+00
1.716445377783603066e+00 0.000000000000000000e+00
1.716910652502741774e+00 0.000000000000000000e+00
1.717375925883566579e+00 0.000000000000000000e+00
1.717841197925715768e+00 0.000000000000000000e+00
1.718306468628826300e+00 0.000000000000000000e+00
1.718771737992535353e+00 0.000000000000000000e+00
1.719237006016480773e+00 0.000000000000000000e+00
1.719702272700299517e+00 0.000000000000000000e+00
1.720167538043628763e+00 0.000000000000000000e+00
1.720632802046106358e+00 0.000000000000000000e+00
1.721098064707369257e+00 0.000000000000000000e+00
1.721563326027054419e+00 0.000000000000000000e+00
1.722028586004799466e+00 0.000000000000000000e+00
1.722493844640242688e+00 0.000000000000000000e+00
1.722959101933019932e+00 0.000000000000000000e+00
1.723424357882769931e+00 0.000000000000000000e+00
1.723889612489128753e+00 0.000000000000000000e+00
1.724354865751734245e+00 0.000000000000000000e+00
1.724820117670224029e+00 0.000000000000000000e+00
1.725285368244235507e+00 0.000000000000000000e+00
1.725750617473404747e+00 0.000000000000000000e+00
1.726215865357370927e+00 0.000000000000000000e+00
1.726681111895770560e+00 0.000000000000000000e+00
1.727146357088240158e+00 0.000000000000000000e+00
1.727611600934418457e+00 0.000000000000000000e+00
1.728076843433942411e+00 0.000000000000000000e+00
1.728542084586448979e+00 0.000000000000000000e+00
1.729007324391575118e+00 0.000000000000000000e+00
1.729472562848959560e+00 0.000000000000000000e+00
1.729937799958238820e+00 0.000000000000000000e+00
1.730403035719049853e+00 0.000000000000000000e+00
1.730868270131030506e+00 0.000000000000000000e+00
1.731333503193817958e+00 0.000000000000000000e+00
1.731798734907050275e+00 0.000000000000000000e+00
1.732263965270363748e+00 0.000000000000000000e+00
1.732729194283396446e+00 0.000000000000000000e+00
1.733194421945785546e+00 0.000000000000000000e+00
1.733659648257168451e+00 0.000000000000000000e+00
1.734124873217182117e+00 0.000000000000000000e+00
1.734590096825464389e+00 0.000000000000000000e+00
1.735055319081651781e+00 0.000000000000000000e+00
1.735520539985383248e+00 0.000000000000000000e+00
1.735985759536295081e+00 0.000000000000000000e+00
1.736450977734024459e+00 0.000000000000000000e+00
1.736916194578209449e+00 0.000000000000000000e+00
1.737381410068487009e+00 0.000000000000000000e+00
1.737846624204494317e+00 0.000000000000000000e+00
1.738311836985868997e+00 0.000000000000000000e+00
1.738777048412248671e+00 0.000000000000000000e+00
1.739242258483270520e+00 0.000000000000000000e+00
1.739707467198571722e+00 0.000000000000000000e+00
1.740172674557789678e+00 0.000000000000000000e+00
1.740637880560562234e+00 0.000000000000000000e+00
1.741103085206526568e+00 0.000000000000000000e+00
1.741568288495319194e+00 0.000000000000000000e+00
1.742033490426578624e+00 0.000000000000000000e+00
1.742498690999941813e+00 0.000000000000000000e+00
1.742963890215045941e+00 0.000000000000000000e+00
1.743429088071528632e+00 0.000000000000000000e+00
1.743894284569027286e+00 0.000000000000000000e+00
1.744359479707179084e+00 0.000000000000000000e+00
1.744824673485621869e+00 0.000000000000000000e+00
1.745289865903992377e+00 0.000000000000000000e+00
1.745755056961928675e+00 0.000000000000000000e+00
1.746220246659067499e+00 0.000000000000000000e+00
1.746685434995046471e+00 0.000000000000000000e+00
1.747150621969503437e+00 0.000000000000000000e+00
1.747615807582075131e+00 0.000000000000000000e+00
1.748080991832398956e+00 0.000000000000000000e+00
1.748546174720113200e+00 0.000000000000000000e+00
1.749011356244854154e+00 0.000000000000000000e+00
1.749476536406260108e+00 0.000000000000000000e+00
1.749941715203967574e+00 0.000000000000000000e+00
1.750406892637615064e+00 0.000000000000000000e+00
1.750872068706838425e+00 0.000000000000000000e+00
1.751337243411277056e+00 0.000000000000000000e+00
1.751802416750566582e+00 0.000000000000000000e+00
1.752267588724345071e+00 0.000000000000000000e+00
1.752732759332249701e+00 0.000000000000000000e+00
1.753197928573918762e+00 0.000000000000000000e+00
1.753663096448988989e+00 0.000000000000000000e+00
1.754128262957097117e+00 0.000000000000000000e+00
1.754593428097881880e+00 0.000000000000000000e+00
1.755058591870980456e+00 0.000000000000000000e+00
1.755523754276029358e+00 0.000000000000000000e+00
1.755988915312665766e+00 0.000000000000000000e+00
1.756454074980528857e+00 0.000000000000000000e+00
1.756919233279254922e+00 0.000000000000000000e+00
1.757384390208480918e+00 0.000000000000000000e+00
1.757849545767845134e+00 0.000000000000000000e+00
1.758314699956984750e+00 0.000000000000000000e+00
1.758779852775537167e+00 0.000000000000000000e+00
1.759245004223139119e+00 0.000000000000000000e+00
1.759710154299429341e+00 0.000000000000000000e+00
1.760175303004044123e+00 0.000000000000000000e+00
1.760640450336621532e+00 0.000000000000000000e+00
1.761105596296798526e+00 0.000000000000000000e+00
1.761570740884212949e+00 0.000000000000000000e+00
1.762035884098502425e+00 0.000000000000000000e+00
1.762501025939303245e+00 0.000000000000000000e+00
1.762966166406254143e+00 0.000000000000000000e+00
1.763431305498991852e+00 0.000000000000000000e+00
1.763896443217153998e+00 0.000000000000000000e+00
1.764361579560377979e+00 0.000000000000000000e+00
1.764826714528300977e+00 0.000000000000000000e+00
1.765291848120560836e+00 0.000000000000000000e+00
1.765756980336794957e+00 0.000000000000000000e+00
1.766222111176640297e+00 0.000000000000000000e+00
1.766687240639734702e+00 0.000000000000000000e+00
1.767152368725716238e+00 0.000000000000000000e+00
1.767617495434220753e+00 0.000000000000000000e+00
1.768082620764886759e+00 0.000000000000000000e+00
1.768547744717351433e+00 0.000000000000000000e+00
1.769012867291252844e+00 0.000000000000000000e+00
1.769477988486227504e+00 0.000000000000000000e+00
1.769943108301912593e+00 0.000000000000000000e+00
1.770408226737947066e+00 0.000000000000000000e+00
1.770873343793967436e+00 0.000000000000000000e+00
1.771338459469611326e+00 0.000000000000000000e+00
1.771803573764515027e+00 0.000000000000000000e+00
1.772268686678317939e+00 0.000000000000000000e+00
1.772733798210656797e+00 0.000000000000000000e+00
1.773198908361168336e+00 0.000000000000000000e+00
1.773664017129490622e+00 0.000000000000000000e+00
1.774129124515260836e+00 0.000000000000000000e+00
1.774594230518117044e+00 0.000000000000000000e+00
1.775059335137695982e+00 0.000000000000000000e+00
1.775524438373635494e+00 0.000000000000000000e+00
1.775989540225572982e+00 0.000000000000000000e+00
1.776454640693145848e+00 0.000000000000000000e+00
1.776919739775991269e+00 0.000000000000000000e+00
1.777384837473747092e+00 0.000000000000000000e+00
1.777849933786050718e+00 0.000000000000000000e+00
1.778315028712539769e+00 0.000000000000000000e+00
1.778780122252850981e+00 0.000000000000000000e+00
1.779245214406622866e+00 0.000000000000000000e+00
1.779710305173492380e+00 0.000000000000000000e+00
1.780175394553096702e+00 0.000000000000000000e+00
1.780640482545073677e+00 0.000000000000000000e+00
1.781105569149060486e+00 0.000000000000000000e+00
1.781570654364695416e+00 0.000000000000000000e+00
1.782035738191614538e+00 0.000000000000000000e+00
1.782500820629456806e+00 0.000000000000000000e+00
1.782965901677858067e+00 0.000000000000000000e+00
1.783430981336457721e+00 0.000000000000000000e+00
1.783896059604891837e+00 0.000000000000000000e+00
1.784361136482797816e+00 0.000000000000000000e+00
1.784826211969814391e+00 0.000000000000000000e+00
1.785291286065578076e+00 0.000000000000000000e+00
1.785756358769726271e+00 0.000000000000000000e+00
1.786221430081896377e+00 0.000000000000000000e+00
1.786686500001727129e+00 0.000000000000000000e+00
1.787151568528854373e+00 0.000000000000000000e+00
1.787616635662916620e+00 0.000000000000000000e+00
1.788081701403550827e+00 0.000000000000000000e+00
1.788546765750395062e+00 0.000000000000000000e+00
1.789011828703086282e+00 0.000000000000000000e+00
1.789476890261262110e+00 0.000000000000000000e+00
1.789941950424559947e+00 0.000000000000000000e+00
1.790407009192617638e+00 0.000000000000000000e+00
1.790872066565072807e+00 0.000000000000000000e+00
1.791337122541561966e+00 0.000000000000000000e+00
1.791802177121723405e+00 0.000000000000000000e+00
1.792267230305194303e+00 0.000000000000000000e+00
1.792732282091612728e+00 0.000000000000000000e+00
1.793197332480615414e+00 0.000000000000000000e+00
1.793662381471839984e+00 0.000000000000000000e+00
1.794127429064924728e+00 0.000000000000000000e+00
1.794592475259506159e+00 0.000000000000000000e+00
1.795057520055222122e+00 0.000000000000000000e+00
1.795522563451710463e+00 0.000000000000000000e+00
1.795987605448608804e+00 0.000000000000000000e+00
1.796452646045553436e+00 0.000000000000000000e+00
1.796917685242182650e+00 0.000000000000000000e+00
1.797382723038134955e+00 0.000000000000000000e+00
1.797847759433045978e+00 0.000000000000000000e+00
1.798312794426554673e+00 0.000000000000000000e+00
1.798777828018297109e+00 0.000000000000000000e+00
1.799242860207912909e+00 0.000000000000000000e+00
1.799707890995037918e+00 0.000000000000000000e+00
1.800172920379309982e+00 0.000000000000000000e+00
1.800637948360366503e+00 0.000000000000000000e+00
1.801102974937845547e+00 0.000000000000000000e+00
1.801568000111384737e+00 0.000000000000000000e+00
1.802033023880620366e+00 0.000000000000000000e+00
1.802498046245191166e+00 0.000000000000000000e+00
1.802963067204734537e+00 0.000000000000000000e+00
1.803428086758887217e+00 0.000000000000000000e+00
1.803893104907287270e+00 0.000000000000000000e+00
1.804358121649572322e+00 0.000000000000000000e+00
1.804823136985379994e+00 0.000000000000000000e+00
1.805288150914347023e+00 0.000000000000000000e+00
1.805753163436111919e+00 0.000000000000000000e+00
1.806218174550311639e+00 0.000000000000000000e+00
1.806683184256583807e+00 0.000000000000000000e+00
1.807148192554566268e+00 0.000000000000000000e+00
1.807613199443895757e+00 0.000000000000000000e+00
1.808078204924211008e+00 0.000000000000000000e+00
1.808543208995148310e+00 0.000000000000000000e+00
1.809008211656345733e+00 0.000000000000000000e+00
1.809473212907441342e+00 0.000000000000000000e+00
1.809938212748072095e+00 0.000000000000000000e+00
1.810403211177875171e+00 0.000000000000000000e+00
1.810868208196488638e+00 0.000000000000000000e+00
1.811333203803550340e+00 0.000000000000000000e+00
1.811798197998697235e+00 0.000000000000000000e+00
1.812263190781566724e+00 0.000000000000000000e+00
1.812728182151797318e+00 0.000000000000000000e+00
1.813193172109025308e+00 0.000000000000000000e+00
1.813658160652888984e+00 0.000000000000000000e+00
1.814123147783025969e+00 0.000000000000000000e+00
1.814588133499072997e+00 0.000000000000000000e+00
1.815053117800669469e+00 0.000000000000000000e+00
1.815518100687450564e+00 0.000000000000000000e+00
1.815983082159055240e+00 0.000000000000000000e+00
1.816448062215120673e+00 0.000000000000000000e+00
1.816913040855285377e+00 0.000000000000000000e+00
1.817378018079185198e+00 0.000000000000000000e+00
1.817842993886458425e+00 0.000000000000000000e+00
1.818307968276742903e+00 0.000000000000000000e+00
1.818772941249676256e+00 0.000000000000000000e+00
1.819237912804895663e+00 0.000000000000000000e+00
1.819702882942038302e+00 0.000000000000000000e+00
1.820167851660743130e+00 0.000000000000000000e+00
1.820632818960646437e+00 0.000000000000000000e+00
1.821097784841386069e+00 0.000000000000000000e+00
1.821562749302599871e+00 0.000000000000000000e+00
1.822027712343925021e+00 0.000000000000000000e+00
1.822492673964999366e+00 0.000000000000000000e+00
1.822957634165460306e+00 0.000000000000000000e+00
1.823422592944945908e+00 0.000000000000000000e+00
1.823887550303093130e+00 0.000000000000000000e+00
1.824352506239539817e+00 0.000000000000000000e+00
1.824817460753922926e+00 0.000000000000000000e+00
1.825282413845880969e+00 0.000000000000000000e+00
1.825747365515051568e+00 0.000000000000000000e+00
1.826212315761071459e+00 0.000000000000000000e+00
1.826677264583578264e+00 0.000000000000000000e+00
1.827142211982210496e+00 0.000000000000000000e+00
1.827607157956605333e+00 0.000000000000000000e+00
1.828072102506399510e+00 0.000000000000000000e+00
1.828537045631231761e+00 0.000000000000000000e+00
1.829001987330739043e+00 0.000000000000000000e+00
1.829466927604558757e+00 0.000000000000000000e+00
1.829931866452329192e+00 0.000000000000000000e+00
1.830396803873687306e+00 0.000000000000000000e+00
1.830861739868271165e+00 0.000000000000000000e+00
1.831326674435717727e+00 0.000000000000000000e+00
1.831791607575665282e+00 0.000000000000000000e+00
1.832256539287751229e+00 0.000000000000000000e+00
1.832721469571613193e+00 0.000000000000000000e+00
1.833186398426887909e+00 0.000000000000000000e+00
1.833651325853214331e+00 0.000000000000000000e+00
1.834116251850229196e+00 0.000000000000000000e+00
1.834581176417570125e+00 0.000000000000000000e+00
1.835046099554874965e+00 0.000000000000000000e+00
1.835511021261781117e+00 0.000000000000000000e+00
1.835975941537926648e+00 0.000000000000000000e+00
1.836440860382948737e+00 0.000000000000000000e+00
1.836905777796485006e+00 0.000000000000000000e+00
1.837370693778172637e+00 0.000000000000000000e+00
1.837835608327650583e+00 0.000000000000000000e+00
1.838300521444555136e+00 0.000000000000000000e+00
1.838765433128524363e+00 0.000000000000000000e+00
1.839230343379195443e+00 0.000000000000000000e+00
1.839695252196206887e+00 0.000000000000000000e+00
1.840160159579195875e+00 0.000000000000000000e+00
1.840625065527799364e+00 0.000000000000000000e+00
1.841089970041656310e+00 0.000000000000000000e+00
1.841554873120403224e+00 0.000000000000000000e+00
1.842019774763677953e+00 0.000000000000000000e+00
1.842484674971118119e+00 0.000000000000000000e+00
1.842949573742361569e+00 0.000000000000000000e+00
1.843414471077045924e+00 0.000000000000000000e+00
1.843879366974808587e+00 0.000000000000000000e+00
1.844344261435286736e+00 0.000000000000000000e+00
1.844809154458119105e+00 0.000000000000000000e+00
1.845274046042942651e+00 0.000000000000000000e+00
1.845738936189394774e+00 0.000000000000000000e+00
1.846203824897113766e+00 0.000000000000000000e+00
1.846668712165736581e+00 0.000000000000000000e+00
1.847133597994901288e+00 0.000000000000000000e+00
1.847598482384245067e+00 0.000000000000000000e+00
1.848063365333405983e+00 0.000000000000000000e+00
1.848528246842021883e+00 0.000000000000000000e+00
1.848993126909729501e+00 0.000000000000000000e+00
1.849458005536166905e+00 0.000000000000000000e+00
1.849922882720972162e+00 0.000000000000000000e+00
1.850387758463782673e+00 0.000000000000000000e+00
1.850852632764235617e+00 0.000000000000000000e+00
1.851317505621969284e+00 0.000000000000000000e+00
1.851782377036620630e+00 0.000000000000000000e+00
1.852247247007828612e+00 0.000000000000000000e+00
1.852712115535228632e+00 0.000000000000000000e+00
1.853176982618459867e+00 0.000000000000000000e+00
1.853641848257160385e+00 0.000000000000000000e+00
1.854106712450966699e+00 0.000000000000000000e+00
1.854571575199517541e+00 0.000000000000000000e+00
1.855036436502448760e+00 0.000000000000000000e+00
1.855501296359400198e+00 0.000000000000000000e+00
1.855966154770008147e+00 0.000000000000000000e+00
1.856431011733910452e+00 0.000000000000000000e+00
1.856895867250744736e+00 0.000000000000000000e+00
1.857360721320149288e+00 0.000000000000000000e+00
1.857825573941760622e+00 0.000000000000000000e+00
1.858290425115217470e+00 0.000000000000000000e+00
1.858755274840156790e+00 0.000000000000000000e+00
1.859220123116216872e+00 0.000000000000000000e+00
1.859684969943034893e+00 0.000000000000000000e+00
1.860149815320248257e+00 0.000000000000000000e+00
1.860614659247495251e+00 0.000000000000000000e+00
1.861079501724413277e+00 0.000000000000000000e+00
1.861544342750639958e+00 0.000000000000000000e+00
1.862009182325813139e+00 0.000000000000000000e+00
1.862474020449570222e+00 0.000000000000000000e+00
1.862938857121548830e+00 0.000000000000000000e+00
1.863403692341386586e+00 0.000000000000000000e+00
1.863868526108721557e+00 0.000000000000000000e+00
1.864333358423191367e+00 0.000000000000000000e+00
1.864798189284433638e+00 0.000000000000000000e+00
1.865263018692085106e+00 0.000000000000000000e+00
1.865727846645784949e+00 0.000000000000000000e+00
1.866192673145170122e+00 0.000000000000000000e+00
1.866657498189877806e+00 0.000000000000000000e+00
1.867122321779546512e+00 0.000000000000000000e+00
1.867587143913813419e+00 0.000000000000000000e+00
1.868051964592317260e+00 0.000000000000000000e+00
1.868516783814693882e+00 0.000000000000000000e+00
1.868981601580582463e+00 0.000000000000000000e+00
1.869446417889619072e+00 0.000000000000000000e+00
1.869911232741443774e+00 0.000000000000000000e+00
1.870376046135692194e+00 0.000000000000000000e+00
1.870840858072002177e+00 0.000000000000000000e+00
1.871305668550013124e+00 0.000000000000000000e+00
1.871770477569361102e+00 0.000000000000000000e+00
1.872235285129684179e+00 0.000000000000000000e+00
1.872700091230619979e+00 0.000000000000000000e+00
1.873164895871806790e+00 0.000000000000000000e+00
1.873629699052881570e+00 0.000000000000000000e+00
1.874094500773482386e+00 0.000000000000000000e+00
1.874559301033246639e+00 0.000000000000000000e+00
1.875024099831812396e+00 0.000000000000000000e+00
1.875488897168817060e+00 0.000000000000000000e+00
1.875953693043898252e+00 0.000000000000000000e+00
1.876418487456694262e+00 0.000000000000000000e+00
1.876883280406841825e+00 0.000000000000000000e+00
1.877348071893979897e+00 0.000000000000000000e+00
1.877812861917744769e+00 0.000000000000000000e+00
1.878277650477775618e+00 0.000000000000000000e+00
1.878742437573708735e+00 0.000000000000000000e+00
1.879207223205182631e+00 0.000000000000000000e+00
1.879672007371835152e+00 0.000000000000000000e+00
1.880136790073302810e+00 0.000000000000000000e+00
1.880601571309225450e+00 0.000000000000000000e+00
1.881066351079238474e+00 0.000000000000000000e+00
1.881531129382981282e+00 0.000000000000000000e+00
1.881995906220090387e+00 0.000000000000000000e+00
1.882460681590205187e+00 0.000000000000000000e+00
1.882925455492961309e+00 0.000000000000000000e+00
1.883390227927997707e+00 0.000000000000000000e+00
1.883854998894951560e+00 0.000000000000000000e+00
1.884319768393460937e+00 0.000000000000000000e+00
1.884784536423163459e+00 0.000000000000000000e+00
1.885249302983696529e+00 0.000000000000000000e+00
1.885714068074699101e+00 0.000000000000000000e+00
1.886178831695807245e+00 0.000000000000000000e+00
1.886643593846659472e+00 0.000000000000000000e+00
1.887108354526893628e+00 0.000000000000000000e+00
1.887573113736147556e+00 0.000000000000000000e+00
1.888037871474057994e+00 0.000000000000000000e+00
1.888502627740263451e+00 0.000000000000000000e+00
1.888967382534401773e+00 0.000000000000000000e+00
1.889432135856110584e+00 0.000000000000000000e+00
1.889896887705027506e+00 0.000000000000000000e+00
1.890361638080789941e+00 0.000000000000000000e+00
1.890826386983036178e+00 0.000000000000000000e+00
1.891291134411403618e+00 0.000000000000000000e+00
1.891755880365530107e+00 0.000000000000000000e+00
1.892220624845053267e+00 0.000000000000000000e+00
1.892685367849611389e+00 0.000000000000000000e+00
1.893150109378841428e+00 0.000000000000000000e+00
1.893614849432381453e+00 0.000000000000000000e+00
1.894079588009869308e+00 0.000000000000000000e+00
1.894544325110942395e+00 0.000000000000000000e+00
1.895009060735239226e+00 0.000000000000000000e+00
1.895473794882396312e+00 0.000000000000000000e+00
1.895938527552052388e+00 0.000000000000000000e+00
1.896403258743845299e+00 1.193001793812589105e-04
1.896867988457411558e+00 1.455315399763981081e-04
1.897332716692390786e+00 1.770873002475698422e-04
1.897797443448418608e+00 2.149472894493041522e-04
1.898262168725135091e+00 2.602500325891767561e-04
1.898726892522175858e+00 3.143141089023751274e-04
1.899191614839179643e+00 3.786615630713592042e-04
1.899656335675784069e+00 4.550434153350262729e-04
1.900121055031627870e+00 5.454672859519708698e-04
1.900585772906346893e+00 6.522271121016906840e-04
1.901050489299580093e+00 7.779348907681252591e-04
1.901515204210965093e+00 9.255543290962061059e-04
1.901979917640139739e+00 1.098436223922354127e-03
1.902444629586741431e+00 1.300355324599418308e-03
1.902909340050408238e+00 1.535548358012327761e-03
1.903374049030777782e+00 1.808752812195964406e-03
1.903838756527487908e+00 2.125245985874484479e-03
1.904303462540176461e+00 2.490883716495804253e-03
1.904768167068480400e+00 2.912138100218495274e-03
1.905232870112038901e+00 3.396133415453274178e-03
1.905697571670488921e+00 3.950679358963454790e-03
1.906162271743468084e+00 4.584300602552774523e-03
1.906626970330614235e+00 5.306261581741618903e-03
1.907091667431565885e+00 6.126585338623262607e-03
1.907556363045960213e+00 7.056065162679794368e-03
1.908021057173434398e+00 8.106267709361890741e-03
1.908485749813627175e+00 9.289526230532743276e-03
1.908950440966175943e+00 1.061892252739090985e-02
1.909415130630718549e+00 1.210825623918204696e-02
1.909879818806892393e+00 1.377200011374620815e-02
1.910344505494336209e+00 1.562523997235914716e-02
1.910809190692687176e+00 1.768359818467659869e-02
1.911273874401582251e+00 1.996313961262698167e-02
1.911738556620660834e+00 2.248025916689526393e-02
1.912203237349559437e+00 2.525155034745081226e-02
1.912667916587916572e+00 2.829365441067161271e-02
1.913132594335369641e+00 3.162309011917521784e-02
1.913597270591556487e+00 3.525606438441889617e-02
1.914061945356115624e+00 3.920826450308929900e-02
1.914526618628683341e+00 4.349463311147996197e-02
1.914991290408898594e+00 4.812912743124815595e-02
1.915455960696398785e+00 5.312446484752625375e-02
1.915920629490822202e+00 5.849185733736016191e-02
1.916385296791805581e+00 6.424073774262793746e-02
1.916849962598987878e+00 7.037848134563017000e-02
1.917314626912006270e+00 7.691012664522876852e-02
1.917779289730498604e+00 8.383809963390537190e-02
1.918243951054102947e+00 9.116194622825336824e-02
1.918708610882456478e+00 9.887807779406795894e-02
1.919173269215197708e+00 1.069795349196261680e-01
1.919637926051964039e+00 1.154557747150153357e-01
1.920102581392393537e+00 1.242924869407677907e-01
1.920567235236123826e+00 1.334714441865078594e-01
1.921031887582792530e+00 1.429703911227692692e-01
1.921496538432038159e+00 1.527629775319516436e-01
1.921961187783497671e+00 1.628187393856322107e-01
1.922425835636809355e+00 1.731031316762133287e-01
1.922890481991610834e+00 1.835776160354231634e-01
1.923355126847539953e+00 1.941998053880613362e-01
1.923819770204234558e+00 2.049236670074617295e-01
1.924284412061332494e+00 2.156997843735328213e-01
1.924749052418472273e+00 2.264756772020648512e-01
1.925213691275290184e+00 2.371961779351463295e-01
1.925678328631424741e+00 2.478038618792217374e-01
1.926142964486514675e+00 2.582395270736239645e-01
1.926607598840196500e+00 2.684427188936725495e-01
1.927072231692108950e+00 2.783522933646019881e-01
1.927536863041888537e+00 2.879070122115895969e-01
1.928001492889174662e+00 2.970461618220712197e-01
1.928466121233604724e+00 3.057101875729469898e-01
1.928930748074815682e+00 3.138413343984874926e-01
1.929395373412446713e+00 3.213842840631319087e-01
1.929859997246134773e+00 3.282867793717458293e-01
1.930324619575517486e+00 3.345002255090148147e-01
1.930789240400233142e+00 3.399802588557336303e-01
1.931253859719919586e+00 3.446872739842381517e-01
1.931718477534214884e+00 3.485869000845929766e-01
1.932183093842755994e+00 3.516504188088892535e-01
1.932647708645181650e+00 3.538551164297646934e-01
1.933112321941129030e+00 3.551845642731362718e-01
1.933576933730236647e+00 3.556288225820746773e-01
1.934041544012141900e+00 3.551845642731362718e-01
1.934506152786482636e+00 3.538551164297646934e-01
1.934970760052896477e+00 3.516504188088892535e-01
1.935435365811022379e+00 3.485869000845929766e-01
1.935899970060496411e+00 3.446872739842381517e-01
1.936364572800957751e+00 3.399802588557336303e-01
1.936829174032044021e+00 3.345002255090148147e-01
1.937293773753392845e+00 3.282867793717458293e-01
1.937758371964642512e+00 3.213842840631319087e-01
1.938222968665429757e+00 3.138413343984874926e-01
1.938687563855393536e+00 3.057101875729469898e-01
1.939152157534171694e+00 2.970461618220712197e-01
1.939616749701401410e+00 2.879070122115895969e-01
1.940081340356720307e+00 2.783522933646019881e-01
1.940545929499767785e+00 2.684427188936725495e-01
1.941010517130180357e+00 2.582395270736239645e-01
1.941475103247595646e+00 2.478038618792217374e-01
1.941939687851653273e+00 2.371961779351463295e-01
1.942404270941989308e+00 2.264756772020648512e-01
1.942868852518242262e+00 2.156997843735328213e-01
1.943333432580049758e+00 2.049236670074617295e-01
1.943798011127050307e+00 1.941998053880613362e-01
1.944262588158881089e+00 1.835776160354231634e-01
1.944727163675180392e+00 1.731031316762133287e-01
1.945191737675585619e+00 1.628187393856322107e-01
1.945656310159735503e+00 1.527629775319516436e-01
1.946120881127266999e+00 1.429703911227692692e-01
1.946585450577817955e+00 1.334714441865078594e-01
1.947050018511027325e+00 1.242924869407677907e-01
1.947514584926532066e+00 1.154557747150153357e-01
1.947979149823970024e+00 1.069795349196261680e-01
1.948443713202979488e+00 9.887807779406795894e-02
1.948908275063198525e+00 9.116194622825336824e-02
1.949372835404264315e+00 8.383809963390537190e-02
1.949837394225814702e+00 7.691012664522876852e-02
1.950301951527488420e+00 7.037848134563017000e-02
1.950766507308922870e+00 6.424073774262793746e-02
1.951231061569756342e+00 5.849185733736016191e-02
1.951695614309625570e+00 5.312446484752625375e-02
1.952160165528169733e+00 4.812912743124815595e-02
1.952624715225025565e+00 4.349463311147996197e-02
1.953089263399832465e+00 3.920826450308929900e-02
1.953553810052226725e+00 3.525606438441889617e-02
1.954018355181846855e+00 3.162309011917521784e-02
1.954482898788331147e+00 2.829365441067161271e-02
1.954947440871317443e+00 2.525155034745081226e-02
1.955411981430443147e+00 2.248025916689526393e-02
1.955876520465346102e+00 1.996313961262698167e-02
1.956341057975664599e+00 1.768359818467659869e-02
1.956805593961036482e+00 1.562523997235914716e-02
1.957270128421100042e+00 1.377200011374620815e-02
1.957734661355492012e+00 1.210825623918204696e-02
1.958199192763851348e+00 1.061892252739090985e-02
1.958663722645815675e+00 9.289526230532743276e-03
1.959128251001022836e+00 8.106267709361890741e-03
1.959592777829110455e+00 7.056065162679794368e-03
1.960057303129717043e+00 6.126585338623262607e-03
1.960521826902480225e+00 5.306261581741618903e-03
1.960986349147037622e+00 4.584300602552774523e-03
1.961450869863027302e+00 3.950679358963454790e-03
1.961915389050087333e+00 3.396133415453274178e-03
1.962379906707855781e+00 2.912138100218495274e-03
1.962844422835970049e+00 2.490883716495804253e-03
1.963308937434068646e+00 2.125245985874484479e-03
1.963773450501789197e+00 1.808752812195964406e-03
1.964237962038769325e+00 1.535548358012327761e-03
1.964702472044647541e+00 1.300355324599418308e-03
1.965166980519061468e+00 1.098436223922354127e-03
1.965631487461648730e+00 9.255543290962061059e-04
1.966095992872047171e+00 7.779348907681252591e-04
1.966560496749895526e+00 6.522271121016906840e-04
1.967024999094831861e+00 5.454672859519708698e-04
1.967489499906492467e+00 4.550434153350262729e-04
1.967953999184517189e+00 3.786615630713592042e-04
1.968418496928542094e+00 3.143141089023751274e-04
1.968882993138207027e+00 2.602500325891767561e-04
1.969347487813148501e+00 2.149472894493041522e-04
1.969811980953005026e+00 1.770873002475698422e-04
1.970276472557414449e+00 1.455315399763981081e-04
1.970740962626015058e+00 1.193001793812589105e-04
1.971205451158443589e+00 0.000000000000000000e+00
1.971669938154339219e+00 0.000000000000000000e+00
1.972134423613339571e+00 0.000000000000000000e+00
1.972598907535082713e+00 0.000000000000000000e+00
1.973063389919206045e+00 0.000000000000000000e+00
1.973527870765347636e+00 0.000000000000000000e+00
1.973992350073145774e+00 0.000000000000000000e+00
1.974456827842238527e+00 0.000000000000000000e+00
1.974921304072263295e+00 0.000000000000000000e+00
1.975385778762858369e+00 0.000000000000000000e+00
1.975850251913661593e+00 0.000000000000000000e+00
1.976314723524311034e+00 0.000000000000000000e+00
1.976779193594444317e+00 0.000000000000000000e+00
1.977243662123699952e+00 0.000000000000000000e+00
1.977708129111715563e+00 0.000000000000000000e+00
1.978172594558128772e+00 0.000000000000000000e+00
1.978637058462577869e+00 0.000000000000000000e+00
1.979101520824701144e+00 0.000000000000000000e+00
1.979565981644135997e+00 0.000000000000000000e+00
1.980030440920520274e+00 0.000000000000000000e+00
1.980494898653492930e+00 0.000000000000000000e+00
1.980959354842691145e+00 0.000000000000000000e+00
1.981423809487752763e+00 0.000000000000000000e+00
1.981888262588315630e+00 0.000000000000000000e+00
1.982352714144018702e+00 0.000000000000000000e+00
1.982817164154498935e+00 0.000000000000000000e+00
1.983281612619394840e+00 0.000000000000000000e+00
1.983746059538343820e+00 1.702367631275148894e-04
1.984210504910984163e+00 2.076679048349903294e-04
1.984674948736954825e+00 2.526967599000313623e-04
1.985139391015892096e+00 3.067215069471292740e-04
1.985603831747434933e+00 3.713667773308606851e-04
1.986068270931220958e+00 4.485141328568295507e-04
1.986532708566888239e+00 5.403354726908314327e-04
1.986997144654075065e+00 6.493294353025373189e-04
1.987461579192419059e+00 7.783608175110709590e-04
1.987926012181557622e+00 9.307029793589815473e-04
1.988390443621129933e+00 1.110083139985007300e-03
1.988854873510773613e+00 1.320730395387391442e-03
1.989319301850126287e+00 1.567426203651852779e-03
1.989783728638826021e+00 1.855556986783618101e-03
1.990248153876510884e+00 2.191168390940860262e-03
1.990712577562818719e+00 2.581020629164300795e-03
1.991176999697387817e+00 3.032644203566482819e-03
1.991641420279856245e+00 3.554395168746019885e-03
1.992105839309861404e+00 4.155508956756740271e-03
1.992570256787042027e+00 4.846151638618402015e-03
1.993034672711035293e+00 5.637467350952502475e-03
1.993499087081479271e+00 6.541620472237928176e-03
1.993963499898013358e+00 7.571830995297604630e-03
1.994427911160273403e+00 8.742401415328936512e-03
1.994892320867899249e+00 1.006873334089997997e-02
1.995356729020527853e+00 1.156733194404272087e-02
1.995821135617797726e+00 1.325579630035717341e-02
1.996285540659345825e+00 1.515279363652707184e-02
1.996749944144811995e+00 1.727801550649384413e-02
1.997214346073832747e+00 1.965211396424960608e-02
1.997678746446046372e+00 2.229661589597697197e-02
1.998143145261091158e+00 2.523381382174058607e-02
1.998607542518604729e+00 2.848663168104305018e-02
1.999071938218226041e+00 3.207846438025624414e-02
1.999536332359592050e+00 3.603299020501554706e-02
2.000000724942341268e+00 4.037395558751290942e-02
2.000465115966111540e+00 4.512493216605991536e-02
2.000929505430540711e+00 5.030904657936818153e-02
2.001393893335266849e+00 5.594868399587589469e-02
2.001858279679928465e+00 6.206516698230840623e-02
2.002322664464163182e+00 6.867841195664187159e-02
2.002787047687609068e+00 7.580656613786296294e-02
2.003251429349904189e+00 8.346562858557456110e-02
2.003715809450686169e+00 9.166905960198862280e-02
2.004180187989593520e+00 1.004273834310125818e-01
2.004644564966264308e+00 1.097477898165488824e-01
2.005108940380336158e+00 1.196337405564723566e-01
2.005573314231447135e+00 1.300845876912432031e-01
2.006037686519235752e+00 1.410952103780073186e-01
2.006502057243339632e+00 1.526556778041613105e-01
2.006966426403396841e+00 1.647509456716827192e-01
2.007430793999045893e+00 1.773605938197705401e-01
2.007895160029923520e+00 1.904586124355422960e-01
2.008359524495669568e+00 2.040132440206411102e-01
2.008823887395920327e+00 2.179868878289888401e-01
2.009288248730314752e+00 2.323360728648382889e-01
2.009752608498491355e+00 2.470115047322704593e-01
2.010216966700086871e+00 2.619581906634215751e-01
2.010681323334740256e+00 2.771156459338093847e-01
2.011145678402089576e+00 2.924181836146613200e-01
2.011610031901772455e+00 3.077952882342569474e-01
2.012074383833426516e+00 3.231720724474286266e-01
2.012538734196691159e+00 3.384698142728918002e-01
2.013003082991203563e+00 3.536065708836935717e-01
2.013467430216601350e+00 3.684978633611346033e-01
2.013931775872523477e+00 3.830574252831937532e-01
2.014396119958607567e+00 3.971980065518175285e-01
2.014860462474491687e+00 4.108322225064010014e-01
2.015324803419813460e+00 4.238734371591837413e-01
2.015789142794211841e+00 4.362366683557516445e-01
2.016253480597324010e+00 4.478395018407785311e-01
2.016717816828789367e+00 4.586030006217750032e-01
2.017182151488243758e+00 4.684525956930954416e-01
2.017646484575327470e+00 4.773189441241020292e-01
2.018110816089676796e+00 4.851387407381111405e-01
2.018575146030931133e+00 4.918554701145863017e-01
2.019039474398727663e+00 4.974200864309660242e-01
2.019503801192704895e+00 5.017916097103908291e-01
2.019968126412501341e+00 5.049376283383538722e-01
2.020432450057753737e+00 5.068346992294139319e-01
2.020896772128101482e+00 5.074686387330963333e-01
2.021361092623181754e+00 5.068346992294139319e-01
2.021825411542633066e+00 5.049376283383538722e-01
2.022289728886093485e+00 5.017916097103908291e-01
2.022754044653200634e+00 4.974200864309660242e-01
2.023218358843593023e+00 4.918554701145863017e-01
2.023682671456908277e+00 4.851387407381111405e-01
2.024146982492785352e+00 4.773189441241020292e-01
2.024611291950861425e+00 4.684525956930954416e-01
2.025075599830775452e+00 4.586030006217750032e-01
2.025539906132164614e+00 4.478395018407785311e-01
2.026004210854667420e+00 4.362366683557516445e-01
2.026468513997921495e+00 4.238734371591837413e-01
2.026932815561565349e+00 4.108322225064010014e-01
2.027397115545237494e+00 3.971980065518175285e-01
2.027861413948575109e+00 3.830574252831937532e-01
2.028325710771217150e+00 3.684978633611346033e-01
2.028790006012800795e+00 3.536065708836935717e-01
2.029254299672965001e+00 3.384698142728918002e-01
2.029718591751346946e+00 3.238412616356533547e-01
2.030182882247585585e+00 3.086116167058736703e-01
2.030647171161318987e+00 2.934115174663973202e-01
2.031111458492184330e+00 2.783213474078868321e-01
2.031575744239820125e+00 2.634180083179050724e-01
2.032040028403864884e+00 2.487745834172720438e-01
2.032504310983957119e+00 2.344600950190198763e-01
2.032968591979733564e+00 2.205393578696407120e-01
2.033432871390832730e+00 2.070729276873589653e-01
2.033897149216893130e+00 1.941171428245926367e-01
2.034361425457553718e+00 1.817242554734645743e-01
2.034825700112450342e+00 1.699426474223263428e-01
2.035289973181223289e+00 1.588171240720175903e-01
2.035754244663508850e+00 1.483892792434988728e-01
2.036218514558946868e+00 1.386979222604577677e-01
2.036682782867174080e+00 1.297795578751910484e-01
2.037147049587828995e+00 1.216689088244272410e-01
2.037611314720550126e+00 1.143994701525007096e-01
2.038075578264975096e+00 1.080040839195603869e-01
2.038539840220742860e+00 1.025155225184841840e-01
2.039004100587489710e+00 9.796706855179548867e-02
2.039468359364856376e+00 9.439307906536859027e-02
2.039932616552478706e+00 9.182952189619204841e-02
2.040396872149995655e+00 9.031447196540276501e-02
2.040861126157045291e+00 8.988855553538144250e-02
2.041325378573266125e+00 9.059533075300815752e-02
2.041789629398295336e+00 9.248159322430211937e-02
2.042253878631771880e+00 9.559759591458905081e-02
2.042718126273334267e+00 9.999717335068207535e-02
2.043182372322619234e+00 1.057377609261727219e-01
2.043646616779266179e+00 1.128803010873103835e-01
2.044110859642912281e+00 1.214890293145531874e-01
2.044575100913196497e+00 1.316311341222822784e-01
2.045039340589756449e+00 1.433762867831883669e-01
2.045503578672229761e+00 1.567960381485398458e-01
2.045967815160255832e+00 1.719630817812948798e-01
2.046432050053471841e+00 1.889503846415549193e-01
2.046896283351516743e+00 2.078301887533848535e-01
2.047360515054027275e+00 2.286728896224972940e-01
2.047824745160642834e+00 2.515457996427941101e-01
2.048288973671001489e+00 2.765118072961256779e-01
2.048753200584741307e+00 3.036279455762873614e-01
2.049217425901499467e+00 3.329438857103743654e-01
2.049681649620914925e+00 3.645003748564349388e-01
2.050145871742626191e+00 3.983276389679955565e-01
2.050610092266270446e+00 4.344437743704615551e-01
2.051074311191486643e+00 4.728531537248084060e-01
2.051538528517912408e+00 5.135448738913632738e-01
2.052002744245186694e+00 5.564912746815134925e-01
2.052466958372946682e+00 6.016465585303421015e-01
2.052931170900830882e+00 6.489455416748934891e-01
2.053395381828476918e+00 6.983025674238103608e-01
2.053859591155524189e+00 7.496106115058278618e-01
2.054323798881610319e+00 8.027406082493745432e-01
2.054788005006372043e+00 8.575410244486234568e-01
2.055252209529450091e+00 9.138377052029004188e-01
2.055716412450481201e+00 9.714340127830121130e-01
2.056180613769102994e+00 1.030111275703867069e+00
2.056644813484954426e+00 1.089629560710099643e+00
2.057109011597673565e+00 1.149728775370907785e+00
2.057573208106898477e+00 1.210130103510578259e+00
2.058037403012267230e+00 1.270537769867650324e+00
2.058501596313418336e+00 1.330501920329597576e+00
2.058965788009989861e+00 1.390003485576996489e+00
2.059429978101619430e+00 1.448540147937825928e+00
2.059894166587945996e+00 1.505772799948675855e+00
2.060358353468607184e+00 1.561358467382262027e+00
2.060822538743241505e+00 1.614953647055023422e+00
2.061286722411487027e+00 1.666217778765653135e+00
2.061750904472981372e+00 1.714816803419739744e+00
2.062215084927363939e+00 1.760426756160299977e+00
2.062679263774271465e+00 1.802737341015098638e+00
2.063143441013342905e+00 1.841455432272403048e+00
2.063607616644216769e+00 1.876308447567452298e+00
2.064071790666530681e+00 1.907047538537430587e+00
2.064535963079923153e+00 1.933450546891165800e+00
2.065000133884031808e+00 1.955324676821320828e+00
2.065464303078496044e+00 1.972508838813831211e+00
2.065928470662952154e+00 1.984875625006831568e+00
2.066392636637039981e+00 1.992332882218908363e+00
2.066856801000396704e+00 1.994824855480495041e+00
2.067320963752660834e+00 1.992332882218908363e+00
2.067785124893471771e+00 1.984875625006831568e+00
2.068249284422465362e+00 1.972508838813831211e+00
2.068713442339281450e+00 1.955324676821320828e+00
2.069177598643557658e+00 1.933450546891165800e+00
2.069641753334933387e+00 1.907047538537430587e+00
2.070105906413044483e+00 1.876308447567452298e+00
2.070570057877530790e+00 1.841455432272403048e+00
2.071034207728029930e+00 1.802737341015098638e+00
2.071498355964180860e+00 1.760426756160299977e+00
2.071962502585621202e+00 1.714816803419739744e+00
2.072426647591989024e+00 1.666217778765653135e+00
2.072890790982922393e+00 1.614953647055023422e+00
2.073354932758060709e+00 1.561358467382262027e+00
2.073819072917040707e+00 1.505772799948675855e+00
2.074283211459500897e+00 1.448540147937825928e+00
2.074747348385080237e+00 1.390003485576996489e+00
2.075211483693416792e+00 1.330501920329597576e+00
2.075675617384147742e+00 1.270367533104522773e+00
2.076139749456912043e+00 1.209922435605743196e+00
2.076603879911348205e+00 1.149476078611007646e+00
2.077068008747094296e+00 1.089322839203152427e+00
2.077532135963787940e+00 1.029739908926536218e+00
2.077996261561068092e+00 9.709854986501552654e-01
2.078460385538572819e+00 9.132973697302095850e-01
2.078924507895940188e+00 8.568916950133209642e-01
2.079388628632807823e+00 8.019622474318635064e-01
2.079852747748814679e+00 7.486799085264689291e-01
2.080316865243599267e+00 6.971924842838254088e-01
2.080780981116798767e+00 6.476248112795061074e-01
2.081245095368052578e+00 6.000791323266903010e-01
2.081709207996998323e+00 5.546357176947298573e-01
2.082173319003274070e+00 5.113537055004223619e-01
2.082637428386518330e+00 4.702721330956440848e-01
2.083101536146369614e+00 4.314111301668950849e-01
2.083565642282465102e+00 3.947732437992495513e-01
2.084029746794444193e+00 3.603448658996781795e-01
2.084493849681944067e+00 3.280977340717559643e-01
2.084957950944604121e+00 2.979904782253348650e-01
2.085422050582062425e+00 2.699701868238877367e-01
2.085886148593956158e+00 2.439739686474964864e-01
2.086350244979924273e+00 2.199304882071683453e-01
2.086814339739605284e+00 1.977614554124848822e-01
2.087278432872636813e+00 1.773830526975122002e-01
2.087742524378657372e+00 1.587072854809377098e-01
2.088206614257305471e+00 1.416432445120127670e-01
2.088670702508219179e+00 1.260982712766945124e-01
2.089134789131036563e+00 1.119790201580326688e-01
2.089598874125395689e+00 9.919241341857620853e-02
2.090062957490935514e+00 8.764648726556979741e-02
2.090527039227293660e+00 7.725112924512966828e-02
2.090991119334108639e+00 6.791870897042583122e-02
2.091455197811018962e+00 5.956460570957349682e-02
2.091919274657662697e+00 5.210763763678920996e-02
2.092383349873677023e+00 4.547039858694824910e-02
2.092847423458702227e+00 3.957950895601326097e-02
2.093311495412375045e+00 3.436578796952687725e-02
2.093775565734334432e+00 2.976435491388363871e-02
2.094239634424218455e+00 2.571466710872671868e-02
2.094703701481665181e+00 2.216050241393252573e-02
2.095167766906312679e+00 1.904989393290962285e-02
2.095631830697800346e+00 1.633502431757176063e-02
2.096095892855764919e+00 1.397208672148812260e-02
2.096559953379846242e+00 1.192111900787835854e-02
2.097024012269681492e+00 1.014581731871870215e-02
2.097488069524909182e+00 8.613334569214552497e-03
2.097952125145167379e+00 7.294068865491542923e-03
2.098416179130095482e+00 6.161446267856290210e-03
2.098880231479329783e+00 5.191701750643618399e-03
2.099344282192510569e+00 4.363661653694039452e-03
2.099808331269275019e+00 3.658530389050350211e-03
2.100272378709260757e+00 3.059683666717861582e-03
2.100736424512107625e+00 2.552470040651869717e-03
2.101200468677453692e+00 2.124022154181594724e-03
2.101664511204935248e+00 1.763078685001570611e-03
2.102128552094193470e+00 1.459817654483515749e-03
2.102592591344864204e+00 1.205701474077441361e-03
2.103056628956587737e+00 9.933338517359965088e-04
2.103520664929000805e+00 8.163284716167019169e-04
2.103984699261742808e+00 6.691891882247352156e-04
2.104448731954451368e+00 0.000000000000000000e+00
2.104912763006764553e+00 0.000000000000000000e+00
2.105376792418321319e+00 0.000000000000000000e+00
2.105840820188759288e+00 0.000000000000000000e+00
2.106304846317717416e+00 0.000000000000000000e+00
2.106768870804834215e+00 0.000000000000000000e+00
2.107232893649746863e+00 0.000000000000000000e+00
2.107696914852094316e+00 0.000000000000000000e+00
2.108160934411514642e+00 0.000000000000000000e+00
2.108624952327646351e+00 0.000000000000000000e+00
2.109088968600128400e+00 0.000000000000000000e+00
2.109552983228598411e+00 0.000000000000000000e+00
2.110016996212693563e+00 0.000000000000000000e+00
2.110481007552054589e+00 0.000000000000000000e+00
2.110945017246318223e+00 0.000000000000000000e+00
2.111409025295122532e+00 0.000000000000000000e+00
2.111873031698106917e+00 0.000000000000000000e+00
2.112337036454909001e+00 0.000000000000000000e+00
2.112801039565167294e+00 0.000000000000000000e+00
2.113265041028520308e+00 0.000000000000000000e+00
2.113729040844605667e+00 0.000000000000000000e+00
2.114193039013061881e+00 0.000000000000000000e+00
2.114657035533527907e+00 0.000000000000000000e+00
2.115121030405641367e+00 0.000000000000000000e+00
2.115585023629041217e+00 0.000000000000000000e+00
2.116049015203365524e+00 0.000000000000000000e+00
2.116513005128252800e+00 0.000000000000000000e+00
2.116976993403340668e+00 0.000000000000000000e+00
2.117440980028267639e+00 0.000000000000000000e+00
2.117904965002672668e+00 0.000000000000000000e+00
2.118368948326193379e+00 0.000000000000000000e+00
2.118832929998468728e+00 0.000000000000000000e+00
2.119296910019136337e+00 0.000000000000000000e+00
2.119760888387835163e+00 0.000000000000000000e+00
2.120224865104203271e+00 0.000000000000000000e+00
2.120688840167879619e+00 0.000000000000000000e+00
2.121152813578501384e+00 0.000000000000000000e+00
2.121616785335707522e+00 0.000000000000000000e+00
2.122080755439136990e+00 0.000000000000000000e+00
2.122544723888427409e+00 0.000000000000000000e+00
2.123008690683216404e+00 0.000000000000000000e+00
2.123472655823143374e+00 0.000000000000000000e+00
2.123936619307845941e+00 0.000000000000000000e+00
2.124400581136963950e+00 0.000000000000000000e+00
2.124864541310134136e+00 0.000000000000000000e+00
2.125328499826995010e+00 0.000000000000000000e+00
2.125792456687186416e+00 0.000000000000000000e+00
2.126256411890345088e+00 0.000000000000000000e+00
2.126720365436110427e+00 0.000000000000000000e+00
2.127184317324119167e+00 0.000000000000000000e+00
2.127648267554011152e+00 0.000000000000000000e+00
2.128112216125424450e+00 0.000000000000000000e+00
2.128576163037997571e+00 0.000000000000000000e+00
2.129040108291368583e+00 0.000000000000000000e+00
2.129504051885175553e+00 0.000000000000000000e+00
2.129967993819057437e+00 0.000000000000000000e+00
2.130431934092652302e+00 0.000000000000000000e+00
2.130895872705598215e+00 0.000000000000000000e+00
2.131359809657534576e+00 0.000000000000000000e+00
2.131823744948098565e+00 0.000000000000000000e+00
2.132287678576928247e+00 0.000000000000000000e+00
2.132751610543663912e+00 0.000000000000000000e+00
2.133215540847942737e+00 0.000000000000000000e+00
2.133679469489402347e+00 0.000000000000000000e+00
2.134143396467683029e+00 0.000000000000000000e+00
2.134607321782421074e+00 0.000000000000000000e+00
2.135071245433256770e+00 0.000000000000000000e+00
2.135535167419826852e+00 0.000000000000000000e+00
2.135999087741769831e+00 0.000000000000000000e+00
2.136463006398725550e+00 0.000000000000000000e+00
2.136926923390331634e+00 0.000000000000000000e+00
2.137390838716225705e+00 0.000000000000000000e+00
2.137854752376046719e+00 0.000000000000000000e+00
2.138318664369433630e+00 0.000000000000000000e+00
2.138782574696023620e+00 0.000000000000000000e+00
2.139246483355456530e+00 0.000000000000000000e+00
2.139710390347369540e+00 0.000000000000000000e+00
2.140174295671401605e+00 0.000000000000000000e+00
2.140638199327190794e+00 0.000000000000000000e+00
2.141102101314375616e+00 0.000000000000000000e+00
2.141566001632595029e+00 0.000000000000000000e+00
2.142029900281486654e+00 0.000000000000000000e+00
2.142493797260689004e+00 0.000000000000000000e+00
2.142957692569840589e+00 0.000000000000000000e+00
2.143421586208580365e+00 0.000000000000000000e+00
2.143885478176545956e+00 0.000000000000000000e+00
2.144349368473375428e+00 0.000000000000000000e+00
2.144813257098708181e+00 0.000000000000000000e+00
2.145277144052182727e+00 0.000000000000000000e+00
2.145741029333436689e+00 0.000000000000000000e+00
2.146204912942108134e+00 0.000000000000000000e+00
2.146668794877836905e+00 0.000000000000000000e+00
2.147132675140260627e+00 0.000000000000000000e+00
2.147596553729017366e+00 0.000000000000000000e+00
2.148060430643745189e+00 0.000000000000000000e+00
2.148524305884083940e+00 0.000000000000000000e+00
2.148988179449671687e+00 0.000000000000000000e+00
2.149452051340145164e+00 0.000000000000000000e+00
2.149915921555144660e+00 0.000000000000000000e+00
2.150379790094307797e+00 0.000000000000000000e+00
2.150843656957273975e+00 0.000000000000000000e+00
2.151307522143679929e+00 0.000000000000000000e+00
2.151771385653165503e+00 0.000000000000000000e+00
2.152235247485367875e+00 0.000000000000000000e+00
2.152699107639927334e+00 0.000000000000000000e+00
2.153162966116480170e+00 0.000000000000000000e+00
2.153626822914665784e+00 0.000000000000000000e+00
2.154090678034122686e+00 0.000000000000000000e+00
2.154554531474489831e+00 0.000000000000000000e+00
2.155018383235404400e+00 0.000000000000000000e+00
2.155482233316505347e+00 0.000000000000000000e+00
2.155946081717432072e+00 0.000000000000000000e+00
2.156409928437821755e+00 0.000000000000000000e+00
2.156873773477313350e+00 0.000000000000000000e+00
2.157337616835544480e+00 0.000000000000000000e+00
2.157801458512154991e+00 0.000000000000000000e+00
2.158265298506782948e+00 0.000000000000000000e+00
2.158729136819065531e+00 0.000000000000000000e+00
2.159192973448642583e+00 0.000000000000000000e+00
2.159656808395152616e+00 0.000000000000000000e+00
2.160120641658232810e+00 0.000000000000000000e+00
2.160584473237522563e+00 0.000000000000000000e+00
2.161048303132659942e+00 0.000000000000000000e+00
2.161512131343283905e+00 0.000000000000000000e+00
2.161975957869032516e+00 0.000000000000000000e+00
2.162439782709544289e+00 0.000000000000000000e+00
2.162903605864457734e+00 0.000000000000000000e+00
2.163367427333410475e+00 0.000000000000000000e+00
2.163831247116042356e+00 0.000000000000000000e+00
2.164295065211991442e+00 0.000000000000000000e+00
2.164758881620895359e+00 0.000000000000000000e+00
2.165222696342393949e+00 0.000000000000000000e+00
2.165686509376123947e+00 0.000000000000000000e+00
2.166150320721725198e+00 0.000000000000000000e+00
2.166614130378836212e+00 0.000000000000000000e+00
2.167077938347094168e+00 0.000000000000000000e+00
2.167541744626138911e+00 0.000000000000000000e+00
2.168005549215607619e+00 0.000000000000000000e+00
2.168469352115140136e+00 0.000000000000000000e+00
2.168933153324374086e+00 0.000000000000000000e+00
2.169396952842948867e+00 0.000000000000000000e+00
2.169860750670501215e+00 0.000000000000000000e+00
2.170324546806670529e+00 0.000000000000000000e+00
2.170788341251095765e+00 0.000000000000000000e+00
2.171252134003414991e+00 0.000000000000000000e+00
2.171715925063265828e+00 0.000000000000000000e+00
2.172179714430289010e+00 0.000000000000000000e+00
2.172643502104121271e+00 0.000000000000000000e+00
2.173107288084400235e+00 0.000000000000000000e+00
2.173571072370767077e+00 0.000000000000000000e+00
2.174034854962858532e+00 0.000000000000000000e+00
2.174498635860313112e+00 0.000000000000000000e+00
2.174962415062769328e+00 0.000000000000000000e+00
2.175426192569866579e+00 0.000000000000000000e+00
2.175889968381242046e+00 0.000000000000000000e+00
2.176353742496534238e+00 0.000000000000000000e+00
2.176817514915383889e+00 0.000000000000000000e+00
2.177281285637426400e+00 0.000000000000000000e+00
2.177745054662302504e+00 0.000000000000000000e+00
2.178208821989650268e+00 0.000000000000000000e+00
2.178672587619106427e+00 0.000000000000000000e+00
2.179136351550312156e+00 0.000000000000000000e+00
2.179600113782904192e+00 0.000000000000000000e+00
2.180063874316521044e+00 0.000000000000000000e+00
2.180527633150803002e+00 0.000000000000000000e+00
2.180991390285386355e+00 0.000000000000000000e+00
2.181455145719910504e+00 0.000000000000000000e+00
2.181918899454014404e+00 0.000000000000000000e+00
2.182382651487335679e+00 0.000000000000000000e+00
2.182846401819513726e+00 0.000000000000000000e+00
2.183310150450186615e+00 0.000000000000000000e+00
2.183773897378992412e+00 0.000000000000000000e+00
2.184237642605570962e+00 0.000000000000000000e+00
2.184701386129558998e+00 0.000000000000000000e+00
2.185165127950596364e+00 0.000000000000000000e+00
2.185628868068320685e+00 0.000000000000000000e+00
2.186092606482372691e+00 0.000000000000000000e+00
2.186556343192387786e+00 0.000000000000000000e+00
2.187020078198005812e+00 0.000000000000000000e+00
2.187483811498865727e+00 0.000000000000000000e+00
2.187947543094605596e+00 0.000000000000000000e+00
2.188411272984863931e+00 0.000000000000000000e+00
2.188875001169279244e+00 0.000000000000000000e+00
2.189338727647490490e+00 0.000000000000000000e+00
2.189802452419135737e+00 0.000000000000000000e+00
2.190266175483853939e+00 0.000000000000000000e+00
2.190729896841282720e+00 0.000000000000000000e+00
2.191193616491061924e+00 0.000000000000000000e+00
2.191657334432829618e+00 0.000000000000000000e+00
2.192121050666223869e+00 0.000000000000000000e+00
2.192584765190882745e+00 0.000000000000000000e+00
2.193048478006446089e+00 0.000000000000000000e+00
2.193512189112552413e+00 0.000000000000000000e+00
2.193975898508838895e+00 0.000000000000000000e+00
2.194439606194945824e+00 0.000000000000000000e+00
2.194903312170509935e+00 0.000000000000000000e+00
2.195367016435171958e+00 0.000000000000000000e+00
2.195830718988567742e+00 0.000000000000000000e+00
2.196294419830337574e+00 0.000000000000000000e+00
2.196758118960120409e+00 0.000000000000000000e+00
2.197221816377553427e+00 0.000000000000000000e+00
2.197685512082276027e+00 0.000000000000000000e+00
2.198149206073926720e+00 0.000000000000000000e+00
2.198612898352143574e+00 0.000000000000000000e+00
2.199076588916565100e+00 0.000000000000000000e+00
2.199540277766831142e+00 0.000000000000000000e+00
2.200003964902578879e+00 0.000000000000000000e+00
2.200467650323447710e+00 0.000000000000000000e+00
2.200931334029075259e+00 0.000000000000000000e+00
2.201395016019100925e+00 0.000000000000000000e+00
2.201858696293163220e+00 0.000000000000000000e+00
2.202322374850899767e+00 0.000000000000000000e+00
2.202786051691951297e+00 0.000000000000000000e+00
2.203249726815953213e+00 0.000000000000000000e+00
2.203713400222547580e+00 0.000000000000000000e+00
2.204177071911370245e+00 0.000000000000000000e+00
2.204640741882060606e+00 0.000000000000000000e+00
2.205104410134257176e+00 0.000000000000000000e+00
2.205568076667599797e+00 0.000000000000000000e+00
2.206031741481724762e+00 0.000000000000000000e+00
2.206495404576272357e+00 0.000000000000000000e+00
2.206959065950881094e+00 0.000000000000000000e+00
2.207422725605188152e+00 0.000000000000000000e+00
2.207886383538834707e+00 0.000000000000000000e+00
2.208350039751456162e+00 0.000000000000000000e+00
2.208813694242693693e+00 0.000000000000000000e+00
2.209277347012184034e+00 0.000000000000000000e+00
2.209740998059567474e+00 0.000000000000000000e+00
2.210204647384480747e+00 0.000000000000000000e+00
2.210668294986564142e+00 0.000000000000000000e+00
2.211131940865455281e+00 0.000000000000000000e+00
2.211595585020792676e+00 0.000000000000000000e+00
2.212059227452216170e+00 0.000000000000000000e+00
2.212522868159362943e+00 0.000000000000000000e+00
2.212986507141872394e+00 0.000000000000000000e+00
2.213450144399382147e+00 0.000000000000000000e+00
2.213913779931532044e+00 0.000000000000000000e+00
2.214377413737960154e+00 0.000000000000000000e+00
2.214841045818304988e+00 0.000000000000000000e+00
2.215304676172204612e+00 0.000000000000000000e+00
2.215768304799298427e+00 0.000000000000000000e+00
2.216231931699225388e+00 0.000000000000000000e+00
2.216695556871623118e+00 0.000000000000000000e+00
2.217159180316130573e+00 0.000000000000000000e+00
2.217622802032387153e+00 0.000000000000000000e+00
2.218086422020030035e+00 0.000000000000000000e+00
2.218550040278698177e+00 0.000000000000000000e+00
2.219013656808031865e+00 0.000000000000000000e+00
2.219477271607667390e+00 0.000000000000000000e+00
2.219940884677244597e+00 0.000000000000000000e+00
2.220404496016402440e+00 0.000000000000000000e+00
2.220868105624778543e+00 0.000000000000000000e+00
2.221331713502012306e+00 0.000000000000000000e+00
2.221795319647742240e+00 0.000000000000000000e+00
2.222258924061605967e+00 0.000000000000000000e+00
2.222722526743242888e+00 0.000000000000000000e+00
2.223186127692293290e+00 0.000000000000000000e+00
2.223649726908392577e+00 0.000000000000000000e+00
2.224113324391181035e+00 0.000000000000000000e+00
2.224576920140298064e+00 0.000000000000000000e+00
2.225040514155380844e+00 0.000000000000000000e+00
2.225504106436068774e+00 0.000000000000000000e+00
2.225967696982000366e+00 0.000000000000000000e+00
2.226431285792814574e+00 0.000000000000000000e+00
2.226894872868149466e+00 0.000000000000000000e+00
2.227358458207644443e+00 0.000000000000000000e+00
2.227822041810936238e+00 0.000000000000000000e+00
2.228285623677665583e+00 0.000000000000000000e+00
2.228749203807470991e+00 0.000000000000000000e+00
2.229212782199989640e+00 0.000000000000000000e+00
2.229676358854861373e+00 0.000000000000000000e+00
2.230139933771725147e+00 0.000000000000000000e+00
2.230603506950218140e+00 0.000000000000000000e+00
2.231067078389979752e+00 0.000000000000000000e+00
2.231530648090649827e+00 0.000000000000000000e+00
2.231994216051865099e+00 0.000000000000000000e+00
2.232457782273264968e+00 0.000000000000000000e+00
2.232921346754488834e+00 0.000000000000000000e+00
2.233384909495173876e+00 0.000000000000000000e+00
2.233848470494960381e+00 0.000000000000000000e+00
2.234312029753485529e+00 0.000000000000000000e+00
2.234775587270388719e+00 0.000000000000000000e+00
2.235239143045308907e+00 0.000000000000000000e+00
2.235702697077883716e+00 0.000000000000000000e+00
2.236166249367752989e+00 0.000000000000000000e+00
2.236629799914555239e+00 0.000000000000000000e+00
2.237093348717928087e+00 0.000000000000000000e+00
2.237556895777510935e+00 0.000000000000000000e+00
2.238020441092942736e+00 0.000000000000000000e+00
2.238483984663861559e+00 0.000000000000000000e+00
2.238947526489907247e+00 0.000000000000000000e+00
2.239411066570716535e+00 0.000000000000000000e+00
2.239874604905928823e+00 0.000000000000000000e+00
2.240338141495183955e+00 0.000000000000000000e+00
2.240801676338119997e+00 0.000000000000000000e+00
2.241265209434375016e+00 0.000000000000000000e+00
2.241728740783587082e+00 0.000000000000000000e+00
2.242192270385396924e+00 0.000000000000000000e+00
2.242655798239442166e+00 0.000000000000000000e+00
2.243119324345361321e+00 0.000000000000000000e+00
2.243582848702793342e+00 0.000000000000000000e+00
2.244046371311376742e+00 0.000000000000000000e+00
2.244509892170750476e+00 0.000000000000000000e+00
2.244973411280553055e+00 0.000000000000000000e+00
2.245436928640422991e+00 0.000000000000000000e+00
2.245900444249999239e+00 0.000000000000000000e+00
2.246363958108919867e+00 0.000000000000000000e+00
2.246827470216824718e+00 0.000000000000000000e+00
2.247290980573351860e+00 0.000000000000000000e+00
2.247754489178139803e+00 0.000000000000000000e+00
2.248217996030827504e+00 0.000000000000000000e+00
2.248681501131053029e+00 0.000000000000000000e+00
2.249145004478456666e+00 0.000000000000000000e+00
2.249608506072675596e+00 0.000000000000000000e+00
2.250072005913349216e+00 0.000000000000000000e+00
2.250535504000116038e+00 0.000000000000000000e+00
2.250999000332615463e+00 0.000000000000000000e+00
2.251462494910484669e+00 0.000000000000000000e+00
2.251925987733363499e+00 0.000000000000000000e+00
2.252389478800890021e+00 0.000000000000000000e+00
2.252852968112703635e+00 0.000000000000000000e+00
2.253316455668443297e+00 0.000000000000000000e+00
2.253779941467746184e+00 0.000000000000000000e+00
2.254243425510252585e+00 0.000000000000000000e+00
2.254706907795601012e+00 0.000000000000000000e+00
2.255170388323428643e+00 0.000000000000000000e+00
2.255633867093376654e+00 0.000000000000000000e+00
2.256097344105081781e+00 0.000000000000000000e+00
2.256560819358183423e+00 0.000000000000000000e+00
2.257024292852320535e+00 0.000000000000000000e+00
2.257487764587132073e+00 0.000000000000000000e+00
2.257951234562255660e+00 0.000000000000000000e+00
2.258414702777331584e+00 0.000000000000000000e+00
2.258878169231996580e+00 0.000000000000000000e+00
2.259341633925890935e+00 0.000000000000000000e+00
2.259805096858652718e+00 0.000000000000000000e+00
2.260268558029921326e+00 0.000000000000000000e+00
2.260732017439335273e+00 0.000000000000000000e+00
2.261195475086532181e+00 0.000000000000000000e+00
2.261658930971152781e+00 0.000000000000000000e+00
2.262122385092833809e+00 0.000000000000000000e+00
2.262585837451215554e+00 0.000000000000000000e+00
2.263049288045935636e+00 0.000000000000000000e+00
2.263512736876633014e+00 5.688811436726495460e-04
2.263976183942948417e+00 6.939649993118194226e-04
2.264439629244517249e+00 8.444381761806898099e-04
2.264903072780980242e+00 1.024972975610339123e-03
2.265366514551975907e+00 1.240998437286782840e-03
2.265829954557143200e+00 1.498802186821540259e-03
2.266293392796120187e+00 1.805642071806873045e-03
2.266756829268546269e+00 2.169867806394630561e-03
2.267220263974059513e+00 2.601052698141373236e-03
2.267683696912299762e+00 3.110135352612944035e-03
2.268147128082904640e+00 3.709571038855874730e-03
2.268610557485513546e+00 4.413492150625678359e-03
2.269073985119765435e+00 5.237876913155579614e-03
2.269537410985298376e+00 6.200725162992879423e-03
2.270000835081751323e+00 7.322239669724577363e-03
2.270464257408763231e+00 8.625011075086475368e-03
2.270927677965973501e+00 1.013420410011479228e-02
2.271391096753019312e+00 1.187774221920671024e-02
2.271854513769540507e+00 1.388648752732087217e-02
2.272317929015176041e+00 1.619441204085449171e-02
2.272781342489564427e+00 1.883875618349756600e-02
2.273244754192344175e+00 2.186016972686230520e-02
2.273708164123153797e+00 2.530282999491966292e-02
2.274171572281633136e+00 2.921453171588106121e-02
2.274634978667420260e+00 3.364674253125723297e-02
2.275098383280154124e+00 3.865461786675981198e-02
2.275561786119473684e+00 4.429696865177319004e-02
2.276025187185016563e+00 5.063617526213359116e-02
2.276488586476423492e+00 5.773804107380454964e-02
2.276951983993331208e+00 6.567157917114212207e-02
2.277415379735379553e+00 7.450872607012730409e-02
2.277878773702207926e+00 8.432397680976777554e-02
2.278342165893454396e+00 9.519393644693922851e-02
2.278805556308757918e+00 1.071967838711391369e-01
2.279268944947757003e+00 1.204116449419350421e-01
2.279732331810090162e+00 1.349178732446238149e-01
2.280195716895397240e+00 1.507942382548144722e-01
2.280659100203315859e+00 1.681180223904634174e-01
2.281122481733485863e+00 1.869640302941665000e-01
2.281585861485545763e+00 2.074035157064313684e-01
2.282049239459133627e+00 2.295030334326242927e-01
2.282512615653889299e+00 2.533232261359512627e-01
2.282975990069451289e+00 2.789175579633882962e-01
2.283439362705457665e+00 3.063310092821360797e-01
2.283902733561547826e+00 3.355987490169340948e-01
2.284366102637360729e+00 3.667448031752017501e-01
2.284829469932534884e+00 3.997807400662630739e-01
2.285292835446708803e+00 4.347043944000991700e-01
2.285756199179522330e+00 4.714986538274978378e-01
2.286219561130613531e+00 5.101303324964278074e-01
2.286682921299621363e+00 5.505491567920273166e-01
2.287146279686184336e+00 5.926868885487144301e-01
2.287609636289942294e+00 6.364566106292769421e-01
2.288072991110532417e+00 6.817521988237997821e-01
2.288536344147594992e+00 7.284480025087692878e-01
2.288999695400768086e+00 7.763987544145141140e-01
2.289463044869690211e+00 8.254397271824314153e-01
2.289926392554000767e+00 8.753871511725134225e-01
2.290389738453339152e+00 9.260389042425972717e-01
2.290853082567342991e+00 9.771754800153416021e-01
2.291316424895652126e+00 1.028561236544423885e+00
2.291779765437904626e+00 1.079945922369566880e+00
2.292243104193739445e+00 1.131066471805529883e+00
2.292706441162796427e+00 1.181649056049083546e+00
2.293169776344712751e+00 1.231411371425023438e+00
2.293633109739127818e+00 1.280065140948294378e+00
2.294096441345681470e+00 1.327318800478141103e+00
2.294559771164011330e+00 1.372880336205377416e+00
2.295023099193756355e+00 1.416460236165049791e+00
2.295486425434556388e+00 1.457774515016350358e+00
2.295949749886049496e+00 1.496547768581217630e+00
2.296413072547874190e+00 1.532516212670265165e+00
2.296876393419670315e+00 1.565430659620176801e+00
2.297339712501076381e+00 1.595059385771725680e+00
2.297803029791730012e+00 1.621190843861849640e+00
2.298266345291271939e+00 1.643636175993586246e+00
2.298729658999339787e+00 1.662231485467312808e+00
2.299192970915572509e+00 1.676839829265109438e+00
2.299656281039609507e+00 1.687352897313463052e+00
2.300119589371089290e+00 1.693692349722611512e+00
2.300582895909651260e+00 1.695810788908417521e+00
2.301046200654933038e+00 1.693692349722611512e+00
2.301509503606574469e+00 1.687352897313463052e+00
2.301972804764213620e+00 1.676839829265109438e+00
2.302436104127490779e+00 1.662231485467312808e+00
2.302899401696044013e+00 1.643636175993586246e+00
2.303362697469510945e+00 1.621190843861849640e+00
2.303825991447532306e+00 1.595059385771725680e+00
2.304289283629746610e+00 1.565430659620176801e+00
2.304752574015791478e+00 1.532516212670265165e+00
2.305215862605307642e+00 1.496547768581217630e+00
2.305679149397932282e+00 1.457774515016350358e+00
2.306142434393305685e+00 1.416460236165049791e+00
2.306605717591065030e+00 1.372880336205377416e+00
2.307068998990851050e+00 1.327318800478141103e+00
2.307532278592300923e+00 1.280065140948294378e+00
2.307995556395055825e+00 1.231411371425023438e+00
2.308458832398751603e+00 1.181649056049083546e+00
2.308922106603029434e+00 1.131066471805529883e+00
2.309385379007527828e+00 1.079945922369566880e+00
2.309848649611884408e+00 1.028561236544423885e+00
2.310311918415739907e+00 9.771754800153416021e-01
2.310775185418731503e+00 9.260389042425972717e-01
2.311238450620499485e+00 8.753871511725134225e-01
2.311701714020681919e+00 8.254397271824314153e-01
2.312164975618917762e+00 7.763987544145141140e-01
2.312628235414845523e+00 7.284480025087692878e-01
2.313091493408105936e+00 6.817521988237997821e-01
2.313554749598336180e+00 6.364566106292769421e-01
2.314018003985174765e+00 5.926868885487144301e-01
2.314481256568261536e+00 5.505491567920273166e-01
2.314944507347235891e+00 5.101303324964278074e-01
2.315407756321735455e+00 4.714986538274978378e-01
2.315871003491399627e+00 4.347043944000991700e-01
2.316334248855868250e+00 3.997807400662630739e-01
2.316797492414778947e+00 3.667448031752017501e-01
2.317260734167770675e+00 3.355987490169340948e-01
2.317723974114483276e+00 3.063310092821360797e-01
2.318187212254554819e+00 2.789175579633882962e-01
2.318650448587625146e+00 2.533232261359512627e-01
2.319113683113331881e+00 2.295030334326242927e-01
2.319576915831314867e+00 2.074035157064313684e-01
2.320040146741212617e+00 1.869640302941665000e-01
2.320503375842664084e+00 1.681180223904634174e-01
2.320966603135308670e+00 1.507942382548144722e-01
2.321429828618784441e+00 1.349178732446238149e-01
2.321893052292731241e+00 1.204116449419350421e-01
2.322356274156787581e+00 1.071967838711391369e-01
2.322819494210592417e+00 9.519393644693922851e-02
2.323282712453784260e+00 8.432397680976777554e-02
2.323745928886002954e+00 7.450872607012730409e-02
2.324209143506886122e+00 6.567157917114212207e-02
2.324672356316073607e+00 5.773804107380454964e-02
2.325135567313203921e+00 5.063617526213359116e-02
2.325598776497916909e+00 4.429696865177319004e-02
2.326061983869850636e+00 3.865461786675981198e-02
2.326525189428643614e+00 3.364674253125723297e-02
2.326988393173935687e+00 2.921453171588106121e-02
2.327451595105366255e+00 2.530282999491966292e-02
2.327914795222572941e+00 2.186016972686230520e-02
2.328377993525195144e+00 1.883875618349756600e-02
2.328841190012872264e+00 1.619441204085449171e-02
2.329304384685242368e+00 1.388648752732087217e-02
2.329767577541944412e+00 1.187774221920671024e-02
2.330230768582619572e+00 1.013420410011479228e-02
2.330693957806903693e+00 8.625011075086475368e-03
2.331157145214438398e+00 7.322239669724577363e-03
2.331620330804859531e+00 6.200725162992879423e-03
2.332083514577809158e+00 5.237876913155579614e-03
2.332546696532924901e+00 4.413492150625678359e-03
2.333009876669844829e+00 3.709571038855874730e-03
2.333473054988209672e+00 3.110135352612944035e-03
2.333936231487657498e+00 2.601052698141373236e-03
2.334399406167826818e+00 2.169867806394630561e-03
2.334862579028357921e+00 1.805642071806873045e-03
2.335325750068888429e+00 1.498802186821540259e-03
2.335788919289057297e+00 1.240998437286782840e-03
2.336252086688504814e+00 1.024972975610339123e-03
2.336715252266867715e+00 8.444381761806898099e-04
2.337178416023788063e+00 1.285040498204236643e-03
2.337641577958902595e+00 1.289920525526624777e-03
2.338104738071851152e+00 8.773831261965959506e-04
2.338567896362271359e+00 1.064961318631334761e-03
2.339031052829803059e+00 1.289414807649321131e-03
2.339494207474086984e+00 1.557276524578151550e-03
2.339957360294759425e+00 1.876087475011341483e-03
2.340420511291460226e+00 2.254523129234391448e-03
2.340883660463829230e+00 2.702530288267130081e-03
2.341346807811504949e+00 3.231474316938274909e-03
2.341809953334126337e+00 3.854296414736333928e-03
2.342273097031331019e+00 4.585680337279670303e-03
2.342736238902759727e+00 5.442227685018900980e-03
2.343199378948050526e+00 6.442640540955920161e-03
2.343662517166843706e+00 7.607909866463697171e-03
2.344125653558776889e+00 8.961507655618334428e-03
2.344588788123489476e+00 1.052958040704508533e-02
2.345051920860620864e+00 1.234114100286124241e-02
2.345515051769809567e+00 1.442825559322389629e-02
2.345978180850693651e+00 1.682622158034738358e-02
2.346441308102913847e+00 1.957373228753193223e-02
2.346904433526108669e+00 2.271302339845732501e-02
2.347367557119916626e+00 2.628999577325277087e-02
2.347830678883977118e+00 3.035430880586409419e-02
2.348293798817929101e+00 3.495943809874557662e-02
2.348756916921411975e+00 4.016269091393557394e-02
2.349220033194063362e+00 4.602517263313435358e-02
2.349683147635522662e+00 5.261169734304280837e-02
2.350146260245430607e+00 5.999063567557419430e-02
2.350609371023424821e+00 6.823369319474585637e-02
2.351072479969143814e+00 7.741561295109648799e-02
2.351535587082228318e+00 8.761379633652706389e-02
2.351998692362315957e+00 9.890783708114113393e-02
2.352461795809044798e+00 1.113789641492426430e-01
2.352924897422056905e+00 1.251093904203396667e-01
2.353387997200988124e+00 1.401815653841717302e-01
2.353851095145479189e+00 1.566773316323082088e-01
2.354314191255169497e+00 1.746769866825298168e-01
2.354777285529697561e+00 1.942582536092143652e-01
2.355240377968701004e+00 2.154951660495934007e-01
2.355703468571821002e+00 2.384568753812843500e-01
2.356166557338695622e+00 2.632063901831570574e-01
2.356629644268963375e+00 2.897992604548875195e-01
2.357092729362264105e+00 3.182822214298002828e-01
2.357555812618237212e+00 3.486918141146893579e-01
2.358018894036520319e+00 3.810530018687376397e-01
2.358481973616753269e+00 4.153778043278233967e-01
2.358945051358575018e+00 4.516639717252029507e-01
2.359408127261624966e+00 4.898937240896814038e-01
2.359871201325541179e+00 5.300325808548632667e-01
2.360334273549964390e+00 5.720283070287541793e-01
2.360797343934532222e+00 6.158100021988275330e-01
2.361260412478884074e+00 6.612873582386649129e-01
2.361723479182658458e+00 7.083501106035228201e-01
2.362186544045495662e+00 7.568677065306572693e-01
2.362649607067033752e+00 8.066892112864270104e-01
2.363112668246910797e+00 8.576434708314508715e-01
2.363575727584769304e+00 9.095395459284960626e-01
2.364038785080245120e+00 9.621674288328081470e-01
2.364501840732978089e+00 1.015299049335099513e+00
2.364964894542608054e+00 1.068689572143268096e+00
2.365427946508773083e+00 1.122078982475004372e+00
2.365890996631112575e+00 1.175193951388270763e+00
2.366354044909265930e+00 1.227749966910259172e+00
2.366817091342871215e+00 1.279453711557138718e+00
2.367280135931568719e+00 1.330005661492242197e+00
2.367743178674997395e+00 1.379102877477956790e+00
2.368206219572795757e+00 1.426441953064855550e+00
2.368669258624602758e+00 1.471722081254809078e+00
2.369132295830056911e+00 1.514648197289804266e+00
2.369595331188799836e+00 1.554934152360454069e+00
2.370058364700467379e+00 1.592305870988820704e+00
2.370521396364700273e+00 1.626504443692580404e+00
2.370984426181138360e+00 1.657289106334959738e+00
2.371447454149419265e+00 1.684440058338203317e+00
2.371910480269182830e+00 1.707761073694631371e+00
2.372373504540066680e+00 1.727081861431210674e+00
2.372836526961712433e+00 1.742260135828794132e+00
2.373299547533756382e+00 1.753183361199657009e+00
2.373762566255840145e+00 1.759770141297958945e+00
2.374225583127601791e+00 1.761971229368025194e+00
2.374688598148680274e+00 1.759770141297958945e+00
2.375151611318714107e+00 1.753183361199657009e+00
2.375614622637344020e+00 1.742260135828794132e+00
2.376077632104206749e+00 1.727081861431210674e+00
2.376540639718943027e+00 1.707761073694631371e+00
2.377003645481192251e+00 1.684440058338203317e+00
2.377466649390592046e+00 1.657289106334959738e+00
2.377929651446782700e+00 1.626504443692580404e+00
2.378392651649403167e+00 1.592305870988820704e+00
2.378855649998092403e+00 1.554934152360454069e+00
2.379318646492488476e+00 1.514648197289804266e+00
2.379781641132232117e+00 1.471722081254809078e+00
2.380244633916960950e+00 1.426441953064855550e+00
2.380707624846316151e+00 1.379102877477956790e+00
2.381170613919934897e+00 1.330005661492242197e+00
2.381633601137457035e+00 1.279453711557138718e+00
2.382096586498522406e+00 1.227749966910259172e+00
2.382559570002767746e+00 1.175193951388270763e+00
2.383022551649834675e+00 1.122078982475004372e+00
2.383485531439360372e+00 1.068689572143268096e+00
2.383948509370985125e+00 1.015299049335099513e+00
2.384411485444348777e+00 9.621674288328081470e-01
2.384874459659089396e+00 9.095395459284960626e-01
2.385337432014845493e+00 8.576434708314508715e-01
2.385800402511257357e+00 8.066892112864270104e-01
2.386263371147963497e+00 7.568677065306572693e-01
2.386726337924603314e+00 7.083501106035228201e-01
2.387189302840815319e+00 6.612873582386649129e-01
2.387652265896239356e+00 6.158100021988275330e-01
2.388115227090513937e+00 5.720283070287541793e-01
2.388578186423279348e+00 5.300325808548632667e-01
2.389041143894173214e+00 4.898937240896814038e-01
2.389504099502835821e+00 4.516639717252029507e-01
2.389967053248905238e+00 4.153778043278233967e-01
2.390430005132022195e+00 3.810530018687376397e-01
2.390892955151824317e+00 3.486918141146893579e-01
2.391355903307951891e+00 3.182822214298002828e-01
2.391818849600042096e+00 2.897992604548875195e-01
2.392281794027736552e+00 2.632063901831570574e-01
2.392744736590672439e+00 2.384568753812843500e-01
2.393207677288490043e+00 2.154951660495934007e-01
2.393670616120827876e+00 1.942582536092143652e-01
2.394133553087326227e+00 1.746769866825298168e-01
2.394596488187622718e+00 1.566773316323082088e-01
2.395059421421357637e+00 1.401815653841717302e-01
2.395522352788169940e+00 1.251093904203396667e-01
2.395985282287697693e+00 1.113789641492426430e-01
2.396448209919581185e+00 9.890783708114113393e-02
2.396911135683458483e+00 8.761379633652706389e-02
2.397374059578970762e+00 7.741561295109648799e-02
2.397836981605755202e+00 6.823369319474585637e-02
2.398299901763452091e+00 5.999063567557419430e-02
2.398762820051699940e+00 5.261169734304280837e-02
2.399225736470137704e+00 4.602517263313435358e-02
2.399688651018405672e+00 4.016269091393557394e-02
2.400151563696141466e+00 3.495943809874557662e-02
2.400614474502985818e+00 3.035430880586409419e-02
2.401077383438577240e+00 2.628999577325277087e-02
2.401540290502554686e+00 2.271302339845732501e-02
2.402003195694557558e+00 1.957373228753193223e-02
2.402466099014224810e+00 1.682622158034738358e-02
2.402929000461195841e+00 1.442825559322389629e-02
2.403391900035108719e+00 1.234114100286124241e-02
2.403854797735604620e+00 1.052958040704508533e-02
2.404317693562322500e+00 8.961507655618334428e-03
2.404780587514899981e+00 7.607909866463697171e-03
2.405243479592977796e+00 6.442640540955920161e-03
2.405706369796192678e+00 5.442227685018900980e-03
2.406169258124186250e+00 4.585680337279670303e-03
2.406632144576596577e+00 3.854296414736333928e-03
2.407095029153063948e+00 3.231474316938274909e-03
2.407557911853226429e+00 2.702530288267130081e-03
2.408020792676723865e+00 2.254523129234391448e-03
2.408483671623195654e+00 1.876087475011341483e-03
2.408946548692279865e+00 1.557276524578151550e-03
2.409409423883615897e+00 1.289414807649321131e-03
2.409872297196843149e+00 1.064961318631334761e-03
2.410335168631601910e+00 8.773831261965959506e-04
2.410798038187530246e+00 7.210393818539751224e-04
2.411260905864267556e+00 5.910754988924172204e-04
2.411723771661453686e+00 0.000000000000000000e+00
2.412186635578727145e+00 0.000000000000000000e+00
2.412649497615725558e+00 0.000000000000000000e+00
2.413112357772091876e+00 0.000000000000000000e+00
2.413575216047461947e+00 0.000000000000000000e+00
2.414038072441477389e+00 0.000000000000000000e+00
2.414500926953775384e+00 0.000000000000000000e+00
2.414963779583996661e+00 0.000000000000000000e+00
2.415426630331779290e+00 0.000000000000000000e+00
2.415889479196763112e+00 0.000000000000000000e+00
2.416352326178587528e+00 0.000000000000000000e+00
2.416815171276891494e+00 0.000000000000000000e+00
2.417278014491313076e+00 0.000000000000000000e+00
2.417740855821493895e+00 0.000000000000000000e+00
2.418203695267071573e+00 0.000000000000000000e+00
2.418666532827685511e+00 0.000000000000000000e+00
2.419129368502975996e+00 0.000000000000000000e+00
2.419592202292579763e+00 0.000000000000000000e+00
2.420055034196137989e+00 0.000000000000000000e+00
2.420517864213290515e+00 0.000000000000000000e+00
2.420980692343674523e+00 0.000000000000000000e+00
2.421443518586931187e+00 0.000000000000000000e+00
2.421906342942698132e+00 0.000000000000000000e+00
2.422369165410615643e+00 0.000000000000000000e+00
2.422831985990322234e+00 0.000000000000000000e+00
2.423294804681458192e+00 0.000000000000000000e+00
2.423757621483660696e+00 0.000000000000000000e+00
2.424220436396571809e+00 0.000000000000000000e+00
2.424683249419829600e+00 0.000000000000000000e+00
2.425146060553071692e+00 0.000000000000000000e+00
2.425608869795940148e+00 0.000000000000000000e+00
2.426071677148071259e+00 0.000000000000000000e+00
2.426534482609106647e+00 0.000000000000000000e+00
2.426997286178684377e+00 0.000000000000000000e+00
2.427460087856444293e+00 0.000000000000000000e+00
2.427922887642024907e+00 0.000000000000000000e+00
2.428385685535066507e+00 0.000000000000000000e+00
2.428848481535207604e+00 0.000000000000000000e+00
2.429311275642086709e+00 0.000000000000000000e+00
2.429774067855345443e+00 0.000000000000000000e+00
2.430236858174619652e+00 0.000000000000000000e+00
2.430699646599552288e+00 0.000000000000000000e+00
2.431162433129780975e+00 0.000000000000000000e+00
2.431625217764943780e+00 0.000000000000000000e+00
2.432088000504681879e+00 0.000000000000000000e+00
2.432550781348632896e+00 0.000000000000000000e+00
2.433013560296437117e+00 0.000000000000000000e+00
2.433476337347733942e+00 0.000000000000000000e+00
2.433939112502162327e+00 0.000000000000000000e+00
2.434401885759361228e+00 0.000000000000000000e+00
2.434864657118970488e+00 0.000000000000000000e+00
2.435327426580629950e+00 0.000000000000000000e+00
2.435790194143976350e+00 0.000000000000000000e+00
2.436252959808651308e+00 0.000000000000000000e+00
2.436715723574294223e+00 0.000000000000000000e+00
2.437178485440542275e+00 0.000000000000000000e+00
2.437641245407036639e+00 0.000000000000000000e+00
2.438104003473417158e+00 0.000000000000000000e+00
2.438566759639320569e+00 0.000000000000000000e+00
2.439029513904388047e+00 0.000000000000000000e+00
2.439492266268258103e+00 0.000000000000000000e+00
2.439955016730570581e+00 0.000000000000000000e+00
2.440417765290964880e+00 0.000000000000000000e+00
2.440880511949079512e+00 0.000000000000000000e+00
2.441343256704554321e+00 0.000000000000000000e+00
2.441805999557029150e+00 0.000000000000000000e+00
2.442268740506141622e+00 0.000000000000000000e+00
2.442731479551532914e+00 0.000000000000000000e+00
2.443194216692840648e+00 0.000000000000000000e+00
2.443656951929705112e+00 0.000000000000000000e+00
2.444119685261766151e+00 0.000000000000000000e+00
2.444582416688661830e+00 0.000000000000000000e+00
2.445045146210032438e+00 0.000000000000000000e+00
2.445507873825516487e+00 0.000000000000000000e+00
2.445970599534753376e+00 0.000000000000000000e+00
2.446433323337382504e+00 0.000000000000000000e+00
2.446896045233043715e+00 0.000000000000000000e+00
2.447358765221375965e+00 0.000000000000000000e+00
2.447821483302019097e+00 0.000000000000000000e+00
2.448284199474610734e+00 0.000000000000000000e+00
2.448746913738792053e+00 0.000000000000000000e+00
2.449209626094202008e+00 0.000000000000000000e+00
2.449672336540478668e+00 0.000000000000000000e+00
2.450135045077262319e+00 0.000000000000000000e+00
2.450597751704193250e+00 0.000000000000000000e+00
2.451060456420909084e+00 0.000000000000000000e+00
2.451523159227050108e+00 0.000000000000000000e+00
2.451985860122255279e+00 0.000000000000000000e+00
2.452448559106163550e+00 0.000000000000000000e+00
2.452911256178414767e+00 0.000000000000000000e+00
2.453373951338649217e+00 0.000000000000000000e+00
2.453836644586503191e+00 0.000000000000000000e+00
2.454299335921620084e+00 0.000000000000000000e+00
2.454762025343637077e+00 0.000000000000000000e+00
2.455224712852192681e+00 2.348679084390321758e-05
2.455687398446927627e+00 2.865099498042961913e-05
2.456150082127481316e+00 3.486342102415599027e-05
2.456612763893491813e+00 4.231696931172257507e-05
2.457075443744599408e+00 5.123578283153197230e-05
2.457538121680443499e+00 6.187945209609291113e-05
2.458000797700663043e+00 7.454762414112164187e-05
2.458463471804898326e+00 8.958502473591472269e-05
2.458926143992786972e+00 1.073868968495284037e-04
2.459388814263969714e+00 1.284048510581021780e-04
2.459851482618085949e+00 1.531531148101183102e-04
2.460314149054773303e+00 1.822151572185034640e-04
2.460776813573673838e+00 2.162506542775906543e-04
2.461239476174424734e+00 2.560027460983028426e-04
2.461702136856666279e+00 3.023055229454255696e-04
2.462164795620037872e+00 3.560916606219446836e-04
2.462627452464178912e+00 4.184001082057063636e-04
2.463090107388727024e+00 4.903837124909771845e-04
2.463552760393324270e+00 5.733166439742842010e-04
2.464015411477608719e+00 6.686014691715713894e-04
2.464478060641219770e+00 7.777756938551314177e-04
2.464940707883797266e+00 9.025175819195010085e-04
2.465403353204979719e+00 1.044651035562334934e-03
2.465865996604407417e+00 1.206149304903501862e-03
2.466328638081717983e+00 1.389137279728568358e-03
2.466791277636553037e+00 1.595892103447900650e-03
2.467253915268550646e+00 1.828841840364824056e-03
2.467716550977350654e+00 2.090561922722656424e-03
2.468179184762592904e+00 2.383769104531030959e-03
2.468641816623915908e+00 2.711312655616856821e-03
2.469104446560959065e+00 3.076162542419831180e-03
2.469567074573362220e+00 3.481394362399181479e-03
2.470029700660764327e+00 3.930170827078108449e-03
2.470492324822804786e+00 4.425719625133688571e-03
2.470954947059123885e+00 4.971307541789300385e-03
2.471417567369360135e+00 5.570210764138345400e-03
2.471880185753153381e+00 6.225681363758676229e-03
2.472342802210142576e+00 6.940910017660143101e-03
2.472805416739967121e+00 7.718985105576089793e-03
2.473268029342266860e+00 8.562848404921295786e-03
2.473730640016680304e+00 9.475247693172091784e-03
2.474193248762848185e+00 1.045868665947827583e-02
2.474655855580409458e+00 1.151537262122352169e-02
2.475118460469002635e+00 1.264716263499737064e-02
2.475581063428268891e+00 1.385550868279773404e-02
2.476043664457844518e+00 1.514140270084423853e-02
2.476506263557372467e+00 1.650532229762247810e-02
2.476968860726490362e+00 1.794717807710596164e-02
2.477431455964837159e+00 1.946626353992962979e-02
2.477894049272054033e+00 2.106120857710973640e-02
2.478356640647778608e+00 2.272993759536926991e-02
2.478819230091652059e+00 2.446963331812871192e-02
2.479281817603311566e+00 2.627670728996964189e-02
2.479744403182397416e+00 2.814677807348728994e-02
2.480206986828550342e+00 3.007465806500259423e-02
2.480669568541408410e+00 3.205434976922644924e-02
2.481132148320611464e+00 3.407905226287143846e-02
2.481594726165798903e+00 3.614117844422690129e-02
2.482057302076610128e+00 3.823238351134132518e-02
2.482519876052684982e+00 4.034360493783135937e-02
2.482982448093661532e+00 4.246511402523532597e-02
2.483445018199180510e+00 4.458657890762432463e-02
2.483907586368880427e+00 4.669713867178969247e-02
2.484370152602402460e+00 4.878548803911568477e-02
2.484832716899384231e+00 5.083997183795923441e-02
2.485295279259466028e+00 5.284868828298538990e-02
2.485757839682287251e+00 5.479959987555726997e-02
2.486220398167486856e+00 5.668065055205567110e-02
2.486682954714704241e+00 5.847988753984381671e-02
2.487145509323579251e+00 6.018558623813913266e-02
2.487608061993751729e+00 6.178637632750037800e-02
2.488070612724860631e+00 6.327136723060226842e-02
2.488533161516544912e+00 6.463027100136982395e-02
2.488995708368444859e+00 6.585352071149405684e-02
2.489458253280199873e+00 6.693238243407935439e-02
2.489920796251448909e+00 6.785905899396087182e-02
2.490383337281831366e+00 6.862678376238523503e-02
2.490845876370987089e+00 6.922990291859355827e-02
2.491308413518555920e+00 6.966394477975514088e-02
2.491770948724175927e+00 6.992567501014615439e-02
2.492233481987488286e+00 7.001313675611182952e-02
2.492696013308131509e+00 6.992567501014615439e-02
2.493158542685744550e+00 6.966394477975514088e-02
2.493621070119967698e+00 6.922990291859355827e-02
2.494083595610440796e+00 6.862678376238523503e-02
2.494546119156801911e+00 6.785905899396087182e-02
2.495008640758692664e+00 6.693238243407935439e-02
2.495471160415750234e+00 6.585352071149405684e-02
2.495933678127615352e+00 6.463027100136982395e-02
2.496396193893926529e+00 6.327136723060226842e-02
2.496858707714324943e+00 6.178637632750037800e-02
2.497321219588447327e+00 6.018558623813913266e-02
2.497783729515936635e+00 5.847988753984381671e-02
2.498246237496430044e+00 5.668065055205567110e-02
2.498708743529567400e+00 5.479959987555726997e-02
2.499171247614988545e+00 5.284868828298538990e-02
2.499633749752332434e+00 5.083997183795923441e-02
2.500096249941238913e+00 4.878548803911568477e-02
2.500558748181347379e+00 4.669713867178969247e-02
2.501021244472297234e+00 4.458657890762432463e-02
2.501483738813729207e+00 4.246511402523532597e-02
2.501946231205280924e+00 4.034360493783135937e-02
2.502408721646592671e+00 3.823238351134132518e-02
2.502871210137303848e+00 3.614117844422690129e-02
2.503333696677053855e+00 3.407905226287143846e-02
2.503796181265482090e+00 3.205434976922644924e-02
2.504258663902228843e+00 3.007465806500259423e-02
2.504721144586932624e+00 2.814677807348728994e-02
2.505183623319234609e+00 2.627670728996964189e-02
2.505646100098771978e+00 2.446963331812871192e-02
2.506108574925186350e+00 2.272993759536926991e-02
2.506571047798114904e+00 2.106120857710973640e-02
2.507033518717198373e+00 1.946626353992962979e-02
2.507495987682077043e+00 1.794717807710596164e-02
2.507958454692389871e+00 1.650532229762247810e-02
2.508420919747776257e+00 1.514140270084423853e-02
2.508883382847876042e+00 1.385550868279773404e-02
2.509345843992327740e+00 1.264716263499737064e-02
2.509808303180770750e+00 1.151537262122352169e-02
2.510270760412847135e+00 1.045868665947827583e-02
2.510733215688193631e+00 9.475247693172091784e-03
2.511195669006450082e+00 8.562848404921295786e-03
2.511658120367258107e+00 7.718985105576089793e-03
2.512120569770255774e+00 6.940910017660143101e-03
2.512583017215082481e+00 6.225681363758676229e-03
2.513045462701376742e+00 5.570210764138345400e-03
2.513507906228780175e+00 4.971307541789300385e-03
2.513970347796931293e+00 4.425719625133688571e-03
2.514432787405469938e+00 3.930170827078108449e-03
2.514895225054035510e+00 3.481394362399181479e-03
2.515357660742266965e+00 3.076162542419831180e-03
2.515820094469805479e+00 2.711312655616856821e-03
2.516282526236287787e+00 2.383769104531030959e-03
2.516744956041356396e+00 2.090561922722656424e-03
2.517207383884648486e+00 1.828841840364824056e-03
2.517669809765805677e+00 1.595892103447900650e-03
2.518132233684466037e+00 1.389137279728568358e-03
2.518594655640269853e+00 1.206149304903501862e-03
2.519057075632855636e+00 1.044651035562334934e-03
2.519519493661864562e+00 9.025175819195010085e-04
2.519981909726935587e+00 7.777756938551314177e-04
2.520444323827707223e+00 6.686014691715713894e-04
2.520906735963819756e+00 5.733166439742842010e-04
2.521369146134913475e+00 4.903837124909771845e-04
2.521831554340626891e+00 4.184001082057063636e-04
2.522293960580600292e+00 3.560916606219446836e-04
2.522756364854472189e+00 3.023055229454255696e-04
2.523218767161882869e+00 2.560027460983028426e-04
2.523681167502472178e+00 2.162506542775906543e-04
2.524143565875879069e+00 1.822151572185034640e-04
2.524605962281743832e+00 1.531531148101183102e-04
2.525068356719704976e+00 1.284048510581021780e-04
2.525530749189403235e+00 1.073868968495284037e-04
2.525993139690477118e+00 8.958502473591472269e-05
2.526455528222566915e+00 7.454762414112164187e-05
2.526917914785312025e+00 6.187945209609291113e-05
2.527380299378352291e+00 5.123578283153197230e-05
2.527842682001326224e+00 4.231696931172257507e-05
2.528305062653875002e+00 3.486342102415599027e-05
2.528767441335636690e+00 2.865099498042961913e-05
2.529229818046252021e+00 2.348679084390321758e-05
2.529692192785359950e+00 0.000000000000000000e+00
2.530154565552599877e+00 0.000000000000000000e+00
2.530616936347611201e+00 0.000000000000000000e+00
2.531079305170035543e+00 0.000000000000000000e+00
2.531541672019509637e+00 0.000000000000000000e+00
2.532004036895675547e+00 0.000000000000000000e+00
2.532466399798171786e+00 0.000000000000000000e+00
2.532928760726636419e+00 0.000000000000000000e+00
2.533391119680711512e+00 0.000000000000000000e+00
2.533853476660035131e+00 0.000000000000000000e+00
2.534315831664247565e+00 0.000000000000000000e+00
2.534778184692989100e+00 0.000000000000000000e+00
2.535240535745897805e+00 0.000000000000000000e+00
2.535702884822613967e+00 0.000000000000000000e+00
2.536165231922777430e+00 0.000000000000000000e+00
2.536627577046027149e+00 0.000000000000000000e+00
2.537089920192002968e+00 0.000000000000000000e+00
2.537552261360344286e+00 0.000000000000000000e+00
2.538014600550692279e+00 0.000000000000000000e+00
2.538476937762685015e+00 0.000000000000000000e+00
2.538939272995962781e+00 0.000000000000000000e+00
2.539401606250164090e+00 0.000000000000000000e+00
2.539863937524929227e+00 0.000000000000000000e+00
2.540326266819898926e+00 0.000000000000000000e+00
2.540788594134710809e+00 0.000000000000000000e+00
2.541250919469006053e+00 0.000000000000000000e+00
2.541713242822423613e+00 0.000000000000000000e+00
2.542175564194603332e+00 0.000000000000000000e+00
2.542637883585185055e+00 0.000000000000000000e+00
2.543100200993806848e+00 0.000000000000000000e+00
2.543562516420110775e+00 0.000000000000000000e+00
2.544024829863734460e+00 0.000000000000000000e+00
2.544487141324318635e+00 0.000000000000000000e+00
2.544949450801502699e+00 0.000000000000000000e+00
2.545411758294926496e+00 0.000000000000000000e+00
2.545874063804229870e+00 0.000000000000000000e+00
2.546336367329050443e+00 0.000000000000000000e+00
2.546798668869029836e+00 0.000000000000000000e+00
2.547260968423807448e+00 0.000000000000000000e+00
2.547723265993023123e+00 0.000000000000000000e+00
2.548185561576315816e+00 0.000000000000000000e+00
2.548647855173325372e+00 0.000000000000000000e+00
2.549110146783691633e+00 0.000000000000000000e+00
2.549572436407054887e+00 0.000000000000000000e+00
2.550034724043052758e+00 0.000000000000000000e+00
2.550497009691326422e+00 0.000000000000000000e+00
2.550959293351515278e+00 0.000000000000000000e+00
2.551421575023259170e+00 0.000000000000000000e+00
2.551883854706197940e+00 0.000000000000000000e+00
2.552346132399970546e+00 0.000000000000000000e+00
2.552808408104217275e+00 0.000000000000000000e+00
2.553270681818577081e+00 0.000000000000000000e+00
2.553732953542690254e+00 0.000000000000000000e+00
2.554195223276195303e+00 0.000000000000000000e+00
2.554657491018734294e+00 0.000000000000000000e+00
2.555119756769944850e+00 0.000000000000000000e+00
2.555582020529467258e+00 0.000000000000000000e+00
2.556044282296940917e+00 0.000000000000000000e+00
2.556506542072005228e+00 0.000000000000000000e+00
2.556968799854301366e+00 0.000000000000000000e+00
2.557431055643467843e+00 0.000000000000000000e+00
2.557893309439143614e+00 0.000000000000000000e+00
2.558355561240970300e+00 0.000000000000000000e+00
2.558817811048586410e+00 0.000000000000000000e+00
2.559280058861631790e+00 0.000000000000000000e+00
2.559742304679745839e+00 0.000000000000000000e+00
2.560204548502567956e+00 0.000000000000000000e+00
2.560666790329738429e+00 0.000000000000000000e+00
2.561129030160897990e+00 0.000000000000000000e+00
2.561591267995683818e+00 0.000000000000000000e+00
2.562053503833738421e+00 0.000000000000000000e+00
2.562515737674699423e+00 0.000000000000000000e+00
2.562977969518206223e+00 0.000000000000000000e+00
2.563440199363900440e+00 0.000000000000000000e+00
2.563902427211420143e+00 0.000000000000000000e+00
2.564364653060406507e+00 0.000000000000000000e+00
2.564826876910498044e+00 0.000000000000000000e+00
2.565289098761335040e+00 0.000000000000000000e+00
2.565751318612556009e+00 0.000000000000000000e+00
2.566213536463802569e+00 0.000000000000000000e+00
2.566675752314713232e+00 0.000000000000000000e+00
2.567137966164927398e+00 0.000000000000000000e+00
2.567600178014085355e+00 0.000000000000000000e+00
2.568062387861827833e+00 0.000000000000000000e+00
2.568524595707792457e+00 0.000000000000000000e+00
2.568986801551620847e+00 0.000000000000000000e+00
2.569449005392951069e+00 0.000000000000000000e+00
2.569911207231423855e+00 0.000000000000000000e+00
2.570373407066679050e+00 0.000000000000000000e+00
2.570835604898354720e+00 0.000000000000000000e+00
2.571297800726093374e+00 0.000000000000000000e+00
2.571759994549532635e+00 0.000000000000000000e+00
2.572222186368312347e+00 0.000000000000000000e+00
2.572684376182074129e+00 0.000000000000000000e+00
2.573146563990454716e+00 0.000000000000000000e+00
2.573608749793096173e+00 0.000000000000000000e+00
2.574070933589637011e+00 0.000000000000000000e+00
2.574533115379717518e+00 0.000000000000000000e+00
2.574995295162977982e+00 0.000000000000000000e+00
2.575457472939057357e+00 0.000000000000000000e+00
2.575919648707595488e+00 0.000000000000000000e+00
2.576381822468231331e+00 0.000000000000000000e+00
2.576843994220606060e+00 0.000000000000000000e+00
2.577306163964358188e+00 0.000000000000000000e+00
2.577768331699128890e+00 0.000000000000000000e+00
2.578230497424556678e+00 0.000000000000000000e+00
2.578692661140282283e+00 0.000000000000000000e+00
2.579154822845945105e+00 0.000000000000000000e+00
2.579616982541184544e+00 0.000000000000000000e+00
2.580079140225639112e+00 0.000000000000000000e+00
2.580541295898950871e+00 0.000000000000000000e+00
2.581003449560757890e+00 0.000000000000000000e+00
2.581465601210701344e+00 0.000000000000000000e+00
2.581927750848420633e+00 0.000000000000000000e+00
2.582389898473554712e+00 0.000000000000000000e+00
2.582852044085744314e+00 0.000000000000000000e+00
2.583314187684627949e+00 0.000000000000000000e+00
2.583776329269846794e+00 0.000000000000000000e+00
2.584238468841039360e+00 0.000000000000000000e+00
2.584700606397846379e+00 0.000000000000000000e+00
2.585162741939907249e+00 0.000000000000000000e+00
2.585624875466862260e+00 0.000000000000000000e+00
2.586087006978349923e+00 0.000000000000000000e+00
2.586549136474010524e+00 0.000000000000000000e+00
2.587011263953485241e+00 0.000000000000000000e+00
2.587473389416411695e+00 0.000000000000000000e+00
2.587935512862431064e+00 0.000000000000000000e+00
2.588397634291182747e+00 0.000000000000000000e+00
2.588859753702306143e+00 0.000000000000000000e+00
2.589321871095441985e+00 0.000000000000000000e+00
2.589783986470229227e+00 0.000000000000000000e+00
2.590246099826307269e+00 0.000000000000000000e+00
2.590708211163316399e+00 0.000000000000000000e+00
2.591170320480897349e+00 0.000000000000000000e+00
2.591632427778689074e+00 0.000000000000000000e+00
2.592094533056331418e+00 0.000000000000000000e+00
2.592556636313464224e+00 0.000000000000000000e+00
2.593018737549726449e+00 0.000000000000000000e+00
2.593480836764759268e+00 0.000000000000000000e+00
2.593942933958201191e+00 0.000000000000000000e+00
2.594405029129693396e+00 0.000000000000000000e+00
2.594867122278874838e+00 0.000000000000000000e+00
2.595329213405385804e+00 0.000000000000000000e+00
2.595791302508865250e+00 0.000000000000000000e+00
2.596253389588953908e+00 0.000000000000000000e+00
2.596715474645290733e+00 0.000000000000000000e+00
2.597177557677515569e+00 0.000000000000000000e+00
2.597639638685268260e+00 0.000000000000000000e+00
2.598101717668190425e+00 0.000000000000000000e+00
2.598563794625919687e+00 0.000000000000000000e+00
2.599025869558096780e+00 0.000000000000000000e+00
2.599487942464361545e+00 0.000000000000000000e+00
2.599950013344353383e+00 0.000000000000000000e+00
2.600412082197712138e+00 0.000000000000000000e+00
2.600874149024077209e+00 0.000000000000000000e+00
2.601336213823090215e+00 0.000000000000000000e+00
2.601798276594389669e+00 0.000000000000000000e+00
2.602260337337614970e+00 0.000000000000000000e+00
2.602722396052407738e+00 0.000000000000000000e+00
2.603184452738405152e+00 0.000000000000000000e+00
2.603646507395248832e+00 0.000000000000000000e+00
2.604108560022578178e+00 0.000000000000000000e+00
2.604570610620033033e+00 0.000000000000000000e+00
2.605032659187254129e+00 0.000000000000000000e+00
2.605494705723879534e+00 0.000000000000000000e+00
2.605956750229551311e+00 0.000000000000000000e+00
2.606418792703906195e+00 0.000000000000000000e+00
2.606880833146586696e+00 0.000000000000000000e+00
2.607342871557231767e+00 0.000000000000000000e+00
2.607804907935481253e+00 0.000000000000000000e+00
2.608266942280974998e+00 0.000000000000000000e+00
2.608728974593354177e+00 0.000000000000000000e+00
2.609191004872256414e+00 0.000000000000000000e+00
2.609653033117322440e+00 0.000000000000000000e+00
2.610115059328191656e+00 0.000000000000000000e+00
2.610577083504505236e+00 0.000000000000000000e+00
2.611039105645900804e+00 0.000000000000000000e+00
2.611501125752021757e+00 0.000000000000000000e+00
2.611963143822504829e+00 0.000000000000000000e+00
2.612425159856990753e+00 0.000000000000000000e+00
2.612887173855119816e+00 0.000000000000000000e+00
2.613349185816531417e+00 0.000000000000000000e+00
2.613811195740865845e+00 0.000000000000000000e+00
2.614273203627762499e+00 0.000000000000000000e+00
2.614735209476861666e+00 0.000000000000000000e+00
2.615197213287803191e+00 0.000000000000000000e+00
2.615659215060226916e+00 0.000000000000000000e+00
2.616121214793772687e+00 0.000000000000000000e+00
2.616583212488079013e+00 0.000000000000000000e+00
2.617045208142788404e+00 0.000000000000000000e+00
2.617507201757538926e+00 0.000000000000000000e+00
2.617969193331970867e+00 0.000000000000000000e+00
2.618431182865724516e+00 0.000000000000000000e+00
2.618893170358438827e+00 0.000000000000000000e+00
2.619355155809754976e+00 0.000000000000000000e+00
2.619817139219311475e+00 0.000000000000000000e+00
2.620279120586749055e+00 0.000000000000000000e+00
2.620741099911707561e+00 0.000000000000000000e+00
2.621203077193826836e+00 0.000000000000000000e+00
2.621665052432746723e+00 0.000000000000000000e+00
2.622127025628107511e+00 0.000000000000000000e+00
2.622588996779548154e+00 0.000000000000000000e+00
2.623050965886708497e+00 0.000000000000000000e+00
2.623512932949229715e+00 0.000000000000000000e+00
2.623974897966751207e+00 0.000000000000000000e+00
2.624436860938911931e+00 0.000000000000000000e+00
2.624898821865353060e+00 0.000000000000000000e+00
2.625360780745713996e+00 0.000000000000000000e+00
2.625822737579634136e+00 0.000000000000000000e+00
2.626284692366754214e+00 0.000000000000000000e+00
2.626746645106714073e+00 0.000000000000000000e+00
2.627208595799152668e+00 0.000000000000000000e+00
2.627670544443711620e+00 0.000000000000000000e+00
2.628132491040028995e+00 0.000000000000000000e+00
2.628594435587745526e+00 0.000000000000000000e+00
2.629056378086501500e+00 0.000000000000000000e+00
2.629518318535936316e+00 0.000000000000000000e+00
2.629980256935689820e+00 0.000000000000000000e+00
2.630442193285403185e+00 0.000000000000000000e+00
2.630904127584714480e+00 0.000000000000000000e+00
2.631366059833264881e+00 0.000000000000000000e+00
2.631827990030693787e+00 0.000000000000000000e+00
2.632289918176641486e+00 0.000000000000000000e+00
2.632751844270746933e+00 0.000000000000000000e+00
2.633213768312651748e+00 0.000000000000000000e+00
2.633675690301994887e+00 0.000000000000000000e+00
2.634137610238415750e+00 0.000000000000000000e+00
2.634599528121554624e+00 0.000000000000000000e+00
2.635061443951052684e+00 0.000000000000000000e+00
2.635523357726548443e+00 0.000000000000000000e+00
2.635985269447682189e+00 0.000000000000000000e+00
2.636447179114093764e+00 0.000000000000000000e+00
2.636909086725423457e+00 0.000000000000000000e+00
2.637370992281311555e+00 0.000000000000000000e+00
2.637832895781396569e+00 0.000000000000000000e+00
2.638294797225319677e+00 0.000000000000000000e+00
2.638756696612721608e+00 0.000000000000000000e+00
2.639218593943239988e+00 0.000000000000000000e+00
2.639680489216516435e+00 0.000000000000000000e+00
2.640142382432190793e+00 0.000000000000000000e+00
2.640604273589902906e+00 0.000000000000000000e+00
2.641066162689291730e+00 0.000000000000000000e+00
2.641528049729998440e+00 0.000000000000000000e+00
2.641989934711663324e+00 0.000000000000000000e+00
2.642451817633924893e+00 0.000000000000000000e+00
2.642913698496423436e+00 0.000000000000000000e+00
2.643375577298800572e+00 0.000000000000000000e+00
2.643837454040694812e+00 0.000000000000000000e+00
2.644299328721746889e+00 0.000000000000000000e+00
2.644761201341594870e+00 0.000000000000000000e+00
2.645223071899880374e+00 0.000000000000000000e+00
2.645684940396243690e+00 0.000000000000000000e+00
2.646146806830324216e+00 0.000000000000000000e+00
2.646608671201760909e+00 0.000000000000000000e+00
2.647070533510196277e+00 0.000000000000000000e+00
2.647532393755267943e+00 0.000000000000000000e+00
2.647994251936617083e+00 0.000000000000000000e+00
2.648456108053883096e+00 0.000000000000000000e+00
2.648917962106706714e+00 0.000000000000000000e+00
2.649379814094727781e+00 0.000000000000000000e+00
2.649841664017584808e+00 0.000000000000000000e+00
2.650303511874920304e+00 0.000000000000000000e+00
2.650765357666371891e+00 0.000000000000000000e+00
2.651227201391580746e+00 0.000000000000000000e+00
2.651689043050187156e+00 0.000000000000000000e+00
2.652150882641830076e+00 1.075816350679140539e-04
2.652612720166150240e+00 1.312363577809667610e-04
2.653074555622787933e+00 1.596924783282345668e-04
2.653536389011382113e+00 1.938335799015989075e-04
2.653998220331573954e+00 2.346863531776032473e-04
2.654460049583002412e+00 2.834398568049755146e-04
2.654921876765308220e+00 3.414666290014677324e-04
2.655383701878131220e+00 4.103456918717791088e-04
2.655845524921111256e+00 4.918874623921056042e-04
2.656307345893889060e+00 5.881605502979346143e-04
2.656769164796103144e+00 7.015203829472304231e-04
2.657230981627394684e+00 8.346395502905516002e-04
2.657692796387404410e+00 9.905397091628850154e-04
2.658154609075770392e+00 1.172624825169791803e-03
2.658616419692133359e+00 1.384715462605313986e-03
2.659078228236134489e+00 1.631083758456593072e-03
2.659540034707412293e+00 1.916488636209168293e-03
2.660001839105607502e+00 2.246210729728018683e-03
2.660463641430360404e+00 2.626086398108890170e-03
2.660925441681310843e+00 3.062540120544345219e-03
2.661387239858097775e+00 3.562614467729075928e-03
2.661849035960363263e+00 4.133996755271657740e-03
2.662310829987745819e+00 4.785041397444001615e-03
2.662772621939885287e+00 5.524786899153154122e-03
2.663234411816422842e+00 6.362966353310346539e-03
2.663696199616998772e+00 7.310010253080844074e-03
2.664157985341251589e+00 8.377040387283639714e-03
2.664619768988822024e+00 9.575853566031454836e-03
2.665081550559350809e+00 1.091889392613192011e-02
2.665543330052476456e+00 1.241921259529191364e-02
2.666005107467841029e+00 1.409041355405534976e-02
2.666466882805082594e+00 1.594658462760334752e-02
2.666928656063842329e+00 1.800221266853213251e-02
2.667390427243760076e+00 2.027208215836913408e-02
2.667852196344475235e+00 2.277115666102064173e-02
2.668313963365629427e+00 2.551444280581458002e-02
2.668775728306861605e+00 2.851683676055983760e-02
2.669237491167812060e+00 3.179295347422814166e-02
2.669699251948119745e+00 3.535693932141923540e-02
2.670161010647426725e+00 3.922226916238079342e-02
2.670622767265372399e+00 4.340152923742428975e-02
2.671084521801596168e+00 4.790618773623245980e-02
2.671546274255737874e+00 5.274635531269700889e-02
2.672008024627438694e+00 5.793053824533186263e-02
2.672469772916338915e+00 6.346538736176444984e-02
2.672931519122076605e+00 6.935544624230340072e-02
2.673393263244293827e+00 7.560290258053968537e-02
2.673855005282630426e+00 8.220734689649102089e-02
2.674316745236725801e+00 8.916554305809613890e-02
2.674778483106219351e+00 9.647121525842707046e-02
2.675240218890752253e+00 1.041148562080477791e-01
2.675701952589964794e+00 1.120835613248517965e-01
2.676163684203495929e+00 1.203608936292684395e-01
2.676625413730987280e+00 1.289267838745842831e-01
2.677087141172077800e+00 1.377574701560934922e-01
2.677548866526408222e+00 1.468254808471357309e-01
2.678010589793617502e+00 1.560996642057768391e-01
2.678472310973346815e+00 1.655452673867734426e-01
2.678934030065236893e+00 1.751240668863600913e-01
2.679395747068926692e+00 1.847945516521053710e-01
2.679857461984055167e+00 1.945121592193224114e-01
2.680319174810264826e+00 2.042295643047350451e-01
2.680780885547194181e+00 2.138970183152263116e-01
2.681242594194484408e+00 2.234627372345606433e-01
2.681704300751774905e+00 2.328733343556868285e-01
2.682166005218705518e+00 2.420742933534469621e-01
2.682627707594916977e+00 2.510104762656524269e-01
2.683089407880050015e+00 2.596266600929050261e-01
2.683551106073742698e+00 2.678680949618651441e-01
2.684012802175637091e+00 2.756810761441562674e-01
2.684474496185371706e+00 2.830135217029627337e-01
2.684936188102587717e+00 2.898155471681893025e-01
2.685397877926925858e+00 2.960400284321793030e-01
2.685859565658025083e+00 3.016431440211137516e-01
2.686321251295525236e+00 3.065848880379656860e-01
2.686782934839068382e+00 3.108295453925503105e-01
2.687244616288292143e+00 3.143461214296153217e-01
2.687706295642838139e+00 3.171087187293871734e-01
2.688167972902346214e+00 3.190968546744817891e-01
2.688629648066456213e+00 3.202957143364639214e-01
2.689091321134809309e+00 3.206963343147068990e-01
2.689552992107044460e+00 3.202957143364639214e-01
2.690014660982801509e+00 3.190968546744817891e-01
2.690476327761722519e+00 3.171087187293871734e-01
2.690937992443445559e+00 3.143461214296153217e-01
2.691399655027610471e+00 3.108295453925503105e-01
2.691861315513860653e+00 3.065848880379656860e-01
2.692322973901833283e+00 3.016431440211137516e-01
2.692784630191169093e+00 2.960400284321793030e-01
2.693246284381507927e+00 2.898155471681893025e-01
2.693707936472491404e+00 2.830135217029627337e-01
2.694169586463758481e+00 2.756810761441562674e-01
2.694631234354948557e+00 2.678680949618651441e-01
2.695092880145704139e+00 2.596266600929050261e-01
2.695554523835663296e+00 2.510104762656524269e-01
2.696016165424466760e+00 2.420742933534469621e-01
2.696477804911754816e+00 2.328733343556868285e-01
2.696939442297168199e+00 2.234627372345606433e-01
2.697401077580346307e+00 2.138970183152263116e-01
2.697862710760929428e+00 2.042295643047350451e-01
2.698324341838557405e+00 1.945121592193224114e-01
2.698785970812870971e+00 1.847945516521053710e-01
2.699247597683509969e+00 1.751240668863600913e-01
2.699709222450115131e+00 1.655452673867734426e-01
2.700170845112326301e+00 1.560996642057768391e-01
2.700632465669781990e+00 1.468254808471357309e-01
2.701094084122125594e+00 1.377574701560934922e-01
2.701555700468995180e+00 1.289267838745842831e-01
2.702017314710031037e+00 1.203608936292684395e-01
2.702478926844874341e+00 1.120835613248517965e-01
2.702940536873163158e+00 1.041148562080477791e-01
2.703402144794539996e+00 9.647121525842707046e-02
2.703863750608644700e+00 8.916554305809613890e-02
2.704325354315117114e+00 8.220734689649102089e-02
2.704786955913595303e+00 7.560290258053968537e-02
2.705248555403722666e+00 6.935544624230340072e-02
2.705710152785138156e+00 6.346538736176444984e-02
2.706171748057481619e+00 5.793053824533186263e-02
2.706633341220392897e+00 5.274635531269700889e-02
2.707094932273514054e+00 4.790618773623245980e-02
2.707556521216483159e+00 4.340152923742428975e-02
2.708018108048940942e+00 3.922226916238079342e-02
2.708479692770528580e+00 3.535693932141923540e-02
2.708941275380885472e+00 3.179295347422814166e-02
2.709402855879652794e+00 2.851683676055983760e-02
2.709864434266468614e+00 2.551444280581458002e-02
2.710326010540974551e+00 2.277115666102064173e-02
2.710787584702811781e+00 2.027208215836913408e-02
2.711249156751617928e+00 1.800221266853213251e-02
2.711710726687035944e+00 1.594658462760334752e-02
2.712172294508704340e+00 1.409041355405534976e-02
2.712633860216264292e+00 1.241921259529191364e-02
2.713095423809354756e+00 1.091889392613192011e-02
2.713556985287616463e+00 9.575853566031454836e-03
2.714018544650691034e+00 8.377040387283639714e-03
2.714480101898217423e+00 7.310010253080844074e-03
2.714941657029834587e+00 6.362966353310346539e-03
2.715403210045185922e+00 5.524786899153154122e-03
2.715864760943908607e+00 4.785041397444001615e-03
2.716326309725644261e+00 4.133996755271657740e-03
2.716787856390033173e+00 3.562614467729075928e-03
2.717249400936715187e+00 3.062540120544345219e-03
2.717710943365331033e+00 2.626086398108890170e-03
2.718172483675520112e+00 2.246210729728018683e-03
2.718634021866924044e+00 1.916488636209168293e-03
2.719095557939181340e+00 1.631083758456593072e-03
2.719557091891933620e+00 1.384715462605313986e-03
2.720018623724820728e+00 1.172624825169791803e-03
2.720480153437482507e+00 9.905397091628850154e-04
2.720941681029559245e+00 8.346395502905516002e-04
2.721403206500691674e+00 7.015203829472304231e-04
2.721864729850519637e+00 5.881605502979346143e-04
2.722326251078683423e+00 4.918874623921056042e-04
2.722787770184823763e+00 4.103456918717791088e-04
2.723249287168580057e+00 3.414666290014677324e-04
2.723710802029593481e+00 2.834398568049755146e-04
2.724172314767502989e+00 2.346863531776032473e-04
2.724633825381950647e+00 1.938335799015989075e-04
2.725095333872575409e+00 1.596924783282345668e-04
2.725556840239017120e+00 1.312363577809667610e-04
2.726018344480917843e+00 1.075816350679140539e-04
2.726479846597916534e+00 0.000000000000000000e+00
2.726941346589653481e+00 0.000000000000000000e+00
2.727402844455769415e+00 0.000000000000000000e+00
2.727864340195904180e+00 0.000000000000000000e+00
2.728325833809697620e+00 0.000000000000000000e+00
2.728787325296791799e+00 0.000000000000000000e+00
2.729248814656824784e+00 0.000000000000000000e+00
2.729710301889438195e+00 0.000000000000000000e+00
2.730171786994272765e+00 0.000000000000000000e+00
2.730633269970967003e+00 0.000000000000000000e+00
2.731094750819162975e+00 0.000000000000000000e+00
2.731556229538499636e+00 0.000000000000000000e+00
2.732017706128617718e+00 0.000000000000000000e+00
2.732479180589157508e+00 0.000000000000000000e+00
2.732940652919758850e+00 0.000000000000000000e+00
2.733402123120064253e+00 0.000000000000000000e+00
2.733863591189710895e+00 0.000000000000000000e+00
2.734325057128341285e+00 0.000000000000000000e+00
2.734786520935593490e+00 0.000000000000000000e+00
2.735247982611110906e+00 0.000000000000000000e+00
2.735709442154531157e+00 0.000000000000000000e+00
2.736170899565495862e+00 0.000000000000000000e+00
2.736632354843643977e+00 0.000000000000000000e+00
2.737093807988618899e+00 0.000000000000000000e+00
2.737555259000056918e+00 0.000000000000000000e+00
2.738016707877600542e+00 0.000000000000000000e+00
2.738478154620890948e+00 0.000000000000000000e+00
2.738939599229567090e+00 0.000000000000000000e+00
2.739401041703268813e+00 0.000000000000000000e+00
2.739862482041636849e+00 0.000000000000000000e+00
2.740323920244312372e+00 0.000000000000000000e+00
2.740785356310934784e+00 0.000000000000000000e+00
2.741246790241143927e+00 0.000000000000000000e+00
2.741708222034582310e+00 0.000000000000000000e+00
2.742169651690887999e+00 0.000000000000000000e+00
2.742631079209702616e+00 0.000000000000000000e+00
2.743092504590665559e+00 0.000000000000000000e+00
2.743553927833417116e+00 0.000000000000000000e+00
2.744015348937599796e+00 0.000000000000000000e+00
2.744476767902850778e+00 0.000000000000000000e+00
2.744938184728811237e+00 0.000000000000000000e+00
2.745399599415123237e+00 0.000000000000000000e+00
2.745861011961426179e+00 0.000000000000000000e+00
2.746322422367359017e+00 0.000000000000000000e+00
2.746783830632564705e+00 0.000000000000000000e+00
2.747245236756681308e+00 0.000000000000000000e+00
2.747706640739350892e+00 0.000000000000000000e+00
2.748168042580211523e+00 0.000000000000000000e+00
2.748629442278905266e+00 0.000000000000000000e+00
2.749090839835072408e+00 0.000000000000000000e+00
2.749552235248353238e+00 0.000000000000000000e+00
2.750013628518388042e+00 0.000000000000000000e+00
2.750475019644816221e+00 0.000000000000000000e+00
2.750936408627278951e+00 0.000000000000000000e+00
2.751397795465417406e+00 0.000000000000000000e+00
2.751859180158870100e+00 0.000000000000000000e+00
2.752320562707279095e+00 0.000000000000000000e+00
2.752781943110283791e+00 0.000000000000000000e+00
2.753243321367524032e+00 0.000000000000000000e+00
2.753704697478641883e+00 0.000000000000000000e+00
2.754166071443276742e+00 0.000000000000000000e+00
2.754627443261068009e+00 0.000000000000000000e+00
2.755088812931657749e+00 0.000000000000000000e+00
2.755550180454685805e+00 0.000000000000000000e+00
2.756011545829792020e+00 0.000000000000000000e+00
2.756472909056616682e+00 0.000000000000000000e+00
2.756934270134800968e+00 0.000000000000000000e+00
2.757395629063984721e+00 0.000000000000000000e+00
2.757856985843808673e+00 0.000000000000000000e+00
2.758318340473912667e+00 0.000000000000000000e+00
2.758779692953937435e+00 0.000000000000000000e+00
2.759241043283523709e+00 0.000000000000000000e+00
2.759702391462310889e+00 0.000000000000000000e+00
2.760163737489940150e+00 0.000000000000000000e+00
2.760625081366052225e+00 0.000000000000000000e+00
2.761086423090286068e+00 0.000000000000000000e+00
2.761547762662282857e+00 0.000000000000000000e+00
2.762009100081683766e+00 0.000000000000000000e+00
2.762470435348128639e+00 0.000000000000000000e+00
2.762931768461256432e+00 0.000000000000000000e+00
2.763393099420710097e+00 0.000000000000000000e+00
2.763854428226128590e+00 0.000000000000000000e+00
2.764315754877152642e+00 0.000000000000000000e+00
2.764777079373421209e+00 0.000000000000000000e+00
2.765238401714576799e+00 0.000000000000000000e+00
2.765699721900259700e+00 0.000000000000000000e+00
2.766161039930108867e+00 0.000000000000000000e+00
2.766622355803765476e+00 0.000000000000000000e+00
2.767083669520869371e+00 0.000000000000000000e+00
2.767544981081062616e+00 0.000000000000000000e+00
2.768006290483983722e+00 0.000000000000000000e+00
2.768467597729274754e+00 0.000000000000000000e+00
2.768928902816573778e+00 0.000000000000000000e+00
2.769390205745524636e+00 0.000000000000000000e+00
2.769851506515763617e+00 0.000000000000000000e+00
2.770312805126935007e+00 0.000000000000000000e+00
2.770774101578677762e+00 0.000000000000000000e+00
2.771235395870630391e+00 0.000000000000000000e+00
2.771696688002436293e+00 0.000000000000000000e+00
2.772157977973734866e+00 0.000000000000000000e+00
2.772619265784165954e+00 0.000000000000000000e+00
2.773080551433369845e+00 0.000000000000000000e+00
2.773541834920987270e+00 0.000000000000000000e+00
2.774003116246660294e+00 0.000000000000000000e+00
2.774464395410026540e+00 0.000000000000000000e+00
2.774925672410728517e+00 0.000000000000000000e+00
2.775386947248406067e+00 0.000000000000000000e+00
2.775848219922699478e+00 0.000000000000000000e+00
2.776309490433248151e+00 0.000000000000000000e+00
2.776770758779695036e+00 0.000000000000000000e+00
2.777232024961679091e+00 0.000000000000000000e+00
2.777693288978840602e+00 0.000000000000000000e+00
2.778154550830819414e+00 0.000000000000000000e+00
2.778615810517258033e+00 0.000000000000000000e+00
2.779077068037795417e+00 0.000000000000000000e+00
2.779538323392071852e+00 0.000000000000000000e+00
2.779999576579728515e+00 0.000000000000000000e+00
2.780460827600405693e+00 0.000000000000000000e+00
2.780922076453743674e+00 0.000000000000000000e+00
2.781383323139382746e+00 0.000000000000000000e+00
2.781844567656964085e+00 0.000000000000000000e+00
2.782305810006127533e+00 0.000000000000000000e+00
2.782767050186513824e+00 0.000000000000000000e+00
2.783228288197762801e+00 0.000000000000000000e+00
2.783689524039516527e+00 0.000000000000000000e+00
2.784150757711413515e+00 0.000000000000000000e+00
2.784611989213094940e+00 0.000000000000000000e+00
2.785073218544201978e+00 0.000000000000000000e+00
2.785534445704374473e+00 0.000000000000000000e+00
2.785995670693253601e+00 0.000000000000000000e+00
2.786456893510478761e+00 0.000000000000000000e+00
2.786918114155691129e+00 0.000000000000000000e+00
2.787379332628530548e+00 0.000000000000000000e+00
2.787840548928638640e+00 0.000000000000000000e+00
2.788301763055653915e+00 0.000000000000000000e+00
2.788762975009219325e+00 0.000000000000000000e+00
2.789224184788974270e+00 0.000000000000000000e+00
2.789685392394558150e+00 0.000000000000000000e+00
2.790146597825613028e+00 0.000000000000000000e+00
2.790607801081779193e+00 0.000000000000000000e+00
2.791069002162696489e+00 0.000000000000000000e+00
2.791530201068005645e+00 0.000000000000000000e+00
2.791991397797347840e+00 0.000000000000000000e+00
2.792452592350362472e+00 0.000000000000000000e+00
2.792913784726689830e+00 0.000000000000000000e+00
2.793374974925972420e+00 0.000000000000000000e+00
2.793836162947848756e+00 0.000000000000000000e+00
2.794297348791960456e+00 0.000000000000000000e+00
2.794758532457947364e+00 0.000000000000000000e+00
2.795219713945449325e+00 0.000000000000000000e+00
2.795680893254109289e+00 0.000000000000000000e+00
2.796142070383565326e+00 0.000000000000000000e+00
2.796603245333459054e+00 0.000000000000000000e+00
2.797064418103431649e+00 0.000000000000000000e+00
2.797525588693121623e+00 0.000000000000000000e+00
2.797986757102171484e+00 0.000000000000000000e+00
2.798447923330220632e+00 0.000000000000000000e+00
2.798909087376909799e+00 0.000000000000000000e+00
2.799370249241880160e+00 0.000000000000000000e+00
2.799831408924771114e+00 0.000000000000000000e+00
2.800292566425223839e+00 0.000000000000000000e+00
2.800753721742879510e+00 0.000000000000000000e+00
2.801214874877377969e+00 0.000000000000000000e+00
2.801676025828359062e+00 0.000000000000000000e+00
2.802137174595463964e+00 0.000000000000000000e+00
2.802598321178334739e+00 0.000000000000000000e+00
2.803059465576608122e+00 0.000000000000000000e+00
2.803520607789928842e+00 0.000000000000000000e+00
2.803981747817934966e+00 0.000000000000000000e+00
2.804442885660267226e+00 0.000000000000000000e+00
2.804904021316566798e+00 0.000000000000000000e+00
2.805365154786475301e+00 0.000000000000000000e+00
2.805826286069630804e+00 0.000000000000000000e+00
2.806287415165674481e+00 0.000000000000000000e+00
2.806748542074248842e+00 0.000000000000000000e+00
2.807209666794992842e+00 0.000000000000000000e+00
2.807670789327547656e+00 0.000000000000000000e+00
2.808131909671552240e+00 0.000000000000000000e+00
2.808593027826649546e+00 0.000000000000000000e+00
2.809054143792478531e+00 0.000000000000000000e+00
2.809515257568680369e+00 0.000000000000000000e+00
2.809976369154894904e+00 0.000000000000000000e+00
2.810437478550763757e+00 0.000000000000000000e+00
2.810898585755927659e+00 0.000000000000000000e+00
2.811359690770025566e+00 0.000000000000000000e+00
2.811820793592699097e+00 0.000000000000000000e+00
2.812281894223589429e+00 0.000000000000000000e+00
2.812742992662336405e+00 0.000000000000000000e+00
2.813204088908579426e+00 0.000000000000000000e+00
2.813665182961961442e+00 0.000000000000000000e+00
2.814126274822121854e+00 0.000000000000000000e+00
2.814587364488700949e+00 0.000000000000000000e+00
2.815048451961340348e+00 0.000000000000000000e+00
2.815509537239679005e+00 0.000000000000000000e+00
2.815970620323359430e+00 0.000000000000000000e+00
2.816431701212020577e+00 0.000000000000000000e+00
2.816892779905303623e+00 0.000000000000000000e+00
2.817353856402849743e+00 0.000000000000000000e+00
2.817814930704299226e+00 0.000000000000000000e+00
2.818276002809291025e+00 0.000000000000000000e+00
2.818737072717468983e+00 0.000000000000000000e+00
2.819198140428471611e+00 0.000000000000000000e+00
2.819659205941938307e+00 0.000000000000000000e+00
2.820120269257512913e+00 0.000000000000000000e+00
2.820581330374833939e+00 0.000000000000000000e+00
2.821042389293541675e+00 0.000000000000000000e+00
2.821503446013277738e+00 0.000000000000000000e+00
2.821964500533682418e+00 0.000000000000000000e+00
2.822425552854396447e+00 0.000000000000000000e+00
2.822886602975060555e+00 0.000000000000000000e+00
2.823347650895314587e+00 0.000000000000000000e+00
2.823808696614799718e+00 0.000000000000000000e+00
2.824269740133157125e+00 0.000000000000000000e+00
2.824730781450026207e+00 0.000000000000000000e+00
2.825191820565048140e+00 0.000000000000000000e+00
2.825652857477864544e+00 0.000000000000000000e+00
2.826113892188113930e+00 0.000000000000000000e+00
2.826574924695438806e+00 0.000000000000000000e+00
2.827035954999479017e+00 0.000000000000000000e+00
2.827496983099875294e+00 0.000000000000000000e+00
2.827958008996268369e+00 0.000000000000000000e+00
2.828419032688298973e+00 0.000000000000000000e+00
2.828880054175607395e+00 0.000000000000000000e+00
2.829341073457834810e+00 0.000000000000000000e+00
2.829802090534621062e+00 0.000000000000000000e+00
2.830263105405606883e+00 0.000000000000000000e+00
2.830724118070433892e+00 0.000000000000000000e+00
2.831185128528742379e+00 0.000000000000000000e+00
2.831646136780171741e+00 0.000000000000000000e+00
2.832107142824364043e+00 0.000000000000000000e+00
2.832568146660960018e+00 0.000000000000000000e+00
2.833029148289598620e+00 0.000000000000000000e+00
2.833490147709922802e+00 0.000000000000000000e+00
2.833951144921571519e+00 0.000000000000000000e+00
2.834412139924185503e+00 0.000000000000000000e+00
2.834873132717406818e+00 0.000000000000000000e+00
2.835334123300874865e+00 0.000000000000000000e+00
2.835795111674230817e+00 0.000000000000000000e+00
2.836256097837114520e+00 0.000000000000000000e+00
2.836717081789168926e+00 0.000000000000000000e+00
2.837178063530031213e+00 0.000000000000000000e+00
2.837639043059344779e+00 0.000000000000000000e+00
2.838100020376749022e+00 0.000000000000000000e+00
2.838560995481885563e+00 0.000000000000000000e+00
2.839021968374395133e+00 0.000000000000000000e+00
2.839482939053916688e+00 0.000000000000000000e+00
2.839943907520092292e+00 0.000000000000000000e+00
2.840404873772562677e+00 0.000000000000000000e+00
2.840865837810968131e+00 0.000000000000000000e+00
2.841326799634948497e+00 0.000000000000000000e+00
2.841787759244145839e+00 0.000000000000000000e+00
2.842248716638202222e+00 0.000000000000000000e+00
2.842709671816753936e+00 0.000000000000000000e+00
2.843170624779445266e+00 0.000000000000000000e+00
2.843631575525916055e+00 0.000000000000000000e+00
2.844092524055807480e+00 0.000000000000000000e+00
2.844553470368758497e+00 0.000000000000000000e+00
2.845014414464411168e+00 0.000000000000000000e+00
2.845475356342405782e+00 0.000000000000000000e+00
2.845936296002383958e+00 0.000000000000000000e+00
2.846397233443984209e+00 0.000000000000000000e+00
2.846858168666849043e+00 0.000000000000000000e+00
2.847319101670619190e+00 0.000000000000000000e+00
2.847780032454935384e+00 0.000000000000000000e+00
2.848240961019436579e+00 0.000000000000000000e+00
2.848701887363765728e+00 0.000000000000000000e+00
2.849162811487563118e+00 0.000000000000000000e+00
2.849623733390467706e+00 0.000000000000000000e+00
2.850084653072121554e+00 0.000000000000000000e+00
2.850545570532166284e+00 0.000000000000000000e+00
2.851006485770240850e+00 0.000000000000000000e+00
2.851467398785986429e+00 0.000000000000000000e+00
2.851928309579044640e+00 0.000000000000000000e+00
2.852389218149055328e+00 0.000000000000000000e+00
2.852850124495660111e+00 0.000000000000000000e+00
2.853311028618498835e+00 0.000000000000000000e+00
2.853771930517211342e+00 1.929547330495367716e-04
2.854232830191441472e+00 2.353810328875765613e-04
2.854693727640826406e+00 2.864189553020974450e-04
2.855154622865009539e+00 3.476532648192094351e-04
2.855615515863629827e+00 4.209253986441737145e-04
2.856076406636328890e+00 5.083680116116253258e-04
2.856537295182747460e+00 6.124428412220165674e-04
2.856998181502526712e+00 7.359819673977169730e-04
2.857459065595306047e+00 8.822324919710210428e-04
2.857919947460726195e+00 1.054904602457136650e-03
2.858380827098430554e+00 1.258222912627611966e-03
2.858841704508057191e+00 1.496980888208593883e-03
2.859302579689247725e+00 1.776598069325069232e-03
2.859763452641642445e+00 2.103179692008412538e-03
2.860224323364883414e+00 2.483578189417778512e-03
2.860685191858609144e+00 2.925455920015971809e-03
2.861146058122463032e+00 3.437348325843594087e-03
2.861606922156084032e+00 4.028726570794986632e-03
2.862067783959113321e+00 4.710058548489630924e-03
2.862528643531191630e+00 5.492866984593489967e-03
2.862989500871960136e+00 6.389783192504234349e-03
2.863450355981059126e+00 7.414594877996962506e-03
2.863911208858129775e+00 8.582286232142985125e-03
2.864372059502812373e+00 9.909068407528013114e-03
2.864832907914748095e+00 1.141239834597345716e-02
2.865293754093578116e+00 1.311098382249136635e-02
2.865754598038941836e+00 1.502477249628256413e-02
2.866215439750481764e+00 1.717492272160239461e-02
2.866676279227836854e+00 1.958375387567758141e-02
2.867137116470648728e+00 2.227467401380572518e-02
2.867597951478558560e+00 2.527208276918263205e-02
2.868058784251206639e+00 2.860124758216050708e-02
2.868519614788234584e+00 3.228815157498570593e-02
2.868980443089282684e+00 3.635931168695367977e-02
2.869441269153991669e+00 4.084156605337614654e-02
2.869902092982001385e+00 4.576183005022887995e-02
2.870362914572953450e+00 5.114682093349345871e-02
2.870823733926489929e+00 5.702275157468453953e-02
2.871284551042248889e+00 6.341499442638466599e-02
2.871745365919873283e+00 7.034771753605219280e-02
2.872206178559004286e+00 7.784349515288739585e-02
2.872666988959280410e+00 8.592289622880665279e-02
2.873127797120343274e+00 9.460405488606417335e-02
2.873588603041835388e+00 1.039022276942302286e-01
2.874049406723396149e+00 1.138293433497649804e-01
2.874510208164665848e+00 1.243935510625682611e-01
2.874971007365286102e+00 1.355987746048766263e-01
2.875431804324897200e+00 1.474442795474297518e-01
2.875892599043141651e+00 1.599242616746883727e-01
2.876353391519657521e+00 1.730274649144642185e-01
2.876814181754088207e+00 1.867368373183091179e-01
2.877274969746072664e+00 2.010292336700911231e-01
2.877735755495252956e+00 2.158751731666675722e-01
2.878196539001268928e+00 2.312386602950529113e-01
2.878657320263761754e+00 2.470770765174608585e-01
2.879118099282373056e+00 2.633411496659665563e-01
2.879578876056742676e+00 2.799750070440346073e-01
2.880039650586511346e+00 2.969163171396704270e-01
2.880500422871321131e+00 3.140965235867187455e-01
2.880961192910811430e+00 3.314411735844255968e-01
2.881421960704622975e+00 3.488703414236095646e-01
2.881882726252398719e+00 3.662991460983697767e-01
2.882343489553777172e+00 3.836383602373391599e-01
2.882804250608400842e+00 4.007951058040139514e-01
2.883265009415908242e+00 4.176736302305794624e-01
2.883725765975942767e+00 4.341761549049050206e-01
2.884186520288144706e+00 4.502037862679897362e-01
2.884647272352153902e+00 4.656574782410085600e-01
2.885108022167612418e+00 4.804390333278175107e-01
2.885568769734159655e+00 4.944521285684535528e-01
2.886029515051438121e+00 5.076033515862725665e-01
2.886490258119086771e+00 5.198032313056168974e-01
2.886950998936748558e+00 5.309672475422807514e-01
2.887411737504063325e+00 5.410168036029042726e-01
2.887872473820670916e+00 5.498801462818742047e-01
2.888333207886213394e+00 5.574932182176520756e-01
2.888793939700332380e+00 5.638004284589903659e-01
2.889254669262666386e+00 5.687553282814772349e-01
2.889715396572858364e+00 5.723211807646613192e-01
2.890176121630548600e+00 5.744714143607169143e-01
2.890636844435377828e+00 5.751899526215211722e-01
2.891097564986986779e+00 5.744714143607169143e-01
2.891558283285016628e+00 5.723211807646613192e-01
2.892018999329108109e+00 5.687553282814772349e-01
2.892479713118902396e+00 5.638004284589903659e-01
2.892940424654038889e+00 5.574932182176520756e-01
2.893401133934160541e+00 5.498801462818742047e-01
2.893861840958907639e+00 5.410168036029042726e-01
2.894322545727920026e+00 5.309672475422807514e-01
2.894783248240839324e+00 5.198032313056168974e-01
2.895243948497306707e+00 5.076033515862725665e-01
2.895704646496962464e+00 4.944521285684535528e-01
2.896165342239449103e+00 4.804390333278175107e-01
2.896626035724405135e+00 4.656574782410085600e-01
2.897086726951472180e+00 4.502037862679897362e-01
2.897547415920292302e+00 4.341761549049050206e-01
2.898008102630504901e+00 4.176736302305794624e-01
2.898468787081752041e+00 4.007951058040139514e-01
2.898929469273674453e+00 3.836383602373391599e-01
2.899390149205912870e+00 3.662991460983697767e-01
2.899850826878106691e+00 3.488703414236095646e-01
2.900311502289898868e+00 3.314411735844255968e-01
2.900772175440930134e+00 3.140965235867187455e-01
2.901232846330839443e+00 2.969163171396704270e-01
2.901693514959270637e+00 2.799750070440346073e-01
2.902154181325863558e+00 2.633411496659665563e-01
2.902614845430257162e+00 2.470770765174608585e-01
2.903075507272094402e+00 2.312386602950529113e-01
2.903536166851016009e+00 2.158751731666675722e-01
2.903996824166663160e+00 2.010292336700911231e-01
2.904457479218675697e+00 1.867368373183091179e-01
2.904918132006694353e+00 1.730274649144642185e-01
2.905378782530361637e+00 1.599242616746883727e-01
2.905839430789317390e+00 1.474442795474297518e-01
2.906300076783202346e+00 1.355987746048766263e-01
2.906760720511659013e+00 1.243935510625682611e-01
2.907221361974326346e+00 1.138293433497649804e-01
2.907682001170846409e+00 1.039022276942302286e-01
2.908142638100859045e+00 9.460405488606417335e-02
2.908603272764006320e+00 8.592289622880665279e-02
2.909063905159929853e+00 7.784349515288739585e-02
2.909524535288268599e+00 7.034771753605219280e-02
2.909985163148664178e+00 6.341499442638466599e-02
2.910445788740758655e+00 5.702275157468453953e-02
2.910906412064191873e+00 5.114682093349345871e-02
2.911367033118605008e+00 4.576183005022887995e-02
2.911827651903639236e+00 4.084156605337614654e-02
2.912288268418934400e+00 3.635931168695367977e-02
2.912748882664133898e+00 3.228815157498570593e-02
2.913209494638876240e+00 2.860124758216050708e-02
2.913670104342803047e+00 2.527208276918263205e-02
2.914130711775556382e+00 2.227467401380572518e-02
2.914591316936775645e+00 1.958375387567758141e-02
2.915051919826102900e+00 1.717492272160239461e-02
2.915512520443179323e+00 1.502477249628256413e-02
2.915973118787645202e+00 1.311098382249136635e-02
2.916433714859140380e+00 1.141239834597345716e-02
2.916894308657307366e+00 9.909068407528013114e-03
2.917354900181788224e+00 8.582286232142985125e-03
2.917815489432221021e+00 7.414594877996962506e-03
2.918276076408248709e+00 6.389783192504234349e-03
2.918736661109512465e+00 5.492866984593489967e-03
2.919197243535651687e+00 4.710058548489630924e-03
2.919657823686308440e+00 4.028726570794986632e-03
2.920118401561123900e+00 3.437348325843594087e-03
2.920578977159737910e+00 2.925455920015971809e-03
2.921039550481793423e+00 2.483578189417778512e-03
2.921500121526929394e+00 2.103179692008412538e-03
2.921960690294787444e+00 1.776598069325069232e-03
2.922421256785009192e+00 1.496980888208593883e-03
2.922881820997235369e+00 1.258222912627611966e-03
2.923342382931106265e+00 1.054904602457136650e-03
2.923802942586264386e+00 8.822324919710210428e-04
2.924263499962349133e+00 7.359819673977169730e-04
2.924724055059001682e+00 6.124428412220165674e-04
2.925184607875864540e+00 5.083680116116253258e-04
2.925645158412576663e+00 4.209253986441737145e-04
2.926105706668780559e+00 3.476532648192094351e-04
2.926566252644116961e+00 2.864189553020974450e-04
2.927026796338226156e+00 2.353810328875765613e-04
2.927487337750750207e+00 1.929547330495367716e-04
2.927947876881329403e+00 0.000000000000000000e+00
2.928408413729604476e+00 0.000000000000000000e+00
2.928868948295217045e+00 0.000000000000000000e+00
2.929329480577808731e+00 0.000000000000000000e+00
2.929790010577018489e+00 0.000000000000000000e+00
2.930250538292489715e+00 0.000000000000000000e+00
2.930711063723862697e+00 0.000000000000000000e+00
2.931171586870776835e+00 0.000000000000000000e+00
2.931632107732875081e+00 0.000000000000000000e+00
2.932092626309797723e+00 0.000000000000000000e+00
2.932553142601186380e+00 0.000000000000000000e+00
2.933013656606680897e+00 0.000000000000000000e+00
2.933474168325923781e+00 0.000000000000000000e+00
2.933934677758554432e+00 0.000000000000000000e+00
2.934395184904215803e+00 0.000000000000000000e+00
2.934855689762546849e+00 0.000000000000000000e+00
2.935316192333190521e+00 0.000000000000000000e+00
2.935776692615787109e+00 0.000000000000000000e+00
2.936237190609976011e+00 0.000000000000000000e+00
2.936697686315401068e+00 0.000000000000000000e+00
2.937158179731702567e+00 0.000000000000000000e+00
2.937618670858520353e+00 0.000000000000000000e+00
2.938079159695495601e+00 0.000000000000000000e+00
2.938539646242270376e+00 0.000000000000000000e+00
2.939000130498485852e+00 0.000000000000000000e+00
2.939460612463782319e+00 0.000000000000000000e+00
2.939921092137800507e+00 0.000000000000000000e+00
2.940381569520182925e+00 0.000000000000000000e+00
2.940842044610569417e+00 0.000000000000000000e+00
2.941302517408601158e+00 0.000000000000000000e+00
2.941762987913919325e+00 0.000000000000000000e+00
2.942223456126165981e+00 0.000000000000000000e+00
2.942683922044980971e+00 0.000000000000000000e+00
2.943144385670004581e+00 0.000000000000000000e+00
2.943604847000879765e+00 0.000000000000000000e+00
2.944065306037247698e+00 0.000000000000000000e+00
2.944525762778746891e+00 0.000000000000000000e+00
2.944986217225020741e+00 0.000000000000000000e+00
2.945446669375710425e+00 0.000000000000000000e+00
2.945907119230456228e+00 0.000000000000000000e+00
2.946367566788897996e+00 0.000000000000000000e+00
2.946828012050680012e+00 0.000000000000000000e+00
2.947288455015440345e+00 0.000000000000000000e+00
2.947748895682821946e+00 0.000000000000000000e+00
2.948209334052463770e+00 0.000000000000000000e+00
2.948669770124010547e+00 0.000000000000000000e+00
2.949130203897099456e+00 0.000000000000000000e+00
2.949590635371373004e+00 0.000000000000000000e+00
2.950051064546474588e+00 0.000000000000000000e+00
2.950511491422041388e+00 0.000000000000000000e+00
2.950971915997717687e+00 0.000000000000000000e+00
2.951432338273142886e+00 0.000000000000000000e+00
2.951892758247957715e+00 0.000000000000000000e+00
2.952353175921805128e+00 0.000000000000000000e+00
2.952813591294324969e+00 0.000000000000000000e+00
2.953274004365158412e+00 0.000000000000000000e+00
2.953734415133947522e+00 0.000000000000000000e+00
2.954194823600331699e+00 0.000000000000000000e+00
2.954655229763953006e+00 0.000000000000000000e+00
2.955115633624453064e+00 0.000000000000000000e+00
2.955576035181472161e+00 0.000000000000000000e+00
2.956036434434651916e+00 0.000000000000000000e+00
2.956496831383633062e+00 0.000000000000000000e+00
2.956957226028056773e+00 0.000000000000000000e+00
2.957417618367564671e+00 0.000000000000000000e+00
2.957878008401797487e+00 0.000000000000000000e+00
2.958338396130396397e+00 0.000000000000000000e+00
2.958798781553002577e+00 0.000000000000000000e+00
2.959259164669257647e+00 0.000000000000000000e+00
2.959719545478801006e+00 0.000000000000000000e+00
2.960179923981276495e+00 0.000000000000000000e+00
2.960640300176323070e+00 0.000000000000000000e+00
2.961100674063582350e+00 0.000000000000000000e+00
2.961561045642695955e+00 0.000000000000000000e+00
2.962021414913304618e+00 0.000000000000000000e+00
2.962481781875049958e+00 0.000000000000000000e+00
2.962942146527572262e+00 0.000000000000000000e+00
2.963402508870513596e+00 0.000000000000000000e+00
2.963862868903515135e+00 0.000000000000000000e+00
2.964323226626218055e+00 0.000000000000000000e+00
2.964783582038261311e+00 0.000000000000000000e+00
2.965243935139289633e+00 0.000000000000000000e+00
2.965704285928940642e+00 0.000000000000000000e+00
2.966164634406858625e+00 0.000000000000000000e+00
2.966624980572683423e+00 0.000000000000000000e+00
2.967085324426055326e+00 0.000000000000000000e+00
2.967545665966617729e+00 0.000000000000000000e+00
2.968006005194008701e+00 0.000000000000000000e+00
2.968466342107872524e+00 0.000000000000000000e+00
2.968926676707849044e+00 0.000000000000000000e+00
2.969387008993577659e+00 0.000000000000000000e+00
2.969847338964703098e+00 0.000000000000000000e+00
2.970307666620864318e+00 0.000000000000000000e+00
2.970767991961701604e+00 0.000000000000000000e+00
2.971228314986858798e+00 0.000000000000000000e+00
2.971688635695975300e+00 0.000000000000000000e+00
2.972148954088692285e+00 0.000000000000000000e+00
2.972609270164652706e+00 0.000000000000000000e+00
2.973069583923494630e+00 0.000000000000000000e+00
2.973529895364861453e+00 0.000000000000000000e+00
2.973990204488394351e+00 0.000000000000000000e+00
2.974450511293734056e+00 0.000000000000000000e+00
2.974910815780520856e+00 0.000000000000000000e+00
2.975371117948398147e+00 0.000000000000000000e+00
2.975831417797005329e+00 0.000000000000000000e+00
2.976291715325984022e+00 0.000000000000000000e+00
2.976752010534976733e+00 0.000000000000000000e+00
2.977212303423621975e+00 0.000000000000000000e+00
2.977672593991563588e+00 0.000000000000000000e+00
2.978132882238440082e+00 0.000000000000000000e+00
2.978593168163894855e+00 0.000000000000000000e+00
2.979053451767569083e+00 0.000000000000000000e+00
2.979513733049103053e+00 0.000000000000000000e+00
2.979974012008138384e+00 0.000000000000000000e+00
2.980434288644316698e+00 0.000000000000000000e+00
2.980894562957277838e+00 0.000000000000000000e+00
2.981354834946664312e+00 0.000000000000000000e+00
2.981815104612117739e+00 0.000000000000000000e+00
2.982275371953277521e+00 0.000000000000000000e+00
2.982735636969787052e+00 0.000000000000000000e+00
2.983195899661285289e+00 0.000000000000000000e+00
2.983656160027414739e+00 0.000000000000000000e+00
2.984116418067817023e+00 0.000000000000000000e+00
2.984576673782132428e+00 0.000000000000000000e+00
2.985036927170002574e+00 0.000000000000000000e+00
2.985497178231069970e+00 0.000000000000000000e+00
2.985957426964973127e+00 0.000000000000000000e+00
2.986417673371355441e+00 0.000000000000000000e+00
2.986877917449857645e+00 0.000000000000000000e+00
2.987338159200120469e+00 0.000000000000000000e+00
2.987798398621785978e+00 0.000000000000000000e+00
2.988258635714494460e+00 0.000000000000000000e+00
2.988718870477887979e+00 0.000000000000000000e+00
2.989179102911607711e+00 0.000000000000000000e+00
2.989639333015294387e+00 0.000000000000000000e+00
2.990099560788589628e+00 0.000000000000000000e+00
2.990559786231135497e+00 0.000000000000000000e+00
2.991020009342570951e+00 0.000000000000000000e+00
2.991480230122539385e+00 0.000000000000000000e+00
2.991940448570680644e+00 0.000000000000000000e+00
2.992400664686637679e+00 0.000000000000000000e+00
2.992860878470050334e+00 0.000000000000000000e+00
2.993321089920560674e+00 0.000000000000000000e+00
2.993781299037809873e+00 0.000000000000000000e+00
2.994241505821439553e+00 0.000000000000000000e+00
2.994701710271087780e+00 0.000000000000000000e+00
2.995161912386400171e+00 0.000000000000000000e+00
2.995622112167016127e+00 0.000000000000000000e+00
2.996082309612578154e+00 0.000000000000000000e+00
2.996542504722724765e+00 0.000000000000000000e+00
2.997002697497099355e+00 0.000000000000000000e+00
2.997462887935343989e+00 0.000000000000000000e+00
2.997923076037097179e+00 0.000000000000000000e+00
2.998383261802002320e+00 0.000000000000000000e+00
2.998843445229701032e+00 0.000000000000000000e+00
2.999303626319833160e+00 0.000000000000000000e+00
2.999763805072038991e+00 0.000000000000000000e+00
3.000223981485963698e+00 0.000000000000000000e+00
3.000684155561245348e+00 0.000000000000000000e+00
3.001144327297525560e+00 0.000000000000000000e+00
3.001604496694448176e+00 0.000000000000000000e+00
3.002064663751650819e+00 0.000000000000000000e+00
3.002524828468777773e+00 0.000000000000000000e+00
3.002984990845467994e+00 0.000000000000000000e+00
3.003445150881363990e+00 0.000000000000000000e+00
3.003905308576107824e+00 0.000000000000000000e+00
3.004365463929339342e+00 0.000000000000000000e+00
3.004825616940701050e+00 0.000000000000000000e+00
3.005285767609833680e+00 0.000000000000000000e+00
3.005745915936377965e+00 0.000000000000000000e+00
3.006206061919975969e+00 0.000000000000000000e+00
3.006666205560269756e+00 0.000000000000000000e+00
3.007126346856898724e+00 0.000000000000000000e+00
3.007586485809506271e+00 0.000000000000000000e+00
3.008046622417731797e+00 0.000000000000000000e+00
3.008506756681217809e+00 0.000000000000000000e+00
3.008966888599605927e+00 0.000000000000000000e+00
3.009427018172535995e+00 0.000000000000000000e+00
3.009887145399651409e+00 0.000000000000000000e+00
3.010347270280592014e+00 0.000000000000000000e+00
3.010807392814998984e+00 0.000000000000000000e+00
3.011267513002514384e+00 0.000000000000000000e+00
3.011727630842779835e+00 0.000000000000000000e+00
3.012187746335435179e+00 0.000000000000000000e+00
3.012647859480123813e+00 0.000000000000000000e+00
3.013107970276485581e+00 0.000000000000000000e+00
3.013568078724161658e+00 0.000000000000000000e+00
3.014028184822795886e+00 0.000000000000000000e+00
3.014488288572026331e+00 0.000000000000000000e+00
3.014948389971495502e+00 0.000000000000000000e+00
3.015408489020846794e+00 0.000000000000000000e+00
3.015868585719718276e+00 0.000000000000000000e+00
3.016328680067753343e+00 0.000000000000000000e+00
3.016788772064593172e+00 0.000000000000000000e+00
3.017248861709878494e+00 0.000000000000000000e+00
3.017708949003250929e+00 0.000000000000000000e+00
3.018169033944351654e+00 0.000000000000000000e+00
3.018629116532822287e+00 0.000000000000000000e+00
3.019089196768304895e+00 0.000000000000000000e+00
3.019549274650438875e+00 0.000000000000000000e+00
3.020009350178868512e+00 0.000000000000000000e+00
3.020469423353233207e+00 0.000000000000000000e+00
3.020929494173173691e+00 0.000000000000000000e+00
3.021389562638332915e+00 0.000000000000000000e+00
3.021849628748352501e+00 0.000000000000000000e+00
3.022309692502871847e+00 0.000000000000000000e+00
3.022769753901533463e+00 0.000000000000000000e+00
3.023229812943978967e+00 0.000000000000000000e+00
3.023689869629850424e+00 0.000000000000000000e+00
3.024149923958788122e+00 0.000000000000000000e+00
3.024609975930432793e+00 0.000000000000000000e+00
3.025070025544427388e+00 0.000000000000000000e+00
3.025530072800413084e+00 0.000000000000000000e+00
3.025990117698030168e+00 0.000000000000000000e+00
3.026450160236920262e+00 0.000000000000000000e+00
3.026910200416725871e+00 0.000000000000000000e+00
3.027370238237088618e+00 0.000000000000000000e+00
3.027830273697647456e+00 0.000000000000000000e+00
3.028290306798045783e+00 0.000000000000000000e+00
3.028750337537925663e+00 0.000000000000000000e+00
3.029210365916926495e+00 0.000000000000000000e+00
3.029670391934690343e+00 0.000000000000000000e+00
3.030130415590860160e+00 0.000000000000000000e+00
3.030590436885074901e+00 0.000000000000000000e+00
3.031050455816977518e+00 0.000000000000000000e+00
3.031510472386209631e+00 0.000000000000000000e+00
3.031970486592411973e+00 0.000000000000000000e+00
3.032430498435225719e+00 0.000000000000000000e+00
3.032890507914292932e+00 0.000000000000000000e+00
3.033350515029254790e+00 0.000000000000000000e+00
3.033810519779752912e+00 0.000000000000000000e+00
3.034270522165428474e+00 0.000000000000000000e+00
3.034730522185923096e+00 0.000000000000000000e+00
3.035190519840878398e+00 0.000000000000000000e+00
3.035650515129934668e+00 0.000000000000000000e+00
3.036110508052734858e+00 0.000000000000000000e+00
3.036570498608920143e+00 0.000000000000000000e+00
3.037030486798131257e+00 0.000000000000000000e+00
3.037490472620009818e+00 0.000000000000000000e+00
3.037950456074197447e+00 0.000000000000000000e+00
3.038410437160335764e+00 0.000000000000000000e+00
3.038870415878065945e+00 0.000000000000000000e+00
3.039330392227029609e+00 0.000000000000000000e+00
3.039790366206867933e+00 0.000000000000000000e+00
3.040250337817222981e+00 0.000000000000000000e+00
3.040710307057735484e+00 0.000000000000000000e+00
3.041170273928047063e+00 0.000000000000000000e+00
3.041630238427800226e+00 0.000000000000000000e+00
3.042090200556634372e+00 0.000000000000000000e+00
3.042550160314192897e+00 0.000000000000000000e+00
3.043010117700116091e+00 0.000000000000000000e+00
3.043470072714045571e+00 0.000000000000000000e+00
3.043930025355624736e+00 0.000000000000000000e+00
3.044389975624491651e+00 0.000000000000000000e+00
3.044849923520289714e+00 0.000000000000000000e+00
3.045309869042660988e+00 0.000000000000000000e+00
3.045769812191245762e+00 0.000000000000000000e+00
3.046229752965686099e+00 0.000000000000000000e+00
3.046689691365623176e+00 0.000000000000000000e+00
3.047149627390698612e+00 0.000000000000000000e+00
3.047609561040554471e+00 0.000000000000000000e+00
3.048069492314830597e+00 0.000000000000000000e+00
3.048529421213170387e+00 0.000000000000000000e+00
3.048989347735215016e+00 0.000000000000000000e+00
3.049449271880603884e+00 0.000000000000000000e+00
3.049909193648980388e+00 0.000000000000000000e+00
3.050369113039987035e+00 0.000000000000000000e+00
3.050829030053262780e+00 0.000000000000000000e+00
3.051288944688450577e+00 0.000000000000000000e+00
3.051748856945192045e+00 0.000000000000000000e+00
3.052208766823127473e+00 0.000000000000000000e+00
3.052668674321899811e+00 0.000000000000000000e+00
3.053128579441150681e+00 0.000000000000000000e+00
3.053588482180519481e+00 0.000000000000000000e+00
3.054048382539650497e+00 0.000000000000000000e+00
3.054508280518182239e+00 0.000000000000000000e+00
3.054968176115758549e+00 0.000000000000000000e+00
3.055428069332021934e+00 0.000000000000000000e+00
3.055887960166610462e+00 0.000000000000000000e+00
3.056347848619167085e+00 0.000000000000000000e+00
3.056807734689334755e+00 0.000000000000000000e+00
3.057267618376753315e+00 0.000000000000000000e+00
3.057727499681065275e+00 0.000000000000000000e+00
3.058187378601910478e+00 0.000000000000000000e+00
3.058647255138933652e+00 0.000000000000000000e+00
3.059107129291773752e+00 0.000000000000000000e+00
3.059567001060071068e+00 0.000000000000000000e+00
3.060026870443471658e+00 0.000000000000000000e+00
3.060486737441613592e+00 0.000000000000000000e+00
3.060946602054138932e+00 0.000000000000000000e+00
3.061406464280689299e+00 0.000000000000000000e+00
3.061866324120907201e+00 0.000000000000000000e+00
3.062326181574433370e+00 0.000000000000000000e+00
3.062786036640908538e+00 0.000000000000000000e+00
3.063245889319976101e+00 0.000000000000000000e+00
3.063705739611276346e+00 0.000000000000000000e+00
3.064165587514451339e+00 0.000000000000000000e+00
3.064625433029141366e+00 0.000000000000000000e+00
3.065085276154990268e+00 0.000000000000000000e+00
3.065545116891637889e+00 0.000000000000000000e+00
3.066004955238726737e+00 0.000000000000000000e+00
3.066464791195897988e+00 0.000000000000000000e+00
3.066924624762791929e+00 0.000000000000000000e+00
3.067384455939052401e+00 0.000000000000000000e+00
3.067844284724320136e+00 0.000000000000000000e+00
3.068304111118235866e+00 0.000000000000000000e+00
3.068763935120441655e+00 0.000000000000000000e+00
3.069223756730579122e+00 0.000000000000000000e+00
3.069683575948290333e+00 0.000000000000000000e+00
3.070143392773216462e+00 0.000000000000000000e+00
3.070603207204998686e+00 0.000000000000000000e+00
3.071063019243278625e+00 0.000000000000000000e+00
3.071522828887699230e+00 0.000000000000000000e+00
3.071982636137900347e+00 0.000000000000000000e+00
3.072442440993524926e+00 0.000000000000000000e+00
3.072902243454213256e+00 0.000000000000000000e+00
3.073362043519607845e+00 0.000000000000000000e+00
3.073821841189349424e+00 0.000000000000000000e+00
3.074281636463080947e+00 0.000000000000000000e+00
3.074741429340441812e+00 0.000000000000000000e+00
3.075201219821076748e+00 0.000000000000000000e+00
3.075661007904625155e+00 0.000000000000000000e+00
3.076120793590728208e+00 0.000000000000000000e+00
3.076580576879029305e+00 0.000000000000000000e+00
3.077040357769168732e+00 0.000000000000000000e+00
3.077500136260790331e+00 0.000000000000000000e+00
3.077959912353530836e+00 0.000000000000000000e+00
3.078419686047036752e+00 0.000000000000000000e+00
3.078879457340947923e+00 0.000000000000000000e+00
3.079339226234905080e+00 0.000000000000000000e+00
3.079798992728550733e+00 0.000000000000000000e+00
3.080258756821527388e+00 0.000000000000000000e+00
3.080718518513474447e+00 0.000000000000000000e+00
3.081178277804035304e+00 0.000000000000000000e+00
3.081638034692851580e+00 0.000000000000000000e+00
3.082097789179563563e+00 0.000000000000000000e+00
3.082557541263814205e+00 0.000000000000000000e+00
3.083017290945244238e+00 0.000000000000000000e+00
3.083477038223495281e+00 0.000000000000000000e+00
3.083936783098211176e+00 0.000000000000000000e+00
3.084396525569028658e+00 0.000000000000000000e+00
3.084856265635596007e+00 0.000000000000000000e+00
3.085316003297549070e+00 0.000000000000000000e+00
3.085775738554532577e+00 0.000000000000000000e+00
3.086235471406185926e+00 0.000000000000000000e+00
3.086695201852153847e+00 0.000000000000000000e+00
3.087154929892075295e+00 0.000000000000000000e+00
3.087614655525593221e+00 0.000000000000000000e+00
3.088074378752348803e+00 0.000000000000000000e+00
3.088534099571984104e+00 0.000000000000000000e+00
3.088993817984140300e+00 0.000000000000000000e+00
3.089453533988458567e+00 0.000000000000000000e+00
3.089913247584582745e+00 0.000000000000000000e+00
3.090372958772152678e+00 0.000000000000000000e+00
3.090832667550809099e+00 0.000000000000000000e+00
3.091292373920196290e+00 0.000000000000000000e+00
3.091752077879954097e+00 0.000000000000000000e+00
3.092211779429724583e+00 0.000000000000000000e+00
3.092671478569149368e+00 0.000000000000000000e+00
3.093131175297870072e+00 0.000000000000000000e+00
3.093590869615528760e+00 0.000000000000000000e+00
3.094050561521767495e+00 0.000000000000000000e+00
3.094510251016225677e+00 0.000000000000000000e+00
3.094969938098548035e+00 0.000000000000000000e+00
3.095429622768374411e+00 0.000000000000000000e+00
3.095889305025346427e+00 0.000000000000000000e+00
3.096348984869107035e+00 0.000000000000000000e+00
3.096808662299296966e+00 0.000000000000000000e+00
3.097268337315558284e+00 0.000000000000000000e+00
3.097728009917531278e+00 0.000000000000000000e+00
3.098187680104859787e+00 0.000000000000000000e+00
3.098647347877184099e+00 0.000000000000000000e+00
3.099107013234147168e+00 0.000000000000000000e+00
3.099566676175388835e+00 0.000000000000000000e+00
3.100026336700552942e+00 0.000000000000000000e+00
3.100485994809279333e+00 0.000000000000000000e+00
3.100945650501210071e+00 0.000000000000000000e+00
3.101405303775988553e+00 0.000000000000000000e+00
3.101864954633253735e+00 0.000000000000000000e+00
3.102324603072650788e+00 0.000000000000000000e+00
3.102784249093817781e+00 0.000000000000000000e+00
3.103243892696397666e+00 0.000000000000000000e+00
3.103703533880033394e+00 0.000000000000000000e+00
3.104163172644365698e+00 0.000000000000000000e+00
3.104622808989035754e+00 0.000000000000000000e+00
3.105082442913687402e+00 0.000000000000000000e+00
3.105542074417959597e+00 0.000000000000000000e+00
3.106001703501496181e+00 0.000000000000000000e+00
3.106461330163937884e+00 0.000000000000000000e+00
3.106920954404925883e+00 0.000000000000000000e+00
3.107380576224104463e+00 0.000000000000000000e+00
3.107840195621111690e+00 0.000000000000000000e+00
3.108299812595590961e+00 0.000000000000000000e+00
3.108759427147186116e+00 0.000000000000000000e+00
3.109219039275534779e+00 0.000000000000000000e+00
3.109678648980281679e+00 0.000000000000000000e+00
3.110138256261068435e+00 0.000000000000000000e+00
3.110597861117535778e+00 0.000000000000000000e+00
3.111057463549325330e+00 0.000000000000000000e+00
3.111517063556080043e+00 0.000000000000000000e+00
3.111976661137440203e+00 0.000000000000000000e+00
3.112436256293048764e+00 0.000000000000000000e+00
3.112895849022546013e+00 0.000000000000000000e+00
3.113355439325575347e+00 0.000000000000000000e+00
3.113815027201778385e+00 0.000000000000000000e+00
3.114274612650795415e+00 0.000000000000000000e+00
3.114734195672268946e+00 0.000000000000000000e+00
3.115193776265841485e+00 0.000000000000000000e+00
3.115653354431154209e+00 0.000000000000000000e+00
3.116112930167848294e+00 0.000000000000000000e+00
3.116572503475566691e+00 0.000000000000000000e+00
3.117032074353950133e+00 0.000000000000000000e+00
3.117491642802640683e+00 6.039875834430186727e-04
3.117951208821281295e+00 7.367905362839213216e-04
3.118410772409512255e+00 8.965496203753429592e-04
3.118870333566976072e+00 1.088225471205844699e-03
3.119329892293311701e+00 1.317582161986226167e-03
3.119789448588166536e+00 1.591295336374104084e-03
3.120249002451178200e+00 1.917070733744046960e-03
3.120708553881989644e+00 2.303773340621108855e-03
3.121168102880242490e+00 2.761567246571195681e-03
3.121627649445578356e+00 3.302066093592171542e-03
3.122087193577639752e+00 3.938493782557214717e-03
3.122546735276067409e+00 4.685854836726757906e-03
3.123006274540503835e+00 5.561113519644535208e-03
3.123465811370591094e+00 6.583380462590020764e-03
3.123925345765970363e+00 7.774105175917750757e-03
3.124384877726283705e+00 9.157272401013858559e-03
3.124844407251172740e+00 1.075959980854775122e-02
3.125303934340279532e+00 1.261073406902357870e-02
3.125763458993245703e+00 1.474344181983367960e-02
3.126222981209712426e+00 1.719379153734900897e-02
3.126682500989322655e+00 2.000132180315394859e-02
3.127142018331718454e+00 2.320919094231630245e-02
3.127601533236539222e+00 2.686430252238259514e-02
3.128061045703430132e+00 3.101740075014331605e-02
3.128520555732031028e+00 3.572312940623230404e-02
3.128980063321983529e+00 4.104004763373220871e-02
3.129439568472930144e+00 4.703059566557039189e-02
3.129899071184512049e+00 5.376100345658832436e-02
3.130358571456372196e+00 6.130113519981234688e-02
3.130818069288151317e+00 6.972426287219195273e-02
3.131277564679491920e+00 7.910676229129801063e-02
3.131737057630035181e+00 8.952772568771188988e-02
3.132196548139424497e+00 1.010684855219949746e-01
3.132656036207299266e+00 1.138120452107115599e-01
3.133115521833303330e+00 1.278424135793247429e-01
3.133575005017076975e+00 1.432438412322957488e-01
3.134034485758263155e+00 1.600999586181836576e-01
3.134493964056503046e+00 1.784928173595168588e-01
3.134953439911440043e+00 1.985018383965291566e-01
3.135412913322713546e+00 2.202026726363022213e-01
3.135872384289966508e+00 2.436659820730096848e-01
3.136331852812842325e+00 2.689561517122203704e-01
3.136791318890980396e+00 2.961299450471384653e-01
3.137250782524024117e+00 3.252351182454452094e-01
3.137710243711613778e+00 3.563090105547180308e-01
3.138169702453392773e+00 3.893771306604221216e-01
3.138629158749003611e+00 4.244517607682006255e-01
3.139088612598086137e+00 4.615306019650021185e-01
3.139548064000281968e+00 5.005954858749492864e-01
3.140007512955236280e+00 5.416111787013241363e-01
3.140466959462587138e+00 5.845243043751727763e-01
3.140926403521977939e+00 6.292624136596256523e-01
3.141385845133051191e+00 6.757332256410890636e-01
3.141845284295448515e+00 7.238240670383255804e-01
3.142304721008811086e+00 7.734015331545931460e-01
3.142764155272780968e+00 8.243113920767091152e-01
3.143223587086999782e+00 8.763787508936390358e-01
3.143683016451110479e+00 9.294084992875016882e-01
3.144142443364754236e+00 9.831860418800481005e-01
3.144601867827573116e+00 1.037478326252727623e+00
3.145061289839209184e+00 1.092035168669798439e+00
3.145520709399302728e+00 1.146590874308313523e+00
3.145980126507497587e+00 1.200866143336871028e+00
3.146439541163436271e+00 1.254570248599229831e+00
3.146898953366757290e+00 1.307403465071137028e+00
3.147358363117105817e+00 1.359059725797303386e+00
3.147817770414123473e+00 1.409229473811827615e+00
3.148277175257449656e+00 1.457602674730719805e+00
3.148736577646728652e+00 1.503871950406479252e+00
3.149195977581601191e+00 1.547735790371346676e+00
3.149655375061709783e+00 1.588901794875696050e+00
3.150114770086696048e+00 1.627089901244097803e+00
3.150574162656201604e+00 1.662035544098943385e+00
3.151033552769869406e+00 1.693492699794486134e+00
3.151492940427340184e+00 1.721236766194371270e+00
3.151952325628256446e+00 1.745067230720410256e+00
3.152411708372260257e+00 1.764810082381659706e+00
3.152871088658993237e+00 1.780319927217742348e+00
3.153330466488097006e+00 1.791481771191166361e+00
3.153789841859214071e+00 1.798212439949554486e+00
3.154249214771985610e+00 1.800461610938498769e+00
3.154708585226054574e+00 1.798212439949554486e+00
3.155167953221062138e+00 1.791481771191166361e+00
3.155627318756650812e+00 1.780319927217742348e+00
3.156086681832461771e+00 1.764810082381659706e+00
3.156546042448137968e+00 1.745067230720410256e+00
3.157005400603320133e+00 1.721236766194371270e+00
3.157464756297650332e+00 1.693492699794486134e+00
3.157924109530771073e+00 1.662035544098943385e+00
3.158383460302324863e+00 1.627089901244097803e+00
3.158842808611953323e+00 1.588901794875696050e+00
3.159302154459295853e+00 1.547735790371346676e+00
3.159761497843998068e+00 1.503871950406479252e+00
3.160220838765701590e+00 1.457602674730719805e+00
3.160680177224044929e+00 1.409229473811827615e+00
3.161139513218673258e+00 1.359059725797303386e+00
3.161598846749227310e+00 1.307403465071137028e+00
3.162058177815350035e+00 1.254570248599229831e+00
3.162517506416681723e+00 1.200866143336871028e+00
3.162976832552866213e+00 1.146590874308313523e+00
3.163436156223543794e+00 1.092035168669798439e+00
3.163895477428357861e+00 1.037478326252727623e+00
3.164354796166948702e+00 9.831860418800481005e-01
3.164814112438959270e+00 9.294084992875016882e-01
3.165273426244032073e+00 8.763787508936390358e-01
3.165732737581807843e+00 8.243113920767091152e-01
3.166192046451931308e+00 7.734015331545931460e-01
3.166651352854039647e+00 7.238240670383255804e-01
3.167110656787779366e+00 6.757332256410890636e-01
3.167569958252789419e+00 6.292624136596256523e-01
3.168029257248712760e+00 5.845243043751727763e-01
3.168488553775193672e+00 5.416111787013241363e-01
3.168947847831870668e+00 5.005954858749492864e-01
3.169407139418386254e+00 4.615306019650021185e-01
3.169866428534385161e+00 4.244517607682006255e-01
3.170325715179506343e+00 3.893771306604221216e-01
3.170784999353391864e+00 3.563090105547180308e-01
3.171244281055687342e+00 3.252351182454452094e-01
3.171703560286030843e+00 2.961655210491538348e-01
3.172162837044065764e+00 2.689995500573557630e-01
3.172622111329434613e+00 2.437187905279774858e-01
3.173081383141778122e+00 2.202667711585534760e-01
3.173540652480739688e+00 1.985794464582429919e-01
3.173999919345960041e+00 1.785865476408103614e-01
3.174459183737082579e+00 1.602128776816824640e-01
3.174918445653748478e+00 1.433795378049664837e-01
3.175377705095599357e+00 1.280050750720818642e-01
3.175836962062277280e+00 1.140065430997755508e-01
3.176296216553425644e+00 1.013004701961617154e-01
3.176755468568685181e+00 8.980373133035249311e-02
3.177214718107698399e+00 7.943432231273883648e-02
3.177673965170106474e+00 7.011203633480181385e-02
3.178133209755552357e+00 6.175904458236881195e-02
3.178592451863679003e+00 5.430038398414268469e-02
3.179051691494125809e+00 4.766435628411066355e-02
3.179510928646536616e+00 4.178284353376949395e-02
3.179970163320553045e+00 3.659154579470497159e-02
3.180429395515817159e+00 3.203014733492856592e-02
3.180888625231971467e+00 2.804241790800498374e-02
3.181347852468657145e+00 2.457625583963119267e-02
3.181807077225516256e+00 2.158367963115722862e-02
3.182266299502191309e+00 1.902077464403534313e-02
3.182725519298325256e+00 1.684760117441320981e-02
3.183184736613557497e+00 1.502806988411713521e-02
3.183643951447532761e+00 1.352979014366136046e-02
3.184103163799891778e+00 1.232389638427069771e-02
3.184562373670277058e+00 1.138485706750668944e-02
3.185021581058330220e+00 1.069027037963322414e-02
3.185480785963693773e+00 1.022065025823425122e-02
3.185939988386008892e+00 9.959205873748841129e-03
3.186399188324919418e+00 9.891617229440622869e-03
3.186858385780065195e+00 1.000580911875299447e-02
3.187317580751089618e+00 1.029172529588339574e-02
3.187776773237635641e+00 1.074110437865318651e-02
3.188235963239342663e+00 1.134725871541273148e-02
3.188695150755854968e+00 1.210485721112854532e-02
3.189154335786813288e+00 1.300971292168451657e-02
3.189613518331861020e+00 1.405857608808809382e-02
3.190072698390640227e+00 1.524893319073195724e-02
3.190531875962789865e+00 1.657881255404835066e-02
3.190991051047956439e+00 1.804659701881212303e-02
3.191450223645780238e+00 1.915695875105895979e-02
3.191909393755902435e+00 2.098726931658142711e-02
3.192368561377965541e+00 2.293504364137609677e-02
3.192827726511612063e+00 2.500100517040225803e-02
3.193286889156484953e+00 2.718501849336738690e-02
3.193746049312224944e+00 2.948601345884032179e-02
3.194205206978472766e+00 3.190191473008002765e-02
3.194664362154874482e+00 3.442957835646777431e-02
3.195123514841069490e+00 3.706473694200479452e-02
3.195582665036698522e+00 3.980195496772018227e-02
3.196041812741407195e+00 4.263459576592366213e-02
3.196500957954834909e+00 4.555480154965028255e-02
3.196960100676625505e+00 4.855348776980560749e-02
3.197419240906419713e+00 5.162035290575247432e-02
3.197878378643860042e+00 5.474390459365353900e-02
3.198337513888589889e+00 5.791150276305312428e-02
3.198796646640250430e+00 6.110942018918811419e-02
3.199255776898481063e+00 6.432292058056685025e-02
3.199714904662929627e+00 6.753635401355556622e-02
3.200174029933233300e+00 7.073326920399339302e-02
3.200633152709036366e+00 7.389654177684366887e-02
3.201092272989980447e+00 7.700851736575985151e-02
3.201551390775707606e+00 8.005116805275704073e-02
3.202010506065861239e+00 8.300626035167646410e-02
3.202469618860081191e+00 8.585553265553808044e-02
3.202928729158010857e+00 8.858087981467534233e-02
3.203387836959292301e+00 9.116454229676891619e-02
3.203846942263568476e+00 9.358929720789319062e-02
3.204306045070479225e+00 9.583864833094266067e-02
3.204765145379668834e+00 9.789701226873336048e-02
3.205224243190778477e+00 9.974989776688047982e-02
3.205683338503451107e+00 1.013840753380987891e-01
3.206142431317327457e+00 1.027877344152817868e-01
3.206601521632050922e+00 1.039506254245405326e-01
3.207060609447264010e+00 1.048641843887847536e-01
3.207519694762606566e+00 1.055216379434260193e-01
3.207978777577722873e+00 1.059180869630370475e-01
3.208437857892254996e+00 1.060505673547356142e-01
3.208896935705843667e+00 1.059180869630370475e-01
3.209356011018132726e+00 1.055216379434260193e-01
3.209815083828763349e+00 1.048641843887847536e-01
3.210274154137377156e+00 1.039506254245405326e-01
3.210733221943617099e+00 1.027877344152817868e-01
3.211192287247126131e+00 1.013840753380987891e-01
3.211651350047544984e+00 9.974989776688047982e-02
3.212110410344516609e+00 9.789701226873336048e-02
3.212569468137683071e+00 9.583864833094266067e-02
3.213028523426685990e+00 9.358929720789319062e-02
3.213487576211168761e+00 9.116454229676891619e-02
3.213946626490771674e+00 8.858087981467534233e-02
3.214405674265138568e+00 8.585553265553808044e-02
3.214864719533911064e+00 8.300626035167646410e-02
3.215323762296730781e+00 8.005116805275704073e-02
3.215782802553240671e+00 7.700851736575985151e-02
3.216241840303083688e+00 7.389654177684366887e-02
3.216700875545899674e+00 7.073326920399339302e-02
3.217159908281332914e+00 6.753635401355556622e-02
3.217618938509025028e+00 6.432292058056685025e-02
3.218077966228616749e+00 6.110942018918811419e-02
3.218536991439753248e+00 5.791150276305312428e-02
3.218996014142073037e+00 5.474390459365353900e-02
3.219455034335221733e+00 5.162035290575247432e-02
3.219914052018840067e+00 4.855348776980560749e-02
3.220373067192570105e+00 4.555480154965028255e-02
3.220832079856053465e+00 4.263459576592366213e-02
3.221291090008934432e+00 3.980195496772018227e-02
3.221750097650852851e+00 3.706473694200479452e-02
3.222209102781451673e+00 3.442957835646777431e-02
3.222668105400373850e+00 3.190191473008002765e-02
3.223127105507261891e+00 2.948601345884032179e-02
3.223586103101756084e+00 2.718501849336738690e-02
3.224045098183499825e+00 2.500100517040225803e-02
3.224504090752136953e+00 2.293504364137609677e-02
3.224963080807306870e+00 2.098726931658142711e-02
3.225422068348651639e+00 1.915695875105895979e-02
3.225881053375816876e+00 1.744260943536910316e-02
3.226340035888441538e+00 1.584202201776442956e-02
3.226799015886170352e+00 1.435238357035661418e-02
3.227257993368643607e+00 1.297035061688224869e-02
3.227716968335502923e+00 1.169213075969829062e-02
3.228175940786394360e+00 1.051356187475444189e-02
3.228634910720955986e+00 9.430187981668685174e-03
3.229093878138831641e+00 8.437331038032078526e-03
3.229552843039663390e+00 7.530158049312199627e-03
3.230011805423094629e+00 6.703743025160822933e-03
3.230470765288765644e+00 5.953123446883408151e-03
3.230929722636320278e+00 5.273351037022083222e-03
3.231388677465399706e+00 4.659536738589716010e-03
3.231847629775647768e+00 4.106889917043203379e-03
3.232306579566704752e+00 3.610751891588939548e-03
3.232765526838213610e+00 3.166623983256839150e-03
3.233224471589817295e+00 2.770190335113609671e-03
3.233683413821156982e+00 2.417335815093557376e-03
3.234142353531875624e+00 2.104159354579531512e-03
3.234601290721615729e+00 1.826983106686334369e-03
3.235060225390018473e+00 1.582357828003279820e-03
3.235519157536726809e+00 1.367064897314886973e-03
3.235978087161383687e+00 1.178115385622390335e-03
3.236437014263629841e+00 1.012746584785250087e-03
3.236895938843108667e+00 8.684163884726703742e-04
3.237354860899462672e+00 7.427959000372859983e-04
3.237813780432332589e+00 6.337606185402698154e-04
3.238272697441363146e+00 5.393805275543607676e-04
3.238731611926194631e+00 4.579093825564638253e-04
3.239190523886469109e+00 3.877734626098629082e-04
3.239649433321830418e+00 3.275600214408231443e-04
3.240108340231919293e+00 2.760056426405968900e-04
3.240567244616380016e+00 3.513717684626589113e-04
3.241026146474852432e+00 3.401354545421330267e-04
3.241485045806980825e+00 3.398778081299581736e-04
3.241943942612406815e+00 3.508004597497803084e-04
3.242402836890771578e+00 3.733586985637653852e-04
3.242861728641719843e+00 4.082733804965914411e-04
3.243320617864891897e+00 4.565454947596645939e-04
3.243779504559930249e+00 5.194734547710368059e-04
3.244238388726477407e+00 5.986731354824017517e-04
3.244697270364177211e+00 6.961006305694259454e-04
3.245156149472669505e+00 8.140776492208542329e-04
3.245615026051598129e+00 9.262286321521095989e-04
3.246073900100604703e+00 1.099236478298808942e-03
3.246532771619331292e+00 1.301302685053119541e-03
3.246991640607421736e+00 1.536667065923624873e-03
3.247450507064518099e+00 1.810070560393230079e-03
3.247909370990260225e+00 2.126794311907620819e-03
3.248368232384293730e+00 2.492698424124662263e-03
3.248827091246258458e+00 2.914259708381797872e-03
3.249285947575796918e+00 3.398607633409266113e-03
3.249744801372552949e+00 3.953557585644372312e-03
3.250203652636168616e+00 4.587640447452532959e-03
3.250662501366283763e+00 5.310127403863033717e-03
3.251121347562545338e+00 6.131048799153041538e-03
3.251580191224591410e+00 7.061205786144324204e-03
3.252039032352065373e+00 8.112173447055033917e-03
3.252497870944611957e+00 9.296294019011741919e-03
3.252956707001870118e+00 1.062665883382428109e-02
3.253415540523485028e+00 1.211707758432308858e-02
3.253874371509096530e+00 1.378203356231931347e-02
3.254333199958348910e+00 1.563662357970813446e-02
3.254792025870884231e+00 1.769648138766149667e-02
3.255250849246342781e+00 1.997768355199720444e-02
3.255709670084370178e+00 2.249663692774323334e-02
3.256168488384607151e+00 2.526994710389212501e-02
3.256627304146694879e+00 2.831426746063749056e-02
3.257086117370277645e+00 3.164612879517092470e-02
3.257544928054996181e+00 3.528174982632781287e-02
3.258003736200494771e+00 3.923682927961292394e-02
3.258462541806414148e+00 4.352632067762328416e-02
3.258921344872396819e+00 4.816419141040597512e-02
3.259380145398087070e+00 5.316316812821308968e-02
3.259838943383124743e+00 5.853447097646070907e-02
3.260297738827152791e+00 6.428753966922649832e-02
3.260756531729815055e+00 7.072035910270643710e-02
3.261215322090752267e+00 7.732066014167451873e-02
3.261674109909607822e+00 8.433054735701345228e-02
3.262132895186023784e+00 9.175195310824901807e-02
3.262591677919641775e+00 9.958405948869111790e-02
3.263050458110106078e+00 1.078231139538886052e-01
3.263509235757056981e+00 1.164622734935700926e-01
3.263968010860137436e+00 1.254914827665956911e-01
3.264426783418990841e+00 1.348973914610993585e-01
3.264885553433258814e+00 1.446633158532542873e-01
3.265344320902583419e+00 1.547692491121780145e-01
3.265803085826608054e+00 1.651919243326253062e-01
3.266261848204974338e+00 1.759049335718300411e-01
3.266720608037325668e+00 1.868789053262831512e-01
3.267179365323302775e+00 1.980817419162975435e-01
3.267638120062548612e+00 2.094789171627233215e-01
3.268096872254706575e+00 2.210338335568403922e-01
3.268555621899417840e+00 2.327082368607421015e-01
3.269014368996325803e+00 2.444626847544512649e-01
3.269473113545072085e+00 2.562570647937862933e-01
3.269931855545300525e+00 2.680511555885742858e-01
3.270390594996650968e+00 2.798052237853106416e-01
3.270849331898769030e+00 2.914806481744141031e-01
3.271308066251294111e+00 3.030405610732335719e-01
3.271766798053870495e+00 3.144504960952566597e-01
3.272225527306139803e+00 3.256790305360210969e-01
3.272684254007744986e+00 3.366984099176855150e-01
3.273142978158328553e+00 3.474851417650892671e-01
3.273601699757531236e+00 3.580205454609050597e-01
3.274060418804998651e+00 3.682912450663080040e-01
3.274519135300370642e+00 3.782895923115573433e-01
3.274977849243289718e+00 3.880140075673828570e-01
3.275436560633399719e+00 3.974692275062603475e-01
3.275895269470343596e+00 4.066664493490841914e-01
3.276353975753760306e+00 4.156233630570922433e-01
3.276812679483295465e+00 4.243640645539216161e-01
3.277271380658591138e+00 4.329188450242869024e-01
3.277730079279288500e+00 4.413238535033014998e-01
3.278188775345031836e+00 4.496206323071036959e-01
3.278647468855461877e+00 4.578555273188327224e-01
3.279106159810221133e+00 4.660789776869898038e-01
3.279564848208953443e+00 4.743446920647708676e-01
3.280023534051299983e+00 4.827087210651824223e-01
3.280482217336902817e+00 4.912284380720197685e-01
3.280940898065407563e+00 4.999614428749545869e-01
3.281399576236452287e+00 5.089644047326628007e-01
3.281858251849682606e+00 5.182918633577842105e-01
3.282316924904740141e+00 5.279950079115691697e-01
3.282775595401266955e+00 5.381204553489609133e-01
3.283234263338905556e+00 5.487090503270590780e-01
3.283692928717298454e+00 5.597947093488129244e-01
3.284151591536088599e+00 5.714033318347377932e-01
3.284610251794918057e+00 5.835518003825710398e-01
3.285068909493428890e+00 5.962470915816519001e-01
3.285527564631264497e+00 6.094855173989597308e-01
3.285986217208067384e+00 6.232521153608640008e-01
3.286444867223478727e+00 6.375202035427000036e-01
3.286903514677141924e+00 6.522511137812232462e-01
3.287362159568700370e+00 6.673941135863715735e-01
3.287820801897794798e+00 6.828865240009514004e-01
3.288279441664069047e+00 6.986540372002256749e-01
3.288738078867164294e+00 7.146112340049949330e-01
3.289196713506724379e+00 7.306622977741521474e-01
3.289655345582391810e+00 7.467019174222124800e-01
3.290113975093806875e+00 7.626163686524933816e-01
3.290572602040615191e+00 7.782847589863406412e-01
3.291031226422457046e+00 7.935804188804101988e-01
3.291489848238976279e+00 8.083724182315207285e-01
3.291948467489814067e+00 8.225271849406710079e-01
3.292407084174614251e+00 8.359102000061477966e-01
3.292865698293018895e+00 8.483877418932265213e-01
3.293324309844670061e+00 8.598286517275997021e-01
3.293782918829210260e+00 8.701060902128496810e-01
3.294241525246282887e+00 8.790992570980906695e-01
3.294700129095530006e+00 8.866950445264608627e-01
3.295158730376592793e+00 8.927895966712379172e-01
3.295617329089116421e+00 8.972897496934043593e-01
3.296075925232740733e+00 9.001143281990963141e-01
3.296534518807110903e+00 9.011952769918009087e-01
3.296993109811868106e+00 9.004786099456862924e-01
3.297451698246653518e+00 8.979251612064531596e-01
3.297910284111112311e+00 8.935111275799959563e-01
3.298368867404884774e+00 8.872283948160800682e-01
3.298827448127615636e+00 8.790846444492163014e-01
3.299286026278945183e+00 8.691032418349956545e-01
3.299744601858517257e+00 8.573229099306862722e-01
3.300203174865973921e+00 8.437971971297083540e-01
3.300661745300959460e+00 8.285937509911834864e-01
3.301120313163112829e+00 8.117934129351759287e-01
3.301578878452080090e+00 7.934891518370438268e-01
3.302037441167501530e+00 7.737848568959486695e-01
3.302496001309020546e+00 7.527940121297018727e-01
3.302954558876280533e+00 7.306382763294682059e-01
3.303413113868922668e+00 7.074459932747765301e-01
3.303871666286589015e+00 6.833506574559480296e-01
3.304330216128925191e+00 6.584893604842072534e-01
3.304788763395570150e+00 6.330012428082256726e-01
3.305247308086168179e+00 6.070259743296750887e-01
3.305705850200362672e+00 5.807022860596237068e-01
3.306164389737794362e+00 5.541665731309931564e-01
3.306622926698107978e+00 5.275515873355444141e-01
3.307081461080943807e+00 5.009852349480494738e-01
3.307539992885944802e+00 4.745894929999167622e-01
3.307998522112755690e+00 4.484794544357715296e-01
3.308457048761016761e+00 4.227625097953118249e-01
3.308915572830370522e+00 3.975376702732705825e-01
3.309374094320462145e+00 3.728950342831511833e-01
3.309832613230931475e+00 3.489153970413170769e-01
3.310291129561421908e+00 3.256700002467201038e-01
3.310749643311576840e+00 3.032204167007271911e-01
3.311208154481038335e+00 2.816185627261724167e-01
3.311666663069448013e+00 2.609068295317650277e-01
3.312125169076450160e+00 2.411183232459029324e-01
3.312583672501686838e+00 2.222772022230905808e-01
3.313042173344800112e+00 2.043990994089423530e-01
3.313500671605432046e+00 1.874916170311374530e-01
3.313959167283227369e+00 1.715548806519011371e-01
3.314417660377826813e+00 1.564845158753330745e-01
3.314876150888872886e+00 1.424807731000292121e-01
3.315334638816010315e+00 1.294062997238117352e-01
3.315793124158879834e+00 1.172381182133196698e-01
3.316251606917123951e+00 1.059489172259114598e-01
3.316710087090385617e+00 9.550771838360502808e-02
3.317168564678309117e+00 8.588052318092316562e-02
3.317627039680534295e+00 7.703093273316337364e-02
3.318085512096705880e+00 6.892073423154325418e-02
3.318543981926465047e+00 6.151044913359354771e-02
3.319002449169455637e+00 5.475983925616290798e-02
3.319460913825320159e+00 4.862836803259017182e-02
3.319919375893699343e+00 4.307561522642371077e-02
3.320377835374238806e+00 3.806164434640411237e-02
3.320836292266578837e+00 3.354732286962131688e-02
3.321294746570363277e+00 2.949459614355564793e-02
3.321753198285234188e+00 2.586671649808576154e-02
3.322211647410834967e+00 2.262842965347081764e-02
3.322670093946807679e+00 1.974612096046344731e-02
3.323128537892794832e+00 1.718792435713367012e-02
3.323586979248438489e+00 1.492379717873638413e-02
3.324045418013382491e+00 1.292556411872783015e-02
3.324503854187270235e+00 1.116693371878021285e-02
3.324962287769741565e+00 9.623490772208828301e-03
3.325420718760442096e+00 8.272667968017437951e-03
3.325879147159012561e+00 7.093699991437265803e-03
3.326337572965095912e+00 6.067563140996567496e-03
3.326795996178336434e+00 5.176903331153418115e-03
3.327254416798373970e+00 4.405955132218476213e-03
3.327712834824853694e+00 3.740454263919106015e-03
3.328171250257417668e+00 3.167545712988062596e-03
3.328629663095706182e+00 2.675689395241166377e-03
3.329088073339365739e+00 2.254565034498834386e-03
3.329546480988037516e+00 1.894977689267743522e-03
3.330004886041362244e+00 1.588765127307588095e-03
3.330463288498984653e+00 1.328708031187287404e-03
3.330921688360547250e+00 1.108443817009732626e-03
3.331380085625693432e+00 9.223846652448885238e-04
3.331838480294063487e+00 7.656401979913320371e-04
3.332296872365301699e+00 6.339450913440117978e-04
3.332755261839051464e+00 5.235917847479794980e-04
3.333213648714953514e+00 4.313683407238079535e-04
3.333672032992652579e+00 3.545014172943826013e-04
3.334130414671790277e+00 2.906042407095339817e-04
3.334588793752008673e+00 0.000000000000000000e+00
3.335047170232951608e+00 0.000000000000000000e+00
3.335505544114262033e+00 0.000000000000000000e+00
3.335963915395580681e+00 0.000000000000000000e+00
3.336422284076552724e+00 0.000000000000000000e+00
3.336880650156819339e+00 0.000000000000000000e+00
3.337339013636023033e+00 0.000000000000000000e+00
3.337797374513808091e+00 0.000000000000000000e+00
3.338255732789815244e+00 0.000000000000000000e+00
3.338714088463688778e+00 0.000000000000000000e+00
3.339172441535071201e+00 0.000000000000000000e+00
3.339630792003604132e+00 0.000000000000000000e+00
3.340089139868930967e+00 0.000000000000000000e+00
3.340547485130695105e+00 0.000000000000000000e+00
3.341005827788538607e+00 0.000000000000000000e+00
3.341464167842103983e+00 0.000000000000000000e+00
3.341922505291034184e+00 0.000000000000000000e+00
3.342380840134972164e+00 0.000000000000000000e+00
3.342839172373560430e+00 0.000000000000000000e+00
3.343297502006441047e+00 0.000000000000000000e+00
3.343755829033258298e+00 0.000000000000000000e+00
3.344214153453653804e+00 0.000000000000000000e+00
3.344672475267270517e+00 0.000000000000000000e+00
3.345130794473751390e+00 0.000000000000000000e+00
3.345589111072739374e+00 0.000000000000000000e+00
3.346047425063876535e+00 0.000000000000000000e+00
3.346505736446805379e+00 0.000000000000000000e+00
3.346964045221170192e+00 0.000000000000000000e+00
3.347422351386612149e+00 0.000000000000000000e+00
3.347880654942775092e+00 0.000000000000000000e+00
3.348338955889301083e+00 0.000000000000000000e+00
3.348797254225833075e+00 0.000000000000000000e+00
3.349255549952014022e+00 0.000000000000000000e+00
3.349713843067485985e+00 0.000000000000000000e+00
3.350172133571892363e+00 0.000000000000000000e+00
3.350630421464876108e+00 0.000000000000000000e+00
3.351088706746079282e+00 0.000000000000000000e+00
3.351546989415146172e+00 0.000000000000000000e+00
3.352005269471718396e+00 0.000000000000000000e+00
3.352463546915437576e+00 0.000000000000000000e+00
3.352921821745949327e+00 0.000000000000000000e+00
3.353380093962892605e+00 0.000000000000000000e+00
3.353838363565914360e+00 0.000000000000000000e+00
3.354296630554654879e+00 0.000000000000000000e+00
3.354754894928756670e+00 0.000000000000000000e+00
3.355213156687864462e+00 0.000000000000000000e+00
3.355671415831619875e+00 0.000000000000000000e+00
3.356129672359664529e+00 0.000000000000000000e+00
3.356587926271643596e+00 0.000000000000000000e+00
3.357046177567198697e+00 0.000000000000000000e+00
3.357504426245971896e+00 0.000000000000000000e+00
3.357962672307608809e+00 0.000000000000000000e+00
3.358420915751747060e+00 0.000000000000000000e+00
3.358879156578034042e+00 0.000000000000000000e+00
3.359337394786111819e+00 0.000000000000000000e+00
3.359795630375621123e+00 0.000000000000000000e+00
3.360253863346207126e+00 0.000000000000000000e+00
3.360712093697510561e+00 0.000000000000000000e+00
3.361170321429177044e+00 0.000000000000000000e+00
3.361628546540845530e+00 0.000000000000000000e+00
3.362086769032162525e+00 0.000000000000000000e+00
3.362544988902769205e+00 0.000000000000000000e+00
3.363003206152307634e+00 0.000000000000000000e+00
3.363461420780422095e+00 0.000000000000000000e+00
3.363919632786755098e+00 0.000000000000000000e+00
3.364377842170948263e+00 0.000000000000000000e+00
3.364836048932645429e+00 0.000000000000000000e+00
3.365294253071489994e+00 0.000000000000000000e+00
3.365752454587124021e+00 0.000000000000000000e+00
3.366210653479190018e+00 0.000000000000000000e+00
3.366668849747331826e+00 0.000000000000000000e+00
3.367127043391191066e+00 0.000000000000000000e+00
3.367585234410412021e+00 0.000000000000000000e+00
3.368043422804635867e+00 0.000000000000000000e+00
3.368501608573506445e+00 0.000000000000000000e+00
3.368959791716666707e+00 0.000000000000000000e+00
3.369417972233759606e+00 0.000000000000000000e+00
3.369876150124427205e+00 0.000000000000000000e+00
3.370334325388313346e+00 0.000000000000000000e+00
3.370792498025060091e+00 0.000000000000000000e+00
3.371250668034310838e+00 0.000000000000000000e+00
3.371708835415707206e+00 0.000000000000000000e+00
3.372167000168893924e+00 0.000000000000000000e+00
3.372625162293512613e+00 0.000000000000000000e+00
3.373083321789206224e+00 0.000000000000000000e+00
3.373541478655619041e+00 0.000000000000000000e+00
3.373999632892392242e+00 0.000000000000000000e+00
3.374457784499168778e+00 0.000000000000000000e+00
3.374915933475592045e+00 0.000000000000000000e+00
3.375374079821305440e+00 0.000000000000000000e+00
3.375832223535951027e+00 0.000000000000000000e+00
3.376290364619171758e+00 0.000000000000000000e+00
3.376748503070611029e+00 0.000000000000000000e+00
3.377206638889910906e+00 0.000000000000000000e+00
3.377664772076716115e+00 0.000000000000000000e+00
3.378122902630666502e+00 0.000000000000000000e+00
3.378581030551408126e+00 0.000000000000000000e+00
3.379039155838581276e+00 0.000000000000000000e+00
3.379497278491830237e+00 0.000000000000000000e+00
3.379955398510797959e+00 0.000000000000000000e+00
3.380413515895126508e+00 0.000000000000000000e+00
3.380871630644460168e+00 0.000000000000000000e+00
3.381329742758440560e+00 0.000000000000000000e+00
3.381787852236711078e+00 0.000000000000000000e+00
3.382245959078914233e+00 0.000000000000000000e+00
3.382704063284694307e+00 0.000000000000000000e+00
3.383162164853692033e+00 0.000000000000000000e+00
3.383620263785551696e+00 0.000000000000000000e+00
3.384078360079917136e+00 0.000000000000000000e+00
3.384536453736427752e+00 0.000000000000000000e+00
3.384994544754730494e+00 0.000000000000000000e+00
3.385452633134466982e+00 0.000000000000000000e+00
3.385910718875278835e+00 0.000000000000000000e+00
3.386368801976810783e+00 0.000000000000000000e+00
3.386826882438704445e+00 0.000000000000000000e+00
3.387284960260603217e+00 0.000000000000000000e+00
3.387743035442150941e+00 0.000000000000000000e+00
3.388201107982987459e+00 0.000000000000000000e+00
3.388659177882759721e+00 0.000000000000000000e+00
3.389117245141108903e+00 0.000000000000000000e+00
3.389575309757676180e+00 0.000000000000000000e+00
3.390033371732107614e+00 0.000000000000000000e+00
3.390491431064045269e+00 0.000000000000000000e+00
3.390949487753130764e+00 0.000000000000000000e+00
3.391407541799007053e+00 0.000000000000000000e+00
3.391865593201318418e+00 0.000000000000000000e+00
3.392323641959708258e+00 0.000000000000000000e+00
3.392781688073818191e+00 0.000000000000000000e+00
3.393239731543289839e+00 0.000000000000000000e+00
3.393697772367770149e+00 0.000000000000000000e+00
3.394155810546899854e+00 0.000000000000000000e+00
3.394613846080319242e+00 0.000000000000000000e+00
3.395071878967676593e+00 0.000000000000000000e+00
3.395529909208610420e+00 0.000000000000000000e+00
3.395987936802766338e+00 0.000000000000000000e+00
3.396445961749786413e+00 0.000000000000000000e+00
3.396903984049313152e+00 0.000000000000000000e+00
3.397362003700990840e+00 0.000000000000000000e+00
3.397820020704460653e+00 0.000000000000000000e+00
3.398278035059366431e+00 0.000000000000000000e+00
3.398736046765352015e+00 0.000000000000000000e+00
3.399194055822059024e+00 0.000000000000000000e+00
3.399652062229131744e+00 0.000000000000000000e+00
3.400110065986212238e+00 0.000000000000000000e+00
3.400568067092943902e+00 0.000000000000000000e+00
3.401026065548969246e+00 0.000000000000000000e+00
3.401484061353932109e+00 0.000000000000000000e+00
3.401942054507474111e+00 0.000000000000000000e+00
3.402400045009239982e+00 0.000000000000000000e+00
3.402858032858871340e+00 0.000000000000000000e+00
3.403316018056011583e+00 0.000000000000000000e+00
3.403774000600304550e+00 0.000000000000000000e+00
3.404231980491392306e+00 0.000000000000000000e+00
3.404689957728916916e+00 0.000000000000000000e+00
3.405147932312523995e+00 0.000000000000000000e+00
3.405605904241854720e+00 0.000000000000000000e+00
3.406063873516552487e+00 0.000000000000000000e+00
3.406521840136260693e+00 0.000000000000000000e+00
3.406979804100620957e+00 0.000000000000000000e+00
3.407437765409278452e+00 0.000000000000000000e+00
3.407895724061874354e+00 0.000000000000000000e+00
3.408353680058052504e+00 0.000000000000000000e+00
3.408811633397456742e+00 0.000000000000000000e+00
3.409269584079728688e+00 0.000000000000000000e+00
3.409727532104511738e+00 0.000000000000000000e+00
3.410185477471448845e+00 0.000000000000000000e+00
3.410643420180183849e+00 0.000000000000000000e+00
3.411101360230358814e+00 0.000000000000000000e+00
3.411559297621617581e+00 0.000000000000000000e+00
3.412017232353602658e+00 0.000000000000000000e+00
3.412475164425957885e+00 0.000000000000000000e+00
3.412933093838323995e+00 0.000000000000000000e+00
3.413391020590347047e+00 0.000000000000000000e+00
3.413848944681668662e+00 2.423243316114930728e-04
3.414306866111930905e+00 2.956058686254744452e-04
3.414764784880778947e+00 3.597024069195772365e-04
3.415222700987855298e+00 4.366041905188216892e-04
3.415680614432801576e+00 5.286238086658612539e-04
3.416138525215262067e+00 6.384395794780770451e-04
3.416596433334879723e+00 7.691431031716027900e-04
3.417054338791297052e+00 9.242910785815088579e-04
3.417512241584158339e+00 1.107961414390051542e-03
3.417970141713104759e+00 1.324813590546578858e-03
3.418428039177781486e+00 1.580153134893438590e-03
3.418885933977830138e+00 1.879999974279965552e-03
3.419343826112893225e+00 2.231160298000785334e-03
3.419801715582615920e+00 2.641301434124255620e-03
3.420259602386640285e+00 3.119029086480292270e-03
3.420717486524609274e+00 3.673966112532515288e-03
3.421175367996164951e+00 4.316831841394072611e-03
3.421633246800952932e+00 5.059520738797971227e-03
3.422091122938614394e+00 5.915179024505867397e-03
3.422548996408792732e+00 6.898277640749741861e-03
3.423006867211130011e+00 8.024679761902624164e-03
3.423464735345272292e+00 9.311700830470649726e-03
3.423922600810860750e+00 1.077815890822772862e-02
3.424380463607537006e+00 1.244441295011059108e-02
3.424838323734947565e+00 1.433238644922043420e-02
3.425296181192733158e+00 1.646557377132940037e-02
3.425754035980537182e+00 1.886902640445573334e-02
3.426211888098003033e+00 2.156931630136728339e-02
3.426669737544774108e+00 2.459447349834754243e-02
3.427127584320492915e+00 2.797389526005371330e-02
3.427585428424803293e+00 3.173822413519290786e-02
3.428043269857346864e+00 3.591919251766970828e-02
3.428501108617769244e+00 4.054943159839619060e-02
3.428958944705711609e+00 4.566224296831857682e-02
3.429416778120817355e+00 5.129133159594594094e-02
3.429874608862729879e+00 5.747049945332798754e-02
3.430332436931092133e+00 6.423329970133261069e-02
3.430790262325548401e+00 7.161265206402676886e-02
3.431248085045739860e+00 7.964042081608380119e-02
3.431705905091310793e+00 8.834695766670587480e-02
3.432163722461904598e+00 9.776061273595809675e-02
3.432621537157162894e+00 1.079072177691742657e-01
3.433079349176729966e+00 1.188095467039777808e-01
3.433537158520250099e+00 1.304867596716874079e-01
3.433994965187364024e+00 1.429538374574386983e-01
3.434452769177716025e+00 1.562210143364470005e-01
3.434910570490950388e+00 1.702932180213918567e-01
3.435368369126707844e+00 1.851695261711789608e-01
3.435826165084634010e+00 2.008426494976481291e-01
3.436283958364370061e+00 2.172984519382810398e-01
3.436741748965560728e+00 2.345155186153751181e-01
3.437199536887848073e+00 2.524647823537409796e-01
3.437657322130875048e+00 2.711092193613005019e-01
3.438115104694285495e+00 2.904036242757006558e-01
3.438572884577722810e+00 3.102944741357779868e-01
3.439030661780829945e+00 3.307198899455071062e-01
3.439488436303249852e+00 3.516097033621411461e-01
3.439946208144625928e+00 3.728856346682368761e-01
3.440403977304600236e+00 3.944615865945347855e-01
3.440861743782817062e+00 4.162440567692910487e-01
3.441319507578920689e+00 4.381326696082956662e-01
3.441777268692551406e+00 4.600208263632494798e-01
3.442235027123355717e+00 4.817964698548014568e-01
3.442692782870973467e+00 5.033429581754874649e-01
3.443150535935050272e+00 5.245400394059629434e-01
3.443608286315228639e+00 5.452649171967630659e-01
3.444066034011150634e+00 5.653933949800875602e-01
3.444523779022461429e+00 5.848010846444312572e-01
3.444981521348803533e+00 6.033646637802166923e-01
3.445439260989819452e+00 6.209631641348234421e-01
3.445896997945152140e+00 6.374792727438230999e-01
3.446354732214446326e+00 6.528006263691407129e-01
3.446812463797344517e+00 6.668210794043865075e-01
3.447270192693488777e+00 6.794419253245413959e-01
3.447727918902523392e+00 6.905730520742212608e-01
3.448185642424091313e+00 7.001340125087806010e-01
3.448643363257836381e+00 7.080549921184027262e-01
3.449101081403399771e+00 7.142776577597672594e-01
3.449558796860428878e+00 7.187558729657707035e-01
3.450016509628562655e+00 7.214562675647411272e-01
3.450474219707446277e+00 7.223586517718286748e-01
3.450931927096722251e+00 7.214562675647411272e-01
3.451389631796034863e+00 7.187558729657707035e-01
3.451847333805025730e+00 7.142776577597672594e-01
3.452305033123339584e+00 7.080549921184027262e-01
3.452762729750617599e+00 7.001340125087806010e-01
3.453220423686506280e+00 6.905730520742212608e-01
3.453678114930646803e+00 6.794419253245413959e-01
3.454135803482681677e+00 6.668210794043865075e-01
3.454593489342255630e+00 6.528006263691407129e-01
3.455051172509012058e+00 6.374792727438230999e-01
3.455508852982592138e+00 6.209631641348234421e-01
3.455966530762641042e+00 6.033646637802166923e-01
3.456424205848802167e+00 5.848010846444312572e-01
3.456881878240717132e+00 5.653933949800875602e-01
3.457339547938031110e+00 5.452649171967630659e-01
3.457797214940384833e+00 5.245400394059629434e-01
3.458254879247424363e+00 5.033429581754874649e-01
3.458712540858791318e+00 4.817964698548014568e-01
3.459170199774128651e+00 4.600208263632494798e-01
3.459627855993081091e+00 4.381326696082956662e-01
3.460085509515291147e+00 4.162440567692910487e-01
3.460543160340401325e+00 3.944615865945347855e-01
3.461000808468055467e+00 3.728856346682368761e-01
3.461458453897897414e+00 3.516097033621411461e-01
3.461916096629570561e+00 3.307198899455071062e-01
3.462373736662716528e+00 3.102944741357779868e-01
3.462831373996980489e+00 2.904036242757006558e-01
3.463289008632004506e+00 2.711092193613005019e-01
3.463746640567433310e+00 2.524647823537409796e-01
3.464204269802906300e+00 2.345155186153751181e-01
3.464661896338071756e+00 2.172984519382810398e-01
3.465119520172569967e+00 2.008426494976481291e-01
3.465577141306045661e+00 1.851695261711789608e-01
3.466034759738140902e+00 1.702932180213918567e-01
3.466492375468499976e+00 1.562210143364470005e-01
3.466949988496766277e+00 1.429538374574386983e-01
3.467407598822581427e+00 1.304867596716874079e-01
3.467865206445590154e+00 1.188095467039777808e-01
3.468322811365436298e+00 1.079072177691742657e-01
3.468780413581761479e+00 9.776061273595809675e-02
3.469238013094210427e+00 8.834695766670587480e-02
3.469695609902425648e+00 7.964042081608380119e-02
3.470153204006050984e+00 7.161265206402676886e-02
3.470610795404729387e+00 6.423329970133261069e-02
3.471068384098104254e+00 5.747049945332798754e-02
3.471525970085818980e+00 5.129133159594594094e-02
3.471983553367516517e+00 4.566224296831857682e-02
3.472441133942840708e+00 4.054943159839619060e-02
3.472898711811433614e+00 3.591919251766970828e-02
3.473356286972941298e+00 3.173822413519290786e-02
3.473813859427004491e+00 2.797389526005371330e-02
3.474271429173267034e+00 2.459447349834754243e-02
3.474728996211373655e+00 2.156931630136728339e-02
3.475186560540965974e+00 1.886902640445573334e-02
3.475644122161687388e+00 1.646557377132940037e-02
3.476101681073183070e+00 1.433238644922043420e-02
3.476559237275094638e+00 1.244441295011059108e-02
3.477016790767065491e+00 1.077815890822772862e-02
3.477474341548739911e+00 9.311700830470649726e-03
3.477931889619759964e+00 8.024679761902624164e-03
3.478389434979771266e+00 6.898277640749741861e-03
3.478846977628414550e+00 5.915179024505867397e-03
3.479304517565334098e+00 5.059520738797971227e-03
3.479762054790173753e+00 4.316831841394072611e-03
3.480219589302576910e+00 3.673966112532515288e-03
3.480677121102186078e+00 3.119029086480292270e-03
3.481134650188645541e+00 2.641301434124255620e-03
3.481592176561598251e+00 2.231160298000785334e-03
3.482049700220687161e+00 1.879999974279965552e-03
3.482507221165555666e+00 1.580153134893438590e-03
3.482964739395848497e+00 1.324813590546578858e-03
3.483422254911207716e+00 1.107961414390051542e-03
3.483879767711276276e+00 9.242910785815088579e-04
3.484337277795698906e+00 7.691431031716027900e-04
3.484794785164119002e+00 6.384395794780770451e-04
3.485252289816177740e+00 5.286238086658612539e-04
3.485709791751520736e+00 4.366041905188216892e-04
3.486167290969791388e+00 3.597024069195772365e-04
3.486624787470631759e+00 2.956058686254744452e-04
3.487082281253686578e+00 2.423243316114930728e-04
3.487539772318597464e+00 0.000000000000000000e+00
3.487997260665008703e+00 0.000000000000000000e+00
3.488454746292565467e+00 0.000000000000000000e+00
3.488912229200907156e+00 0.000000000000000000e+00
3.489369709389681162e+00 0.000000000000000000e+00
3.489827186858529551e+00 0.000000000000000000e+00
3.490284661607094385e+00 0.000000000000000000e+00
3.490742133635020394e+00 0.000000000000000000e+00
3.491199602941950975e+00 0.000000000000000000e+00
3.491657069527529522e+00 0.000000000000000000e+00
3.492114533391398545e+00 0.000000000000000000e+00
3.492571994533202329e+00 0.000000000000000000e+00
3.493029452952584268e+00 0.000000000000000000e+00
3.493486908649188205e+00 0.000000000000000000e+00
3.493944361622655315e+00 0.000000000000000000e+00
3.494401811872631214e+00 0.000000000000000000e+00
3.494859259398759299e+00 0.000000000000000000e+00
3.495316704200682523e+00 0.000000000000000000e+00
3.495774146278042949e+00 0.000000000000000000e+00
3.496231585630486194e+00 0.000000000000000000e+00
3.496689022257654766e+00 0.000000000000000000e+00
3.497146456159192507e+00 0.000000000000000000e+00
3.497603887334741479e+00 0.000000000000000000e+00
3.498061315783946856e+00 0.000000000000000000e+00
3.498518741506450258e+00 0.000000000000000000e+00
3.498976164501896857e+00 0.000000000000000000e+00
3.499433584769930494e+00 0.000000000000000000e+00
3.499891002310191901e+00 0.000000000000000000e+00
3.500348417122327582e+00 0.000000000000000000e+00
3.500805829205978714e+00 0.000000000000000000e+00
3.501263238560789137e+00 0.000000000000000000e+00
3.501720645186404468e+00 0.000000000000000000e+00
3.502178049082464550e+00 0.000000000000000000e+00
3.502635450248615001e+00 0.000000000000000000e+00
3.503092848684500993e+00 0.000000000000000000e+00
3.503550244389761925e+00 0.000000000000000000e+00
3.504007637364043415e+00 0.000000000000000000e+00
3.504465027606990635e+00 0.000000000000000000e+00
3.504922415118244317e+00 0.000000000000000000e+00
3.505379799897448301e+00 0.000000000000000000e+00
3.505837181944247316e+00 0.000000000000000000e+00
3.506294561258283871e+00 0.000000000000000000e+00
3.506751937839202249e+00 0.000000000000000000e+00
3.507209311686645847e+00 0.000000000000000000e+00
3.507666682800256730e+00 0.000000000000000000e+00
3.508124051179680070e+00 0.000000000000000000e+00
3.508581416824557930e+00 0.000000000000000000e+00
3.509038779734535041e+00 0.000000000000000000e+00
3.509496139909254797e+00 0.000000000000000000e+00
3.509953497348360152e+00 0.000000000000000000e+00
3.510410852051494057e+00 0.000000000000000000e+00
3.510868204018301242e+00 0.000000000000000000e+00
3.511325553248425102e+00 0.000000000000000000e+00
3.511782899741508590e+00 0.000000000000000000e+00
3.512240243497194658e+00 0.000000000000000000e+00
3.512697584515127591e+00 0.000000000000000000e+00
3.513154922794951673e+00 0.000000000000000000e+00
3.513612258336308525e+00 0.000000000000000000e+00
3.514069591138842874e+00 0.000000000000000000e+00
3.514526921202199006e+00 0.000000000000000000e+00
3.514984248526017652e+00 0.000000000000000000e+00
3.515441573109945317e+00 0.000000000000000000e+00
3.515898894953624509e+00 0.000000000000000000e+00
3.516356214056698182e+00 0.000000000000000000e+00
3.516813530418810174e+00 0.000000000000000000e+00
3.517270844039604327e+00 0.000000000000000000e+00
3.517728154918723593e+00 0.000000000000000000e+00
3.518185463055812701e+00 0.000000000000000000e+00
3.518642768450512825e+00 0.000000000000000000e+00
3.519100071102470029e+00 0.000000000000000000e+00
3.519557371011327263e+00 0.000000000000000000e+00
3.520014668176726591e+00 0.000000000000000000e+00
3.520471962598312743e+00 0.000000000000000000e+00
3.520929254275730003e+00 0.000000000000000000e+00
3.521386543208619990e+00 0.000000000000000000e+00
3.521843829396628767e+00 0.000000000000000000e+00
3.522301112839396176e+00 0.000000000000000000e+00
3.522758393536569610e+00 0.000000000000000000e+00
3.523215671487791578e+00 0.000000000000000000e+00
3.523672946692703256e+00 0.000000000000000000e+00
3.524130219150951149e+00 0.000000000000000000e+00
3.524587488862178208e+00 0.000000000000000000e+00
3.525044755826026055e+00 0.000000000000000000e+00
3.525502020042140305e+00 0.000000000000000000e+00
3.525959281510163468e+00 0.000000000000000000e+00
3.526416540229741159e+00 0.000000000000000000e+00
3.526873796200513222e+00 0.000000000000000000e+00
3.527331049422126164e+00 0.000000000000000000e+00
3.527788299894224266e+00 0.000000000000000000e+00
3.528245547616447819e+00 0.000000000000000000e+00
3.528702792588441106e+00 0.000000000000000000e+00
3.529160034809851521e+00 0.000000000000000000e+00
3.529617274280318462e+00 0.000000000000000000e+00
3.530074510999487103e+00 0.000000000000000000e+00
3.530531744967000840e+00 0.000000000000000000e+00
3.530988976182503070e+00 0.000000000000000000e+00
3.531446204645638964e+00 0.000000000000000000e+00
3.531903430356049256e+00 0.000000000000000000e+00
3.532360653313378229e+00 0.000000000000000000e+00
3.532817873517272833e+00 0.000000000000000000e+00
3.533275090967372911e+00 0.000000000000000000e+00
3.533732305663322748e+00 0.000000000000000000e+00
3.534189517604767516e+00 0.000000000000000000e+00
3.534646726791349280e+00 0.000000000000000000e+00
3.535103933222711881e+00 0.000000000000000000e+00
3.535561136898500489e+00 0.000000000000000000e+00
3.536018337818356283e+00 0.000000000000000000e+00
3.536475535981924878e+00 0.000000000000000000e+00
3.536932731388847895e+00 0.000000000000000000e+00
3.537389924038771394e+00 0.000000000000000000e+00
3.537847113931337883e+00 0.000000000000000000e+00
3.538304301066189872e+00 0.000000000000000000e+00
3.538761485442972088e+00 0.000000000000000000e+00
3.539218667061328372e+00 0.000000000000000000e+00
3.539675845920902120e+00 0.000000000000000000e+00
3.540133022021336728e+00 0.000000000000000000e+00
3.540590195362275594e+00 0.000000000000000000e+00
3.541047365943363001e+00 0.000000000000000000e+00
3.541504533764242790e+00 0.000000000000000000e+00
3.541961698824557470e+00 0.000000000000000000e+00
3.542418861123951768e+00 0.000000000000000000e+00
3.542876020662068637e+00 0.000000000000000000e+00
3.543333177438552362e+00 0.000000000000000000e+00
3.543790331453045450e+00 0.000000000000000000e+00
3.544247482705193519e+00 0.000000000000000000e+00
3.544704631194638189e+00 0.000000000000000000e+00
3.545161776921024188e+00 0.000000000000000000e+00
3.545618919883995357e+00 0.000000000000000000e+00
3.546076060083194204e+00 0.000000000000000000e+00
3.546533197518265901e+00 0.000000000000000000e+00
3.546990332188852513e+00 0.000000000000000000e+00
3.547447464094599212e+00 0.000000000000000000e+00
3.547904593235148951e+00 0.000000000000000000e+00
3.548361719610145570e+00 0.000000000000000000e+00
3.548818843219232466e+00 0.000000000000000000e+00
3.549275964062053923e+00 0.000000000000000000e+00
3.549733082138252449e+00 0.000000000000000000e+00
3.550190197447472773e+00 0.000000000000000000e+00
3.550647309989358291e+00 0.000000000000000000e+00
3.551104419763552844e+00 0.000000000000000000e+00
3.551561526769700272e+00 0.000000000000000000e+00
3.552018631007442639e+00 0.000000000000000000e+00
3.552475732476426007e+00 0.000000000000000000e+00
3.552932831176293327e+00 0.000000000000000000e+00
3.553389927106686219e+00 0.000000000000000000e+00
3.553847020267251633e+00 0.000000000000000000e+00
3.554304110657632521e+00 0.000000000000000000e+00
3.554761198277470502e+00 0.000000000000000000e+00
3.555218283126410306e+00 0.000000000000000000e+00
3.555675365204097549e+00 0.000000000000000000e+00
3.556132444510172963e+00 0.000000000000000000e+00
3.556589521044281721e+00 0.000000000000000000e+00
3.557046594806067219e+00 0.000000000000000000e+00
3.557503665795174630e+00 0.000000000000000000e+00
3.557960734011246462e+00 0.000000000000000000e+00
3.558417799453924779e+00 0.000000000000000000e+00
3.558874862122856531e+00 0.000000000000000000e+00
3.559331922017683780e+00 0.000000000000000000e+00
3.559788979138049037e+00 0.000000000000000000e+00
3.560246033483598360e+00 0.000000000000000000e+00
3.560703085053973371e+00 0.000000000000000000e+00
3.561160133848820575e+00 0.000000000000000000e+00
3.561617179867781147e+00 0.000000000000000000e+00
3.562074223110498927e+00 0.000000000000000000e+00
3.562531263576619533e+00 0.000000000000000000e+00
3.562988301265785918e+00 0.000000000000000000e+00
3.563445336177639700e+00 0.000000000000000000e+00
3.563902368311828273e+00 0.000000000000000000e+00
3.564359397667992368e+00 0.000000000000000000e+00
3.564816424245777604e+00 0.000000000000000000e+00
3.565273448044826488e+00 0.000000000000000000e+00
3.565730469064783303e+00 0.000000000000000000e+00
3.566187487305291892e+00 0.000000000000000000e+00
3.566644502765996538e+00 0.000000000000000000e+00
3.567101515446540194e+00 0.000000000000000000e+00
3.567558525346566256e+00 0.000000000000000000e+00
3.568015532465719453e+00 0.000000000000000000e+00
3.568472536803643180e+00 0.000000000000000000e+00
3.568929538359981724e+00 0.000000000000000000e+00
3.569386537134377591e+00 0.000000000000000000e+00
3.569843533126475510e+00 0.000000000000000000e+00
3.570300526335918878e+00 0.000000000000000000e+00
3.570757516762351980e+00 2.111338989154134724e-04
3.571214504405418211e+00 2.575573784527619681e-04
3.571671489264761412e+00 3.134038217175339359e-04
3.572128471340024980e+00 3.804073012974928470e-04
3.572585450630853643e+00 4.605827447904753489e-04
3.573042427136890353e+00 5.562637343955856685e-04
3.573499400857778951e+00 6.701439393914275988e-04
3.573956371793164166e+00 8.053222631663751107e-04
3.574413339942688506e+00 9.653517321696507888e-04
3.574870305305995810e+00 1.154292087996668017e-03
3.575327267882731697e+00 1.376765964997473269e-03
3.575784227672537341e+00 1.638018443674024802e-03
3.576241184675059248e+00 1.943979664317948717e-03
3.576698138889939038e+00 2.301330065738548588e-03
3.577155090316820996e+00 2.717567680801275323e-03
3.577612038955350293e+00 3.201076774517778219e-03
3.578068984805168995e+00 3.761196952755802708e-03
3.578525927865921386e+00 4.408291701959424561e-03
3.578982868137253082e+00 5.153815144856723797e-03
3.579439805618804815e+00 6.010375616871958988e-03
3.579896740310222647e+00 6.991794486384773563e-03
3.580353672211149973e+00 8.113158463274665680e-03
3.580810601321230191e+00 9.390863469180766449e-03
3.581267527640107584e+00 1.084264798502676194e-02
3.581724451167425105e+00 1.248761365258967658e-02
3.582181371902827038e+00 1.434623079366934874e-02
3.582638289845958557e+00 1.644032642953001042e-02
3.583095204996459948e+00 1.879305234172147163e-02
3.583552117353979050e+00 2.142883072015721105e-02
3.584009026918159257e+00 2.437327500226321025e-02
3.584465933688641304e+00 2.765308362454485178e-02
3.584922837665071693e+00 3.129590459082592924e-02
3.585379738847094266e+00 3.533016901455553888e-02
3.585836637234350643e+00 3.978489211962722011e-02
3.586293532826487773e+00 4.468944058732641361e-02
3.586750425623145944e+00 5.007326561680602167e-02
3.587207315623972548e+00 5.596560162141555467e-02
3.587664202828610094e+00 6.239513110962313647e-02
3.588121087236700202e+00 6.938961699117518478e-02
3.588577968847890709e+00 7.697550429806655770e-02
3.589034847661823235e+00 8.517749410486234740e-02
3.589491723678141621e+00 9.401809326042845361e-02
3.589948596896490596e+00 1.035171443873034863e-01
3.590405467316512222e+00 1.136913414476750789e-01
3.590862334937853007e+00 1.245537369961647045e-01
3.591319199760154568e+00 1.361132480177669468e-01
3.591776061783062080e+00 1.483741679616119025e-01
3.592232921006219382e+00 1.613356932044312519e-01
3.592689777429269871e+00 1.749914726884531646e-01
3.593146631051857387e+00 1.893291898543996155e-01
3.593603481873625771e+00 2.043301862101824240e-01
3.594060329894219752e+00 2.199691359208457153e-01
3.594517175113282281e+00 2.362137806592041478e-01
3.594974017530457644e+00 2.530247336070129416e-01
3.595430857145389236e+00 2.703553609351522224e-01
3.595887693957722231e+00 2.881517483148176573e-01
3.596344527967099136e+00 3.063527590219912167e-01
3.596801359173164681e+00 3.248901890020495786e-01
3.597258187575562260e+00 3.436890228736488861e-01
3.597715013173936605e+00 3.626677932902258594e-01
3.598171835967929777e+00 3.817390443685465540e-01
3.598628655957188283e+00 4.008098980670282141e-01
3.599085473141353742e+00 4.197827204872484619e-01
3.599542287520071771e+00 4.385558831194489859e-01
3.599999099092985766e+00 4.570246120995509753e-01
3.600455907859738680e+00 4.750819166360697454e-01
3.600912713819975686e+00 4.926195859463025628e-01
3.601369516973339735e+00 5.095292423581183616e-01
3.601826317319475113e+00 5.257034367310011724e-01
3.602283114858026991e+00 5.410367710694180543e-01
3.602739909588637435e+00 5.554270321807919242e-01
3.603196701510950284e+00 5.687763195018910034e-01
3.603653490624612044e+00 5.809921498075236723e-01
3.604110276929263446e+00 5.919885214430603559e-01
3.604567060424550995e+00 6.016869209985348244e-01
3.605023841110117200e+00 6.100172559694403418e-01
3.605480618985606345e+00 6.169186979215851574e-01
3.605937394050662270e+00 6.223404219794674841e-01
3.606394166304928817e+00 6.262422300659193919e-01
3.606850935748050713e+00 6.285950472035928271e-01
3.607307702379671799e+00 6.293812823071627260e-01
3.607764466199433695e+00 6.285950472035928271e-01
3.608221227206983350e+00 6.262422300659193919e-01
3.608677985401964605e+00 6.223404219794674841e-01
3.609134740784018636e+00 6.169186979215851574e-01
3.609591493352791947e+00 6.100172559694403418e-01
3.610048243107928823e+00 6.016869209985348244e-01
3.610504990049070440e+00 5.919885214430603559e-01
3.610961734175864191e+00 5.809921498075236723e-01
3.611418475487951696e+00 5.687763195018910034e-01
3.611875213984976352e+00 5.554270321807919242e-01
3.612331949666585551e+00 5.410367710694180543e-01
3.612788682532420026e+00 5.257034367310011724e-01
3.613245412582124061e+00 5.095292423581183616e-01
3.613702139815343273e+00 4.926195859463025628e-01
3.614158864231720614e+00 4.750819166360697454e-01
3.614615585830899480e+00 4.570246120995509753e-01
3.615072304612526821e+00 4.385558831194489859e-01
3.615529020576242925e+00 4.197827204872484619e-01
3.615985733721693407e+00 4.008098980670282141e-01
3.616442444048522109e+00 3.817390443685465540e-01
3.616899151556372871e+00 3.626677932902258594e-01
3.617355856244890866e+00 3.436890228736488861e-01
3.617812558113717269e+00 3.248901890020495786e-01
3.618269257162500363e+00 3.063527590219912167e-01
3.618725953390880878e+00 2.881517483148176573e-01
3.619182646798503100e+00 2.703553609351522224e-01
3.619639337385011313e+00 2.530247336070129416e-01
3.620096025150051133e+00 2.362137806592041478e-01
3.620552710093264626e+00 2.199691359208457153e-01
3.621009392214295630e+00 2.043301862101824240e-01
3.621466071512790208e+00 1.893291898543996155e-01
3.621922747988391311e+00 1.749914726884531646e-01
3.622379421640742780e+00 1.613356932044312519e-01
3.622836092469487124e+00 1.483741679616119025e-01
3.623292760474271290e+00 1.361132480177669468e-01
3.623749425654738232e+00 1.245537369961647045e-01
3.624206088010531346e+00 1.136913414476750789e-01
3.624662747541294916e+00 1.035171443873034863e-01
3.625119404246673671e+00 9.401809326042845361e-02
3.625576058126310564e+00 8.517749410486234740e-02
3.626032709179849878e+00 7.697550429806655770e-02
3.626489357406936787e+00 6.938961699117518478e-02
3.626946002807213798e+00 6.239513110962313647e-02
3.627402645380326529e+00 5.596560162141555467e-02
3.627859285125916600e+00 5.007326561680602167e-02
3.628315922043630959e+00 4.468944058732641361e-02
3.628772556133112115e+00 3.978489211962722011e-02
3.629229187394004352e+00 3.533016901455553888e-02
3.629685815825951511e+00 3.129590459082592924e-02
3.630142441428597877e+00 2.765308362454485178e-02
3.630599064201587733e+00 2.438173093243559131e-02
3.631055684144564477e+00 2.143914591453748714e-02
3.631512301257173281e+00 1.880560419078888476e-02
3.631968915539057097e+00 1.670058039766133401e-02
3.632425526989860654e+00 1.466356974482785867e-02
3.632882135609228236e+00 1.287359383347767144e-02
3.633338741396802796e+00 1.131094589665553735e-02
3.633795344352229506e+00 9.957618025755855459e-03
3.634251944475151763e+00 8.797358975107597012e-03
3.634708541765214740e+00 7.815718831068621184e-03
3.635165136222060944e+00 7.000083053018950167e-03
3.635621727845336881e+00 6.339698246057482930e-03
3.636078316634682839e+00 5.825691830974314561e-03
3.636534902589746210e+00 5.451087542034519992e-03
3.636991485710170391e+00 5.210818412989371741e-03
3.637448065995597446e+00 5.101738612080105109e-03
3.637904643445674324e+00 5.122635162983636518e-03
3.638361218060044866e+00 5.274240245864098529e-03
3.638817789838350247e+00 5.559244416001567039e-03
3.639274358780237417e+00 5.982310711858868091e-03
3.639730924885350660e+00 6.550089254909243278e-03
3.640187488153331152e+00 7.271231575152331539e-03
3.640644048583826731e+00 8.156403534228088420e-03
3.641100606176479015e+00 9.218295367870292870e-03
3.641557160930931403e+00 1.047162703689720822e-02
3.642013712846831730e+00 1.193314676713516480e-02
3.642470261923819841e+00 1.362162038008997260e-02
3.642926808161542684e+00 1.555780877464938566e-02
3.643383351559644101e+00 1.776443072274284940e-02
3.643839892117766599e+00 2.026610799604215349e-02
3.644296429835555795e+00 2.291664388010077741e-02
3.644752964712655974e+00 2.612133168739515232e-02
3.645209496748709643e+00 2.969990030675403667e-02
3.645666025943362420e+00 3.368449504938256928e-02
3.646122552296258590e+00 3.810837726506741130e-02
3.646579075807040660e+00 4.300572047885994204e-02
3.647035596475354247e+00 4.841136738742515822e-02
3.647492114300842747e+00 5.436054644612382108e-02
3.647948629283150890e+00 6.088854736238984849e-02
3.648405141421922959e+00 6.803035548494518192e-02
3.648861650716802352e+00 7.582024583717930644e-02
3.649318157167433796e+00 8.429133837911140237e-02
3.649774660773461576e+00 9.347511698528587765e-02
3.650231161534528201e+00 1.034009155822547821e-01
3.650687659450280620e+00 1.140953758825159342e-01
3.651144154520360896e+00 1.255818821625956927e-01
3.651600646744413758e+00 1.378799795394743677e-01
3.652057136122083492e+00 1.510047831775528371e-01
3.652513622653014380e+00 1.649663867818440544e-01
3.652970106336849820e+00 1.797692795747719285e-01
3.653426587173236317e+00 1.954117816860003465e-01
3.653883065161814603e+00 2.118855084793425658e-01
3.654339540302231182e+00 2.291748747712370471e-01
3.654796012594130339e+00 2.472566501364887315e-01
3.655252482037153694e+00 2.660995765266607749e-01
3.655708948630949084e+00 2.856640592258558042e-01
3.656165412375158130e+00 3.059019417232654581e-01
3.656621873269426448e+00 3.267563743825468436e-01
3.657078331313397879e+00 3.481617858313953984e-01
3.657534786506714486e+00 3.700439647836173407e-01
3.657991238849024107e+00 3.923202585502961193e-01
3.658447688339968362e+00 4.148998928130522290e-01
3.658904134979192868e+00 4.376844153446398100e-01
3.659360578766340577e+00 4.605682643007503740e-01
3.659817019701056662e+00 4.834394595087919688e-01
3.660273457782984963e+00 5.061804128872157138e-01
3.660729893011769764e+00 5.286688517901316775e-01
3.661186325387054907e+00 5.507788467377761066e-01
3.661642754908485120e+00 5.723819327176876692e-01
3.662099181575705575e+00 5.933483110792138193e-01
3.662555605388357005e+00 6.135481170499343939e-01
3.663012026346087691e+00 6.328527361295680498e-01
3.663468444448539696e+00 6.511361511144143632e-01
3.663924859695357750e+00 6.682763003178685546e-01
3.664381272086186137e+00 6.841564267182249637e-01
3.664837681620669141e+00 6.986663973144057183e-01
3.665294088298451491e+00 7.117039719252054031e-01
3.665750492119175696e+00 7.231760010403549543e-01
3.666206893082486928e+00 7.329995331241661027e-01
3.666663291188030360e+00 7.411028129762157191e-01
3.667119686435448944e+00 7.474261543494263860e-01
3.667576078824387409e+00 7.519226719847663665e-01
3.668032468354491371e+00 7.545588605048270114e-01
3.668488855025401563e+00 7.553150101682748474e-01
3.668945238836765377e+00 7.541854522687387874e-01
3.669401619788226654e+00 7.511786299041718351e-01
3.669857997879428346e+00 7.463169928808160991e-01
3.670314373110016515e+00 7.396367185817360745e-01
3.670770745479632780e+00 7.311872636547669391e-01
3.671227114987924089e+00 7.210307542911434942e-01
3.671683481634533397e+00 7.092412256094380307e-01
3.672139845419105431e+00 6.959037231698561587e-01
3.672596206341283587e+00 6.811132818678669043e-01
3.673052564400713482e+00 6.649737993476834141e-01
3.673508919597038069e+00 6.475968225982289272e-01
3.673965271929902077e+00 6.291002675196186722e-01
3.674421621398950677e+00 6.096070919598156612e-01
3.674877968003826822e+00 5.892439430125032684e-01
3.675334311744175686e+00 5.681397992423590226e-01
3.675790652619641108e+00 5.464246279769091608e-01
3.676246990629867817e+00 5.242280768985881911e-01
3.676703325774499209e+00 5.016782179185969026e-01
3.677159658053180458e+00 4.789003597552095037e-01
3.677615987465554959e+00 4.560159438188698400e-01
3.678072314011269217e+00 4.331415359750397376e-01
3.678528637689964853e+00 4.103879245666079978e-01
3.678984958501286595e+00 3.878593327856812989e-01
3.679441276444880504e+00 3.656527511446419076e-01
3.679897591520389533e+00 3.438573934619391648e-01
3.680353903727457965e+00 3.225542774998347295e-01
3.680810213065730530e+00 3.018159292158712481e-01
3.681266519534851067e+00 2.817062075587860592e-01
3.681722823134464750e+00 2.622802448886660809e-01
3.682179123864214532e+00 2.435844964596059481e-01
3.682635421723746916e+00 2.256568909933815148e-01
3.683091716712703967e+00 2.085270732100943103e-01
3.683548008830731302e+00 1.922167282747787032e-01
3.684004298077471873e+00 1.767399774693216852e-01
3.684460584452572185e+00 1.621038340021292434e-01
3.684916867955674746e+00 1.483087077134853660e-01
3.685373148586424286e+00 1.353489475071739112e-01
3.685829426344465976e+00 1.232134106191119099e-01
3.686285701229443657e+00 1.118860482985550853e-01
3.686741973241001169e+00 1.013464981014309263e-01
3.687198242378782354e+00 9.157067375147615040e-02
3.687654508642433715e+00 8.253134438524947769e-02
3.688110772031598650e+00 7.419869593392543206e-02
3.688567032545919222e+00 6.654086838095830958e-02
3.689023290185043269e+00 5.952446364452361471e-02
3.689479544948613743e+00 5.311501984329555781e-02
3.689935796836273596e+00 4.727744869215336210e-02
3.690392045847669777e+00 4.197643372204937912e-02
3.690848291982443907e+00 3.717678790961968793e-02
3.691304535240242934e+00 3.284377012428236348e-02
3.691760775620710255e+00 2.894336054366164132e-02
3.692217013123488822e+00 2.544249584526063826e-02
3.692673247748225140e+00 2.230926554922664853e-02
3.693129479494562606e+00 1.951307136225555183e-02
3.693585708362145947e+00 1.702475175692507586e-02
3.694041934350618117e+00 1.481667431683554581e-02
3.694498157459624288e+00 1.286279859038882284e-02
3.694954377688810965e+00 1.113871233076807118e-02
3.695410595037819323e+00 9.621644063676099493e-03
3.695866809506295425e+00 8.290454925390867286e-03
3.696323021093883998e+00 7.125612659904434834e-03
3.696779229800228439e+00 6.109150563721849406e-03
3.697235435624972588e+00 5.224614028654837872e-03
3.697691638567763395e+00 4.456997164745606782e-03
3.698147838628242035e+00 3.792671794965714847e-03
3.698604035806054124e+00 3.219310907662374481e-03
3.699060230100846169e+00 2.725808438314808631e-03
3.699516421512260234e+00 2.302197034732474459e-03
3.699972610039941046e+00 1.939565244322319837e-03
3.700428795683533778e+00 1.629975352640402209e-03
3.700884978442681383e+00 1.366382902523097676e-03
3.701341158317029922e+00 1.142558735325400077e-03
3.701797335306223236e+00 9.530142221487926000e-04
3.702253509409904719e+00 7.929301947561867223e-04
3.702709680627720878e+00 6.580899439178227502e-04
3.703165848959314221e+00 5.448165274863720148e-04
3.703622014404329477e+00 4.499145214170414226e-04
3.704078176962411817e+00 3.637017721642430475e-04
3.704534336633205971e+00 2.988925740084726274e-04
3.704990493416355779e+00 2.450186241464900839e-04
3.705446647311504638e+00 0.000000000000000000e+00
3.705902798318297720e+00 0.000000000000000000e+00
3.706358946436381085e+00 0.000000000000000000e+00
3.706815091665396800e+00 0.000000000000000000e+00
3.707271234004990479e+00 0.000000000000000000e+00
3.707727373454806408e+00 0.000000000000000000e+00
3.708183510014488871e+00 0.000000000000000000e+00
3.708639643683682152e+00 0.000000000000000000e+00
3.709095774462031869e+00 0.000000000000000000e+00
3.709551902349181418e+00 0.000000000000000000e+00
3.710008027344774639e+00 0.000000000000000000e+00
3.710464149448457594e+00 0.000000000000000000e+00
3.710920268659873233e+00 0.000000000000000000e+00
3.711376384978667620e+00 0.000000000000000000e+00
3.711832498404483260e+00 0.000000000000000000e+00
3.712288608936965773e+00 0.000000000000000000e+00
3.712744716575760329e+00 0.000000000000000000e+00
3.713200821320509881e+00 0.000000000000000000e+00
3.713656923170859603e+00 0.000000000000000000e+00
3.714113022126454666e+00 0.000000000000000000e+00
3.714569118186937580e+00 0.000000000000000000e+00
3.715025211351955736e+00 0.000000000000000000e+00
3.715481301621151200e+00 0.000000000000000000e+00
3.715937388994168256e+00 0.000000000000000000e+00
3.716393473470654296e+00 0.000000000000000000e+00
3.716849555050249609e+00 0.000000000000000000e+00
3.717305633732602033e+00 0.000000000000000000e+00
3.717761709517356294e+00 0.000000000000000000e+00
3.718217782404153571e+00 0.000000000000000000e+00
3.718673852392640367e+00 0.000000000000000000e+00
3.719129919482463187e+00 0.000000000000000000e+00
3.719585983673262319e+00 0.000000000000000000e+00
3.720042044964685157e+00 0.000000000000000000e+00
3.720498103356375097e+00 0.000000000000000000e+00
3.720954158847978199e+00 0.000000000000000000e+00
3.721410211439137417e+00 0.000000000000000000e+00
3.721866261129496589e+00 0.000000000000000000e+00
3.722322307918702666e+00 0.000000000000000000e+00
3.722778351806399044e+00 0.000000000000000000e+00
3.723234392792228675e+00 0.000000000000000000e+00
3.723690430875838064e+00 0.000000000000000000e+00
3.724146466056871052e+00 0.000000000000000000e+00
3.724602498334971923e+00 0.000000000000000000e+00
3.725058527709785849e+00 0.000000000000000000e+00
3.725514554180955784e+00 0.000000000000000000e+00
3.725970577748129564e+00 0.000000000000000000e+00
3.726426598410948809e+00 0.000000000000000000e+00
3.726882616169057805e+00 0.000000000000000000e+00
3.727338631022103499e+00 0.000000000000000000e+00
3.727794642969728400e+00 0.000000000000000000e+00
3.728250652011577237e+00 0.000000000000000000e+00
3.728706658147296515e+00 0.000000000000000000e+00
3.729162661376528298e+00 0.000000000000000000e+00
3.729618661698918647e+00 0.000000000000000000e+00
3.730074659114111402e+00 0.000000000000000000e+00
3.730530653621751291e+00 0.000000000000000000e+00
3.730986645221482600e+00 0.000000000000000000e+00
3.731442633912950946e+00 0.000000000000000000e+00
3.731898619695799280e+00 0.000000000000000000e+00
3.732354602569673663e+00 0.000000000000000000e+00
3.732810582534218380e+00 0.000000000000000000e+00
3.733266559589076383e+00 0.000000000000000000e+00
3.733722533733895066e+00 0.000000000000000000e+00
3.734178504968316492e+00 0.000000000000000000e+00
3.734634473291986723e+00 0.000000000000000000e+00
3.735090438704549154e+00 0.000000000000000000e+00
3.735546401205648959e+00 0.000000000000000000e+00
3.736002360794932642e+00 0.000000000000000000e+00
3.736458317472040491e+00 0.000000000000000000e+00
3.736914271236620788e+00 0.000000000000000000e+00
3.737370222088316929e+00 0.000000000000000000e+00
3.737826170026773198e+00 0.000000000000000000e+00
3.738282115051634324e+00 0.000000000000000000e+00
3.738738057162545037e+00 0.000000000000000000e+00
3.739193996359149619e+00 0.000000000000000000e+00
3.739649932641094132e+00 0.000000000000000000e+00
3.740105866008021085e+00 0.000000000000000000e+00
3.740561796459575650e+00 0.000000000000000000e+00
3.741017723995403887e+00 0.000000000000000000e+00
3.741473648615147862e+00 0.000000000000000000e+00
3.741929570318454967e+00 0.000000000000000000e+00
3.742385489104968155e+00 0.000000000000000000e+00
3.742841404974331709e+00 0.000000000000000000e+00
3.743297317926191692e+00 0.000000000000000000e+00
3.743753227960191943e+00 0.000000000000000000e+00
3.744209135075976302e+00 0.000000000000000000e+00
3.744665039273191720e+00 0.000000000000000000e+00
3.745120940551479816e+00 0.000000000000000000e+00
3.745576838910487094e+00 0.000000000000000000e+00
3.746032734349858284e+00 0.000000000000000000e+00
3.746488626869236338e+00 0.000000000000000000e+00
3.746944516468267761e+00 0.000000000000000000e+00
3.747400403146597725e+00 0.000000000000000000e+00
3.747856286903867407e+00 0.000000000000000000e+00
3.748312167739724643e+00 0.000000000000000000e+00
3.748768045653813719e+00 0.000000000000000000e+00
3.749223920645777586e+00 0.000000000000000000e+00
3.749679792715262749e+00 0.000000000000000000e+00
3.750135661861913494e+00 0.000000000000000000e+00
3.750591528085373216e+00 0.000000000000000000e+00
3.751047391385287977e+00 0.000000000000000000e+00
3.751503251761301172e+00 0.000000000000000000e+00
3.751959109213058863e+00 0.000000000000000000e+00
3.752414963740205778e+00 0.000000000000000000e+00
3.752870815342384869e+00 0.000000000000000000e+00
3.753326664019242198e+00 0.000000000000000000e+00
3.753782509770421605e+00 0.000000000000000000e+00
3.754238352595567818e+00 0.000000000000000000e+00
3.754694192494326455e+00 0.000000000000000000e+00
3.755150029466341355e+00 0.000000000000000000e+00
3.755605863511258136e+00 0.000000000000000000e+00
3.756061694628720637e+00 0.000000000000000000e+00
3.756517522818372701e+00 0.000000000000000000e+00
3.756973348079861275e+00 0.000000000000000000e+00
3.757429170412829755e+00 0.000000000000000000e+00
3.757884989816922428e+00 0.000000000000000000e+00
3.758340806291784020e+00 0.000000000000000000e+00
3.758796619837060149e+00 0.000000000000000000e+00
3.759252430452394655e+00 0.000000000000000000e+00
3.759708238137433156e+00 0.000000000000000000e+00
3.760164042891819491e+00 0.000000000000000000e+00
3.760619844715198834e+00 0.000000000000000000e+00
3.761075643607215913e+00 0.000000000000000000e+00
3.761531439567514568e+00 0.000000000000000000e+00
3.761987232595740416e+00 0.000000000000000000e+00
3.762443022691537742e+00 0.000000000000000000e+00
3.762898809854551718e+00 0.000000000000000000e+00
3.763354594084427074e+00 0.000000000000000000e+00
3.763810375380808093e+00 0.000000000000000000e+00
3.764266153743340393e+00 0.000000000000000000e+00
3.764721929171666925e+00 0.000000000000000000e+00
3.765177701665433752e+00 0.000000000000000000e+00
3.765633471224284712e+00 0.000000000000000000e+00
3.766089237847866311e+00 0.000000000000000000e+00
3.766545001535821058e+00 0.000000000000000000e+00
3.767000762287795901e+00 0.000000000000000000e+00
3.767456520103433792e+00 0.000000000000000000e+00
3.767912274982379905e+00 0.000000000000000000e+00
3.768368026924279857e+00 0.000000000000000000e+00
3.768823775928777486e+00 0.000000000000000000e+00
3.769279521995517523e+00 0.000000000000000000e+00
3.769735265124145140e+00 0.000000000000000000e+00
3.770191005314304622e+00 0.000000000000000000e+00
3.770646742565641585e+00 0.000000000000000000e+00
3.771102476877800314e+00 0.000000000000000000e+00
3.771558208250425093e+00 0.000000000000000000e+00
3.772013936683160651e+00 0.000000000000000000e+00
3.772469662175652605e+00 0.000000000000000000e+00
3.772925384727545239e+00 0.000000000000000000e+00
3.773381104338483727e+00 0.000000000000000000e+00
3.773836821008112796e+00 0.000000000000000000e+00
3.774292534736076288e+00 0.000000000000000000e+00
3.774748245522019374e+00 0.000000000000000000e+00
3.775203953365587228e+00 0.000000000000000000e+00
3.775659658266425911e+00 0.000000000000000000e+00
3.776115360224176598e+00 0.000000000000000000e+00
3.776571059238487127e+00 0.000000000000000000e+00
3.777026755309002226e+00 0.000000000000000000e+00
3.777482448435364848e+00 0.000000000000000000e+00
3.777938138617220165e+00 0.000000000000000000e+00
3.778393825854215571e+00 0.000000000000000000e+00
3.778849510145992685e+00 0.000000000000000000e+00
3.779305191492197125e+00 0.000000000000000000e+00
3.779760869892475839e+00 0.000000000000000000e+00
3.780216545346470003e+00 0.000000000000000000e+00
3.780672217853827455e+00 0.000000000000000000e+00
3.781127887414190702e+00 0.000000000000000000e+00
3.781583554027206695e+00 0.000000000000000000e+00
3.782039217692518829e+00 0.000000000000000000e+00
3.782494878409772276e+00 0.000000000000000000e+00
3.782950536178611767e+00 0.000000000000000000e+00
3.783406190998683361e+00 0.000000000000000000e+00
3.783861842869629566e+00 0.000000000000000000e+00
3.784317491791096888e+00 0.000000000000000000e+00
3.784773137762729611e+00 0.000000000000000000e+00
3.785228780784172464e+00 0.000000000000000000e+00
3.785684420855071508e+00 0.000000000000000000e+00
3.786140057975068807e+00 0.000000000000000000e+00
3.786595692143812197e+00 0.000000000000000000e+00
3.787051323360945077e+00 0.000000000000000000e+00
3.787506951626112173e+00 0.000000000000000000e+00
3.787962576938958659e+00 0.000000000000000000e+00
3.788418199299130151e+00 0.000000000000000000e+00
3.788873818706269159e+00 0.000000000000000000e+00
3.789329435160022630e+00 0.000000000000000000e+00
3.789785048660035294e+00 0.000000000000000000e+00
3.790240659205951435e+00 0.000000000000000000e+00
3.790696266797415781e+00 0.000000000000000000e+00
3.791151871434073062e+00 0.000000000000000000e+00
3.791607473115569338e+00 0.000000000000000000e+00
3.792063071841548449e+00 0.000000000000000000e+00
3.792518667611654681e+00 0.000000000000000000e+00
3.792974260425534538e+00 0.000000000000000000e+00
3.793429850282831417e+00 0.000000000000000000e+00
3.793885437183191822e+00 0.000000000000000000e+00
3.794341021126257818e+00 0.000000000000000000e+00
3.794796602111677242e+00 0.000000000000000000e+00
3.795252180139094822e+00 0.000000000000000000e+00
3.795707755208153067e+00 0.000000000000000000e+00
3.796163327318497593e+00 0.000000000000000000e+00
3.796618896469774906e+00 0.000000000000000000e+00
3.797074462661629290e+00 0.000000000000000000e+00
3.797530025893704142e+00 0.000000000000000000e+00
3.797985586165646410e+00 0.000000000000000000e+00
3.798441143477099491e+00 0.000000000000000000e+00
3.798896697827709446e+00 0.000000000000000000e+00
3.799352249217119670e+00 0.000000000000000000e+00
3.799807797644975782e+00 0.000000000000000000e+00
3.800263343110923842e+00 0.000000000000000000e+00
3.800718885614607245e+00 0.000000000000000000e+00
3.801174425155671610e+00 0.000000000000000000e+00
3.801629961733761665e+00 0.000000000000000000e+00
3.802085495348522581e+00 0.000000000000000000e+00
3.802541025999598645e+00 0.000000000000000000e+00
3.802996553686634584e+00 0.000000000000000000e+00
3.803452078409276460e+00 0.000000000000000000e+00
3.803907600167169889e+00 0.000000000000000000e+00
3.804363118959956935e+00 0.000000000000000000e+00
3.804818634787283660e+00 0.000000000000000000e+00
3.805274147648797012e+00 0.000000000000000000e+00
3.805729657544139499e+00 0.000000000000000000e+00
3.806185164472957183e+00 0.000000000000000000e+00
3.806640668434894792e+00 0.000000000000000000e+00
3.807096169429596610e+00 0.000000000000000000e+00
3.807551667456707811e+00 0.000000000000000000e+00
3.808007162515875343e+00 0.000000000000000000e+00
3.808462654606742159e+00 0.000000000000000000e+00
3.808918143728953432e+00 0.000000000000000000e+00
3.809373629882153889e+00 0.000000000000000000e+00
3.809829113065987816e+00 0.000000000000000000e+00
3.810284593280103049e+00 0.000000000000000000e+00
3.810740070524142098e+00 0.000000000000000000e+00
3.811195544797749690e+00 0.000000000000000000e+00
3.811651016100572775e+00 0.000000000000000000e+00
3.812106484432254305e+00 0.000000000000000000e+00
3.812561949792440785e+00 0.000000000000000000e+00
3.813017412180776056e+00 0.000000000000000000e+00
3.813472871596905733e+00 0.000000000000000000e+00
3.813928328040474547e+00 0.000000000000000000e+00
3.814383781511127225e+00 0.000000000000000000e+00
3.814839232008509828e+00 0.000000000000000000e+00
3.815294679532266198e+00 0.000000000000000000e+00
3.815750124082040617e+00 0.000000000000000000e+00
3.816205565657480481e+00 0.000000000000000000e+00
3.816661004258229184e+00 0.000000000000000000e+00
3.817116439883931456e+00 0.000000000000000000e+00
3.817571872534232913e+00 0.000000000000000000e+00
3.818027302208778728e+00 0.000000000000000000e+00
3.818482728907213630e+00 0.000000000000000000e+00
3.818938152629181904e+00 0.000000000000000000e+00
3.819393573374329165e+00 0.000000000000000000e+00
3.819848991142301919e+00 0.000000000000000000e+00
3.820304405932743563e+00 0.000000000000000000e+00
3.820759817745297493e+00 0.000000000000000000e+00
3.821215226579612434e+00 0.000000000000000000e+00
3.821670632435330450e+00 0.000000000000000000e+00
3.822126035312097159e+00 0.000000000000000000e+00
3.822581435209559508e+00 0.000000000000000000e+00
3.823036832127360451e+00 0.000000000000000000e+00
3.823492226065144717e+00 0.000000000000000000e+00
3.823947617022559253e+00 0.000000000000000000e+00
3.824403004999247013e+00 0.000000000000000000e+00
3.824858389994854946e+00 0.000000000000000000e+00
3.825313772009027335e+00 0.000000000000000000e+00
3.825769151041407579e+00 0.000000000000000000e+00
3.826224527091643512e+00 0.000000000000000000e+00
3.826679900159378978e+00 0.000000000000000000e+00
3.827135270244256926e+00 0.000000000000000000e+00
3.827590637345926972e+00 0.000000000000000000e+00
3.828046001464029846e+00 0.000000000000000000e+00
3.828501362598212943e+00 0.000000000000000000e+00
3.828956720748120546e+00 0.000000000000000000e+00
3.829412075913397828e+00 0.000000000000000000e+00
3.829867428093690407e+00 0.000000000000000000e+00
3.830322777288643010e+00 0.000000000000000000e+00
3.830778123497898591e+00 5.437444320916461174e-05
3.831233466721105874e+00 6.633013040407906562e-05
3.831688806957906923e+00 8.071256388981096642e-05
3.832144144207948688e+00 9.796832866255597311e-05
3.832599478470875898e+00 1.186163398126996302e-04
3.833054809746332836e+00 1.432575772558828113e-04
3.833510138033965564e+00 1.725857560609130698e-04
3.833965463333418811e+00 2.073989534061469677e-04
3.834420785644336416e+00 2.486121992127687829e-04
3.834876104966365329e+00 2.972710204660597216e-04
3.835331421299149390e+00 3.545659089356244026e-04
3.835786734642333329e+00 4.218476582805875800e-04
3.836242044995565870e+00 7.202205813437870599e-04
3.836697352358486857e+00 8.605308863233549627e-04
3.837152656730744127e+00 1.025806516411515313e-03
3.837607958111982853e+00 1.220010133986416685e-03
3.838063256501847764e+00 1.447642521804383842e-03
3.838518551899983589e+00 1.713799545588601432e-03
3.838973844306035943e+00 2.024232435336797802e-03
3.839429133719650000e+00 2.385411110944014000e-03
3.839884420140470489e+00 2.804590174507136206e-03
3.840339703568142138e+00 3.289877076854389685e-03
3.840794984002310564e+00 3.850301839825486482e-03
3.841250261442621827e+00 4.495887579361352790e-03
3.841705535888719769e+00 5.237720928678287445e-03
3.842160807340249118e+00 6.088021307258064362e-03
3.842616075796856823e+00 7.060207822101234945e-03
3.843071341258185392e+00 8.168962425169980918e-03
3.843526603723882218e+00 9.430287788197070850e-03
3.843981863193592030e+00 1.086155819657504476e-02
3.844437119666959557e+00 1.248156161188062468e-02
3.844892373143629527e+00 1.431053091222574819e-02
3.845347623623248001e+00 1.637016219598379230e-02
3.845802871105459264e+00 1.868361793281572009e-02
3.846258115589909377e+00 2.127551267190478865e-02
3.846713357076242179e+00 2.417187897667619212e-02
3.847168595564104177e+00 2.740011125387028373e-02
3.847623831053139654e+00 3.098888518841223100e-02
3.848079063542993783e+00 3.496805058959095991e-02
3.848534293033311737e+00 3.936849560370979384e-02
3.848989519523739578e+00 4.422198045806406685e-02
3.849444743013921588e+00 4.956093917446900698e-02
3.849899963503503830e+00 5.541824803020005408e-02
3.850355180992128812e+00 6.182695995146134105e-02
3.850810395479444814e+00 6.882000449926203856e-02
3.851265606965096122e+00 7.642985364810583881e-02
3.851720815448727020e+00 8.468815416064240376e-02
3.852176020929983569e+00 9.362532802089781891e-02
3.852631223408510497e+00 1.032701430973796686e-01
3.853086422883952533e+00 1.136492569556356441e-01
3.853541619355956183e+00 1.247867375160573722e-01
3.853996812824165286e+00 1.367035650431751848e-01
3.854452003288226347e+00 1.494171207418229508e-01
3.854907190747784540e+00 1.629406680061223633e-01
3.855362375202482372e+00 1.772828331006017777e-01
3.855817556651967237e+00 1.924470927292215583e-01
3.856272735095885640e+00 2.084312765472734197e-01
3.856727910533878756e+00 2.252270931725178782e-01
3.857183082965595755e+00 2.428196886353467254e-01
3.857638252390680478e+00 2.611872464539294336e-01
3.858093418808778097e+00 2.803006386114723636e-01
3.858548582219532896e+00 3.001231366332596240e-01
3.859003742622590494e+00 3.206101916981475841e-01
3.859458900017598282e+00 3.417092922630675655e-01
3.859914054404198325e+00 3.633599070241117501e-01
3.860369205782036683e+00 3.854935201825104851e-01
3.860824354150760307e+00 4.080337649315515791e-01
3.861279499510011703e+00 4.308966598395028713e-01
3.861734641859438266e+00 4.539909513873113811e-01
3.862189781198685612e+00 4.772185643468385141e-01
3.862644917527396249e+00 5.004751599792833794e-01
3.863100050845218458e+00 5.236508002226307745e-01
3.863555181151794748e+00 5.466307141541374426e-01
3.864010308446771624e+00 5.692961610954847540e-01
3.864465432729794703e+00 5.915253828136917136e-01
3.864920554000508712e+00 6.131946354017689949e-01
3.865375672258558382e+00 6.341792896420734849e-01
3.865830787503591104e+00 6.543549870051896811e-01
3.866285899735249387e+00 6.735988369595935499e-01
3.866741008953180181e+00 6.917906400019047108e-01
3.867196115157027769e+00 7.088141198002985144e-01
3.867651218346438213e+00 7.245581471063691215e-01
3.868106318521056686e+00 7.389179376596051174e-01
3.868561415680527471e+00 7.517962062034851956e-01
3.869016509824496630e+00 7.631042589657430764e-01
3.869471600952609780e+00 7.727630075325406800e-01
3.869926689064511649e+00 7.807038879640441076e-01
3.870381774159846522e+00 7.868696702458546355e-01
3.870836856238262236e+00 7.912151447274222704e-01
3.871291935299401299e+00 7.937076740376214357e-01
3.871747011342910660e+00 7.943276010544690902e-01
3.872202084368435493e+00 7.930685057994157905e-01
3.872657154375620525e+00 7.899373065800433524e-01
3.873112221364111374e+00 7.849542032673527681e-01
3.873567285333552768e+00 7.781524632109810824e-01
3.874022346283590323e+00 7.695780529118104729e-01
3.874477404213870546e+00 7.592891211305073940e-01
3.874932459124036388e+00 7.473553415576799086e-01
3.875387511013733910e+00 7.338571254544765665e-01
3.875842559882610061e+00 7.188847167434265772e-01
3.876297605730308682e+00 7.025371838453529083e-01
3.876752648556474945e+00 6.849213240828534444e-01
3.877207688360754467e+00 6.661504976749981211e-01
3.877662725142792866e+00 6.463434092103805817e-01
3.878117758902234424e+00 6.256228549937563610e-01
3.878572789638726093e+00 6.041144548110815027e-01
3.879027817351912155e+00 5.819453864533300491e-01
3.879482842041437785e+00 5.592431407937636934e-01
3.879937863706948598e+00 5.361343143469110561e-01
3.880392882348088879e+00 5.127434550779473854e-01
3.880847897964506465e+00 4.891919758121738293e-01
3.881302910555844310e+00 4.655971479546373581e-01
3.881757920121748473e+00 4.420711864122772727e-01
3.882212926661865016e+00 4.187204346606639427e-01
3.882667930175838222e+00 3.956446568610663128e-01
3.883122930663313710e+00 3.729364418580773943e-01
3.883577928123937539e+00 3.506807218189939013e-01
3.884032922557353107e+00 3.289544062570368133e-01
3.884487913963208694e+00 3.078261302514697095e-01
3.884942902341146809e+00 2.873561138747387500e-01
3.885397887690814400e+00 2.675961281910686496e-01
3.885852870011857085e+00 2.485895617282368741e-01
3.886307849303917816e+00 2.303715800644793033e-01
3.886762825566644874e+00 2.129693701296621611e-01
3.887217798799682988e+00 1.964024600020555511e-01
3.887672769002675999e+00 1.807406262695038235e-01
3.888127736175269966e+00 1.658868952471787561e-01
3.888582700317110064e+00 1.518877844346988026e-01
3.889037661427843684e+00 1.387370173023810271e-01
3.889492619507113780e+00 1.264231147006820710e-01
3.889947574554565080e+00 1.149299663779278780e-01
3.890402526569846753e+00 1.042374096645623527e-01
3.890857475552601308e+00 9.432180694592896819e-02
3.891312421502472585e+00 8.515661430250306974e-02
3.891767364419109754e+00 7.671293452310722072e-02
3.892222304302155322e+00 6.896004856865385613e-02
3.892677241151257572e+00 6.186592045813594370e-02
3.893132174966058567e+00 5.539767144329420939e-02
3.893587105746205257e+00 4.952202021400757548e-02
3.894042033491343702e+00 4.420568671571246250e-02
3.894496958201118186e+00 3.941575794837257063e-02
3.894951879875173439e+00 3.512001484173757349e-02
3.895406798513157298e+00 3.128721995469012362e-02
3.895861714114712715e+00 2.788736632099607718e-02
3.896316626679486639e+00 2.489188825604046404e-02
3.896771536207124242e+00 2.227383534797404419e-02
3.897226442697269810e+00 2.000801118326184930e-02
3.897681346149570292e+00 1.807107860414009295e-02
3.898136246563669971e+00 1.644163346897738187e-02
3.898591143939214909e+00 1.510024899252660271e-02
3.899046038275849835e+00 1.402949278926608756e-02
3.899500929573220809e+00 1.321391873806235066e-02
3.899955817830973004e+00 1.264003573941716377e-02
3.900410703048752481e+00 1.229625535704033726e-02
3.900865585226202636e+00 1.217282023286851353e-02
3.901320464362971752e+00 1.226171504811996923e-02
3.901775340458703223e+00 1.255656168123568325e-02
3.902230213513042667e+00 1.305250009460475619e-02
3.902685083525637033e+00 1.374605637292735869e-02
3.903139950496129718e+00 1.463499924302153268e-02
3.903594814424166781e+00 1.571818633277498670e-02
3.904049675309394285e+00 1.695093896342247247e-02
3.904504533151457846e+00 1.843091708474445950e-02
3.904959387950001748e+00 2.010514276895283489e-02
3.905414239704672941e+00 2.197536594053126069e-02
3.905869088415115264e+00 2.404350873320944965e-02
3.906323934080974336e+00 2.631148088276152874e-02
3.906778776701897993e+00 2.878099325465425379e-02
3.907233616277528743e+00 3.145337116832999658e-02
3.907688452807512647e+00 3.432936930784360324e-02
3.908143286291497098e+00 3.740899013859424332e-02
3.908598116729125493e+00 4.069130787515980868e-02
3.909052944120043893e+00 4.417430015856324554e-02
3.909507768463897914e+00 4.767513975517297109e-02
3.909962589760332285e+00 5.158134534996561271e-02
3.910417408008994400e+00 5.566825648192717108e-02
3.910872223209527654e+00 5.992897331358334329e-02
3.911327035361578552e+00 6.435470730093710567e-02
3.911781844464793156e+00 6.893472779502890502e-02
3.912236650518814418e+00 7.365632975208460942e-02
3.912691453523290619e+00 7.850482460973563781e-02
3.913146253477866487e+00 8.346355611715471079e-02
3.913601050382186308e+00 8.851394258126801806e-02
3.914055844235897919e+00 9.363554661313074068e-02
3.914510635038644715e+00 9.880617303332518697e-02
3.914965422790071869e+00 1.040019951296605460e-01
3.915420207489826776e+00 1.091977089627813174e-01
3.915874989137553719e+00 1.143667148951130474e-01
3.916329767732897871e+00 1.194813249866012728e-01
3.916784543275507513e+00 1.245129943685395341e-01
3.917239315765024266e+00 1.294325741866540480e-01
3.917694085201095078e+00 1.342105832090361439e-01
3.918148851583367342e+00 1.388174947359797629e-01
3.918603614911484012e+00 1.432240350393885198e-01
3.919058375185092036e+00 1.474014892105313945e-01
3.919513132403835254e+00 1.513220100168200799e-01
3.919967886567361948e+00 1.549589251698140213e-01
3.920422637675315514e+00 1.582870382949797261e-01
3.920877385727341125e+00 1.612829188740144970e-01
3.921332130723087062e+00 1.639251765058017396e-01
3.921786872662196277e+00 1.661947150029854658e-01
3.922241611544314832e+00 1.680749621060343701e-01
3.922696347369088343e+00 1.695520709514105606e-01
3.923151080136162427e+00 1.706150898686273898e-01
3.923605809845184034e+00 1.712560975939389496e-01
3.924060536495797002e+00 1.714703015655224816e-01
3.924515260087646062e+00 1.712560975939389496e-01
3.924969980620379051e+00 1.706150898686273898e-01
3.925424698093640252e+00 1.695520709514105606e-01
3.925879412507074839e+00 1.680749621060343701e-01
3.926334123860329317e+00 1.661947150029854658e-01
3.926788832153048414e+00 1.639251765058017396e-01
3.927243537384879080e+00 1.612829188740144970e-01
3.927698239555465154e+00 1.582870382949797261e-01
3.928152938664453586e+00 1.549589251698140213e-01
3.928607634711488661e+00 1.513220100168200799e-01
3.929062327696217327e+00 1.474014892105313945e-01
3.929517017618283869e+00 1.432240350393885198e-01
3.929971704477334793e+00 1.388174947359797629e-01
3.930426388273015270e+00 1.342105832090361439e-01
3.930881069004970918e+00 1.294325741866540480e-01
3.931335746672847353e+00 1.245129943685395341e-01
3.931790421276289305e+00 1.194813249866012728e-01
3.932245092814944165e+00 1.143667148951130474e-01
3.932699761288456664e+00 1.091977089627813174e-01
3.933154426696471528e+00 1.040019951296605460e-01
3.933609089038636153e+00 9.880617303332518697e-02
3.934063748314593933e+00 9.363554661313074068e-02
3.934518404523991819e+00 8.851394258126801806e-02
3.934973057666475871e+00 8.346355611715471079e-02
3.935427707741690373e+00 7.850482460973563781e-02
3.935882354749281831e+00 7.365632975208460942e-02
3.936336998688895861e+00 6.893472779502890502e-02
3.936791639560177636e+00 6.435470730093710567e-02
3.937246277362773217e+00 5.992897331358334329e-02
3.937700912096327333e+00 5.566825648192717108e-02
3.938155543760486488e+00 5.158134534996561271e-02
3.938610172354897188e+00 4.767513975517297109e-02
3.939064797879201496e+00 4.395472306649435973e-02
3.939519420333048583e+00 4.042345083992265886e-02
3.939974039716083620e+00 3.708305337443880412e-02
3.940428656027950893e+00 3.393374961129198841e-02
3.940883269268296907e+00 3.097436983184298151e-02
3.941337879436767722e+00 2.820248466911018034e-02
3.941792486533006734e+00 2.561453805058227715e-02
3.942247090556662226e+00 2.320598182903737747e-02
3.942701691507378925e+00 2.097141002789785699e-02
3.943156289384801561e+00 1.890469082171734524e-02
3.943610884188577970e+00 1.699909458439519475e-02
3.944065475918351105e+00 1.524741656145500376e-02
3.944520064573767915e+00 1.364209295231931518e-02
3.944974650154474904e+00 1.217530941850215181e-02
3.945429232660116359e+00 1.083910125909160957e-02
3.945883812090338338e+00 9.625444711477993201e-03
3.946338388444787348e+00 8.526339039323017899e-03
3.946792961723107229e+00 7.533879258270014152e-03
3.947247531924944930e+00 6.640319520557055356e-03
3.947702099049946067e+00 5.838127330880225375e-03
3.948156663097756702e+00 5.120028896567895005e-03
3.948611224068021563e+00 4.479046024967969081e-03
3.949065781960385380e+00 3.908525070052075619e-03
3.949520336774497320e+00 3.402158499207275956e-03
3.949974888510000337e+00 2.953999701017459047e-03
3.950429437166539604e+00 2.558471686857709260e-03
3.950883982743763401e+00 2.210370354909338593e-03
3.951338525241316013e+00 1.904862986502753406e-03
3.951793064658841281e+00 1.637482633371553772e-03
3.952247600995988375e+00 1.404119032364623681e-03
3.952702134252399802e+00 1.201006653316500413e-03
3.953156664427723399e+00 1.024710447969135602e-03
3.953611191521604784e+00 8.721098248248727175e-04
3.954065715533688241e+00 7.403813282205216418e-04
3.954520236463620275e+00 6.269804512257604956e-04
3.954974754311047391e+00 5.296229625004345975e-04
3.955429269075613430e+00 4.462660781348063094e-04
3.955883780756965784e+00 3.750897617067212430e-04
3.956338289354749627e+00 3.144783901070786190e-04
3.956792794868610130e+00 2.630029797281845669e-04
3.957247297298193800e+00 2.194041278386392262e-04
3.957701796643146697e+00 1.825757876982347970e-04
3.958156292903112661e+00 1.515499633816950380e-04
3.958610786077739974e+00 1.254823814518134706e-04
3.959065276166671143e+00 1.036391715242869087e-04
3.959519763169556228e+00 8.538456629135315987e-05
3.959974247086036403e+00 7.016961354781284157e-05
3.960428727915760394e+00 5.752187797040635825e-05
3.960883205658372930e+00 0.000000000000000000e+00
3.961337680313520071e+00 0.000000000000000000e+00
3.961792151880847435e+00 0.000000000000000000e+00
3.962246620360000637e+00 0.000000000000000000e+00
3.962701085750625296e+00 0.000000000000000000e+00
3.963155548052367472e+00 0.000000000000000000e+00
3.963610007264873225e+00 0.000000000000000000e+00
3.964064463387787285e+00 0.000000000000000000e+00
3.964518916420757044e+00 0.000000000000000000e+00
3.964973366363425900e+00 0.000000000000000000e+00
3.965427813215441244e+00 0.000000000000000000e+00
3.965882256976449138e+00 0.000000000000000000e+00
3.966336697646093867e+00 0.000000000000000000e+00
3.966791135224023712e+00 0.000000000000000000e+00
3.967245569709881181e+00 0.000000000000000000e+00
3.967700001103314111e+00 0.000000000000000000e+00
3.968154429403968564e+00 0.000000000000000000e+00
3.968608854611488823e+00 0.000000000000000000e+00
3.969063276725521394e+00 0.000000000000000000e+00
3.969517695745713226e+00 0.000000000000000000e+00
3.969972111671707271e+00 0.000000000000000000e+00
3.970426524503151366e+00 0.000000000000000000e+00
3.970880934239692017e+00 0.000000000000000000e+00
3.971335340880973508e+00 0.000000000000000000e+00
3.971789744426641899e+00 0.000000000000000000e+00
3.972244144876344141e+00 0.000000000000000000e+00
3.972698542229723628e+00 0.000000000000000000e+00
3.973152936486428199e+00 0.000000000000000000e+00
3.973607327646103471e+00 0.000000000000000000e+00
3.974061715708394615e+00 0.000000000000000000e+00
3.974516100672948138e+00 0.000000000000000000e+00
3.974970482539408323e+00 0.000000000000000000e+00
3.975424861307422120e+00 0.000000000000000000e+00
3.975879236976636033e+00 0.000000000000000000e+00
3.976333609546695236e+00 0.000000000000000000e+00
3.976787979017244012e+00 0.000000000000000000e+00
3.977242345387931532e+00 0.000000000000000000e+00
3.977696708658400748e+00 0.000000000000000000e+00
3.978151068828298609e+00 0.000000000000000000e+00
3.978605425897270731e+00 0.000000000000000000e+00
3.979059779864962731e+00 0.000000000000000000e+00
3.979514130731020671e+00 0.000000000000000000e+00
3.979968478495091055e+00 0.000000000000000000e+00
3.980422823156818168e+00 0.000000000000000000e+00
3.980877164715849847e+00 0.000000000000000000e+00
3.981331503171830377e+00 0.000000000000000000e+00
3.981785838524405374e+00 0.000000000000000000e+00
3.982240170773222676e+00 0.000000000000000000e+00
3.982694499917926567e+00 0.000000000000000000e+00
3.983148825958162664e+00 0.000000000000000000e+00
3.983603148893577472e+00 0.000000000000000000e+00
3.984057468723817053e+00 0.000000000000000000e+00
3.984511785448527466e+00 0.000000000000000000e+00
3.984966099067353440e+00 0.000000000000000000e+00
3.985420409579941037e+00 0.000000000000000000e+00
3.985874716985938093e+00 0.000000000000000000e+00
3.986329021284987562e+00 0.000000000000000000e+00
3.986783322476736835e+00 0.000000000000000000e+00
3.987237620560831974e+00 0.000000000000000000e+00
3.987691915536919041e+00 0.000000000000000000e+00
3.988146207404643206e+00 0.000000000000000000e+00
3.988600496163649645e+00 0.000000000000000000e+00
3.989054781813586192e+00 0.000000000000000000e+00
3.989509064354097578e+00 0.000000000000000000e+00
3.989963343784829863e+00 0.000000000000000000e+00
3.990417620105428220e+00 0.000000000000000000e+00
3.990871893315539598e+00 0.000000000000000000e+00
3.991326163414810058e+00 0.000000000000000000e+00
3.991780430402884328e+00 0.000000000000000000e+00
3.992234694279409357e+00 0.000000000000000000e+00
3.992688955044030763e+00 0.000000000000000000e+00
3.993143212696394162e+00 0.000000000000000000e+00
3.993597467236146059e+00 0.000000000000000000e+00
3.994051718662931627e+00 0.000000000000000000e+00
3.994505966976396927e+00 0.000000000000000000e+00
3.994960212176187575e+00 0.000000000000000000e+00
3.995414454261951853e+00 0.000000000000000000e+00
3.995868693233331825e+00 0.000000000000000000e+00
3.996322929089977105e+00 0.000000000000000000e+00
3.996777161831530201e+00 0.000000000000000000e+00
3.997231391457639393e+00 0.000000000000000000e+00
3.997685617967951632e+00 0.000000000000000000e+00
3.998139841362108982e+00 0.000000000000000000e+00
3.998594061639760167e+00 0.000000000000000000e+00
3.999048278800551248e+00 0.000000000000000000e+00
3.999502492844127399e+00 0.000000000000000000e+00
3.999956703770133348e+00 0.000000000000000000e+00
4.000410911578218709e+00 0.000000000000000000e+00
4.000865116268025545e+00 0.000000000000000000e+00
4.001319317839201695e+00 0.000000000000000000e+00
4.001773516291392774e+00 0.000000000000000000e+00
4.002227711624243511e+00 0.000000000000000000e+00
4.002681903837403077e+00 0.000000000000000000e+00
4.003136092930513534e+00 0.000000000000000000e+00
4.003590278903224053e+00 0.000000000000000000e+00
4.004044461755178475e+00 0.000000000000000000e+00
4.004498641486024191e+00 0.000000000000000000e+00
4.004952818095406819e+00 0.000000000000000000e+00
4.005406991582971088e+00 2.294944141945395760e-05
4.005861161948365279e+00 2.799549479886143490e-05
4.006315329191233232e+00 3.406578803350305553e-05
4.006769493311222341e+00 4.134880813315978108e-05
4.007223654307977334e+00 5.006356996521448883e-05
4.007677812181144716e+00 6.046372492459206876e-05
4.008131966930370993e+00 7.284206448452471277e-05
4.008586118555301780e+00 8.753542750481355344e-05
4.009040267055583584e+00 1.049300142724663603e-04
4.009494412430861132e+00 1.254671030587634377e-04
4.009948554680781818e+00 1.496491564088711689e-04
4.010402693804991259e+00 1.780462943666970700e-04
4.010856829803134183e+00 2.113031003360949075e-04
4.011310962674857983e+00 2.501457122792674257e-04
4.011765092419809164e+00 2.953891374825421291e-04
4.012219219037631568e+00 3.479447132523319128e-04
4.012673342527973475e+00 4.088276187656598656e-04
4.013127462890479613e+00 4.791643250736995346e-04
4.013581580124795600e+00 5.601998511900230281e-04
4.014035694230569717e+00 6.533046746016765542e-04
4.014489805207444917e+00 7.599811248047509118e-04
4.014943913055069480e+00 8.818690690416476933e-04
4.015398017773089911e+00 1.020750680829305866e-03
4.015852119361150052e+00 1.178554064706690803e-03
4.016306217818896407e+00 1.357355495545953207e-03
4.016760313145976369e+00 1.559380018464887573e-03
4.017214405342034667e+00 1.787000146586388604e-03
4.017668494406717805e+00 2.042732389372757789e-03
4.018122580339671401e+00 2.329231344781184689e-03
4.018576663140542848e+00 2.649281094784189470e-03
4.019030742808977763e+00 3.005783656574268631e-03
4.019484819344620874e+00 3.401744261653225077e-03
4.019938892747118686e+00 3.840253262522203698e-03
4.020392963016118593e+00 4.324464502237377640e-03
4.020847030151265322e+00 4.857570025919430955e-03
4.021301094152204492e+00 5.442771065455637332e-03
4.021755155018583494e+00 6.083245288951606711e-03
4.022209212750048835e+00 6.782110374578553119e-03
4.022663267346246130e+00 7.542384043669396292e-03
4.023117318806818332e+00 8.366940769322575924e-03
4.023571367131416388e+00 9.258465463182511887e-03
4.024025412319684136e+00 1.021940453301336399e-02
4.024479454371265419e+00 1.125191479544144016e-02
4.024933493285811181e+00 1.235781081984310345e-02
4.025387529062962599e+00 1.353851136862078454e-02
4.025841561702370619e+00 1.479498568369073778e-02
4.026295591203676416e+00 1.612770044643290976e-02
4.026749617566529160e+00 1.779328293329501473e-02
4.027203640790574468e+00 1.933405918580326927e-02
4.027657660875458845e+00 2.096041668128709179e-02
4.028111677820825243e+00 2.267243574709724638e-02
4.028565691626324607e+00 2.446981348360968353e-02
4.029019702291599891e+00 2.635188090348287646e-02
4.029473709816296711e+00 2.831763200448582721e-02
4.029927714200064237e+00 3.036576578046611477e-02
4.030381715442546309e+00 3.249474202460765626e-02
4.030835713543388543e+00 3.470285159111205497e-02
4.031289708502238334e+00 3.698830155565861061e-02
4.031743700318742185e+00 3.934931545214722520e-02
4.032197688992545714e+00 4.178424846491766292e-02
4.032651674523293650e+00 4.429171712446505760e-02
4.033105656910633385e+00 4.687074269424486295e-02
4.033559636154211425e+00 4.952090705113222635e-02
4.034013612253672498e+00 5.224251945814759740e-02
4.034467585208664886e+00 5.503679221186836418e-02
4.034921555018833317e+00 5.790602272614871898e-02
4.035375521683823408e+00 6.085377919687451342e-02
4.035829485203281664e+00 6.388508658876571045e-02
4.036283445576855478e+00 6.700660930461974085e-02
4.036737402804189578e+00 7.022682655026850351e-02
4.037191356884930471e+00 7.355619610560161503e-02
4.037645307818725549e+00 7.700730196409689976e-02
4.038099255605217763e+00 8.059498112107725543e-02
4.038553200244057173e+00 8.433642468469963738e-02
4.039007141734887618e+00 8.825124846317018712e-02
4.039461080077354715e+00 9.236152825567081615e-02
4.039915015271107634e+00 9.669179525060681013e-02
4.040368947315788439e+00 1.012689872192245322e-01
4.040822876211046299e+00 1.061223515898577080e-01
4.041276801956526832e+00 1.112832970005063482e-01
4.041730724551874765e+00 1.167851905553588671e-01
4.042184643996738380e+00 1.226630987519990029e-01
4.042638560290763294e+00 1.289534708955021314e-01
4.043092473433594236e+00 1.356937647657286139e-01
4.043546383424878599e+00 1.429220153442671837e-01
4.044000290264262887e+00 1.506763485241366940e-01
4.044454193951390941e+00 1.589944429020652694e-01
4.044908094485911931e+00 1.679129439706777416e-01
4.045361991867471474e+00 1.774668362643389841e-01
4.045815886095714298e+00 1.876887802434761554e-01
4.046269777170287796e+00 1.986084219016816532e-01
4.046723665090838473e+00 2.102516842199672609e-01
4.047177549857011059e+00 2.226400506443486638e-01
4.047631431468451169e+00 2.357898516972379843e-01
4.048085309924808861e+00 2.497115666208972462e-01
4.048539185225727088e+00 2.644091525644716723e-01
4.048993057370851467e+00 2.798794142386724637e-01
4.049446926359831167e+00 2.961485294666085233e-01
4.049900792192310917e+00 3.131312877339433864e-01
4.050354654867936333e+00 3.308304553849923946e-01
4.050808514386353920e+00 3.492094939161742295e-01
4.051262370747211072e+00 3.682226684445839560e-01
4.051716223950151630e+00 3.878149308874627721e-01
4.052170073994824762e+00 4.079219254670506389e-01
4.052623920880873420e+00 4.284701236218754761e-01
4.053077764607946776e+00 4.493770934964423369e-01
4.053531605175690444e+00 4.705519070643748858e-01
4.053985442583748267e+00 4.918956856498166719e-01
4.054439276831770300e+00 5.133022821888937326e-01
4.054893107919400386e+00 5.346590960632874312e-01
4.055346935846285028e+00 5.558480137919671327e-01
4.055800760612069844e+00 5.767464663388187640e-01
4.056254582216402227e+00 5.972285913393947654e-01
4.056708400658928682e+00 6.171664862261865281e-01
4.057162215939294825e+00 6.364315360949518441e-01
4.057616028057145385e+00 6.548957982587145787e-01
4.058069837012130421e+00 6.724334238314615408e-01
4.058523642803892884e+00 6.889220954153740806e-01
4.058977445432080167e+00 7.042444590721962383e-01
4.059431244896338775e+00 7.182895282717389751e-01
4.059885041196314326e+00 7.309540374503107341e-01
4.060338834331653324e+00 7.421437231910834598e-01
4.060792624302002274e+00 7.517745118587364495e-01
4.061246411107007681e+00 7.597735937732295053e-01
4.061700194746315162e+00 7.660803656727204203e-01
4.062153975219571223e+00 7.706472252635742093e-01
4.062607752526422367e+00 7.734402040466491490e-01
4.063061526666515100e+00 7.744394272952628278e-01
4.063515297639495039e+00 7.736393929856230089e-01
4.063969065445008688e+00 7.710490645830243572e-01
4.064422830082702554e+00 7.666917758001832173e-01
4.064876591552222251e+00 7.606049486983315067e-01
4.065330349853216063e+00 7.528396297267093695e-01
4.065784104985327829e+00 7.434598514223952348e-01
4.066237856948204943e+00 7.325418304531361446e-01
4.066691605741494797e+00 7.201730154186049004e-01
4.067145351364841233e+00 7.064510002739189387e-01
4.067599093817891642e+00 6.914823213543417335e-01
4.068052833100294308e+00 6.753811577214723361e-01
4.068506569211692181e+00 6.582679558880228932e-01
4.068960302151733543e+00 6.402680008896902697e-01
4.069414031920064900e+00 6.215099561482950730e-01
4.069867758516331868e+00 6.021243946103159717e-01
4.070321481940180952e+00 5.822423432594037163e-01
4.070775202191258657e+00 5.619938623101515818e-01
4.071228919269211488e+00 5.415066792218459213e-01
4.071682633173685062e+00 5.209048961613578221e-01
4.072136343904325884e+00 5.003077877364779935e-01
4.072590051460780458e+00 4.798287037627647078e-01
4.073043755842696179e+00 4.595740895700011208e-01
4.073497457049716886e+00 4.396426339525676963e-01
4.073951155081490860e+00 4.201245523761885647e-01
4.074404849937664608e+00 4.011010105257717950e-01
4.074858541617884633e+00 3.826436907677740473e-01
4.075312230121794776e+00 3.648145016549121378e-01
4.075765915449044208e+00 3.476654282663447781e-01
4.076219597599278543e+00 3.312385189929197837e-01
4.076673276572143401e+00 3.155660023794508162e-01
4.077126952367285284e+00 3.006705258529329683e-01
4.077580624984350699e+00 2.865655066195037515e-01
4.078034294422987038e+00 2.732555837198069604e-01
4.078487960682838143e+00 2.607183932605450782e-01
4.078941623763553181e+00 2.489837088614395566e-01
4.079395283664777772e+00 2.380105424390105973e-01
4.079848940386157530e+00 2.277746285679493332e-01
4.080302593927338073e+00 2.182462433029362936e-01
4.080756244287969459e+00 2.093909947652201620e-01
4.081209891467693751e+00 2.011706232034643493e-01
4.081663535466159232e+00 1.935437983095250059e-01
4.082117176283011517e+00 1.864669023638956535e-01
4.082570813917899777e+00 1.798947887189655259e-01
4.083024448370466963e+00 1.737815061753158752e-01
4.083478079640359582e+00 1.680809809411887568e-01
4.083931707727228577e+00 1.627476490625346384e-01
4.084385332630715126e+00 1.577370334460261869e-01
4.084838954350466622e+00 1.530062608466385976e-01
4.085292572886131346e+00 1.485145154328736949e-01
4.085746188237353138e+00 1.442234267562303995e-01
4.086199800403782945e+00 1.400973911188349852e-01
4.086653409385061941e+00 1.361038264380758089e-01
4.087107015180839298e+00 1.322133617356494595e-01
4.087560617790762407e+00 1.283999633188850076e-01
4.088014217214475110e+00 1.246410005650660374e-01
4.088467813451623911e+00 1.209172549574680233e-01
4.088921406501858868e+00 1.172128766498840707e-01
4.089374996364822046e+00 1.135152933515685830e-01
4.089828583040161725e+00 1.098150767258370269e-01
4.090282166527525298e+00 1.061057717839839487e-01
4.090735746826557495e+00 1.023836949344586883e-01
4.091189323936905708e+00 9.864770641974460186e-02
4.091642897858215555e+00 9.489896284596703591e-02
4.092096468590134428e+00 9.114065539006861727e-02
4.092550036132308833e+00 8.737773906470794327e-02
4.093003600484384386e+00 8.361665814107700767e-02
4.093457161646007592e+00 7.986507248453546259e-02
4.093910719616825844e+00 7.613158915780346425e-02
4.094364274396484760e+00 7.242550320224486193e-02
4.094817825984631732e+00 6.875655103042539740e-02
4.095271374380912377e+00 6.513467936349495724e-02
4.095724919584972312e+00 6.156983213557676998e-02
4.096178461596459819e+00 5.807175727436422741e-02
4.096632000415019625e+00 5.464983476200559187e-02
4.097085536040300013e+00 5.132522058838578927e-02
4.097539068471947488e+00 4.808424796928931211e-02
4.097992597709606777e+00 4.494452446445564020e-02
4.098446123752924386e+00 4.191278797793888261e-02
4.098899646601548596e+00 3.899490082082131270e-02
4.099353166255124137e+00 3.619581183714908751e-02
4.099806682713298400e+00 3.330962034994854049e-02
4.100260195975717892e+00 3.079794090180039412e-02
4.100713706042030005e+00 2.840754458289115880e-02
4.101167212911878579e+00 2.614083215459034326e-02
4.101620716584912785e+00 2.399918884314212325e-02
4.102074217060778238e+00 2.198306127371340776e-02
4.102527714339120557e+00 2.009204025781160044e-02
4.102981208419586245e+00 1.832494780596917450e-02
4.103434699301823585e+00 1.667992679590531505e-02
4.103888186985478193e+00 1.515453180764518917e-02
4.104341671470195685e+00 1.374581973741281424e-02
4.104795152755623455e+00 1.245043891752584120e-02
4.105248630841408009e+00 1.126471559604865121e-02
4.105702105727194962e+00 1.018473676377997829e-02
4.106155577412634372e+00 9.206428453670754616e-03
4.106609045897366528e+00 8.325628775708401874e-03
4.107062511181043263e+00 7.538155085764984033e-03
4.107515973263309306e+00 6.839864817412545824e-03
4.107969432143809385e+00 6.226709629237056100e-03
4.108422887822192671e+00 5.694782635177494598e-03
4.108876340298105667e+00 5.240358590785925905e-03
4.109329789571193103e+00 4.859927003400696388e-03
4.109783235641102372e+00 4.550218218814452639e-03
4.110236678507480867e+00 4.308222611241058209e-03
4.110690118169974205e+00 4.131203067700989738e-03
4.111143554628228891e+00 4.016701013079179358e-03
4.111596987881891430e+00 3.962536268990979674e-03
4.112050417930609214e+00 3.966801079288997077e-03
4.112503844774027861e+00 4.027848668700130530e-03
4.112957268411792988e+00 4.144276729856758920e-03
4.113410688843555540e+00 4.314906258993652342e-03
4.113864106068956694e+00 4.538756182842545485e-03
4.114317520087646507e+00 4.815014239647505238e-03
4.114770930899268819e+00 5.143004596446003329e-03
4.115224338503473689e+00 5.522152703305127468e-03
4.115677742899904068e+00 5.951947903335070775e-03
4.116131144088209126e+00 6.431904335052369102e-03
4.116584542068034480e+00 6.961520680827128736e-03
4.117037936839026635e+00 7.540239331290044672e-03
4.117491328400832096e+00 8.167405550058666128e-03
4.117944716753096479e+00 8.842227235152978065e-03
4.118398101895469843e+00 9.563735882050486761e-03
4.118851483827596027e+00 1.033074935742316590e-02
4.119304862549120649e+00 1.114183709109434726e-02
4.119758238059691990e+00 1.199528828554149301e-02
4.120211610358957444e+00 1.288908372629365973e-02
4.120664979446562626e+00 1.382087175187687866e-02
4.121118345322153154e+00 1.478794890775197123e-02
4.121571707985376420e+00 1.578724576437797247e-02
4.122025067435879819e+00 1.681531832478024360e-02
4.122478423673308967e+00 1.783800652174749590e-02
4.122931776697311257e+00 1.891738572478245811e-02
4.123385126507532306e+00 2.001198569598351684e-02
4.123838473103619506e+00 2.111706283498636025e-02
4.124291816485219364e+00 2.222752484681549817e-02
4.124745156651979272e+00 2.333796372040301825e-02
4.125198493603543071e+00 2.444269452533613662e-02
4.125651827339560818e+00 2.553579973691015928e-02
4.126105157859676353e+00 2.661117868582896576e-02
4.126558485163538847e+00 2.766260161773238455e-02
4.127011809250793917e+00 2.868376774181395986e-02
4.127465130121087178e+00 2.966836654979410071e-02
4.127918447774065136e+00 3.061014159901696494e-02
4.128371762209376961e+00 3.150295587887523563e-02
4.128825073426666492e+00 3.234085782032930512e-02
4.129278381425582900e+00 3.311814696587068313e-02
4.129731686205770913e+00 3.382943829341115288e-02
4.130184987766877036e+00 3.446972418336516353e-02
4.130638286108549551e+00 3.503443303427727917e-02
4.131091581230434073e+00 3.551948356887581204e-02
4.131544873132177109e+00 3.592133392904503508e-02
4.131998161813426940e+00 3.623702473402543728e-02
4.132451447273827405e+00 3.646421536979752021e-02
4.132904729513026787e+00 3.660121288723552913e-02
4.133358008530672478e+00 3.664699300996032000e-02
4.133811284326410096e+00 3.660121288723552913e-02
4.134264556899887033e+00 3.646421536979752021e-02
4.134717826250748907e+00 3.623702473402543728e-02
4.135171092378642221e+00 3.592133392904503508e-02
4.135624355283217035e+00 3.551948356887581204e-02
4.136077614964114524e+00 3.503443303427727917e-02
4.136530871420985633e+00 3.446972418336516353e-02
4.136984124653475980e+00 3.382943829341115288e-02
4.137437374661231182e+00 3.311814696587068313e-02
4.137890621443898631e+00 3.234085782032930512e-02
4.138343865001126609e+00 3.150295587887523563e-02
4.138797105332558957e+00 3.061014159901696494e-02
4.139250342437843067e+00 2.966836654979410071e-02
4.139703576316628109e+00 2.868376774181395986e-02
4.140156806968558811e+00 2.766260161773238455e-02
4.140610034393281680e+00 2.661117868582896576e-02
4.141063258590444107e+00 2.553579973691015928e-02
4.141516479559692598e+00 2.444269452533613662e-02
4.141969697300672770e+00 2.333796372040301825e-02
4.142422911813033792e+00 2.222752484681549817e-02
4.142876123096420393e+00 2.111706283498636025e-02
4.143329331150479966e+00 2.001198569598351684e-02
4.143782535974858128e+00 1.891738572478245811e-02
4.144235737569204048e+00 1.783800652174749590e-02
4.144688935933163343e+00 1.677821600857098278e-02
4.145142131066380742e+00 1.574198550372598107e-02
4.145595322968508079e+00 1.473287481612439546e-02
4.146048511639184753e+00 1.375402321616776662e-02
4.146501697078063486e+00 1.280814605249741209e-02
4.146954879284789008e+00 1.189753670194781433e-02
4.147408058259006935e+00 1.102407347060163981e-02
4.147861234000366437e+00 1.018923100621644227e-02
4.148314406508514018e+00 9.394095737080372308e-03
4.148767575783093520e+00 8.639384819668300200e-03
4.149220741823753222e+00 7.925468057112783002e-03
4.149673904630142296e+00 7.252392241997467071e-03
4.150127064201904581e+00 6.619907379597876965e-03
4.150580220538688359e+00 6.027494260500017818e-03
4.151033373640138358e+00 5.474392873417532543e-03
4.151486523505903747e+00 4.959631178773145528e-03
4.151939670135630145e+00 4.482053799897875099e-03
4.152392813528963167e+00 4.040350230177922573e-03
4.152845953685553759e+00 3.633082199788028720e-03
4.153299090605044874e+00 3.258709893468496929e-03
4.153752224287083905e+00 2.915616759872766920e-03
4.154205354731317357e+00 2.602132702166236235e-03
4.154658481937392622e+00 2.316555487740807901e-03
4.155111605904957983e+00 2.057170261198279244e-03
4.155564726633658168e+00 1.822267088363537868e-03
4.156017844123139682e+00 1.610156499376102276e-03
4.156470958373052582e+00 1.419183035382772093e-03
4.156924069383039821e+00 1.247736835665802556e-03
4.157377177152749681e+00 1.094263329977405259e-03
4.157830281681829554e+00 9.572711243268501287e-04
4.158283382969925057e+00 8.353381875095126138e-04
4.158736481016684472e+00 7.271164604068983519e-04
4.159189575821753415e+00 6.313350207367837219e-04
4.159642667384779280e+00 5.468019427762425702e-04
4.160095755705408571e+00 4.724049949537932895e-04
4.160548840783288682e+00 4.071113184846392001e-04
4.161001922618065230e+00 3.499662278028251093e-04
4.161455001209386495e+00 3.000912688344220059e-04
4.161908076556898095e+00 2.566816645632783540e-04
4.162361148660248311e+00 2.190032692606456305e-04
4.162814217519082760e+00 1.863891435570967051e-04
4.163267283133047059e+00 1.582358525778564096e-04
4.163720345501791265e+00 1.339995789572471770e-04
4.164173404624960995e+00 1.131921319754096010e-04
4.164626460502200977e+00 9.537692356445364990e-05
4.165079513133161271e+00 8.016497171739846769e-05
4.165532562517486603e+00 6.721098206988255748e-05
4.165985608654823480e+00 5.620954924380608598e-05
4.166438651544821070e+00 4.689151104214163060e-05
4.166891691187124103e+00 3.902048083241103980e-05
4.167344727581380859e+00 3.238957649226782053e-05
4.167797760727236067e+00 2.681835812938474249e-05
4.168250790624338897e+00 2.214998142379366792e-05
4.168703817272334966e+00 1.824856885110230956e-05
4.169156840670873443e+00 1.499679719298613875e-05
4.169609860819597280e+00 1.229369657984627158e-05
4.170062877718155647e+00 0.000000000000000000e+00
4.170515891366195049e+00 0.000000000000000000e+00
4.170968901763362879e+00 0.000000000000000000e+00
4.171421908909306531e+00 0.000000000000000000e+00
4.171874912803670732e+00 0.000000000000000000e+00
4.172327913446103764e+00 0.000000000000000000e+00
4.172780910836252133e+00 1.843727891229679887e-05
4.173233904973764119e+00 2.249121172321081398e-05
4.173686895858284451e+00 2.736800534101289963e-05
4.174139883489461411e+00 3.321908774633052788e-05
4.174592867866941504e+00 4.022041259843032036e-05
4.175045848990372122e+00 4.857576008652241038e-05
4.175498826859398882e+00 5.852035502311784648e-05
4.175951801473668290e+00 7.032480931083961691e-05
4.176404772832831291e+00 8.429939117266660583e-05
4.176857740936529062e+00 1.007986177585732654e-04
4.177310705784414324e+00 1.202261608581641340e-04
4.177763667376130030e+00 1.430400474042473969e-04
4.178216625711323573e+00 1.697581272120701930e-04
4.178669580789642346e+00 2.009637699546996004e-04
4.179122532610734631e+00 2.373117417494859484e-04
4.179575481174245155e+00 2.795341989829141951e-04
4.180028426479823089e+00 3.284467232323583664e-04
4.180481368527112274e+00 3.849543065007832643e-04
4.180934307315762766e+00 4.500571806624549575e-04
4.181387242845420182e+00 5.248563692765036669e-04
4.181840175115730140e+00 6.105588240691755056e-04
4.182293104126342698e+00 7.084819927802514083e-04
4.182746029876902583e+00 8.200576501358066393e-04
4.183198952367057188e+00 9.468348099225920144e-04
4.183651871596453908e+00 1.090481524021120249e-03
4.184104787564738359e+00 1.252785364367432243e-03
4.184557700271557934e+00 1.435652376750198031e-03
4.185010609716561802e+00 1.641104291720234558e-03
4.185463515899393805e+00 1.871273778306045167e-03
4.185916418819703111e+00 2.128397531288293495e-03
4.186369318477136225e+00 2.414806993049755952e-03
4.186822214871338765e+00 2.732916526989611836e-03
4.187275108001959012e+00 3.085208881596572961e-03
4.187727997868645247e+00 3.474217812834868788e-03
4.188180884471040422e+00 3.902507767704102484e-03
4.188633767808795483e+00 4.372650573731134277e-03
4.189086647881554271e+00 4.887199127611051123e-03
4.189539524688966843e+00 5.448658130915925123e-03
4.189992398230677928e+00 6.059451981210718999e-03
4.190445268506335808e+00 6.721889992315896976e-03
4.190898135515587875e+00 7.438129186876944396e-03
4.191350999258078858e+00 8.210134976663875650e-03
4.191803859733457038e+00 9.039640119741478713e-03
4.192256716941369810e+00 9.928102417242521197e-03
4.192709570881463677e+00 1.087666168419107286e-02
4.193162421553386920e+00 1.189366601447167451e-02
4.193615268956784270e+00 1.296601583890370085e-02
4.194068113091304006e+00 1.409988388338350405e-02
4.194520953956593523e+00 1.529477771015320779e-02
4.194973791552299325e+00 1.654969401272759696e-02
4.195426625878067917e+00 1.786308709917376961e-02
4.195879456933548468e+00 1.923284196106742755e-02
4.196332284718384820e+00 2.065625273788903454e-02
4.196785109232226141e+00 2.213000735414643455e-02
4.197237930474718048e+00 2.365017905511851079e-02
4.197690748445508824e+00 2.521222549648157243e-02
4.198143563144245860e+00 2.681099595335005581e-02
4.198596374570576550e+00 2.844074710607990067e-02
4.199049182724143847e+00 3.009516773471237680e-02
4.199501987604598696e+00 3.176741251286649415e-02
4.199954789211588491e+00 3.345014493742407002e-02
4.200407587544757959e+00 3.513558926518148273e-02
4.200860382603756271e+00 3.681559115490001810e-02
4.201313174388229044e+00 3.848168653638656123e-02
4.201765962897821893e+00 4.012517805120231068e-02
4.202218748132186654e+00 4.173721823637315670e-02
4.202671530090964502e+00 4.330889845722263320e-02
4.203124308773806383e+00 4.483134244234594085e-02
4.203577084180359691e+00 4.629580313686162268e-02
4.204029856310269153e+00 4.769376147327570453e-02
4.204482625163183940e+00 4.901702556609351807e-02
4.204935390738748779e+00 5.025782876980072061e-02
4.205388153036610177e+00 5.140892500254860831e-02
4.205840912056420855e+00 5.246367973173020338e-02
4.206293667797821989e+00 5.341615504383280533e-02
4.206746420260462749e+00 5.426118727995050267e-02
4.207199169443990527e+00 5.499445580979966247e-02
4.207651915348051830e+00 5.561254163986137367e-02
4.208104657972293161e+00 5.611297470344370902e-02
4.208557397316364579e+00 5.649426885932860853e-02
4.209010133379909924e+00 5.675594382785018738e-02
4.209462866162578365e+00 5.689853351473273674e-02
4.209915595664014631e+00 5.692358040925642876e-02
4.210368321883867893e+00 5.683361598935830761e-02
4.210821044821784653e+00 5.663212731686837614e-02
4.211273764477412307e+00 5.632351025581511239e-02
4.211726480850397358e+00 5.591300999018421897e-02
4.212179193940388089e+00 5.540664974936580084e-02
4.212631903747029227e+00 5.481114886471952219e-02
4.213084610269969943e+00 5.413383147454715882e-02
4.213537313508856741e+00 5.340273226067920181e-02
4.213990013463337014e+00 5.259011404752107766e-02
4.214442710133059045e+00 5.172116125229465899e-02
4.214895403517665784e+00 5.080473789967622500e-02
4.215348093616809066e+00 4.984979913364844667e-02
4.215800780430133621e+00 4.886528234252920933e-02
4.216253463957287728e+00 4.786000142530427715e-02
4.216706144197917894e+00 4.684254594842509473e-02
4.217158821151670622e+00 4.582118683536273024e-02
4.217611494818194195e+00 4.480379009292592696e-02
4.218064165197134230e+00 4.379773991174842895e-02
4.218516832288140783e+00 4.280987228708021258e-02
4.218969496090857696e+00 4.190306880916415400e-02
4.219422156604933249e+00 4.098207478689146199e-02
4.219874813830015725e+00 4.009852240839194976e-02
4.220327467765751628e+00 3.925722394707942958e-02
4.220780118411788351e+00 3.846200967808946491e-02
4.221232765767770623e+00 3.771644261725232844e-02
4.221685409833349389e+00 3.702340724426675389e-02
4.222138050608170268e+00 3.638525885788355951e-02
4.222590688091879763e+00 3.580387855493238902e-02
4.223043322284125267e+00 3.528073846348031561e-02
4.223495953184554175e+00 3.481697591223491262e-02
4.223948580792813878e+00 3.441347505676534135e-02
4.224401205108551771e+00 3.407095434647305909e-02
4.224853826131414358e+00 3.379005810614379990e-02
4.225306443861049921e+00 3.357145042352146364e-02
4.225759058297103188e+00 3.341590948036401304e-02
4.226211669439224217e+00 3.332442043913018404e-02
4.226664277287058624e+00 3.329826500065258266e-02
4.227116881840253804e+00 3.333910577934742769e-02
4.227569483098457148e+00 3.344906370083164382e-02
4.228022081061316939e+00 3.363078671110780737e-02
4.228474675728477905e+00 3.388750819533058178e-02
4.228927267099590104e+00 3.422309363597393628e-02
4.229379855174297376e+00 3.464207419319598191e-02
4.229832439952250667e+00 3.514966606243967451e-02
4.230285021433094705e+00 3.575177465380120073e-02
4.230737599616476885e+00 3.645498284236077524e-02
4.231190174502044599e+00 3.726652275636126166e-02
4.231642746089447016e+00 3.819423079865470749e-02
4.232095314378328865e+00 3.924648583399274054e-02
4.232547879368337540e+00 4.043213071825187133e-02
4.233000441059121322e+00 4.176037759325057497e-02
4.233452999450327603e+00 4.324069762006930995e-02
4.233905554541603777e+00 4.488269607229065927e-02
4.234358106332595462e+00 4.669597395581728816e-02
4.234810654822949161e+00 4.868997756127792231e-02
4.235263200012316709e+00 5.087383758576452530e-02
4.235715741900341058e+00 5.325619967990120190e-02
4.236168280486670490e+00 5.584504848105097119e-02
4.236620815770954174e+00 5.864752738072465110e-02
4.237073347752836838e+00 6.166975644077474228e-02
4.237525876431966765e+00 6.491665101546850725e-02
4.237978401807991347e+00 6.839174375174304765e-02
4.238430923880557089e+00 7.209701272457502697e-02
4.238883442649312272e+00 7.603271851526369196e-02
4.239335958113903402e+00 8.019725305450671471e-02
4.239788470273977872e+00 8.458700302668455129e-02
4.240240979129183074e+00 8.919623056435133091e-02
4.240693484679167291e+00 9.401697385061098811e-02
4.241145986923575251e+00 9.903897009045925515e-02
4.241598485862057899e+00 1.042496031095871689e-01
4.242050981494259076e+00 1.096338775906416096e-01
4.242503473819827065e+00 1.151744216634642826e-01
4.242955962838410144e+00 1.208515192292665269e-01
4.243408448549654821e+00 1.266431730219392260e-01
4.243860930953210264e+00 1.325251989966789723e-01
4.244313410048719426e+00 1.384713521918261581e-01
4.244765885835834140e+00 1.444534837402782768e-01
4.245218358314198248e+00 1.504417282190684269e-01
4.245670827483461807e+00 1.563896437175044118e-01
4.246123293343269545e+00 1.622975397476097426e-01
4.246575755893272408e+00 1.681134634492347235e-01
4.247028215133114237e+00 1.738031875964180517e-01
4.247480671062443314e+00 1.793320848191643502e-01
4.247933123680907919e+00 1.846654541660872617e-01
4.248385572988152781e+00 1.897688587505337310e-01
4.248838018983828846e+00 1.946084701942735751e-01
4.249290461667579955e+00 1.991514153396912734e-01
4.249742901039057941e+00 2.033661205299982511e-01
4.250195337097905757e+00 2.072226486634578257e-01
4.250647769843772572e+00 2.106930242166437928e-01
4.251100199276304892e+00 2.137515415063256929e-01
4.251552625395151885e+00 2.163750516208449437e-01
4.252005048199958281e+00 2.185432236990554611e-01
4.252457467690372361e+00 2.202387765653059382e-01
4.252909883866043295e+00 2.214476771378222075e-01
4.253362296726616698e+00 2.221593025085842610e-01
4.253814706271739965e+00 2.223665631369555473e-01
4.254267112501060488e+00 2.220659851968571907e-01
4.254719515414227438e+00 2.212577507567316248e-01
4.255171915010885542e+00 2.199456951402920246e-01
4.255624311290682193e+00 2.181372615006695603e-01
4.256076704253265675e+00 2.158434133270788757e-01
4.256529093898285154e+00 2.130785062774124550e-01
4.256981480225386250e+00 2.098601213783176378e-01
4.257433863234215465e+00 2.062088622429422424e-01
4.257886242924421083e+00 2.021481195131874520e-01
4.258338619295652272e+00 1.977038062267306995e-01
4.258790992347551096e+00 1.929040682295275200e-01
4.259243362079769391e+00 1.877789740939825314e-01
4.259695728491956324e+00 1.823601892554277959e-01
4.260148091583754848e+00 1.766806392409982773e-01
4.260600451354814133e+00 1.707741669336221846e-01
4.261052807804781573e+00 1.646751887900081146e-01
4.261505160933303671e+00 1.584183548176950063e-01
4.261957510740028710e+00 1.520382169169480213e-01
4.262409857224605858e+00 1.455689099149104770e-01
4.262862200386678957e+00 1.390438492700021289e-01
4.263314540225898064e+00 1.324954490135349383e-01
4.263766876741907907e+00 1.259548630334867414e-01
4.264219209934359434e+00 1.194517523037319645e-01
4.264671539802898259e+00 1.130140801326967315e-01
4.265123866347170001e+00 1.066679369604747324e-01
4.265576189566825605e+00 1.004373956848841759e-01
4.266028509461511575e+00 9.433820838304865508e-02
4.266480826030871754e+00 8.840362273307875163e-02
4.266933139274557973e+00 8.264356919298358750e-02
4.267385449192215852e+00 7.707325199324741027e-02
4.267837755783491893e+00 7.170558512017073671e-02
4.268290059048037044e+00 6.655122366035354231e-02
4.268742358985494256e+00 6.161861898807096533e-02
4.269194655595514476e+00 5.691409544767037088e-02
4.269646948877741544e+00 5.244194599520401318e-02
4.270099238831826405e+00 4.820454413497007873e-02
4.270551525457415565e+00 4.420246941607364893e-02
4.271003808754155529e+00 4.043464373889860131e-02
4.271456088721694577e+00 3.689847575778382183e-02
4.271908365359679216e+00 3.359001074958354455e-02
4.272360638667757726e+00 3.050408344279802522e-02
4.272812908645577501e+00 2.763447146268644544e-02
4.273265175292785933e+00 2.497404723796995199e-02
4.273717438609031305e+00 2.251492642799295466e-02
4.274169698593958344e+00 2.024861115914520018e-02
4.274621955247217997e+00 1.816612659973824290e-02
4.275074208568454992e+00 1.625814964748162686e-02
4.275526458557317611e+00 1.451512874775456527e-02
4.275978705213455910e+00 1.292739409909142261e-02
4.276430948536513732e+00 1.148525773037518787e-02
4.276883188526139357e+00 1.017910314850140052e-02
4.277335425181981954e+00 8.999464452757323374e-03
4.277787658503686252e+00 7.937094990570683212e-03
4.278239888490903198e+00 6.983025787005572166e-03
4.278692115143277519e+00 6.128614116452354814e-03
4.279144338460458385e+00 5.365582699003041030e-03
4.279596558442090526e+00 4.686050096196081247e-03
4.280048775087824886e+00 4.082552951802493300e-03
4.280500988397307971e+00 3.548060774162714853e-03
4.280953198370187174e+00 3.075983988655360719e-03
4.281405405006109000e+00 2.660176003827903479e-03
4.281857608304720841e+00 2.294930034372923925e-03
4.282309808265673645e+00 1.974971410436539201e-03
4.282762004888608587e+00 1.695446077695958583e-03
4.283214198173179277e+00 1.451905958236367504e-03
4.283666388119030444e+00 1.240291800436503673e-03
4.284118574725810369e+00 1.056914098687419725e-03
4.284570757993167334e+00 8.984326125431247364e-04
4.285022937920745179e+00 7.618349614064256863e-04
4.285475114508195738e+00 6.444147164897900786e-04
4.285927287755164627e+00 5.437493577806192056e-04
4.286379457661300130e+00 4.411567051567166038e-04
4.286831624226247861e+00 3.708058319722119735e-04
4.287283787449656991e+00 3.108956059145147940e-04
4.287735947331176689e+00 2.600141415336331015e-04
4.288188103870449908e+00 2.169170609373998035e-04
4.288640257067127592e+00 1.805114739690960471e-04
4.289092406920858025e+00 1.498408653930557880e-04
4.289544553431287710e+00 1.240709457095653424e-04
4.289996696598062265e+00 1.024764974215385015e-04
4.290448836420830858e+00 8.442922735297816019e-05
4.290900972899241772e+00 6.938661780447420767e-05
4.291353106032940623e+00 5.688175470649133205e-05
4.291805235821577469e+00 1.919930084447293748e-07
4.292257362264797926e+00 1.577811516952442133e-07
4.292709485362252053e+00 1.293418574645535045e-07
4.293161605113583690e+00 0.000000000000000000e+00
4.293613721518442894e+00 0.000000000000000000e+00
4.294065834576476171e+00 0.000000000000000000e+00
4.294517944287331801e+00 0.000000000000000000e+00
4.294970050650657178e+00 0.000000000000000000e+00
4.295422153666101472e+00 0.000000000000000000e+00
4.295874253333309412e+00 0.000000000000000000e+00
4.296326349651929277e+00 0.000000000000000000e+00
4.296778442621610239e+00 0.000000000000000000e+00
4.297230532241997913e+00 0.000000000000000000e+00
4.297682618512742359e+00 0.000000000000000000e+00
4.298134701433488303e+00 0.000000000000000000e+00
4.298586781003884916e+00 0.000000000000000000e+00
4.299038857223580479e+00 0.000000000000000000e+00
4.299490930092221497e+00 0.000000000000000000e+00
4.299942999609456251e+00 0.000000000000000000e+00
4.300395065774932135e+00 0.000000000000000000e+00
4.300847128588294765e+00 0.000000000000000000e+00
4.301299188049195088e+00 0.000000000000000000e+00
4.301751244157279608e+00 0.000000000000000000e+00
4.302203296912194830e+00 0.000000000000000000e+00
4.302655346313590812e+00 0.000000000000000000e+00
4.303107392361112282e+00 0.000000000000000000e+00
4.303559435054407523e+00 0.000000000000000000e+00
4.304011474393124814e+00 0.000000000000000000e+00
4.304463510376912438e+00 0.000000000000000000e+00
4.304915543005416900e+00 0.000000000000000000e+00
4.305367572278287369e+00 0.000000000000000000e+00
4.305819598195169462e+00 0.000000000000000000e+00
4.306271620755711460e+00 0.000000000000000000e+00
4.306723639959561645e+00 0.000000000000000000e+00
4.307175655806368297e+00 0.000000000000000000e+00
4.307627668295777035e+00 0.000000000000000000e+00
4.308079677427437026e+00 0.000000000000000000e+00
4.308531683200995666e+00 0.000000000000000000e+00
4.308983685616101234e+00 0.000000000000000000e+00
4.309435684672398459e+00 0.000000000000000000e+00
4.309887680369539176e+00 0.000000000000000000e+00
4.310339672707169001e+00 0.000000000000000000e+00
4.310791661684935328e+00 0.000000000000000000e+00
4.311243647302486437e+00 0.000000000000000000e+00
4.311695629559469722e+00 0.000000000000000000e+00
4.312147608455531689e+00 0.000000000000000000e+00
4.312599583990322394e+00 0.000000000000000000e+00
4.313051556163487454e+00 0.000000000000000000e+00
4.313503524974677816e+00 0.000000000000000000e+00
4.313955490423539096e+00 0.000000000000000000e+00
4.314407452509716023e+00 0.000000000000000000e+00
4.314859411232859543e+00 0.000000000000000000e+00
4.315311366592618825e+00 0.000000000000000000e+00
4.315763318588637709e+00 0.000000000000000000e+00
4.316215267220566254e+00 0.000000000000000000e+00
4.316667212488051852e+00 0.000000000000000000e+00
4.317119154390743674e+00 0.000000000000000000e+00
4.317571092928285559e+00 0.000000000000000000e+00
4.318023028100327565e+00 0.000000000000000000e+00
4.318474959906517974e+00 0.000000000000000000e+00
4.318926888346505066e+00 0.000000000000000000e+00
4.319378813419933572e+00 0.000000000000000000e+00
4.319830735126455323e+00 0.000000000000000000e+00
4.320282653465713274e+00 0.000000000000000000e+00
4.320734568437359258e+00 0.000000000000000000e+00
4.321186480041038891e+00 0.000000000000000000e+00
4.321638388276400455e+00 0.000000000000000000e+00
4.322090293143092232e+00 0.000000000000000000e+00
4.322542194640760727e+00 0.000000000000000000e+00
4.322994092769054220e+00 0.000000000000000000e+00
4.323445987527620993e+00 0.000000000000000000e+00
4.323897878916109327e+00 0.000000000000000000e+00
4.324349766934163952e+00 0.000000000000000000e+00
4.324801651581436701e+00 0.000000000000000000e+00
4.325253532857572303e+00 0.000000000000000000e+00
4.325705410762219927e+00 0.000000000000000000e+00
4.326157285295026966e+00 0.000000000000000000e+00
4.326609156455641703e+00 0.000000000000000000e+00
4.327061024243711529e+00 0.000000000000000000e+00
4.327512888658882950e+00 0.000000000000000000e+00
4.327964749700805136e+00 0.000000000000000000e+00
4.328416607369126368e+00 0.000000000000000000e+00
4.328868461663494038e+00 0.000000000000000000e+00
4.329320312583554653e+00 0.000000000000000000e+00
4.329772160128957381e+00 0.000000000000000000e+00
4.330224004299350504e+00 0.000000000000000000e+00
4.330675845094379639e+00 0.000000000000000000e+00
4.331127682513694843e+00 0.000000000000000000e+00
4.331579516556940845e+00 0.000000000000000000e+00
4.332031347223770368e+00 0.000000000000000000e+00
4.332483174513826363e+00 0.000000000000000000e+00
4.332934998426759776e+00 0.000000000000000000e+00
4.333386818962216225e+00 0.000000000000000000e+00
4.333838636119844878e+00 0.000000000000000000e+00
4.334290449899293129e+00 0.000000000000000000e+00
4.334742260300209260e+00 0.000000000000000000e+00
4.335194067322240663e+00 0.000000000000000000e+00
4.335645870965034732e+00 0.000000000000000000e+00
4.336097671228240635e+00 0.000000000000000000e+00
4.336549468111504879e+00 0.000000000000000000e+00
4.337001261614476633e+00 0.000000000000000000e+00
4.337453051736802401e+00 0.000000000000000000e+00
4.337904838478129577e+00 0.000000000000000000e+00
4.338356621838108218e+00 0.000000000000000000e+00
4.338808401816383054e+00 0.000000000000000000e+00
4.339260178412605029e+00 0.000000000000000000e+00
4.339711951626420650e+00 0.000000000000000000e+00
4.340163721457477308e+00 0.000000000000000000e+00
4.340615487905423286e+00 0.000000000000000000e+00
4.341067250969907754e+00 0.000000000000000000e+00
4.341519010650575439e+00 0.000000000000000000e+00
4.341970766947078175e+00 0.000000000000000000e+00
4.342422519859059804e+00 0.000000000000000000e+00
4.342874269386171271e+00 0.000000000000000000e+00
4.343326015528059081e+00 0.000000000000000000e+00
4.343777758284370627e+00 0.000000000000000000e+00
4.344229497654755079e+00 0.000000000000000000e+00
4.344681233638858942e+00 0.000000000000000000e+00
4.345132966236330496e+00 0.000000000000000000e+00
4.345584695446819801e+00 0.000000000000000000e+00
4.346036421269972472e+00 0.000000000000000000e+00
4.346488143705435903e+00 0.000000000000000000e+00
4.346939862752858375e+00 0.000000000000000000e+00
4.347391578411888169e+00 0.000000000000000000e+00
4.347843290682176232e+00 0.000000000000000000e+00
4.348294999563365515e+00 0.000000000000000000e+00
4.348746705055104300e+00 0.000000000000000000e+00
4.349198407157044421e+00 0.000000000000000000e+00
4.349650105868830607e+00 0.000000000000000000e+00
4.350101801190111139e+00 0.000000000000000000e+00
4.350553493120535187e+00 0.000000000000000000e+00
4.351005181659750143e+00 0.000000000000000000e+00
4.351456866807403401e+00 0.000000000000000000e+00
4.351908548563143242e+00 0.000000000000000000e+00
4.352360226926617948e+00 0.000000000000000000e+00
4.352811901897473135e+00 0.000000000000000000e+00
4.353263573475360637e+00 0.000000000000000000e+00
4.353715241659924295e+00 0.000000000000000000e+00
4.354166906450815944e+00 0.000000000000000000e+00
4.354618567847681199e+00 0.000000000000000000e+00
4.355070225850167454e+00 0.000000000000000000e+00
4.355521880457923878e+00 0.000000000000000000e+00
4.355973531670599641e+00 0.000000000000000000e+00
4.356425179487840360e+00 0.000000000000000000e+00
4.356876823909293428e+00 0.000000000000000000e+00
4.357328464934609791e+00 0.000000000000000000e+00
4.357780102563435065e+00 0.000000000000000000e+00
4.358231736795417532e+00 0.000000000000000000e+00
4.358683367630206362e+00 0.000000000000000000e+00
4.359134995067449836e+00 0.000000000000000000e+00
4.359586619106792682e+00 0.000000000000000000e+00
4.360038239747886735e+00 0.000000000000000000e+00
4.360489856990376722e+00 0.000000000000000000e+00
4.360941470833911815e+00 0.000000000000000000e+00
4.361393081278142070e+00 0.000000000000000000e+00
4.361844688322712216e+00 0.000000000000000000e+00
4.362296291967272310e+00 0.000000000000000000e+00
4.362747892211468859e+00 0.000000000000000000e+00
4.363199489054951030e+00 0.000000000000000000e+00
4.363651082497366218e+00 0.000000000000000000e+00
4.364102672538363592e+00 0.000000000000000000e+00
4.364554259177589657e+00 0.000000000000000000e+00
4.365005842414692694e+00 0.000000000000000000e+00
4.365457422249320985e+00 0.000000000000000000e+00
4.365908998681122810e+00 0.000000000000000000e+00
4.366360571709746452e+00 0.000000000000000000e+00
4.366812141334837527e+00 0.000000000000000000e+00
4.367263707556046981e+00 0.000000000000000000e+00
4.367715270373022207e+00 0.000000000000000000e+00
4.368166829785408822e+00 0.000000000000000000e+00
4.368618385792856884e+00 0.000000000000000000e+00
4.369069938395016450e+00 0.000000000000000000e+00
4.369521487591531361e+00 0.000000000000000000e+00
4.369973033382052563e+00 0.000000000000000000e+00
4.370424575766227449e+00 0.000000000000000000e+00
4.370876114743702523e+00 0.000000000000000000e+00
4.371327650314127844e+00 0.000000000000000000e+00
4.371779182477149028e+00 0.000000000000000000e+00
4.372230711232417910e+00 0.000000000000000000e+00
4.372682236579579218e+00 0.000000000000000000e+00
4.373133758518282121e+00 0.000000000000000000e+00
4.373585277048174014e+00 0.000000000000000000e+00
4.374036792168904064e+00 0.000000000000000000e+00
4.374488303880120554e+00 0.000000000000000000e+00
4.374939812181469101e+00 0.000000000000000000e+00
4.375391317072600650e+00 0.000000000000000000e+00
4.375842818553161706e+00 0.000000000000000000e+00
4.376294316622801439e+00 0.000000000000000000e+00
4.376745811281165466e+00 0.000000000000000000e+00
4.377197302527904732e+00 0.000000000000000000e+00
4.377648790362665743e+00 0.000000000000000000e+00
4.378100274785096779e+00 0.000000000000000000e+00
4.378551755794847011e+00 0.000000000000000000e+00
4.379003233391562055e+00 0.000000000000000000e+00
4.379454707574892858e+00 0.000000000000000000e+00
4.379906178344484147e+00 0.000000000000000000e+00
4.380357645699988645e+00 0.000000000000000000e+00
4.380809109641051080e+00 0.000000000000000000e+00
4.381260570167319734e+00 0.000000000000000000e+00
4.381712027278442889e+00 0.000000000000000000e+00
4.382163480974067937e+00 0.000000000000000000e+00
4.382614931253845825e+00 0.000000000000000000e+00
4.383066378117422168e+00 0.000000000000000000e+00
4.383517821564447026e+00 0.000000000000000000e+00
4.383969261594565126e+00 0.000000000000000000e+00
4.384420698207427414e+00 0.000000000000000000e+00
4.384872131402681283e+00 0.000000000000000000e+00
4.385323561179975016e+00 0.000000000000000000e+00
4.385774987538956005e+00 0.000000000000000000e+00
4.386226410479273419e+00 0.000000000000000000e+00
4.386677830000575540e+00 0.000000000000000000e+00
4.387129246102507985e+00 0.000000000000000000e+00
4.387580658784722587e+00 0.000000000000000000e+00
4.388032068046863188e+00 0.000000000000000000e+00
4.388483473888582509e+00 0.000000000000000000e+00
4.388934876309525279e+00 0.000000000000000000e+00
4.389386275309341556e+00 0.000000000000000000e+00
4.389837670887677845e+00 0.000000000000000000e+00
4.390289063044183315e+00 0.000000000000000000e+00
4.390740451778507136e+00 0.000000000000000000e+00
4.391191837090295813e+00 0.000000000000000000e+00
4.391643218979197627e+00 0.000000000000000000e+00
4.392094597444860860e+00 0.000000000000000000e+00
4.392545972486934680e+00 0.000000000000000000e+00
4.392997344105066482e+00 0.000000000000000000e+00
4.393448712298903658e+00 0.000000000000000000e+00
4.393900077068095378e+00 0.000000000000000000e+00
4.394351438412289923e+00 0.000000000000000000e+00
4.394802796331134687e+00 0.000000000000000000e+00
4.395254150824278838e+00 0.000000000000000000e+00
4.395705501891369771e+00 0.000000000000000000e+00
4.396156849532055766e+00 0.000000000000000000e+00
4.396608193745985105e+00 0.000000000000000000e+00
4.397059534532806069e+00 0.000000000000000000e+00
4.397510871892166051e+00 0.000000000000000000e+00
4.397962205823714221e+00 0.000000000000000000e+00
4.398413536327098861e+00 0.000000000000000000e+00
4.398864863401968250e+00 0.000000000000000000e+00
4.399316187047968896e+00 0.000000000000000000e+00
4.399767507264750854e+00 0.000000000000000000e+00
4.400218824051962407e+00 0.000000000000000000e+00
4.400670137409249172e+00 0.000000000000000000e+00
4.401121447336262094e+00 0.000000000000000000e+00
4.401572753832648566e+00 0.000000000000000000e+00
4.402024056898057758e+00 0.000000000000000000e+00
4.402475356532135287e+00 0.000000000000000000e+00
4.402926652734531210e+00 0.000000000000000000e+00
4.403377945504893809e+00 0.000000000000000000e+00
4.403829234842871365e+00 0.000000000000000000e+00
4.404280520748110384e+00 0.000000000000000000e+00
4.404731803220262698e+00 0.000000000000000000e+00
4.405183082258972149e+00 0.000000000000000000e+00
4.405634357863889683e+00 0.000000000000000000e+00
4.406085630034663581e+00 0.000000000000000000e+00
4.406536898770940347e+00 0.000000000000000000e+00
4.406988164072370040e+00 0.000000000000000000e+00
4.407439425938600053e+00 0.000000000000000000e+00
4.407890684369278667e+00 0.000000000000000000e+00
4.408341939364054163e+00 0.000000000000000000e+00
4.408793190922575711e+00 0.000000000000000000e+00
4.409244439044488928e+00 0.000000000000000000e+00
4.409695683729446536e+00 0.000000000000000000e+00
4.410146924977091487e+00 0.000000000000000000e+00
4.410598162787076504e+00 0.000000000000000000e+00
4.411049397159046315e+00 0.000000000000000000e+00
4.411500628092651866e+00 0.000000000000000000e+00
4.411951855587540550e+00 0.000000000000000000e+00
4.412403079643358872e+00 0.000000000000000000e+00
4.412854300259758666e+00 0.000000000000000000e+00
4.413305517436386438e+00 0.000000000000000000e+00
4.413756731172889580e+00 0.000000000000000000e+00
4.414207941468916374e+00 0.000000000000000000e+00
4.414659148324117766e+00 0.000000000000000000e+00
4.415110351738139371e+00 0.000000000000000000e+00
4.415561551710629473e+00 0.000000000000000000e+00
4.416012748241237240e+00 0.000000000000000000e+00
4.416463941329611842e+00 0.000000000000000000e+00
4.416915130975399784e+00 0.000000000000000000e+00
4.417366317178250235e+00 0.000000000000000000e+00
4.417817499937813253e+00 0.000000000000000000e+00
4.418268679253733566e+00 0.000000000000000000e+00
4.418719855125661233e+00 0.000000000000000000e+00
4.419171027553244535e+00 0.000000000000000000e+00
4.419622196536132641e+00 0.000000000000000000e+00
4.420073362073972945e+00 0.000000000000000000e+00
4.420524524166414615e+00 0.000000000000000000e+00
4.420975682813103269e+00 0.000000000000000000e+00
4.421426838013689853e+00 0.000000000000000000e+00
4.421877989767823536e+00 0.000000000000000000e+00
4.422329138075149935e+00 0.000000000000000000e+00
4.422780282935319107e+00 0.000000000000000000e+00
4.423231424347978447e+00 0.000000000000000000e+00
4.423682562312777122e+00 0.000000000000000000e+00
4.424133696829364304e+00 0.000000000000000000e+00
4.424584827897384720e+00 0.000000000000000000e+00
4.425035955516491093e+00 0.000000000000000000e+00
4.425487079686329039e+00 0.000000000000000000e+00
4.425938200406548617e+00 0.000000000000000000e+00
4.426389317676797219e+00 0.000000000000000000e+00
4.426840431496721351e+00 0.000000000000000000e+00
4.427291541865971958e+00 0.000000000000000000e+00
4.427742648784198209e+00 0.000000000000000000e+00
4.428193752251046611e+00 0.000000000000000000e+00
4.428644852266164555e+00 0.000000000000000000e+00
4.429095948829203877e+00 0.000000000000000000e+00
4.429547041939809304e+00 0.000000000000000000e+00
4.429998131597631783e+00 0.000000000000000000e+00
4.430449217802316930e+00 0.000000000000000000e+00
4.430900300553515692e+00 0.000000000000000000e+00
4.431351379850877237e+00 0.000000000000000000e+00
4.431802455694047183e+00 0.000000000000000000e+00
4.432253528082674698e+00 0.000000000000000000e+00
4.432704597016408954e+00 0.000000000000000000e+00
4.433155662494897342e+00 0.000000000000000000e+00
4.433606724517789033e+00 0.000000000000000000e+00
4.434057783084734083e+00 0.000000000000000000e+00
4.434508838195377223e+00 0.000000000000000000e+00
4.434959889849369397e+00 0.000000000000000000e+00
4.435410938046357998e+00 0.000000000000000000e+00
4.435861982785992197e+00 0.000000000000000000e+00
4.436313024067919386e+00 0.000000000000000000e+00
4.436764061891789623e+00 0.000000000000000000e+00
4.437215096257249414e+00 0.000000000000000000e+00
4.437666127163947927e+00 0.000000000000000000e+00
4.438117154611534332e+00 0.000000000000000000e+00
4.438568178599656022e+00 0.000000000000000000e+00
4.439019199127963056e+00 0.000000000000000000e+00
4.439470216196101049e+00 0.000000000000000000e+00
4.439921229803720948e+00 0.000000000000000000e+00
4.440372239950470146e+00 0.000000000000000000e+00
4.440823246635996924e+00 0.000000000000000000e+00
4.441274249859951340e+00 0.000000000000000000e+00
4.441725249621979010e+00 0.000000000000000000e+00
4.442176245921730882e+00 0.000000000000000000e+00
4.442627238758854347e+00 0.000000000000000000e+00
4.443078228132997687e+00 0.000000000000000000e+00
4.443529214043810072e+00 0.000000000000000000e+00
4.443980196490938894e+00 0.000000000000000000e+00
4.444431175474034212e+00 0.000000000000000000e+00
4.444882150992743419e+00 0.000000000000000000e+00
4.445333123046713908e+00 0.000000000000000000e+00
4.445784091635595736e+00 0.000000000000000000e+00
4.446235056759038073e+00 0.000000000000000000e+00
4.446686018416687425e+00 0.000000000000000000e+00
4.447136976608193848e+00 0.000000000000000000e+00
4.447587931333205624e+00 0.000000000000000000e+00
4.448038882591368370e+00 0.000000000000000000e+00
4.448489830382333921e+00 0.000000000000000000e+00
4.448940774705750556e+00 0.000000000000000000e+00
4.449391715561266558e+00 0.000000000000000000e+00
4.449842652948528432e+00 0.000000000000000000e+00
4.450293586867187123e+00 0.000000000000000000e+00
4.450744517316890025e+00 0.000000000000000000e+00
4.451195444297285420e+00 0.000000000000000000e+00
4.451646367808020699e+00 0.000000000000000000e+00
4.452097287848748586e+00 0.000000000000000000e+00
4.452548204419114697e+00 0.000000000000000000e+00
4.452999117518765537e+00 0.000000000000000000e+00
4.453450027147353829e+00 0.000000000000000000e+00
4.453900933304524301e+00 0.000000000000000000e+00
4.454351835989928787e+00 0.000000000000000000e+00
4.454802735203213793e+00 0.000000000000000000e+00
4.455253630944027599e+00 0.000000000000000000e+00
4.455704523212020263e+00 0.000000000000000000e+00
4.456155412006839178e+00 0.000000000000000000e+00
4.456606297328132626e+00 0.000000000000000000e+00
4.457057179175550665e+00 0.000000000000000000e+00
4.457508057548739799e+00 0.000000000000000000e+00
4.457958932447350975e+00 0.000000000000000000e+00
4.458409803871030697e+00 0.000000000000000000e+00
4.458860671819429022e+00 0.000000000000000000e+00
4.459311536292191569e+00 0.000000000000000000e+00
4.459762397288971059e+00 0.000000000000000000e+00
4.460213254809413108e+00 0.000000000000000000e+00
4.460664108853168663e+00 0.000000000000000000e+00
4.461114959419883341e+00 0.000000000000000000e+00
4.461565806509207199e+00 0.000000000000000000e+00
4.462016650120789407e+00 0.000000000000000000e+00
4.462467490254277358e+00 0.000000000000000000e+00
4.462918326909321109e+00 0.000000000000000000e+00
4.463369160085568055e+00 0.000000000000000000e+00
4.463819989782667363e+00 0.000000000000000000e+00
4.464270816000266429e+00 0.000000000000000000e+00
4.464721638738014420e+00 0.000000000000000000e+00
4.465172457995561395e+00 0.000000000000000000e+00
4.465623273772555635e+00 0.000000000000000000e+00
4.466074086068642757e+00 0.000000000000000000e+00
4.466524894883474595e+00 0.000000000000000000e+00
4.466975700216697653e+00 0.000000000000000000e+00
4.467426502067961991e+00 0.000000000000000000e+00
4.467877300436915888e+00 0.000000000000000000e+00
4.468328095323209403e+00 0.000000000000000000e+00
4.468778886726487265e+00 0.000000000000000000e+00
4.469229674646401307e+00 0.000000000000000000e+00
4.469680459082598922e+00 0.000000000000000000e+00
4.470131240034729281e+00 0.000000000000000000e+00
4.470582017502441552e+00 0.000000000000000000e+00
4.471032791485382241e+00 0.000000000000000000e+00
4.471483561983200516e+00 0.000000000000000000e+00
4.471934328995546437e+00 0.000000000000000000e+00
4.472385092522069172e+00 0.000000000000000000e+00
4.472835852562415226e+00 0.000000000000000000e+00
4.473286609116234658e+00 0.000000000000000000e+00
4.473737362183174859e+00 0.000000000000000000e+00
4.474188111762885889e+00 0.000000000000000000e+00
4.474638857855015139e+00 0.000000000000000000e+00
4.475089600459211781e+00 0.000000000000000000e+00
4.475540339575126758e+00 0.000000000000000000e+00
4.475991075202403024e+00 0.000000000000000000e+00
4.476441807340695966e+00 0.000000000000000000e+00
4.476892535989649424e+00 0.000000000000000000e+00
4.477343261148913456e+00 0.000000000000000000e+00
4.477793982818135454e+00 0.000000000000000000e+00
4.478244700996968142e+00 0.000000000000000000e+00
4.478695415685056247e+00 0.000000000000000000e+00
4.479146126882049828e+00 0.000000000000000000e+00
4.479596834587598053e+00 0.000000000000000000e+00
4.480047538801349205e+00 0.000000000000000000e+00
4.480498239522950676e+00 0.000000000000000000e+00
4.480948936752051637e+00 0.000000000000000000e+00
4.481399630488303920e+00 0.000000000000000000e+00
4.481850320731352255e+00 0.000000000000000000e+00
4.482301007480847588e+00 0.000000000000000000e+00
4.482751690736437311e+00 0.000000000000000000e+00
4.483202370497769707e+00 0.000000000000000000e+00
4.483653046764495720e+00 0.000000000000000000e+00
4.484103719536262744e+00 0.000000000000000000e+00
4.484554388812718173e+00 0.000000000000000000e+00
4.485005054593512952e+00 0.000000000000000000e+00
4.485455716878295362e+00 0.000000000000000000e+00
4.485906375666712798e+00 0.000000000000000000e+00
4.486357030958414427e+00 0.000000000000000000e+00
4.486807682753050308e+00 0.000000000000000000e+00
4.487258331050266946e+00 0.000000000000000000e+00
4.487708975849716175e+00 0.000000000000000000e+00
4.488159617151043612e+00 0.000000000000000000e+00
4.488610254953899315e+00 0.000000000000000000e+00
4.489060889257931564e+00 0.000000000000000000e+00
4.489511520062789529e+00 0.000000000000000000e+00
4.489962147368122380e+00 0.000000000000000000e+00
4.490412771173578399e+00 0.000000000000000000e+00
4.490863391478805866e+00 0.000000000000000000e+00
4.491314008283453951e+00 0.000000000000000000e+00
4.491764621587171824e+00 0.000000000000000000e+00
4.492215231389606878e+00 0.000000000000000000e+00
4.492665837690410946e+00 0.000000000000000000e+00
4.493116440489227870e+00 0.000000000000000000e+00
4.493567039785711259e+00 0.000000000000000000e+00
4.494017635579505843e+00 0.000000000000000000e+00
4.494468227870264343e+00 0.000000000000000000e+00
4.494918816657632377e+00 0.000000000000000000e+00
4.495369401941260890e+00 0.000000000000000000e+00
4.495819983720796387e+00 0.000000000000000000e+00
4.496270561995889814e+00 0.000000000000000000e+00
4.496721136766187676e+00 0.000000000000000000e+00
4.497171708031340032e+00 0.000000000000000000e+00
4.497622275790997826e+00 0.000000000000000000e+00
4.498072840044806675e+00 0.000000000000000000e+00
4.498523400792415750e+00 0.000000000000000000e+00
4.498973958033475107e+00 0.000000000000000000e+00
4.499424511767633916e+00 0.000000000000000000e+00
4.499875061994539571e+00 0.000000000000000000e+00
4.500325608713841241e+00 0.000000000000000000e+00
4.500776151925186319e+00 0.000000000000000000e+00
4.501226691628226639e+00 0.000000000000000000e+00
4.501677227822609595e+00 0.000000000000000000e+00
4.502127760507982579e+00 0.000000000000000000e+00
4.502578289683998314e+00 0.000000000000000000e+00
4.503028815350300640e+00 0.000000000000000000e+00
4.503479337506541391e+00 5.090656641916100618e-07
4.503929856152368849e+00 6.209974741291221368e-07
4.504380371287430407e+00 7.556490240666804189e-07
4.504830882911377898e+00 9.172013423383470776e-07
4.505281391023859605e+00 1.110512627751418342e-06
4.505731895624521144e+00 1.341209388309749289e-06
4.506182396713014349e+00 1.615786339203411944e-06
4.506632894288986613e+00 1.941715256967448258e-06
4.507083388352087105e+00 2.327562855798655930e-06
4.507533878901965885e+00 2.783117592512031790e-06
4.507984365938269455e+00 3.319525116564198685e-06
4.508434849460649652e+00 3.949431859452818191e-06
4.508885329468753866e+00 4.687136002672258212e-06
4.509335805962229493e+00 5.548744775033330982e-06
4.509786278940726589e+00 6.552336709165750796e-06
4.510236748403893436e+00 7.718127135051292632e-06
4.510687214351380980e+00 9.068634808270067919e-06
4.511137676782837502e+00 1.062884716635387341e-05
4.511588135697909507e+00 1.242638128370078182e-05
4.512038591096248830e+00 1.449163716087950014e-05
4.512489042977501086e+00 1.685793954635705412e-05
4.512939491341318110e+00 1.956166405780889508e-05
4.513389936187346407e+00 2.264234295785193463e-05
4.513840377515237812e+00 2.614274555837570559e-05
4.514290815324638828e+00 3.010892789305516059e-05
4.514741249615198626e+00 3.459024602463901490e-05
4.515191680386566375e+00 3.963932715858446178e-05
4.515642107638392133e+00 4.531199263439414241e-05
4.516092531370324181e+00 5.166712687751175056e-05
4.516542951582008136e+00 5.876648653432360489e-05
4.516993368273099385e+00 6.667444429619906671e-05
4.517443781443240880e+00 7.545766235950942299e-05
4.517894191092084455e+00 8.518469107891592500e-05
4.518344597219278391e+00 9.592548915976580775e-05
4.518794999824470970e+00 1.077508627075232748e-04
4.519245398907313138e+00 1.207318216089712533e-04
4.519695794467452288e+00 1.349388530579022046e-04
4.520146186504536701e+00 1.504411135483657428e-04
4.520596575018216434e+00 1.673055423267952866e-04
4.521046960008139770e+00 1.855959011000800926e-04
4.521497341473955878e+00 2.053717467133990766e-04
4.521947719415314815e+00 2.266873455068598234e-04
4.522398093831863086e+00 2.682287323332092324e-04
4.522848464723252526e+00 2.968578826078510972e-04
4.523298832089129640e+00 3.279781782293706436e-04
4.523749195929143596e+00 3.617641970809182500e-04
4.524199556242945341e+00 3.984041621605582994e-04
4.524649913030182269e+00 4.381021366568084289e-04
4.525100266290502660e+00 4.810805955992023854e-04
4.525550616023557460e+00 5.275834032838766507e-04
4.526000962228993174e+00 5.778792214113466150e-04
4.526451304906461637e+00 6.322653671420524557e-04
4.526901644055609353e+00 6.910721329646245942e-04
4.527351979676087268e+00 7.546675712965448916e-04
4.527802311767542776e+00 8.234627360424862487e-04
4.528252640329625045e+00 8.979173609053604224e-04
4.528702965361983246e+00 9.785459401065647964e-04
4.529153286864268324e+00 1.065924161403096612e-03
4.529603604836125008e+00 1.160695624024441061e-03
4.530053919277206020e+00 1.263578755586863920e-03
4.530504230187160530e+00 1.375373822437472556e-03
4.530954537565632378e+00 1.496969907563289182e-03
4.531404841412276951e+00 1.629351709568230798e-03
4.531855141726738978e+00 1.773605995737552021e-03
4.532305438508670292e+00 1.930927522403680461e-03
4.532755731757718287e+00 2.102624217287137054e-03
4.533206021473532132e+00 2.290121401850155579e-03
4.533656307655760997e+00 2.494964817647763421e-03
4.534106590304053164e+00 2.718822209897698260e-03
4.534556869418059577e+00 2.963483214733777897e-03
4.535007144997426742e+00 3.230857294567197630e-03
4.535457417041805606e+00 3.522969469338227064e-03
4.535907685550844448e+00 3.841953600827909508e-03
4.536357950524192439e+00 4.190043003171239379e-03
4.536808211961498749e+00 4.569558175725847542e-03
4.537258469862411658e+00 4.982891484833589651e-03
4.537708724226580337e+00 5.432488658947283097e-03
4.538158975053656619e+00 5.920827007088019442e-03
4.538609222343284344e+00 6.450390323463216571e-03
4.539059466095116235e+00 7.023640500912950273e-03
4.539509706308798798e+00 7.642985942038661197e-03
4.539959942983985641e+00 8.310746928547146223e-03
4.540410176120322383e+00 9.029118185422518525e-03
4.540860405717458192e+00 9.800128955697593944e-03
4.541310631775041351e+00 1.062560098229479132e-02
4.541760854292721916e+00 1.150710487390850176e-02
4.542211073270150834e+00 1.244591541029989659e-02
4.542661288706973721e+00 1.344296641663289722e-02
4.543111500602842412e+00 1.449880590446891993e-02
4.543561708957404299e+00 1.561355223659271173e-02
4.544011913770309441e+00 1.678685212181506292e-02
4.544462115041206118e+00 1.801784128222508677e-02
4.544912312769743501e+00 1.930510865712295118e-02
4.545362506955572535e+00 2.064666501334486495e-02
4.545812697598337948e+00 2.203991681946094669e-02
4.546262884697695128e+00 2.348164621028948559e-02
4.546713068253286139e+00 2.496799781762832487e-02
4.547163248264764590e+00 2.649447317280171840e-02
4.547613424731779652e+00 2.805593329679074294e-02
4.548063597653978718e+00 2.964660998510044304e-02
4.548513767031011845e+00 3.126012616839057151e-02
4.548963932862527315e+00 3.288952558805677273e-02
4.549414095148174297e+00 3.452731187070636615e-02
4.549864253887601961e+00 3.616549691961463975e-02
4.550314409080461253e+00 3.779565836798984280e-02
4.550764560726397789e+00 3.940900566179814102e-02
4.551214708825064292e+00 4.099645416286589600e-02
4.551664853376107267e+00 4.254870649004100641e-02
4.552114994379176771e+00 4.405634015149794552e-02
4.552565131833922862e+00 4.550990036893476365e-02
4.553015265739992046e+00 4.689999685841261118e-02
4.553465396097037043e+00 4.821740321666093815e-02
4.553915522904704360e+00 4.945315746917344768e-02
4.554365646162643166e+00 5.059866227024030494e-02
4.554815765870503519e+00 5.164578320752277740e-02
4.555265882027933699e+00 5.258694365654445479e-02
4.555715994634584654e+00 5.341521465450640299e-02
4.556166103690104663e+00 5.412439831832265708e-02
4.556616209194142009e+00 5.470910341813042116e-02
4.557066311146346749e+00 5.516481183337987315e-02
4.557516409546365388e+00 5.548793476181478057e-02
4.557966504393850649e+00 5.567585771936704037e-02
4.558416595688451700e+00 5.572697355770252214e-02
4.558866683429815048e+00 5.564070293181532650e-02
4.559316767617591637e+00 5.541750186815928153e-02
4.559766848251430638e+00 5.505885630948198495e-02
4.560216925330979443e+00 5.456726374074256231e-02
4.560666998855888110e+00 5.394620222613426275e-02
4.561117068825808474e+00 5.320008740526113028e-02
4.561567135240386150e+00 5.233421820210754083e-02
4.562017198099272086e+00 5.135471218910426378e-02
4.562467257402114562e+00 5.026843171631438512e-02
4.562917313148562748e+00 4.908290205907500647e-02
4.563367365338267589e+00 4.780622295353160328e-02
4.563817413970876480e+00 4.644697497630155547e-02
4.564267459046037700e+00 4.501412228067282195e-02
4.564717500563403974e+00 4.353832975267081518e-02
4.565167538522621804e+00 4.199090596344182830e-02
4.565617572923340362e+00 4.039903212497420598e-02
4.566067603765208816e+00 3.877239056303991710e-02
4.566517631047878112e+00 3.712058768214036852e-02
4.566967654770995644e+00 3.545306974388202220e-02
4.567417674934213245e+00 3.377904503089346200e-02
4.567867691537176533e+00 3.210741335101265775e-02
4.568317704579536453e+00 3.044670367005409412e-02
4.568767714060942176e+00 2.880502048584306779e-02
4.569217719981042869e+00 2.718999937536627567e-02
4.569667722339488591e+00 2.560877196474314541e-02
4.570117721135927624e+00 2.406794039200326266e-02
4.570567716370009137e+00 2.257356115883357370e-02
4.571017708041382299e+00 2.113113810267504972e-02
4.571467696149696280e+00 1.974562406755475674e-02
4.571917680694601138e+00 1.842143071316228523e-02
4.572367661675746930e+00 1.716244577879158170e-02
4.572817639092781050e+00 1.597205701328612004e-02
4.573267612945351779e+00 1.485318189500617336e-02
4.573717583233110950e+00 1.380830219760924293e-02
4.574167549955706846e+00 1.283950240822289215e-02
4.574617513112789524e+00 1.194851097415578454e-02
4.575067472704005489e+00 1.113674334208662568e-02
4.575517428729007463e+00 1.040534575887759085e-02
4.575967381187442840e+00 9.754822557701336300e-03
4.576417330078959900e+00 9.186820291431476229e-03
4.576867275403210478e+00 8.701426672643572738e-03
4.577317217159842855e+00 8.299132155444191236e-03
4.577767155348505312e+00 7.980354330144783306e-03
4.578217089968847908e+00 7.745466894044081285e-03
4.578667021020518924e+00 7.594823526689982104e-03
4.579116948503169304e+00 7.528776163854698951e-03
4.579566872416449996e+00 7.547687270681689709e-03
4.580016792760004840e+00 7.651935825536056515e-03
4.580466709533487446e+00 7.841916840870174696e-03
4.580916622736545207e+00 8.118034364784712520e-03
4.581366532368828182e+00 8.480688025803678753e-03
4.581816438429985539e+00 8.930253302553045960e-03
4.582266340919666447e+00 9.467055818354302987e-03
4.582716239837520966e+00 1.009134007697311437e-02
4.583166135183198264e+00 1.080323316857376668e-02
4.583616026956344847e+00 1.160270408290609186e-02
4.584065915156615212e+00 1.248951936838101594e-02
4.584515799783654089e+00 1.346319596936950205e-02
4.584965680837112423e+00 1.452295215810553604e-02
4.585415558316641160e+00 1.566765755024980208e-02
4.585865432221887694e+00 1.689578325271763257e-02
4.586315302552502082e+00 1.820535323705230191e-02
4.586765169308130830e+00 1.959389805976467086e-02
4.587215032488427546e+00 2.105841206111772404e-02
4.587664892093040514e+00 2.259531516445737603e-02
4.588114748121618014e+00 2.420042036827503226e-02
4.588564600573809216e+00 2.586890797194886168e-02
4.589014449449264177e+00 2.759530750314055994e-02
4.589464294747631179e+00 2.937348822014770530e-02
4.589914136468560280e+00 3.119665894663417594e-02
4.590363974611703313e+00 3.305737786010105178e-02
4.590813809176705895e+00 3.494757270077729350e-02
4.591263640163219861e+00 3.685857169640217867e-02
4.591713467570891716e+00 3.878114531327477715e-02
4.592163291399374181e+00 4.070555874809456132e-02
4.592613111648314650e+00 4.262163487210349211e-02
4.593062928317362292e+00 4.451882713284406601e-02
4.593512741406167166e+00 4.638630171375541372e-02
4.593962550914380216e+00 4.821302805233597388e-02
4.594412356841647060e+00 4.998787662829481948e-02
4.594862159187620421e+00 5.168448216005688822e-02
4.595311957951948578e+00 5.332512373864367605e-02
4.595761753134278926e+00 5.488047204682005437e-02
4.596211544734264187e+00 5.634015901247339114e-02
4.596661332751553530e+00 5.769425401829426231e-02
4.597111117185793461e+00 5.893337595873434503e-02
4.597560898036634924e+00 6.004880119123316012e-02
4.598010675303728867e+00 6.103256564896317876e-02
4.598460448986722682e+00 6.187755944597955055e-02
4.598910219085266426e+00 6.257761240428179328e-02
4.599359985599009271e+00 6.312756906437358428e-02
4.599809748527599496e+00 6.352335190404513610e-02
4.600259507870689824e+00 6.376201168108788786e-02
4.600709263627925871e+00 6.384176403052323201e-02
4.601159015798959473e+00 6.376201168108788786e-02
4.601608764383440686e+00 6.352335190404513610e-02
4.602058509381016904e+00 6.312756906437358428e-02
4.602508250791338185e+00 6.257761240428179328e-02
4.602957988614053697e+00 6.187755944597955055e-02
4.603407722848813499e+00 6.103256564896317876e-02
4.603857453495268537e+00 6.004880119123316012e-02
4.604307180553065315e+00 5.893337595873434503e-02
4.604756904021853892e+00 5.769425401829426231e-02
4.605206623901284324e+00 5.634015901247339114e-02
4.605656340191005782e+00 5.488047204682005437e-02
4.606106052890669211e+00 5.332512373864367605e-02
4.606555761999922893e+00 5.168448216005688822e-02
4.607005467518415109e+00 4.996923843605698828e-02
4.607455169445797694e+00 4.819029175107628071e-02
4.607904867781717151e+00 4.635863547585023642e-02
4.608354562525825315e+00 4.448524605255957387e-02
4.608804253677773133e+00 4.258097617265764467e-02
4.609253941237204444e+00 4.065645365189799604e-02
4.609703625203774635e+00 3.872198725465152841e-02
4.610153305577130212e+00 3.678748054888203445e-02
4.610602982356920343e+00 3.486235468863559117e-02
4.611052655542795975e+00 3.295548082724558681e-02
4.611502325134406277e+00 3.107512266632135242e-02
4.611951991131400419e+00 2.922888944752457044e-02
4.612401653533428458e+00 2.742369950046495003e-02
4.612851312340137788e+00 2.566575427475353485e-02
4.613300967551180243e+00 2.403844160801759874e-02
4.613750619166204991e+00 2.240778643568601056e-02
4.614200267184859428e+00 2.084204794050165468e-02
4.614649911606797161e+00 1.934513822990853796e-02
4.615099552431662921e+00 1.792036985836777119e-02
4.615549189659111207e+00 1.657049667292745734e-02
4.615998823288786745e+00 1.529776211209904133e-02
4.616448453320340484e+00 1.410395405096827315e-02
4.616898079753425144e+00 1.299046525061096913e-02
4.617347702587686342e+00 1.195835845002907356e-02
4.617797321822775025e+00 1.100843513204019172e-02
4.618246937458341250e+00 1.014130699869033800e-02
4.618696549494033299e+00 9.357469204526890419e-03
4.619146157929500340e+00 8.657374415145560956e-03
4.619595762764395097e+00 8.041506781548746208e-03
4.620045363998364962e+00 7.510454945910392290e-03
4.620494961631058217e+00 7.064983219456540120e-03
4.620944555662126696e+00 6.706100096772188782e-03
4.621394146091218680e+00 6.435123291738372234e-03
4.621843732917982450e+00 6.253740497718034141e-03
4.622293316142070729e+00 6.164065088237398113e-03
4.622742895763130910e+00 6.168685984426779817e-03
4.623192471780813939e+00 6.270710922558092940e-03
4.623642044194767209e+00 6.473802360291413746e-03
4.624091613004641665e+00 6.782205265318705725e-03
4.624541178210086478e+00 7.200766036975511999e-03
4.624990739810752594e+00 7.734941822436679909e-03
4.625440297806289180e+00 8.390799506947379041e-03
4.625889852196342744e+00 9.175003684978685903e-03
4.626339402980566895e+00 1.009479295913166125e-02
4.626788950158609914e+00 1.115794396891179804e-02
4.627238493730120084e+00 1.237272262487424355e-02
4.627688033694747460e+00 1.374782211754603696e-02
4.628137570052143879e+00 1.529228738701290252e-02
4.628587102801956732e+00 1.701542587964396253e-02
4.629036631943834301e+00 1.892670458400732419e-02
4.629486157477429309e+00 2.103563352874852910e-02
4.629935679402390036e+00 2.335163614036720597e-02
4.630385197718364765e+00 2.588390709682886898e-02
4.630834712425006217e+00 2.864125857121365901e-02
4.631284223521960897e+00 3.163195603456901012e-02
4.631733731008880639e+00 3.486354507424315602e-02
4.632183234885412837e+00 3.834267097772645072e-02
4.632632735151209324e+00 4.207489312602852305e-02
4.633082231805918383e+00 4.606449652770507053e-02
4.633531724849190070e+00 5.031430309701359627e-02
4.633981214280674443e+00 5.482548552905650713e-02
4.634430700100019784e+00 5.959738684263408970e-02
4.634880182306876151e+00 6.462734883932425012e-02
4.635329660900896265e+00 6.991055285670483288e-02
4.635779135881724855e+00 7.543987626680134784e-02
4.636228607249014644e+00 8.120576818072171299e-02
4.636678075002413912e+00 8.719614776101457243e-02
4.637127539141571830e+00 9.337881594572557120e-02
4.637576999666140232e+00 9.977468656449192674e-02
4.638026456575767398e+00 1.063424460002380806e-01
4.638475909870101610e+00 1.130595317357814822e-01
4.638925359548797367e+00 1.199007730545181838e-01
4.639374805611499397e+00 1.268384855186948101e-01
4.639824248057858647e+00 1.338426035918245938e-01
4.640273686887525173e+00 1.408808516670628230e-01
4.640723122100149922e+00 1.479189530892117965e-01
4.641172553695380287e+00 1.549208760533926088e-01
4.641621981672867214e+00 1.618491145428129219e-01
4.642071406032258984e+00 1.686650017471958141e-01
4.642520826773206544e+00 1.753290526988722786e-01
4.642970243895359950e+00 1.818013321922310466e-01
4.643419657398366596e+00 1.880418434310921760e-01
4.643869067281880980e+00 1.940109322940078151e-01
4.644318473545547832e+00 1.996697016348941423e-01
4.644767876189019873e+00 2.049804296596767217e-01
4.645217275211943608e+00 2.099069861507887602e-01
4.645666670613971760e+00 2.144152401600809277e-01
4.646116062394752610e+00 2.184734527639933810e-01
4.646565450553937993e+00 2.220526485767842784e-01
4.647014835091175300e+00 2.251269599491364792e-01
4.647464216006114590e+00 2.276739381382742178e-01
4.647913593298405921e+00 2.296748262162588150e-01
4.648362966967699350e+00 2.311147890766731827e-01
4.648812337013643159e+00 2.319830965947594914e-01
4.649261703435889181e+00 2.322732567778360846e-01
4.649711066234084811e+00 2.319830965947594914e-01
4.650160425407881881e+00 2.311147890766731827e-01
4.650609780956928674e+00 2.296748262162588150e-01
4.651059132880875246e+00 2.276739381382742178e-01
4.651508481179370769e+00 2.251269599491364792e-01
4.651957825852067074e+00 2.220526485767842784e-01
4.652407166898612445e+00 2.184734527639933810e-01
4.652856504318658715e+00 2.144152401600809277e-01
4.653305838111851500e+00 2.099069861507887602e-01
4.653755168277842635e+00 2.049804296596767217e-01
4.654204494816282178e+00 1.996697016348941423e-01
4.654653817726821075e+00 1.940109322940078151e-01
4.655103137009107606e+00 1.880418434310921760e-01
4.655552452662790053e+00 1.818013321922310466e-01
4.656001764687521138e+00 1.753290526988722786e-01
4.656451073082947367e+00 1.686650017471958141e-01
4.656900377848721462e+00 1.618491145428129219e-01
4.657349678984492591e+00 1.549208760533926088e-01
4.657798976489910814e+00 1.479189530892117965e-01
4.658248270364622634e+00 1.408808516670628230e-01
4.658697560608283439e+00 1.338426035918245938e-01
4.659146847220537957e+00 1.268384855186948101e-01
4.659596130201038022e+00 1.199007730545181838e-01
4.660045409549434581e+00 1.130595317357814822e-01
4.660494685265375026e+00 1.063424460002380806e-01
4.660943957348510303e+00 9.977468656449192674e-02
4.661393225798490469e+00 9.337881594572557120e-02
4.661842490614966472e+00 8.717473123508295840e-02
4.662291751797585704e+00 8.117964265420585246e-02
4.662741009345999110e+00 7.540808591428400931e-02
4.663190263259854973e+00 6.987196595581084135e-02
4.663639513538805126e+00 6.458062928198111952e-02
4.664088760182499627e+00 5.954096181210277033e-02
4.664538003190585869e+00 5.475750897422748675e-02
4.664987242562716574e+00 5.023261462717997644e-02
4.665436478298540024e+00 4.596657534824814123e-02
4.665885710397707165e+00 4.195780663938556559e-02
4.666334938859866277e+00 3.820301768594055319e-02
4.666784163684666531e+00 3.469739144066934233e-02
4.667233384871761537e+00 3.143476699431891480e-02
4.667682602420796911e+00 2.840782142406074115e-02
4.668131816331425377e+00 2.560824857394000675e-02
4.668581026603293438e+00 2.302693250867798858e-02
4.669030233236055594e+00 2.065411368524455379e-02
4.669479436229356573e+00 1.847954619762738615e-02
4.669928635582850873e+00 1.649264476176778502e-02
4.670377831296186777e+00 1.468262041302767495e-02
4.670827023369012565e+00 1.303860418193567190e-02
4.671276211800978295e+00 1.154975829035207423e-02
4.671725396591735802e+00 1.020537466554045057e-02
4.672174577740935142e+00 8.994960800811644189e-03
4.672623755248223709e+00 7.908313196201343515e-03
4.673072929113254226e+00 6.935578789706736171e-03
4.673522099335673197e+00 6.067304938398247055e-03
4.673971265915133344e+00 5.294478629419731644e-03
4.674420428851282061e+00 4.608555694312493206e-03
4.674869588143772070e+00 4.001480867600226005e-03
4.675318743792251652e+00 3.465699573947754377e-03
4.675767895796370865e+00 2.994162349587917507e-03
4.676217044155778879e+00 2.580322805471247337e-03
4.676666188870127527e+00 2.218130024253913129e-03
4.677115329939064203e+00 1.902016253388638060e-03
4.677564467362239853e+00 1.626880714798741934e-03
4.678013601139306310e+00 1.388070300401942616e-03
4.678462731269910968e+00 1.181357864484864186e-03
4.678911857753704773e+00 1.002918760818571550e-03
4.679360980590337782e+00 8.493062064546259404e-04
4.679810099779459165e+00 7.174259871310377686e-04
4.680259215320718980e+00 6.045109526924968835e-04
4.680708327213768172e+00 5.080956861929290498e-04
4.681157435458255911e+00 4.259916684669149810e-04
4.681606540053831367e+00 3.562632017673181858e-04
4.682055641000145485e+00 2.972043021928660769e-04
4.682504738296847435e+00 2.473167214979380833e-04
4.682953831943587275e+00 2.052892147377314137e-04
4.683402921940016839e+00 1.699781311512656200e-04
4.683852008285784407e+00 1.403893716866429578e-04
4.684301090980537374e+00 1.156617274827454335e-04
4.684750170023932014e+00 9.505158920691955064e-05
4.685199245415612168e+00 7.791899711016781122e-05
4.685648317155232334e+00 0.000000000000000000e+00
4.686097385242437241e+00 0.000000000000000000e+00
4.686546449676884052e+00 0.000000000000000000e+00
4.686995510458215719e+00 0.000000000000000000e+00
4.687444567586084965e+00 0.000000000000000000e+00
4.687893621060144511e+00 0.000000000000000000e+00
4.688342670880039975e+00 0.000000000000000000e+00
4.688791717045423191e+00 0.000000000000000000e+00
4.689240759555943328e+00 0.000000000000000000e+00
4.689689798411252220e+00 0.000000000000000000e+00
4.690138833610997260e+00 0.000000000000000000e+00
4.690587865154830283e+00 0.000000000000000000e+00
4.691036893042401346e+00 0.000000000000000000e+00
4.691485917273360506e+00 0.000000000000000000e+00
4.691934937847356935e+00 0.000000000000000000e+00
4.692383954764040688e+00 0.000000000000000000e+00
4.692832968023061824e+00 0.000000000000000000e+00
4.693281977624070400e+00 0.000000000000000000e+00
4.693730983566717363e+00 0.000000000000000000e+00
4.694179985850650993e+00 0.000000000000000000e+00
4.694628984475523126e+00 0.000000000000000000e+00
4.695077979440981153e+00 0.000000000000000000e+00
4.695526970746676021e+00 0.000000000000000000e+00
4.695975958392260452e+00 0.000000000000000000e+00
4.696424942377381839e+00 0.000000000000000000e+00
4.696873922701691129e+00 0.000000000000000000e+00
4.697322899364837490e+00 0.000000000000000000e+00
4.697771872366472756e+00 0.000000000000000000e+00
4.698220841706243434e+00 0.000000000000000000e+00
4.698669807383804020e+00 0.000000000000000000e+00
4.699118769398801909e+00 0.000000000000000000e+00
4.699567727750886270e+00 0.000000000000000000e+00
4.700016682439710713e+00 0.000000000000000000e+00
4.700465633464921744e+00 0.000000000000000000e+00
4.700914580826170308e+00 0.000000000000000000e+00
4.701363524523106463e+00 0.000000000000000000e+00
4.701812464555381155e+00 0.000000000000000000e+00
4.702261400922645329e+00 0.000000000000000000e+00
4.702710333624547268e+00 0.000000000000000000e+00
4.703159262660737028e+00 0.000000000000000000e+00
4.703608188030862891e+00 0.000000000000000000e+00
4.704057109734578468e+00 0.000000000000000000e+00
4.704506027771533816e+00 0.000000000000000000e+00
4.704954942141377217e+00 0.000000000000000000e+00
4.705403852843758727e+00 0.000000000000000000e+00
4.705852759878329294e+00 0.000000000000000000e+00
4.706301663244738087e+00 0.000000000000000000e+00
4.706750562942636051e+00 0.000000000000000000e+00
4.707199458971673245e+00 0.000000000000000000e+00
4.707648351331498837e+00 0.000000000000000000e+00
4.708097240021762886e+00 0.000000000000000000e+00
4.708546125042116337e+00 0.000000000000000000e+00
4.708995006392209248e+00 0.000000000000000000e+00
4.709443884071692565e+00 0.000000000000000000e+00
4.709892758080214570e+00 0.000000000000000000e+00
4.710341628417425319e+00 0.000000000000000000e+00
4.710790495082976648e+00 0.000000000000000000e+00
4.711239358076518613e+00 0.000000000000000000e+00
4.711688217397698608e+00 0.000000000000000000e+00
4.712137073046170244e+00 1.130237027953660708e-04
4.712585925021580913e+00 1.378750108084773266e-04
4.713034773323583337e+00 1.677705976287852466e-04
4.713483617951824911e+00 2.036387429204829084e-04
4.713932458905957468e+00 2.465580729920026533e-04
4.714381296185631065e+00 2.977777955843799429e-04
4.714830129790493984e+00 3.587398794081716720e-04
4.715278959720198948e+00 4.311032221456465052e-04
4.715727785974396014e+00 5.167698215692317389e-04
4.716176608552732574e+00 6.179129290130954853e-04
4.716625427454861352e+00 7.370071222385310645e-04
4.717074242680431517e+00 8.768601854186931256e-04
4.717523054229094015e+00 1.040646627324075821e-03
4.717971862100497127e+00 1.231942604765138985e-03
4.718420666294293575e+00 1.454761947081879446e-03
4.718869466810131641e+00 1.713592899324960098e-03
4.719318263647662270e+00 2.013435117367950045e-03
4.719767056806533745e+00 2.359836358429353610e-03
4.720215846286400563e+00 2.758928216581227680e-03
4.720664632086910117e+00 3.217460156324803040e-03
4.721113414207711578e+00 3.742831000113463341e-03
4.721562192648455003e+00 4.343116930039898557e-03
4.722010967408793114e+00 5.027094972360510866e-03
4.722459738488374192e+00 5.804260849014121482e-03
4.722908505886850072e+00 6.684840006005377672e-03
4.723357269603869035e+00 7.679790567913588259e-03
4.723806029639081139e+00 8.800796924488334463e-03
4.724254785992140881e+00 1.006025263304329877e-02
4.724703538662693880e+00 1.147123132291309917e-02
4.725152287650390193e+00 1.304744431925240235e-02
4.725601032954882541e+00 1.480318376637430357e-02
4.726049774575820095e+00 1.675325012873817368e-02
4.726498512512852912e+00 1.891286308320839701e-02
4.726947246765631050e+00 2.129755499128036661e-02
4.727395977333804566e+00 2.392304635579489691e-02
4.727844704217023519e+00 2.680510292349906967e-02
4.728293427414941519e+00 2.995937439187294771e-02
4.728742146927202405e+00 3.340121501397195353e-02
4.729190862753463342e+00 3.714548676542404199e-02
4.729639574893368170e+00 4.120634613863499024e-02
4.730088283346571387e+00 4.559701605481601000e-02
4.730536988112722163e+00 5.032954482743141889e-02
4.730985689191472332e+00 5.541455456256653977e-02
4.731434386582468399e+00 6.086098183284405216e-02
4.731883080285363974e+00 6.667581390114235562e-02
4.732331770299806450e+00 7.286382418692195773e-02
4.732780456625447663e+00 7.942731104928552055e-02
4.733229139261937668e+00 8.636584429451278633e-02
4.733677818208928301e+00 9.367602408927654112e-02
4.734126493466067842e+00 1.013512571619967634e-01
4.734575165033005462e+00 1.093815552925192364e-01
4.735023832909393882e+00 1.177533611143679881e-01
4.735472497094882272e+00 1.264494061756117893e-01
4.735921157589121577e+00 1.354486060172309658e-01
4.736369814391760080e+00 1.447259967273679671e-01
4.736818467502451391e+00 1.542527170141767823e-01
4.737267116920843790e+00 1.639960393101715652e-01
4.737715762646587336e+00 1.739194527810487001e-01
4.738164404679333863e+00 1.839828003690848757e-01
4.738613043018731652e+00 1.941424711656918045e-01
4.739061677664431649e+00 2.043516484928981636e-01
4.739510308616084799e+00 2.145606130956626278e-01
4.739958935873340273e+00 2.247170998248322060e-01
4.740407559435849905e+00 2.347667051452974329e-01
4.740856179303261975e+00 2.446533417582625602e-01
4.741304795475229206e+00 2.543197356045608371e-01
4.741753407951401655e+00 2.637079595421923939e-01
4.742202016731426717e+00 2.727599970903006876e-01
4.742650621814956224e+00 2.814183288273922057e-01
4.743099223201642900e+00 2.896265333460872893e-01
4.743547820891133249e+00 2.973298941202433543e-01
4.743996414883080881e+00 3.044760032503282532e-01
4.744445005177133190e+00 3.110153528334835271e-01
4.744893591772943786e+00 3.169019046659782846e-01
4.745342174670160951e+00 3.220936291336243262e-01
4.745790753868434741e+00 3.265530044815624922e-01
4.746239329367416104e+00 3.302474681752926577e-01
4.746687901166755097e+00 3.331498127618532368e-01
4.747136469266103553e+00 3.352385195010035290e-01
4.747585033665107090e+00 3.364980240441691750e-01
4.748033594363421983e+00 3.369189095728770122e-01
4.748482151360694736e+00 3.364980240441691750e-01
4.748930704656578072e+00 3.352385195010035290e-01
4.749379254250722049e+00 3.331498127618532368e-01
4.749827800142774947e+00 3.302474681752926577e-01
4.750276342332390378e+00 3.265530044815624922e-01
4.750724880819215734e+00 3.220936291336243262e-01
4.751173415602902850e+00 3.169019046659782846e-01
4.751621946683100006e+00 3.110153528334835271e-01
4.752070474059460814e+00 3.044760032503282532e-01
4.752518997731635331e+00 2.973298941202433543e-01
4.752967517699270950e+00 2.896265333460872893e-01
4.753416033962020393e+00 2.814183288273922057e-01
4.753864546519532830e+00 2.727599970903006876e-01
4.754313055371459207e+00 2.637079595421923939e-01
4.754761560517450469e+00 2.543197356045608371e-01
4.755210061957156675e+00 2.446533417582625602e-01
4.755658559690226994e+00 2.347667051452974329e-01
4.756107053716315036e+00 2.247170998248322060e-01
4.756555544035069083e+00 2.145606130956626278e-01
4.757004030646137416e+00 2.043516484928981636e-01
4.757452513549175421e+00 1.941424711656918045e-01
4.757900992743828716e+00 1.839828003690848757e-01
4.758349468229751800e+00 1.739194527810487001e-01
4.758797940006590288e+00 1.639960393101715652e-01
4.759246408073998680e+00 1.542527170141767823e-01
4.759694872431626145e+00 1.447259967273679671e-01
4.760143333079121852e+00 1.354486060172309658e-01
4.760591790016137637e+00 1.264494061756117893e-01
4.761040243242325332e+00 1.177533611143679881e-01
4.761488692757331442e+00 1.093815552925192364e-01
4.761937138560809579e+00 1.013512571619967634e-01
4.762385580652409800e+00 9.367602408927654112e-02
4.762834019031780386e+00 8.636584429451278633e-02
4.763282453698575836e+00 7.942731104928552055e-02
4.763730884652443542e+00 7.286382418692195773e-02
4.764179311893033564e+00 6.667581390114235562e-02
4.764627735419998622e+00 6.086098183284405216e-02
4.765076155232986999e+00 5.541455456256653977e-02
4.765524571331650527e+00 5.032954482743141889e-02
4.765972983715639266e+00 4.559701605481601000e-02
4.766421392384603273e+00 4.120634613863499024e-02
4.766869797338193493e+00 3.714548676542404199e-02
4.767318198576060873e+00 3.340121501397195353e-02
4.767766596097854581e+00 2.995937439187294771e-02
4.768214989903226453e+00 2.680510292349906967e-02
4.768663379991824769e+00 2.392304635579489691e-02
4.769111766363303140e+00 2.129755499128036661e-02
4.769560149017311623e+00 1.891286308320839701e-02
4.770008527953497612e+00 1.675325012873817368e-02
4.770456903171513829e+00 1.480318376637430357e-02
4.770905274671012108e+00 1.304744431925240235e-02
4.771353642451639843e+00 1.147123132291309917e-02
4.771802006513051531e+00 1.006025263304329877e-02
4.772250366854891013e+00 8.800796924488334463e-03
4.772698723476816340e+00 7.679790567913588259e-03
4.773147076378473130e+00 6.684840006005377672e-03
4.773595425559512329e+00 5.804260849014121482e-03
4.774043771019587545e+00 5.027094972360510866e-03
4.774492112758347950e+00 4.343116930039898557e-03
4.774940450775441825e+00 3.742831000113463341e-03
4.775388785070521003e+00 3.217460156324803040e-03
4.775837115643238207e+00 2.758928216581227680e-03
4.776285442493240829e+00 2.359836358429353610e-03
4.776733765620180705e+00 2.013435117367950045e-03
4.777182085023708780e+00 1.714513371998046057e-03
4.777630400703475111e+00 1.455884810486739091e-03
4.778078712659130645e+00 1.233308939849242503e-03
4.778527020890325439e+00 1.042305075007207140e-03
4.778975325396709550e+00 8.788681710261793184e-04
4.779423626177933926e+00 7.394322447279568031e-04
4.779871923233648623e+00 6.208345308326647296e-04
4.780320216563507252e+00 5.202807553419719388e-04
4.780768506167155429e+00 4.353118304929702587e-04
4.781216792044248542e+00 3.637722040572135087e-04
4.781665074194433096e+00 3.037800313907806221e-04
4.782113352617363589e+00 2.536992815954438739e-04
4.782561627312686525e+00 2.121138393745889794e-04
4.783009898280056404e+00 1.778036214499019603e-04
4.783458165519119731e+00 1.497226904103279215e-04
4.783906429029531004e+00 1.269793191626573134e-04
4.784354688810937617e+00 1.639755165272226403e-05
4.784802944862992291e+00 1.921866676781808702e-05
4.785251197185345085e+00 2.246889782904097754e-05
4.785699445777645167e+00 2.620321293138066053e-05
4.786147690639545260e+00 3.048186858486924626e-05
4.786595931770694534e+00 3.537063776221359987e-05
4.787044169170745711e+00 4.094100115834904452e-05
4.787492402839347072e+00 4.727029257441402285e-05
4.787940632776147787e+00 5.444178873364983345e-05
4.788388858980803242e+00 6.254473334312017337e-05
4.788837081452959943e+00 7.167428486251249003e-05
4.789285300192271499e+00 8.193137726007785812e-05
4.789733515198385305e+00 9.342248305656142694e-05
4.790181726470954970e+00 1.062592682105587975e-04
4.790629934009628776e+00 1.205581289111403549e-04
4.791078137814059446e+00 1.364396011409972501e-04
4.791526337883896147e+00 1.540276349769751827e-04
4.791974534218790716e+00 1.734487270206841437e-04
4.792422726818393208e+00 1.948309061095649330e-04
4.792870915682351907e+00 2.183025695504883399e-04
4.793319100810319533e+00 2.439911695372524710e-04
4.793767282201948809e+00 2.720217521442967181e-04
4.794215459856887129e+00 3.025153543054257639e-04
4.794663633774787215e+00 3.355872674514102862e-04
4.795111803955298235e+00 3.713451799461265517e-04
4.795559970398072025e+00 4.098872140685869137e-04
4.796008133102759530e+00 4.512998769685336569e-04
4.796456292069009031e+00 4.956559486972905498e-04
4.796904447296473251e+00 5.430123339958997826e-04
4.797352598784803135e+00 5.934079079150094554e-04
4.797800746533647853e+00 6.468613884464618309e-04
4.798248890542660128e+00 7.033692720635293869e-04
4.798697030811487352e+00 7.629038702938529311e-04
4.799145167339783136e+00 8.254114870881478806e-04
4.799593300127196649e+00 8.908107777065291848e-04
4.800041429173380614e+00 9.589913300402842398e-04
4.800489554477983312e+00 1.029812508649978215e-03
4.800937676040655688e+00 1.103102600276582683e-03
4.801385793861050466e+00 1.178658297135006233e-03
4.801833907938815926e+00 1.256244550914167261e-03
4.802282018273603903e+00 1.335594826092912019e-03
4.802730124865065342e+00 1.416411775969470118e-03
4.803178227712852078e+00 1.498368358752150305e-03
4.803626326816612391e+00 1.581109404254423369e-03
4.804074422175997228e+00 1.664253634287277302e-03
4.804522513790658422e+00 1.747396131877901630e-03
4.804970601660246921e+00 1.830111246119803291e-03
4.805418685784412780e+00 1.911955910946758251e-03
4.805866766162805170e+00 1.992473347607303432e-03
4.806314842795077702e+00 2.071197112293317755e-03
4.806762915680880432e+00 2.147655442445957526e-03
4.807210984819861643e+00 2.221375847924691223e-03
4.807659050211675833e+00 2.291889886674029417e-03
4.808107111855971283e+00 2.358738058939624429e-03
4.808555169752398939e+00 2.421474749635128560e-03
4.809003223900610635e+00 2.479673145285313674e-03
4.809451274300257317e+00 2.532930050183829392e-03
4.809899320950985491e+00 2.580870526088482105e-03
4.810347363852451430e+00 2.623152280981192429e-03
4.810795403004304305e+00 2.659469735154874285e-03
4.811243438406193285e+00 2.689557697128161593e-03
4.811691470057770204e+00 2.713194587565604179e-03
4.812139497958686007e+00 2.730205156392564135e-03
4.812587522108589866e+00 2.740462646502499038e-03
4.813035542507135389e+00 2.743890366689426350e-03
4.813483559153970859e+00 2.740462646502499038e-03
4.813931572048747221e+00 2.730205156392564135e-03
4.814379581191118085e+00 2.713194587565604179e-03
4.814827586580731733e+00 2.689557697128161593e-03
4.815275588217239111e+00 2.659469735154874285e-03
4.815723586100291165e+00 2.623152280981192429e-03
4.816171580229538840e+00 2.580870526088482105e-03
4.816619570604633083e+00 2.532930050183829392e-03
4.817067557225225727e+00 2.479673145285313674e-03
4.817515540090964166e+00 2.421474749635128560e-03
4.817963519201502898e+00 2.358738058939624429e-03
4.818411494556489316e+00 2.291889886674029417e-03
4.818859466155577920e+00 2.221375847924691223e-03
4.819307433998417878e+00 2.147655442445957526e-03
4.819755398084658360e+00 2.071197112293317755e-03
4.820203358413951200e+00 1.992473347607303432e-03
4.820651314985950009e+00 1.911955910946758251e-03
4.821099267800302179e+00 1.830111246119803291e-03
4.821547216856660434e+00 1.747396131877901630e-03
4.821995162154673942e+00 1.664253634287277302e-03
4.822443103693995425e+00 1.581109404254423369e-03
4.822891041474274054e+00 1.498368358752150305e-03
4.823338975495160774e+00 1.416411775969470118e-03
4.823786905756308308e+00 1.335594826092912019e-03
4.824234832257365824e+00 1.256244550914167261e-03
4.824682754997984269e+00 1.178658297135006233e-03
4.825130673977813700e+00 1.103102600276582683e-03
4.825578589196505952e+00 1.029812508649978215e-03
4.826026500653712858e+00 9.589913300402842398e-04
4.826474408349085365e+00 8.908107777065291848e-04
4.826922312282271754e+00 8.254114870881478806e-04
4.827370212452924747e+00 7.629038702938529311e-04
4.827818108860696178e+00 7.033692720635293869e-04
4.828266001505234328e+00 6.468613884464618309e-04
4.828713890386191032e+00 5.934079079150094554e-04
4.829161775503219900e+00 5.430123339958997826e-04
4.829609656855966549e+00 4.956559486972905498e-04
4.830057534444087253e+00 4.512998769685336569e-04
4.830505408267229406e+00 4.098872140685869137e-04
4.830953278325044842e+00 3.713451799461265517e-04
4.831401144617184507e+00 3.355872674514102862e-04
4.831849007143298458e+00 3.025153543054257639e-04
4.832296865903039418e+00 2.720217521442967181e-04
4.832744720896057444e+00 2.439911695372524710e-04
4.833192572122001707e+00 2.183025695504883399e-04
4.833640419580525815e+00 1.948309061095649330e-04
4.834088263271278940e+00 1.734487270206841437e-04
4.834536103193912915e+00 1.540276349769751827e-04
4.834983939348079574e+00 1.364396011409972501e-04
4.835431771733428086e+00 1.205581289111403549e-04
4.835879600349609397e+00 1.062592682105587975e-04
4.836327425196274454e+00 9.342248305656142694e-05
4.836775246273075091e+00 8.193137726007785812e-05
4.837223063579664029e+00 7.167428486251249003e-05
4.837670877115687773e+00 6.254473334312017337e-05
4.838118686880797270e+00 5.444178873364983345e-05
4.838566492874648794e+00 4.727029257441402285e-05
4.839014295096889740e+00 4.094100115834904452e-05
4.839462093547170163e+00 3.537063776221359987e-05
4.839909888225141898e+00 3.048186858486924626e-05
4.840357679130458557e+00 2.620321293138066053e-05
4.840805466262767531e+00 2.246889782904097754e-05
4.841253249621720656e+00 1.921866676781808702e-05
4.841701029206969764e+00 1.639755165272226403e-05
4.842148805018166691e+00 1.395561636729124595e-05
4.842596577054959717e+00 1.184767960185059990e-05
4.843044345317000676e+00 1.003302382111671714e-05
4.843492109803941403e+00 8.475096454106067606e-06
4.843939870515431956e+00 7.141208603441197751e-06
4.844387627451125944e+00 6.002235806400699496e-06
4.844835380610668985e+00 5.032324649041817199e-06
4.845283129993716464e+00 4.208608347323758574e-06
4.845730875599920218e+00 3.510933772740187607e-06
4.846178617428926749e+00 2.921601819569260817e-06
4.846626355480391446e+00 2.425122489425775539e-06
4.847074089753962589e+00 2.007985607486149553e-06
4.847521820249291125e+00 1.658447683131287503e-06
4.847969546966028886e+00 1.366335084103604781e-06
4.848417269903829485e+00 1.122863404859591584e-06
4.848864989062338537e+00 9.204726730860217988e-07
4.849312704441209654e+00 0.000000000000000000e+00
4.849760416040096445e+00 0.000000000000000000e+00
4.850208123858645415e+00 0.000000000000000000e+00
4.850655827896511951e+00 0.000000000000000000e+00
4.851103528153342559e+00 0.000000000000000000e+00
4.851551224628789960e+00 0.000000000000000000e+00
4.851998917322506877e+00 0.000000000000000000e+00
4.852446606234143367e+00 0.000000000000000000e+00
4.852894291363350376e+00 0.000000000000000000e+00
4.853341972709777963e+00 0.000000000000000000e+00
4.853789650273079737e+00 0.000000000000000000e+00
4.854237324052903979e+00 0.000000000000000000e+00
4.854684994048901636e+00 0.000000000000000000e+00
4.855132660260726318e+00 0.000000000000000000e+00
4.855580322688028083e+00 0.000000000000000000e+00
4.856027981330456100e+00 0.000000000000000000e+00
4.856475636187663980e+00 0.000000000000000000e+00
4.856923287259300892e+00 0.000000000000000000e+00
4.857370934545019558e+00 0.000000000000000000e+00
4.857818578044468261e+00 0.000000000000000000e+00
4.858266217757302385e+00 0.000000000000000000e+00
4.858713853683169326e+00 0.000000000000000000e+00
4.859161485821720028e+00 0.000000000000000000e+00
4.859609114172609878e+00 0.000000000000000000e+00
4.860056738735486270e+00 0.000000000000000000e+00
4.860504359510000150e+00 0.000000000000000000e+00
4.860951976495804239e+00 0.000000000000000000e+00
4.861399589692548595e+00 0.000000000000000000e+00
4.861847199099885053e+00 0.000000000000000000e+00
4.862294804717464558e+00 0.000000000000000000e+00
4.862742406544936280e+00 0.000000000000000000e+00
4.863190004581953829e+00 0.000000000000000000e+00
4.863637598828168151e+00 0.000000000000000000e+00
4.864085189283227528e+00 0.000000000000000000e+00
4.864532775946788234e+00 0.000000000000000000e+00
4.864980358818495887e+00 0.000000000000000000e+00
4.865427937898004096e+00 0.000000000000000000e+00
4.865875513184962919e+00 0.000000000000000000e+00
4.866323084679026856e+00 0.000000000000000000e+00
4.866770652379845075e+00 0.000000000000000000e+00
4.867218216287065857e+00 0.000000000000000000e+00
4.867665776400345479e+00 0.000000000000000000e+00
4.868113332719330444e+00 0.000000000000000000e+00
4.868560885243673475e+00 0.000000000000000000e+00
4.869008433973028183e+00 0.000000000000000000e+00
4.869455978907041072e+00 0.000000000000000000e+00
4.869903520045367529e+00 0.000000000000000000e+00
4.870351057387654947e+00 0.000000000000000000e+00
4.870798590933557826e+00 0.000000000000000000e+00
4.871246120682725333e+00 0.000000000000000000e+00
4.871693646634810193e+00 0.000000000000000000e+00
4.872141168789460686e+00 0.000000000000000000e+00
4.872588687146331310e+00 0.000000000000000000e+00
4.873036201705073012e+00 0.000000000000000000e+00
4.873483712465334072e+00 0.000000000000000000e+00
4.873931219426766326e+00 0.000000000000000000e+00
4.874378722589023383e+00 0.000000000000000000e+00
4.874826221951756189e+00 0.000000000000000000e+00
4.875273717514613026e+00 0.000000000000000000e+00
4.875721209277248391e+00 0.000000000000000000e+00
4.876168697239310568e+00 0.000000000000000000e+00
4.876616181400452277e+00 0.000000000000000000e+00
4.877063661760323576e+00 0.000000000000000000e+00
4.877511138318578077e+00 0.000000000000000000e+00
4.877958611074864059e+00 0.000000000000000000e+00
4.878406080028835134e+00 0.000000000000000000e+00
4.878853545180140472e+00 0.000000000000000000e+00
4.879301006528432794e+00 0.000000000000000000e+00
4.879748464073363046e+00 0.000000000000000000e+00
4.880195917814583062e+00 0.000000000000000000e+00
4.880643367751742012e+00 0.000000000000000000e+00
4.881090813884492619e+00 0.000000000000000000e+00
4.881538256212485827e+00 0.000000000000000000e+00
4.881985694735372583e+00 0.000000000000000000e+00
4.882433129452805609e+00 0.000000000000000000e+00
4.882880560364434075e+00 0.000000000000000000e+00
4.883327987469908926e+00 0.000000000000000000e+00
4.883775410768882885e+00 0.000000000000000000e+00
4.884222830261006010e+00 0.000000000000000000e+00
4.884670245945932798e+00 0.000000000000000000e+00
4.885117657823309756e+00 0.000000000000000000e+00
4.885565065892791381e+00 0.000000000000000000e+00
4.886012470154028620e+00 0.000000000000000000e+00
4.886459870606670641e+00 0.000000000000000000e+00
4.886907267250370168e+00 0.000000000000000000e+00
4.887354660084780811e+00 0.000000000000000000e+00
4.887802049109549074e+00 0.000000000000000000e+00
4.888249434324330345e+00 0.000000000000000000e+00
4.888696815728772016e+00 0.000000000000000000e+00
4.889144193322527698e+00 0.000000000000000000e+00
4.889591567105250114e+00 0.000000000000000000e+00
4.890038937076585768e+00 0.000000000000000000e+00
4.890486303236191823e+00 0.000000000000000000e+00
4.890933665583717449e+00 0.000000000000000000e+00
4.891381024118810039e+00 0.000000000000000000e+00
4.891828378841124980e+00 0.000000000000000000e+00
4.892275729750313218e+00 0.000000000000000000e+00
4.892723076846024810e+00 0.000000000000000000e+00
4.893170420127914255e+00 0.000000000000000000e+00
4.893617759595628947e+00 0.000000000000000000e+00
4.894065095248821606e+00 0.000000000000000000e+00
4.894512427087143180e+00 0.000000000000000000e+00
4.894959755110245503e+00 0.000000000000000000e+00
4.895407079317780408e+00 0.000000000000000000e+00
4.895854399709397065e+00 0.000000000000000000e+00
4.896301716284747307e+00 0.000000000000000000e+00
4.896749029043486523e+00 0.000000000000000000e+00


==> figures/Jamie/NaCl_xrd.txt <==
2.923827906029041745e-01 0.000000000000000000e+00
2.928504560416178015e-01 0.000000000000000000e+00
2.933181212520577508e-01 0.000000000000000000e+00
2.937857862338593695e-01 0.000000000000000000e+00
2.942534509866581161e-01 0.000000000000000000e+00
2.947211155100895597e-01 0.000000000000000000e+00
2.951887798037891031e-01 0.000000000000000000e+00
2.956564438673922046e-01 0.000000000000000000e+00
2.961241077005341005e-01 0.000000000000000000e+00
2.965917713028506375e-01 0.000000000000000000e+00
2.970594346739770519e-01 0.000000000000000000e+00
2.975270978135488575e-01 0.000000000000000000e+00
2.979947607212014571e-01 0.000000000000000000e+00
2.984624233965704754e-01 0.000000000000000000e+00
2.989300858392912041e-01 0.000000000000000000e+00
2.993977480489992127e-01 0.000000000000000000e+00
2.998654100253299037e-01 0.000000000000000000e+00
3.003330717679187356e-01 0.000000000000000000e+00
3.008007332764011665e-01 0.000000000000000000e+00
3.012683945504127103e-01 0.000000000000000000e+00
3.017360555895888252e-01 0.000000000000000000e+00
3.022037163935649140e-01 0.000000000000000000e+00
3.026713769619764904e-01 0.000000000000000000e+00
3.031390372944589573e-01 0.000000000000000000e+00
3.036066973906478839e-01 0.000000000000000000e+00
3.040743572501787284e-01 0.000000000000000000e+00
3.045420168726867827e-01 0.000000000000000000e+00
3.050096762578077270e-01 0.000000000000000000e+00
3.054773354051769085e-01 0.000000000000000000e+00
3.059449943144297857e-01 0.000000000000000000e+00
3.064126529852018166e-01 0.000000000000000000e+00
3.068803114171285151e-01 0.000000000000000000e+00
3.073479696098453950e-01 0.000000000000000000e+00
3.078156275629879146e-01 0.000000000000000000e+00
3.082832852761914211e-01 0.000000000000000000e+00
3.087509427490914282e-01 0.000000000000000000e+00
3.092185999813233943e-01 0.000000000000000000e+00
3.096862569725228331e-01 0.000000000000000000e+00
3.101539137223252030e-01 0.000000000000000000e+00
3.106215702303659065e-01 0.000000000000000000e+00
3.110892264962805687e-01 0.000000000000000000e+00
3.115568825197044256e-01 0.000000000000000000e+00
3.120245383002731021e-01 0.000000000000000000e+00
3.124921938376220565e-01 0.000000000000000000e+00
3.129598491313867470e-01 0.000000000000000000e+00
3.134275041812025764e-01 0.000000000000000000e+00
3.138951589867050029e-01 0.000000000000000000e+00
3.143628135475297070e-01 0.000000000000000000e+00
3.148304678633119247e-01 0.000000000000000000e+00
3.152981219336872809e-01 0.000000000000000000e+00
3.157657757582909563e-01 0.000000000000000000e+00
3.162334293367587423e-01 0.000000000000000000e+00
3.167010826687259861e-01 0.000000000000000000e+00
3.171687357538282015e-01 0.000000000000000000e+00
3.176363885917008467e-01 0.000000000000000000e+00
3.181040411819792690e-01 0.000000000000000000e+00
3.185716935242990933e-01 0.000000000000000000e+00
3.190393456182957221e-01 0.000000000000000000e+00
3.195069974636046695e-01 0.000000000000000000e+00
3.199746490598612825e-01 0.000000000000000000e+00
3.204423004067011860e-01 0.000000000000000000e+00
3.209099515037598382e-01 0.000000000000000000e+00
3.213776023506725865e-01 0.000000000000000000e+00
3.218452529470750001e-01 0.000000000000000000e+00
3.223129032926025372e-01 0.000000000000000000e+00
3.227805533868906007e-01 0.000000000000000000e+00
3.232482032295747043e-01 0.000000000000000000e+00
3.237158528202903618e-01 0.000000000000000000e+00
3.241835021586730869e-01 0.000000000000000000e+00
3.246511512443581715e-01 0.000000000000000000e+00
3.251188000769813513e-01 0.000000000000000000e+00
3.255864486561778071e-01 0.000000000000000000e+00
3.260540969815832191e-01 0.000000000000000000e+00
3.265217450528328791e-01 0.000000000000000000e+00
3.269893928695624674e-01 0.000000000000000000e+00
3.274570404314073313e-01 0.000000000000000000e+00
3.279246877380030400e-01 0.000000000000000000e+00
3.283923347889849964e-01 0.000000000000000000e+00
3.288599815839886031e-01 0.000000000000000000e+00
3.293276281226494850e-01 0.000000000000000000e+00
3.297952744046029894e-01 0.000000000000000000e+00
3.302629204294847409e-01 0.000000000000000000e+00
3.307305661969299759e-01 0.000000000000000000e+00
3.311982117065744857e-01 0.000000000000000000e+00
3.316658569580534510e-01 0.000000000000000000e+00
3.321335019510026076e-01 0.000000000000000000e+00
3.326011466850572473e-01 0.000000000000000000e+00
3.330687911598528284e-01 0.000000000000000000e+00
3.335364353750248090e-01 0.000000000000000000e+00
3.340040793302088695e-01 0.000000000000000000e+00
3.344717230250404127e-01 0.000000000000000000e+00
3.349393664591547304e-01 0.000000000000000000e+00
3.354070096321875583e-01 0.000000000000000000e+00
3.358746525437741881e-01 0.000000000000000000e+00
3.363422951935502447e-01 0.000000000000000000e+00
3.368099375811510754e-01 0.000000000000000000e+00
3.372775797062121939e-01 0.000000000000000000e+00
3.377452215683690584e-01 0.000000000000000000e+00
3.382128631672571828e-01 0.000000000000000000e+00
3.386805045025120808e-01 0.000000000000000000e+00
3.391481455737692108e-01 0.000000000000000000e+00
3.396157863806640309e-01 0.000000000000000000e+00
3.400834269228319995e-01 0.000000000000000000e+00
3.405510671999086303e-01 0.000000000000000000e+00
3.410187072115293816e-01 0.000000000000000000e+00
3.414863469573297672e-01 0.000000000000000000e+00
3.419539864369451343e-01 0.000000000000000000e+00
3.424216256500111077e-01 0.000000000000000000e+00
3.428892645961633123e-01 0.000000000000000000e+00
3.433569032750368732e-01 0.000000000000000000e+00
3.438245416862674708e-01 0.000000000000000000e+00
3.442921798294905633e-01 0.000000000000000000e+00
3.447598177043417200e-01 0.000000000000000000e+00
3.452274553104562327e-01 0.000000000000000000e+00
3.456950926474696706e-01 0.000000000000000000e+00
3.461627297150176030e-01 0.000000000000000000e+00
3.466303665127353217e-01 0.000000000000000000e+00
3.470980030402585070e-01 0.000000000000000000e+00
3.475656392972225617e-01 0.000000000000000000e+00
3.480332752832629994e-01 0.000000000000000000e+00
3.485009109980151121e-01 0.000000000000000000e+00
3.489685464411146909e-01 0.000000000000000000e+00
3.494361816121970832e-01 0.000000000000000000e+00
3.499038165108976361e-01 0.000000000000000000e+00
3.503714511368520301e-01 0.000000000000000000e+00
3.508390854896955569e-01 0.000000000000000000e+00
3.513067195690639521e-01 0.000000000000000000e+00
3.517743533745924522e-01 0.000000000000000000e+00
3.522419869059167374e-01 0.000000000000000000e+00
3.527096201626721550e-01 0.000000000000000000e+00
3.531772531444942742e-01 0.000000000000000000e+00
3.536448858510185533e-01 0.000000000000000000e+00
3.541125182818805617e-01 0.000000000000000000e+00
3.545801504367156465e-01 0.000000000000000000e+00
3.550477823151592105e-01 0.000000000000000000e+00
3.555154139168469341e-01 0.000000000000000000e+00
3.559830452414142754e-01 0.000000000000000000e+00
3.564506762884966373e-01 0.000000000000000000e+00
3.569183070577296446e-01 0.000000000000000000e+00
3.573859375487485890e-01 0.000000000000000000e+00
3.578535677611890398e-01 0.000000000000000000e+00
3.583211976946867328e-01 0.000000000000000000e+00
3.587888273488767377e-01 0.000000000000000000e+00
3.592564567233948458e-01 0.000000000000000000e+00
3.597240858178762934e-01 0.000000000000000000e+00
3.601917146319568164e-01 0.000000000000000000e+00
3.606593431652718729e-01 0.000000000000000000e+00
3.611269714174566992e-01 0.000000000000000000e+00
3.615945993881470866e-01 0.000000000000000000e+00
3.620622270769783269e-01 0.000000000000000000e+00
3.625298544835859893e-01 0.000000000000000000e+00
3.629974816076055877e-01 0.000000000000000000e+00
3.634651084486725803e-01 0.000000000000000000e+00
3.639327350064224254e-01 0.000000000000000000e+00
3.644003612804906367e-01 0.000000000000000000e+00
3.648679872705127836e-01 0.000000000000000000e+00
3.653356129761243243e-01 0.000000000000000000e+00
3.658032383969604950e-01 0.000000000000000000e+00
3.662708635326571427e-01 0.000000000000000000e+00
3.667384883828496145e-01 0.000000000000000000e+00
3.672061129471734242e-01 0.000000000000000000e+00
3.676737372252639746e-01 0.000000000000000000e+00
3.681413612167568905e-01 0.000000000000000000e+00
3.686089849212875746e-01 0.000000000000000000e+00
3.690766083384915963e-01 0.000000000000000000e+00
3.695442314680043028e-01 0.000000000000000000e+00
3.700118543094614298e-01 0.000000000000000000e+00
3.704794768624981582e-01 0.000000000000000000e+00
3.709470991267501683e-01 0.000000000000000000e+00
3.714147211018530292e-01 0.000000000000000000e+00
3.718823427874420884e-01 0.000000000000000000e+00
3.723499641831529150e-01 0.000000000000000000e+00
3.728175852886209118e-01 0.000000000000000000e+00
3.732852061034817037e-01 0.000000000000000000e+00
3.737528266273706934e-01 0.000000000000000000e+00
3.742204468599233391e-01 0.000000000000000000e+00
3.746880668007752657e-01 0.000000000000000000e+00
3.751556864495618204e-01 0.000000000000000000e+00
3.756233058059186836e-01 0.000000000000000000e+00
3.760909248694812024e-01 0.000000000000000000e+00
3.765585436398849462e-01 0.000000000000000000e+00
3.770261621167653732e-01 0.000000000000000000e+00
3.774937802997579417e-01 0.000000000000000000e+00
3.779613981884982210e-01 0.000000000000000000e+00
3.784290157826217249e-01 0.000000000000000000e+00
3.788966330817638561e-01 0.000000000000000000e+00
3.793642500855601840e-01 0.000000000000000000e+00
3.798318667936462223e-01 0.000000000000000000e+00
3.802994832056573737e-01 0.000000000000000000e+00
3.807670993212292632e-01 0.000000000000000000e+00
3.812347151399972378e-01 0.000000000000000000e+00
3.817023306615969225e-01 0.000000000000000000e+00
3.821699458856637199e-01 0.000000000000000000e+00
3.826375608118332550e-01 0.000000000000000000e+00
3.831051754397409859e-01 0.000000000000000000e+00
3.835727897690222599e-01 0.000000000000000000e+00
3.840404037993127573e-01 0.000000000000000000e+00
3.845080175302479364e-01 0.000000000000000000e+00
3.849756309614632555e-01 0.000000000000000000e+00
3.854432440925942838e-01 0.000000000000000000e+00
3.859108569232764796e-01 0.000000000000000000e+00
3.863784694531451902e-01 0.000000000000000000e+00
3.868460816818361514e-01 0.000000000000000000e+00
3.873136936089849325e-01 0.000000000000000000e+00
3.877813052342266587e-01 0.000000000000000000e+00
3.882489165571972323e-01 0.000000000000000000e+00
3.887165275775318896e-01 0.000000000000000000e+00
3.891841382948662553e-01 0.000000000000000000e+00
3.896517487088358433e-01 0.000000000000000000e+00
3.901193588190760564e-01 0.000000000000000000e+00
3.905869686252224082e-01 0.000000000000000000e+00
3.910545781269104126e-01 0.000000000000000000e+00
3.915221873237756389e-01 0.000000000000000000e+00
3.919897962154536564e-01 0.000000000000000000e+00
3.924574048015798122e-01 0.000000000000000000e+00
3.929250130817896203e-01 0.000000000000000000e+00
3.933926210557186498e-01 0.000000000000000000e+00
3.938602287230024701e-01 0.000000000000000000e+00
3.943278360832764839e-01 0.000000000000000000e+00
3.947954431361762051e-01 0.000000000000000000e+00
3.952630498813370918e-01 0.000000000000000000e+00
3.957306563183947690e-01 0.000000000000000000e+00
3.961982624469847503e-01 0.000000000000000000e+00
3.966658682667423275e-01 0.000000000000000000e+00
3.971334737773032919e-01 0.000000000000000000e+00
3.976010789783029908e-01 0.000000000000000000e+00
3.980686838693768825e-01 0.000000000000000000e+00
3.985362884501605918e-01 0.000000000000000000e+00
3.990038927202896324e-01 0.000000000000000000e+00
3.994714966793992961e-01 0.000000000000000000e+00
3.999391003271253187e-01 0.000000000000000000e+00
4.004067036631032139e-01 0.000000000000000000e+00
4.008743066869683291e-01 0.000000000000000000e+00
4.013419093983562891e-01 0.000000000000000000e+00
4.018095117969026075e-01 0.000000000000000000e+00
4.022771138822427983e-01 0.000000000000000000e+00
4.027447156540123196e-01 0.000000000000000000e+00
4.032123171118466298e-01 0.000000000000000000e+00
4.036799182553813536e-01 0.000000000000000000e+00
4.041475190842518939e-01 0.000000000000000000e+00
4.046151195980938753e-01 0.000000000000000000e+00
4.050827197965427562e-01 0.000000000000000000e+00
4.055503196792340503e-01 0.000000000000000000e+00
4.060179192458032715e-01 0.000000000000000000e+00
4.064855184958858225e-01 0.000000000000000000e+00
4.069531174291174391e-01 0.000000000000000000e+00
4.074207160451335241e-01 0.000000000000000000e+00
4.078883143435694802e-01 0.000000000000000000e+00
4.083559123240609323e-01 0.000000000000000000e+00
4.088235099862432831e-01 0.000000000000000000e+00
4.092911073297522129e-01 0.000000000000000000e+00
4.097587043542230689e-01 0.000000000000000000e+00
4.102263010592915315e-01 0.000000000000000000e+00
4.106938974445931145e-01 0.000000000000000000e+00
4.111614935097631651e-01 0.000000000000000000e+00
4.116290892544373636e-01 0.000000000000000000e+00
4.120966846782510573e-01 0.000000000000000000e+00
4.125642797808397599e-01 0.000000000000000000e+00
4.130318745618392628e-01 0.000000000000000000e+00
4.134994690208848023e-01 0.000000000000000000e+00
4.139670631576120030e-01 0.000000000000000000e+00
4.144346569716562678e-01 0.000000000000000000e+00
4.149022504626532770e-01 0.000000000000000000e+00
4.153698436302384889e-01 0.000000000000000000e+00
4.158374364740475282e-01 0.000000000000000000e+00
4.163050289937156867e-01 0.000000000000000000e+00
4.167726211888784227e-01 0.000000000000000000e+00
4.172402130591715275e-01 0.000000000000000000e+00
4.177078046042304038e-01 0.000000000000000000e+00
4.181753958236906765e-01 0.000000000000000000e+00
4.186429867171875818e-01 0.000000000000000000e+00
4.191105772843569666e-01 0.000000000000000000e+00
4.195781675248341225e-01 0.000000000000000000e+00
4.200457574382546189e-01 0.000000000000000000e+00
4.205133470242540805e-01 0.000000000000000000e+00
4.209809362824678547e-01 0.000000000000000000e+00
4.214485252125313997e-01 0.000000000000000000e+00
4.219161138140806178e-01 0.000000000000000000e+00
4.223837020867507452e-01 0.000000000000000000e+00
4.228512900301772959e-01 0.000000000000000000e+00
4.233188776439958390e-01 0.000000000000000000e+00
4.237864649278419438e-01 0.000000000000000000e+00
4.242540518813511241e-01 0.000000000000000000e+00
4.247216385041588937e-01 0.000000000000000000e+00
4.251892247959005999e-01 0.000000000000000000e+00
4.256568107562119785e-01 0.000000000000000000e+00
4.261243963847285432e-01 0.000000000000000000e+00
4.265919816810856968e-01 0.000000000000000000e+00
4.270595666449190642e-01 0.000000000000000000e+00
4.275271512758640480e-01 0.000000000000000000e+00
4.279947355735562731e-01 0.000000000000000000e+00
4.284623195376311977e-01 0.000000000000000000e+00
4.289299031677244467e-01 0.000000000000000000e+00
4.293974864634715338e-01 0.000000000000000000e+00
4.298650694245078618e-01 0.000000000000000000e+00
4.303326520504689445e-01 0.000000000000000000e+00
4.308002343409904622e-01 0.000000000000000000e+00
4.312678162957078176e-01 0.000000000000000000e+00
4.317353979142566356e-01 0.000000000000000000e+00
4.322029791962722634e-01 0.000000000000000000e+00
4.326705601413904922e-01 0.000000000000000000e+00
4.331381407492466695e-01 0.000000000000000000e+00
4.336057210194764755e-01 0.000000000000000000e+00
4.340733009517151464e-01 0.000000000000000000e+00
4.345408805455984180e-01 0.000000000000000000e+00
4.350084598007618042e-01 0.000000000000000000e+00
4.354760387168408187e-01 0.000000000000000000e+00
4.359436172934709752e-01 0.000000000000000000e+00
4.364111955302876211e-01 0.000000000000000000e+00
4.368787734269267142e-01 0.000000000000000000e+00
4.373463509830233797e-01 0.000000000000000000e+00
4.378139281982134090e-01 0.000000000000000000e+00
4.382815050721321493e-01 0.000000000000000000e+00
4.387490816044152253e-01 0.000000000000000000e+00
4.392166577946980399e-01 0.000000000000000000e+00
4.396842336426163289e-01 0.000000000000000000e+00
4.401518091478054395e-01 0.000000000000000000e+00
4.406193843099010521e-01 0.000000000000000000e+00
4.410869591285387359e-01 0.000000000000000000e+00
4.415545336033537827e-01 0.000000000000000000e+00
4.420221077339818727e-01 0.000000000000000000e+00
4.424896815200584643e-01 0.000000000000000000e+00
4.429572549612192378e-01 0.000000000000000000e+00
4.434248280570995959e-01 0.000000000000000000e+00
4.438924008073351080e-01 0.000000000000000000e+00
4.443599732115612877e-01 0.000000000000000000e+00
4.448275452694135934e-01 0.000000000000000000e+00
4.452951169805276499e-01 0.000000000000000000e+00
4.457626883445391375e-01 0.000000000000000000e+00
4.462302593610833479e-01 0.000000000000000000e+00
4.466978300297959614e-01 0.000000000000000000e+00
4.471654003503124364e-01 0.000000000000000000e+00
4.476329703222682310e-01 0.000000000000000000e+00
4.481005399452989146e-01 0.000000000000000000e+00
4.485681092190402230e-01 0.000000000000000000e+00
4.490356781431274480e-01 0.000000000000000000e+00
4.495032467171962698e-01 0.000000000000000000e+00
4.499708149408822022e-01 0.000000000000000000e+00
4.504383828138207591e-01 0.000000000000000000e+00
4.509059503356474541e-01 0.000000000000000000e+00
4.513735175059979121e-01 0.000000000000000000e+00
4.518410843245075359e-01 0.000000000000000000e+00
4.523086507908119502e-01 0.000000000000000000e+00
4.527762169045466134e-01 0.000000000000000000e+00
4.532437826653471502e-01 0.000000000000000000e+00
4.537113480728490189e-01 0.000000000000000000e+00
4.541789131266878998e-01 0.000000000000000000e+00
4.546464778264991957e-01 0.000000000000000000e+00
4.551140421719184759e-01 0.000000000000000000e+00
4.555816061625813096e-01 0.000000000000000000e+00
4.560491697981232107e-01 0.000000000000000000e+00
4.565167330781796373e-01 0.000000000000000000e+00
4.569842960023862144e-01 0.000000000000000000e+00
4.574518585703785667e-01 0.000000000000000000e+00
4.579194207817921525e-01 0.000000000000000000e+00
4.583869826362624300e-01 0.000000000000000000e+00
4.588545441334250796e-01 0.000000000000000000e+00
4.593221052729156151e-01 0.000000000000000000e+00
4.597896660543694947e-01 0.000000000000000000e+00
4.602572264774223432e-01 0.000000000000000000e+00
4.607247865417096189e-01 0.000000000000000000e+00
4.611923462468669466e-01 0.000000000000000000e+00
4.616599055925298400e-01 0.000000000000000000e+00
4.621274645783337021e-01 0.000000000000000000e+00
4.625950232039143240e-01 0.000000000000000000e+00
4.630625814689071640e-01 0.000000000000000000e+00
4.635301393729476804e-01 0.000000000000000000e+00
4.639976969156714981e-01 0.000000000000000000e+00
4.644652540967141863e-01 0.000000000000000000e+00
4.649328109157112032e-01 0.000000000000000000e+00
4.654003673722980627e-01 0.000000000000000000e+00
4.658679234661103896e-01 0.000000000000000000e+00
4.663354791967837532e-01 0.000000000000000000e+00
4.668030345639535561e-01 0.000000000000000000e+00
4.672705895672554788e-01 0.000000000000000000e+00
4.677381442063251460e-01 0.000000000000000000e+00
4.682056984807979605e-01 0.000000000000000000e+00
4.686732523903096026e-01 0.000000000000000000e+00
4.691408059344954196e-01 0.000000000000000000e+00
4.696083591129909807e-01 0.000000000000000000e+00
4.700759119254319662e-01 0.000000000000000000e+00
4.705434643714538900e-01 0.000000000000000000e+00
4.710110164506922104e-01 0.000000000000000000e+00
4.714785681627826075e-01 0.000000000000000000e+00
4.719461195073604842e-01 0.000000000000000000e+00
4.724136704840615764e-01 0.000000000000000000e+00
4.728812210925213422e-01 0.000000000000000000e+00
4.733487713323752399e-01 0.000000000000000000e+00
4.738163212032588945e-01 0.000000000000000000e+00
4.742838707048078195e-01 0.000000000000000000e+00
4.747514198366576954e-01 0.000000000000000000e+00
4.752189685984439804e-01 0.000000000000000000e+00
4.756865169898020773e-01 0.000000000000000000e+00
4.761540650103677774e-01 0.000000000000000000e+00
4.766216126597766500e-01 0.000000000000000000e+00
4.770891599376640424e-01 0.000000000000000000e+00
4.775567068436655793e-01 0.000000000000000000e+00
4.780242533774168301e-01 0.000000000000000000e+00
4.784917995385533640e-01 0.000000000000000000e+00
4.789593453267107503e-01 0.000000000000000000e+00
4.794268907415245029e-01 0.000000000000000000e+00
4.798944357826301910e-01 0.000000000000000000e+00
4.803619804496633838e-01 0.000000000000000000e+00
4.808295247422595953e-01 0.000000000000000000e+00
4.812970686600543946e-01 0.000000000000000000e+00
4.817646122026832955e-01 0.000000000000000000e+00
4.822321553697819785e-01 0.000000000000000000e+00
4.826996981609858461e-01 0.000000000000000000e+00
4.831672405759305233e-01 0.000000000000000000e+00
4.836347826142515238e-01 0.000000000000000000e+00
4.841023242755844724e-01 0.000000000000000000e+00
4.845698655595649940e-01 0.000000000000000000e+00
4.850374064658285467e-01 0.000000000000000000e+00
4.855049469940106444e-01 0.000000000000000000e+00
4.859724871437469118e-01 0.000000000000000000e+00
4.864400269146728628e-01 0.000000000000000000e+00
4.869075663064240667e-01 0.000000000000000000e+00
4.873751053186361482e-01 0.000000000000000000e+00
4.878426439509445101e-01 0.000000000000000000e+00
4.883101822029848882e-01 0.000000000000000000e+00
4.887777200743927963e-01 0.000000000000000000e+00
4.892452575648036928e-01 0.000000000000000000e+00
4.897127946738532578e-01 0.000000000000000000e+00
4.901803314011770052e-01 0.000000000000000000e+00
4.906478677464104488e-01 0.000000000000000000e+00
4.911154037091892133e-01 0.000000000000000000e+00
4.915829392891489791e-01 0.000000000000000000e+00
4.920504744859249269e-01 0.000000000000000000e+00
4.925180092991529035e-01 0.000000000000000000e+00
4.929855437284684783e-01 0.000000000000000000e+00
4.934530777735071649e-01 0.000000000000000000e+00
4.939206114339045328e-01 0.000000000000000000e+00
4.943881447092960957e-01 0.000000000000000000e+00
4.948556775993174783e-01 0.000000000000000000e+00
4.953232101036041946e-01 0.000000000000000000e+00
4.957907422217919247e-01 0.000000000000000000e+00
4.962582739535159604e-01 0.000000000000000000e+00
4.967258052984121486e-01 0.000000000000000000e+00
4.971933362561160585e-01 0.000000000000000000e+00
4.976608668262629820e-01 0.000000000000000000e+00
4.981283970084887103e-01 0.000000000000000000e+00
4.985959268024287572e-01 0.000000000000000000e+00
4.990634562077186365e-01 0.000000000000000000e+00
4.995309852239939730e-01 0.000000000000000000e+00
4.999985138508903915e-01 0.000000000000000000e+00
5.004660420880433502e-01 0.000000000000000000e+00
5.009335699350883075e-01 0.000000000000000000e+00
5.014010973916610547e-01 0.000000000000000000e+00
5.018686244573971056e-01 0.000000000000000000e+00
5.023361511319319739e-01 0.000000000000000000e+00
5.028036774149011734e-01 0.000000000000000000e+00
5.032712033059404400e-01 0.000000000000000000e+00
5.037387288046852873e-01 0.000000000000000000e+00
5.042062539107712293e-01 0.000000000000000000e+00
5.046737786238338908e-01 0.000000000000000000e+00
5.051413029435086743e-01 0.000000000000000000e+00
5.056088268694314269e-01 0.000000000000000000e+00
5.060763504012374403e-01 0.000000000000000000e+00
5.065438735385624502e-01 0.000000000000000000e+00
5.070113962810420816e-01 0.000000000000000000e+00
5.074789186283118481e-01 0.000000000000000000e+00
5.079464405800071525e-01 0.000000000000000000e+00
5.084139621357637306e-01 0.000000000000000000e+00
5.088814832952172074e-01 0.000000000000000000e+00
5.093490040580029854e-01 0.000000000000000000e+00
5.098165244237566895e-01 0.000000000000000000e+00
5.102840443921140556e-01 0.000000000000000000e+00
5.107515639627104864e-01 0.000000000000000000e+00
5.112190831351816067e-01 0.000000000000000000e+00
5.116866019091630413e-01 0.000000000000000000e+00
5.121541202842903040e-01 0.000000000000000000e+00
5.126216382601989086e-01 0.000000000000000000e+00
5.130891558365244798e-01 0.000000000000000000e+00
5.135566730129026425e-01 0.000000000000000000e+00
5.140241897889689104e-01 0.000000000000000000e+00
5.144917061643590195e-01 0.000000000000000000e+00
5.149592221387082613e-01 0.000000000000000000e+00
5.154267377116523718e-01 0.000000000000000000e+00
5.158942528828270868e-01 0.000000000000000000e+00
5.163617676518676980e-01 0.000000000000000000e+00
5.168292820184099412e-01 0.000000000000000000e+00
5.172967959820893302e-01 0.000000000000000000e+00
5.177643095425414899e-01 0.000000000000000000e+00
5.182318226994018229e-01 0.000000000000000000e+00
5.186993354523061761e-01 0.000000000000000000e+00
5.191668478008899523e-01 0.000000000000000000e+00
5.196343597447888873e-01 0.000000000000000000e+00
5.201018712836384950e-01 0.000000000000000000e+00
5.205693824170741779e-01 0.000000000000000000e+00
5.210368931447317831e-01 0.000000000000000000e+00
5.215044034662468242e-01 0.000000000000000000e+00
5.219719133812547041e-01 0.000000000000000000e+00
5.224394228893911585e-01 0.000000000000000000e+00
5.229069319902917012e-01 0.000000000000000000e+00
5.233744406835919571e-01 0.000000000000000000e+00
5.238419489689277730e-01 0.000000000000000000e+00
5.243094568459341076e-01 0.000000000000000000e+00
5.247769643142471407e-01 0.000000000000000000e+00
5.252444713735020532e-01 0.000000000000000000e+00
5.257119780233346917e-01 0.000000000000000000e+00
5.261794842633804592e-01 0.000000000000000000e+00
5.266469900932749804e-01 0.000000000000000000e+00
5.271144955126538800e-01 0.000000000000000000e+00
5.275820005211527830e-01 0.000000000000000000e+00
5.280495051184072031e-01 0.000000000000000000e+00
5.285170093040527650e-01 0.000000000000000000e+00
5.289845130777250937e-01 0.000000000000000000e+00
5.294520164390597028e-01 0.000000000000000000e+00
5.299195193876921062e-01 0.000000000000000000e+00
5.303870219232581507e-01 0.000000000000000000e+00
5.308545240453931280e-01 0.000000000000000000e+00
5.313220257537326630e-01 0.000000000000000000e+00
5.317895270479126024e-01 0.000000000000000000e+00
5.322570279275682381e-01 0.000000000000000000e+00
5.327245283923354169e-01 0.000000000000000000e+00
5.331920284418494305e-01 0.000000000000000000e+00
5.336595280757462367e-01 0.000000000000000000e+00
5.341270272936612384e-01 0.000000000000000000e+00
5.345945260952297273e-01 0.000000000000000000e+00
5.350620244800877723e-01 0.000000000000000000e+00
5.355295224478706650e-01 0.000000000000000000e+00
5.359970199982141414e-01 0.000000000000000000e+00
5.364645171307538263e-01 0.000000000000000000e+00
5.369320138451250113e-01 0.000000000000000000e+00
5.373995101409636543e-01 0.000000000000000000e+00
5.378670060179051582e-01 0.000000000000000000e+00
5.383345014755852587e-01 0.000000000000000000e+00
5.388019965136393585e-01 0.000000000000000000e+00
5.392694911317031936e-01 0.000000000000000000e+00
5.397369853294121667e-01 0.000000000000000000e+00
5.402044791064021245e-01 0.000000000000000000e+00
5.406719724623083589e-01 0.000000000000000000e+00
5.411394653967668278e-01 0.000000000000000000e+00
5.416069579094128228e-01 0.000000000000000000e+00
5.420744499998821908e-01 0.000000000000000000e+00
5.425419416678103346e-01 0.000000000000000000e+00
5.430094329128328789e-01 0.000000000000000000e+00
5.434769237345855597e-01 0.000000000000000000e+00
5.439444141327037796e-01 0.000000000000000000e+00
5.444119041068233855e-01 0.000000000000000000e+00
5.448793936565794471e-01 0.000000000000000000e+00
5.453468827816081443e-01 0.000000000000000000e+00
5.458143714815448799e-01 0.000000000000000000e+00
5.462818597560251677e-01 0.000000000000000000e+00
5.467493476046845213e-01 0.000000000000000000e+00
5.472168350271590098e-01 0.000000000000000000e+00
5.476843220230835918e-01 0.000000000000000000e+00
5.481518085920943362e-01 0.000000000000000000e+00
5.486192947338266457e-01 0.000000000000000000e+00
5.490867804479160341e-01 0.000000000000000000e+00
5.495542657339983483e-01 0.000000000000000000e+00
5.500217505917089911e-01 0.000000000000000000e+00
5.504892350206836982e-01 0.000000000000000000e+00
5.509567190205579834e-01 0.000000000000000000e+00
5.514242025909675826e-01 0.000000000000000000e+00
5.518916857315477875e-01 0.000000000000000000e+00
5.523591684419346670e-01 0.000000000000000000e+00
5.528266507217634018e-01 0.000000000000000000e+00
5.532941325706696167e-01 0.000000000000000000e+00
5.537616139882891586e-01 0.000000000000000000e+00
5.542290949742575412e-01 0.000000000000000000e+00
5.546965755282102783e-01 0.000000000000000000e+00
5.551640556497831058e-01 0.000000000000000000e+00
5.556315353386116485e-01 0.000000000000000000e+00
5.560990145943313090e-01 0.000000000000000000e+00
5.565664934165779343e-01 0.000000000000000000e+00
5.570339718049867050e-01 0.000000000000000000e+00
5.575014497591938012e-01 0.000000000000000000e+00
5.579689272788345145e-01 0.000000000000000000e+00
5.584364043635442476e-01 0.000000000000000000e+00
5.589038810129590695e-01 0.000000000000000000e+00
5.593713572267143830e-01 0.000000000000000000e+00
5.598388330044458128e-01 0.000000000000000000e+00
5.603063083457887616e-01 0.000000000000000000e+00
5.607737832503791875e-01 0.000000000000000000e+00
5.612412577178523820e-01 0.000000000000000000e+00
5.617087317478441921e-01 0.000000000000000000e+00
5.621762053399901315e-01 0.000000000000000000e+00
5.626436784939257141e-01 0.000000000000000000e+00
5.631111512092866755e-01 0.000000000000000000e+00
5.635786234857086408e-01 0.000000000000000000e+00
5.640460953228270125e-01 0.000000000000000000e+00
5.645135667202777485e-01 0.000000000000000000e+00
5.649810376776961407e-01 0.000000000000000000e+00
5.654485081947180358e-01 0.000000000000000000e+00
5.659159782709790587e-01 0.000000000000000000e+00
5.663834479061142790e-01 0.000000000000000000e+00
5.668509170997600988e-01 0.000000000000000000e+00
5.673183858515516986e-01 0.000000000000000000e+00
5.677858541611247034e-01 0.000000000000000000e+00
5.682533220281147379e-01 0.000000000000000000e+00
5.687207894521576490e-01 0.000000000000000000e+00
5.691882564328885064e-01 0.000000000000000000e+00
5.696557229699437119e-01 0.000000000000000000e+00
5.701231890629582244e-01 0.000000000000000000e+00
5.705906547115678906e-01 0.000000000000000000e+00
5.710581199154084464e-01 0.000000000000000000e+00
5.715255846741151835e-01 0.000000000000000000e+00
5.719930489873239488e-01 0.000000000000000000e+00
5.724605128546703670e-01 0.000000000000000000e+00
5.729279762757900629e-01 0.000000000000000000e+00
5.733954392503185504e-01 0.000000000000000000e+00
5.738629017778915653e-01 0.000000000000000000e+00
5.743303638581447323e-01 0.000000000000000000e+00
5.747978254907134543e-01 0.000000000000000000e+00
5.752652866752334671e-01 0.000000000000000000e+00
5.757327474113403953e-01 0.000000000000000000e+00
5.762002076986700860e-01 0.000000000000000000e+00
5.766676675368577198e-01 0.000000000000000000e+00
5.771351269255391436e-01 0.000000000000000000e+00
5.776025858643502042e-01 0.000000000000000000e+00
5.780700443529263044e-01 0.000000000000000000e+00
5.785375023909028469e-01 0.000000000000000000e+00
5.790049599779157896e-01 0.000000000000000000e+00
5.794724171136006463e-01 0.000000000000000000e+00
5.799398737975930418e-01 0.000000000000000000e+00
5.804073300295286009e-01 0.000000000000000000e+00
5.808747858090428373e-01 0.000000000000000000e+00
5.813422411357713759e-01 0.000000000000000000e+00
5.818096960093501746e-01 0.000000000000000000e+00
5.822771504294145251e-01 0.000000000000000000e+00
5.827446043956001631e-01 0.000000000000000000e+00
5.832120579075427136e-01 0.000000000000000000e+00
5.836795109648775792e-01 0.000000000000000000e+00
5.841469635672407179e-01 0.000000000000000000e+00
5.846144157142677544e-01 0.000000000000000000e+00
5.850818674055939805e-01 0.000000000000000000e+00
5.855493186408552431e-01 0.000000000000000000e+00
5.860167694196871668e-01 0.000000000000000000e+00
5.864842197417253766e-01 0.000000000000000000e+00
5.869516696066056083e-01 0.000000000000000000e+00
5.874191190139633756e-01 0.000000000000000000e+00
5.878865679634340813e-01 0.000000000000000000e+00
5.883540164546537943e-01 0.000000000000000000e+00
5.888214644872576953e-01 0.000000000000000000e+00
5.892889120608818532e-01 0.000000000000000000e+00
5.897563591751615597e-01 0.000000000000000000e+00
5.902238058297325507e-01 0.000000000000000000e+00
5.906912520242305620e-01 0.000000000000000000e+00
5.911586977582912183e-01 0.000000000000000000e+00
5.916261430315499226e-01 0.000000000000000000e+00
5.920935878436424105e-01 0.000000000000000000e+00
5.925610321942045289e-01 0.000000000000000000e+00
5.930284760828714585e-01 0.000000000000000000e+00
5.934959195092796014e-01 0.000000000000000000e+00
5.939633624730635830e-01 0.000000000000000000e+00
5.944308049738595834e-01 0.000000000000000000e+00
5.948982470113036713e-01 0.000000000000000000e+00
5.953656885850308056e-01 0.000000000000000000e+00
5.958331296946766109e-01 0.000000000000000000e+00
5.963005703398771562e-01 0.000000000000000000e+00
5.967680105202677332e-01 0.000000000000000000e+00
5.972354502354840777e-01 0.000000000000000000e+00
5.977028894851621477e-01 0.000000000000000000e+00
5.981703282689370127e-01 0.000000000000000000e+00
5.986377665864447417e-01 0.000000000000000000e+00
5.991052044373207375e-01 0.000000000000000000e+00
5.995726418212006248e-01 0.000000000000000000e+00
6.000400787377203615e-01 0.000000000000000000e+00
6.005075151865150174e-01 0.000000000000000000e+00
6.009749511672208833e-01 0.000000000000000000e+00
6.014423866794730289e-01 0.000000000000000000e+00
6.019098217229076342e-01 0.000000000000000000e+00
6.023772562971596578e-01 0.000000000000000000e+00
6.028446904018656127e-01 0.000000000000000000e+00
6.033121240366603466e-01 0.000000000000000000e+00
6.037795572011798173e-01 0.000000000000000000e+00
6.042469898950597607e-01 0.000000000000000000e+00
6.047144221179355794e-01 0.000000000000000000e+00
6.051818538694432315e-01 0.000000000000000000e+00
6.056492851492180085e-01 0.000000000000000000e+00
6.061167159568959795e-01 0.000000000000000000e+00
6.065841462921122140e-01 0.000000000000000000e+00
6.070515761545028921e-01 0.000000000000000000e+00
6.075190055437033054e-01 0.000000000000000000e+00
6.079864344593494119e-01 0.000000000000000000e+00
6.084538629010766142e-01 0.000000000000000000e+00
6.089212908685206482e-01 0.000000000000000000e+00
6.093887183613169167e-01 0.000000000000000000e+00
6.098561453791012665e-01 0.000000000000000000e+00
6.103235719215096555e-01 0.000000000000000000e+00
6.107909979881771534e-01 0.000000000000000000e+00
6.112584235787399400e-01 0.000000000000000000e+00
6.117258486928331962e-01 0.000000000000000000e+00
6.121932733300928797e-01 0.000000000000000000e+00
6.126606974901545044e-01 0.000000000000000000e+00
6.131281211726536950e-01 0.000000000000000000e+00
6.135955443772261875e-01 0.000000000000000000e+00
6.140629671035076065e-01 0.000000000000000000e+00
6.145303893511335769e-01 0.000000000000000000e+00
6.149978111197398345e-01 0.000000000000000000e+00
6.154652324089620041e-01 0.000000000000000000e+00
6.159326532184354885e-01 0.000000000000000000e+00
6.164000735477962456e-01 0.000000000000000000e+00
6.168674933966796781e-01 0.000000000000000000e+00
6.173349127647219658e-01 0.000000000000000000e+00
6.178023316515579566e-01 0.000000000000000000e+00
6.182697500568239413e-01 0.000000000000000000e+00
6.187371679801552116e-01 0.000000000000000000e+00
6.192045854211876144e-01 0.000000000000000000e+00
6.196720023795568855e-01 0.000000000000000000e+00
6.201394188548983166e-01 0.000000000000000000e+00
6.206068348468479767e-01 0.000000000000000000e+00
6.210742503550411575e-01 0.000000000000000000e+00
6.215416653791138168e-01 0.000000000000000000e+00
6.220090799187013575e-01 0.000000000000000000e+00
6.224764939734396263e-01 0.000000000000000000e+00
6.229439075429643591e-01 0.000000000000000000e+00
6.234113206269106255e-01 0.000000000000000000e+00
6.238787332249150497e-01 0.000000000000000000e+00
6.243461453366124791e-01 0.000000000000000000e+00
6.248135569616388718e-01 0.000000000000000000e+00
6.252809680996298525e-01 0.000000000000000000e+00
6.257483787502210459e-01 0.000000000000000000e+00
6.262157889130482991e-01 0.000000000000000000e+00
6.266831985877471256e-01 0.000000000000000000e+00
6.271506077739530394e-01 0.000000000000000000e+00
6.276180164713016651e-01 0.000000000000000000e+00
6.280854246794292939e-01 0.000000000000000000e+00
6.285528323979708842e-01 0.000000000000000000e+00
6.290202396265625051e-01 0.000000000000000000e+00
6.294876463648393372e-01 0.000000000000000000e+00
6.299550526124375605e-01 0.000000000000000000e+00
6.304224583689926886e-01 0.000000000000000000e+00
6.308898636341403465e-01 0.000000000000000000e+00
6.313572684075160479e-01 0.000000000000000000e+00
6.318246726887556397e-01 0.000000000000000000e+00
6.322920764774947466e-01 0.000000000000000000e+00
6.327594797733691045e-01 0.000000000000000000e+00
6.332268825760144493e-01 0.000000000000000000e+00
6.336942848850659615e-01 0.000000000000000000e+00
6.341616867001597102e-01 0.000000000000000000e+00
6.346290880209314311e-01 0.000000000000000000e+00
6.350964888470165270e-01 0.000000000000000000e+00
6.355638891780509558e-01 0.000000000000000000e+00
6.360312890136701203e-01 0.000000000000000000e+00
6.364986883535096451e-01 0.000000000000000000e+00
6.369660871972052663e-01 0.000000000000000000e+00
6.374334855443931636e-01 0.000000000000000000e+00
6.379008833947081847e-01 0.000000000000000000e+00
6.383682807477865095e-01 0.000000000000000000e+00
6.388356776032636519e-01 0.000000000000000000e+00
6.393030739607751256e-01 0.000000000000000000e+00
6.397704698199571105e-01 0.000000000000000000e+00
6.402378651804446763e-01 0.000000000000000000e+00
6.407052600418737809e-01 0.000000000000000000e+00
6.411726544038802711e-01 0.000000000000000000e+00
6.416400482660994387e-01 0.000000000000000000e+00
6.421074416281671304e-01 0.000000000000000000e+00
6.425748344897193043e-01 0.000000000000000000e+00
6.430422268503909189e-01 0.000000000000000000e+00
6.435096187098183762e-01 0.000000000000000000e+00
6.439770100676370790e-01 0.000000000000000000e+00
6.444444009234824300e-01 0.000000000000000000e+00
6.449117912769904981e-01 0.000000000000000000e+00
6.453791811277966861e-01 0.000000000000000000e+00
6.458465704755370629e-01 0.000000000000000000e+00
6.463139593198465871e-01 0.000000000000000000e+00
6.467813476603618827e-01 0.000000000000000000e+00
6.472487354967176865e-01 0.000000000000000000e+00
6.477161228285505112e-01 0.000000000000000000e+00
6.481835096554954267e-01 0.000000000000000000e+00
6.486508959771882799e-01 0.000000000000000000e+00
6.491182817932648064e-01 0.000000000000000000e+00
6.495856671033605201e-01 0.000000000000000000e+00
6.500530519071116009e-01 0.000000000000000000e+00
6.505204362041531185e-01 0.000000000000000000e+00
6.509878199941210308e-01 0.000000000000000000e+00
6.514552032766509626e-01 0.000000000000000000e+00
6.519225860513787607e-01 0.000000000000000000e+00
6.523899683179397169e-01 0.000000000000000000e+00
6.528573500759700110e-01 0.000000000000000000e+00
6.533247313251049349e-01 0.000000000000000000e+00
6.537921120649802242e-01 0.000000000000000000e+00
6.542594922952319481e-01 0.000000000000000000e+00
6.547268720154949539e-01 0.000000000000000000e+00
6.551942512254059769e-01 0.000000000000000000e+00
6.556616299245997537e-01 0.000000000000000000e+00
6.561290081127127971e-01 0.000000000000000000e+00
6.565963857893800659e-01 0.000000000000000000e+00
6.570637629542377400e-01 0.000000000000000000e+00
6.575311396069211112e-01 0.000000000000000000e+00
6.579985157470663593e-01 0.000000000000000000e+00
6.584658913743088871e-01 0.000000000000000000e+00
6.589332664882839863e-01 0.000000000000000000e+00
6.594006410886281699e-01 0.000000000000000000e+00
6.598680151749763967e-01 0.000000000000000000e+00
6.603353887469648464e-01 0.000000000000000000e+00
6.608027618042289220e-01 0.000000000000000000e+00
6.612701343464044701e-01 0.000000000000000000e+00
6.617375063731270046e-01 0.000000000000000000e+00
6.622048778840325944e-01 0.000000000000000000e+00
6.626722488787561982e-01 0.000000000000000000e+00
6.631396193569342179e-01 0.000000000000000000e+00
6.636069893182021673e-01 0.000000000000000000e+00
6.640743587621954491e-01 0.000000000000000000e+00
6.645417276885502433e-01 0.000000000000000000e+00
6.650090960969016196e-01 0.000000000000000000e+00
6.654764639868858689e-01 0.000000000000000000e+00
6.659438313581381719e-01 0.000000000000000000e+00
6.664111982102947085e-01 0.000000000000000000e+00
6.668785645429907705e-01 0.000000000000000000e+00
6.673459303558619826e-01 0.000000000000000000e+00
6.678132956485449689e-01 0.000000000000000000e+00
6.682806604206740220e-01 0.000000000000000000e+00
6.687480246718862098e-01 0.000000000000000000e+00
6.692153884018158250e-01 0.000000000000000000e+00
6.696827516100996025e-01 0.000000000000000000e+00
6.701501142963729452e-01 0.000000000000000000e+00
6.706174764602716998e-01 0.000000000000000000e+00
6.710848381014311581e-01 0.000000000000000000e+00
6.715521992194872780e-01 0.000000000000000000e+00
6.720195598140756843e-01 0.000000000000000000e+00
6.724869198848323348e-01 0.000000000000000000e+00
6.729542794313926324e-01 0.000000000000000000e+00
6.734216384533923128e-01 0.000000000000000000e+00
6.738889969504670008e-01 0.000000000000000000e+00
6.743563549222525433e-01 0.000000000000000000e+00
6.748237123683847871e-01 0.000000000000000000e+00
6.752910692884992461e-01 0.000000000000000000e+00
6.757584256822313229e-01 0.000000000000000000e+00
6.762257815492174196e-01 0.000000000000000000e+00
6.766931368890923837e-01 0.000000000000000000e+00
6.771604917014928393e-01 0.000000000000000000e+00
6.776278459860538561e-01 0.000000000000000000e+00
6.780951997424112809e-01 0.000000000000000000e+00
6.785625529702007386e-01 0.000000000000000000e+00
6.790299056690580759e-01 0.000000000000000000e+00
6.794972578386191397e-01 0.000000000000000000e+00
6.799646094785193329e-01 0.000000000000000000e+00
6.804319605883943911e-01 0.000000000000000000e+00
6.808993111678800503e-01 0.000000000000000000e+00
6.813666612166123793e-01 0.000000000000000000e+00
6.818340107342265588e-01 0.000000000000000000e+00
6.823013597203585467e-01 0.000000000000000000e+00
6.827687081746439679e-01 0.000000000000000000e+00
6.832360560967186691e-01 0.000000000000000000e+00
6.837034034862182752e-01 0.000000000000000000e+00
6.841707503427782999e-01 0.000000000000000000e+00
6.846380966660347012e-01 0.000000000000000000e+00
6.851054424556231037e-01 0.000000000000000000e+00
6.855727877111794655e-01 0.000000000000000000e+00
6.860401324323388561e-01 0.000000000000000000e+00
6.865074766187376776e-01 0.000000000000000000e+00
6.869748202700112216e-01 0.000000000000000000e+00
6.874421633857953351e-01 0.000000000000000000e+00
6.879095059657259759e-01 0.000000000000000000e+00
6.883768480094384357e-01 0.000000000000000000e+00
6.888441895165685613e-01 0.000000000000000000e+00
6.893115304867520887e-01 0.000000000000000000e+00
6.897788709196247536e-01 0.000000000000000000e+00
6.902462108148224029e-01 0.000000000000000000e+00
6.907135501719803283e-01 0.000000000000000000e+00
6.911808889907348208e-01 0.000000000000000000e+00
6.916482272707210610e-01 0.000000000000000000e+00
6.921155650115748958e-01 0.000000000000000000e+00
6.925829022129323942e-01 0.000000000000000000e+00
6.930502388744291808e-01 0.000000000000000000e+00
6.935175749957003255e-01 0.000000000000000000e+00
6.939849105763824522e-01 0.000000000000000000e+00
6.944522456161106305e-01 0.000000000000000000e+00
6.949195801145209295e-01 0.000000000000000000e+00
6.953869140712486407e-01 0.000000000000000000e+00
6.958542474859300553e-01 0.000000000000000000e+00
6.963215803582005758e-01 0.000000000000000000e+00
6.967889126876958272e-01 0.000000000000000000e+00
6.972562444740517673e-01 0.000000000000000000e+00
6.977235757169040209e-01 0.000000000000000000e+00
6.981909064158885458e-01 0.000000000000000000e+00
6.986582365706405229e-01 0.000000000000000000e+00
6.991255661807960209e-01 0.000000000000000000e+00
6.995928952459907757e-01 0.000000000000000000e+00
7.000602237658603011e-01 0.000000000000000000e+00
7.005275517400406660e-01 0.000000000000000000e+00
7.009948791681672731e-01 0.000000000000000000e+00
7.014622060498759692e-01 0.000000000000000000e+00
7.019295323848023793e-01 0.000000000000000000e+00
7.023968581725824611e-01 0.000000000000000000e+00
7.028641834128516175e-01 0.000000000000000000e+00
7.033315081052461393e-01 0.000000000000000000e+00
7.037988322494009852e-01 0.000000000000000000e+00
7.042661558449522241e-01 0.000000000000000000e+00
7.047334788915358139e-01 0.000000000000000000e+00
7.052008013887873794e-01 0.000000000000000000e+00
7.056681233363423233e-01 0.000000000000000000e+00
7.061354447338369367e-01 0.000000000000000000e+00
7.066027655809061780e-01 0.000000000000000000e+00
7.070700858771863384e-01 0.000000000000000000e+00
7.075374056223133756e-01 0.000000000000000000e+00
7.080047248159221374e-01 0.000000000000000000e+00
7.084720434576492476e-01 0.000000000000000000e+00
7.089393615471299981e-01 0.000000000000000000e+00
7.094066790840001246e-01 0.000000000000000000e+00
7.098739960678955851e-01 0.000000000000000000e+00
7.103413124984515603e-01 0.000000000000000000e+00
7.108086283753046741e-01 0.000000000000000000e+00
7.112759436980896632e-01 0.000000000000000000e+00
7.117432584664432627e-01 0.000000000000000000e+00
7.122105726800003200e-01 0.000000000000000000e+00
7.126778863383971263e-01 0.000000000000000000e+00
7.131451994412690842e-01 0.000000000000000000e+00
7.136125119882522627e-01 0.000000000000000000e+00
7.140798239789820645e-01 0.000000000000000000e+00
7.145471354130944475e-01 0.000000000000000000e+00
7.150144462902251474e-01 0.000000000000000000e+00
7.154817566100096782e-01 0.000000000000000000e+00
7.159490663720841086e-01 0.000000000000000000e+00
7.164163755760837304e-01 0.000000000000000000e+00
7.168836842216448346e-01 0.000000000000000000e+00
7.173509923084027129e-01 0.000000000000000000e+00
7.178182998359933231e-01 0.000000000000000000e+00
7.182856068040522901e-01 0.000000000000000000e+00
7.187529132122153497e-01 0.000000000000000000e+00
7.192202190601183487e-01 0.000000000000000000e+00
7.196875243473969119e-01 0.000000000000000000e+00
7.201548290736871083e-01 0.000000000000000000e+00
7.206221332386240075e-01 0.000000000000000000e+00
7.210894368418442335e-01 0.000000000000000000e+00
7.215567398829825230e-01 0.000000000000000000e+00
7.220240423616756109e-01 0.000000000000000000e+00
7.224913442775583450e-01 0.000000000000000000e+00
7.229586456302671271e-01 0.000000000000000000e+00
7.234259464194375822e-01 0.000000000000000000e+00
7.238932466447051128e-01 0.000000000000000000e+00
7.243605463057060101e-01 0.000000000000000000e+00
7.248278454020754547e-01 0.000000000000000000e+00
7.252951439334495154e-01 0.000000000000000000e+00
7.257624418994639282e-01 0.000000000000000000e+00
7.262297392997540957e-01 0.000000000000000000e+00
7.266970361339561979e-01 0.000000000000000000e+00
7.271643324017060817e-01 0.000000000000000000e+00
7.276316281026388166e-01 0.000000000000000000e+00
7.280989232363909158e-01 0.000000000000000000e+00
7.285662178025976710e-01 0.000000000000000000e+00
7.290335118008948179e-01 0.000000000000000000e+00
7.295008052309185365e-01 0.000000000000000000e+00
7.299680980923037854e-01 0.000000000000000000e+00
7.304353903846875218e-01 0.000000000000000000e+00
7.309026821077041491e-01 0.000000000000000000e+00
7.313699732609902915e-01 0.000000000000000000e+00
7.318372638441813516e-01 0.000000000000000000e+00
7.323045538569132873e-01 0.000000000000000000e+00
7.327718432988219455e-01 0.000000000000000000e+00
7.332391321695423958e-01 0.000000000000000000e+00
7.337064204687113733e-01 0.000000000000000000e+00
7.341737081959637257e-01 0.000000000000000000e+00
7.346409953509359658e-01 0.000000000000000000e+00
7.351082819332634966e-01 0.000000000000000000e+00
7.355755679425817206e-01 0.000000000000000000e+00
7.360428533785271510e-01 0.000000000000000000e+00
7.365101382407348574e-01 0.000000000000000000e+00
7.369774225288410197e-01 0.000000000000000000e+00
7.374447062424811516e-01 0.000000000000000000e+00
7.379119893812914333e-01 0.000000000000000000e+00
7.383792719449069342e-01 0.000000000000000000e+00
7.388465539329640563e-01 0.000000000000000000e+00
7.393138353450980915e-01 0.000000000000000000e+00
7.397811161809449976e-01 0.000000000000000000e+00
7.402483964401407324e-01 0.000000000000000000e+00
7.407156761223208097e-01 0.000000000000000000e+00
7.411829552271208543e-01 0.000000000000000000e+00
7.416502337541768242e-01 0.000000000000000000e+00
7.421175117031246771e-01 0.000000000000000000e+00
7.425847890735998158e-01 0.000000000000000000e+00
7.430520658652384203e-01 0.000000000000000000e+00
7.435193420776756712e-01 0.000000000000000000e+00
7.439866177105475264e-01 0.000000000000000000e+00
7.444538927634900549e-01 0.000000000000000000e+00
7.449211672361391035e-01 0.000000000000000000e+00
7.453884411281297417e-01 0.000000000000000000e+00
7.458557144390982607e-01 0.000000000000000000e+00
7.463229871686805073e-01 0.000000000000000000e+00
7.467902593165117731e-01 0.000000000000000000e+00
7.472575308822285711e-01 0.000000000000000000e+00
7.477248018654657491e-01 0.000000000000000000e+00
7.481920722658598200e-01 0.000000000000000000e+00
7.486593420830461865e-01 0.000000000000000000e+00
7.491266113166606955e-01 0.000000000000000000e+00
7.495938799663391938e-01 0.000000000000000000e+00
7.500611480317174173e-01 0.000000000000000000e+00
7.505284155124308798e-01 0.000000000000000000e+00
7.509956824081156501e-01 0.000000000000000000e+00
7.514629487184074641e-01 0.000000000000000000e+00
7.519302144429420576e-01 0.000000000000000000e+00
7.523974795813551664e-01 0.000000000000000000e+00
7.528647441332825263e-01 0.000000000000000000e+00
7.533320080983598732e-01 0.000000000000000000e+00
7.537992714762234980e-01 0.000000000000000000e+00
7.542665342665082484e-01 0.000000000000000000e+00
7.547337964688508594e-01 0.000000000000000000e+00
7.552010580828862896e-01 0.000000000000000000e+00
7.556683191082508300e-01 0.000000000000000000e+00
7.561355795445801053e-01 0.000000000000000000e+00
7.566028393915098516e-01 0.000000000000000000e+00
7.570700986486758044e-01 0.000000000000000000e+00
7.575373573157139218e-01 0.000000000000000000e+00
7.580046153922599395e-01 0.000000000000000000e+00
7.584718728779493713e-01 0.000000000000000000e+00
7.589391297724182861e-01 0.000000000000000000e+00
7.594063860753023087e-01 0.000000000000000000e+00
7.598736417862375081e-01 0.000000000000000000e+00
7.603408969048589539e-01 0.000000000000000000e+00
7.608081514308034921e-01 0.000000000000000000e+00
7.612754053637057483e-01 0.000000000000000000e+00
7.617426587032025687e-01 0.000000000000000000e+00
7.622099114489289118e-01 0.000000000000000000e+00
7.626771636005209576e-01 0.000000000000000000e+00
7.631444151576145529e-01 0.000000000000000000e+00
7.636116661198451006e-01 0.000000000000000000e+00
7.640789164868487804e-01 0.000000000000000000e+00
7.645461662582609952e-01 0.000000000000000000e+00
7.650134154337181469e-01 0.000000000000000000e+00
7.654806640128553052e-01 0.000000000000000000e+00
7.659479119953086501e-01 0.000000000000000000e+00
7.664151593807138063e-01 0.000000000000000000e+00
7.668824061687069538e-01 0.000000000000000000e+00
7.673496523589232732e-01 0.000000000000000000e+00
7.678168979509988334e-01 0.000000000000000000e+00
7.682841429445697035e-01 0.000000000000000000e+00
7.687513873392712860e-01 0.000000000000000000e+00
7.692186311347393168e-01 0.000000000000000000e+00
7.696858743306098649e-01 0.000000000000000000e+00
7.701531169265186660e-01 0.000000000000000000e+00
7.706203589221014560e-01 0.000000000000000000e+00
7.710876003169938597e-01 0.000000000000000000e+00
7.715548411108319460e-01 0.000000000000000000e+00
7.720220813032513396e-01 0.000000000000000000e+00
7.724893208938879985e-01 0.000000000000000000e+00
7.729565598823775474e-01 0.000000000000000000e+00
7.734237982683559443e-01 0.000000000000000000e+00
7.738910360514585918e-01 0.000000000000000000e+00
7.743582732313217809e-01 0.000000000000000000e+00
7.748255098075810254e-01 0.000000000000000000e+00
7.752927457798718391e-01 0.000000000000000000e+00
7.757599811478308460e-01 0.000000000000000000e+00
7.762272159110931158e-01 0.000000000000000000e+00
7.766944500692946063e-01 0.000000000000000000e+00
7.771616836220710534e-01 0.000000000000000000e+00
7.776289165690588590e-01 0.000000000000000000e+00
7.780961489098929817e-01 0.000000000000000000e+00
7.785633806442099347e-01 0.000000000000000000e+00
7.790306117716446765e-01 0.000000000000000000e+00
7.794978422918337202e-01 0.000000000000000000e+00
7.799650722044126905e-01 0.000000000000000000e+00
7.804323015090173232e-01 0.000000000000000000e+00
7.808995302052832432e-01 0.000000000000000000e+00
7.813667582928465194e-01 0.000000000000000000e+00
7.818339857713431096e-01 0.000000000000000000e+00
7.823012126404083055e-01 0.000000000000000000e+00
7.827684388996783982e-01 0.000000000000000000e+00
7.832356645487889013e-01 0.000000000000000000e+00
7.837028895873752177e-01 0.000000000000000000e+00
7.841701140150741933e-01 0.000000000000000000e+00
7.846373378315211200e-01 0.000000000000000000e+00
7.851045610363514005e-01 0.000000000000000000e+00
7.855717836292011036e-01 0.000000000000000000e+00
7.860390056097064093e-01 0.000000000000000000e+00
7.865062269775026094e-01 0.000000000000000000e+00
7.869734477322258837e-01 0.000000000000000000e+00
7.874406678735117460e-01 0.000000000000000000e+00
7.879078874009960431e-01 0.000000000000000000e+00
7.883751063143149551e-01 0.000000000000000000e+00
7.888423246131037736e-01 0.000000000000000000e+00
7.893095422969989006e-01 0.000000000000000000e+00
7.897767593656351837e-01 0.000000000000000000e+00
7.902439758186495800e-01 0.000000000000000000e+00
7.907111916556769371e-01 0.000000000000000000e+00
7.911784068763538791e-01 0.000000000000000000e+00
7.916456214803153646e-01 0.000000000000000000e+00
7.921128354671979066e-01 0.000000000000000000e+00
7.925800488366371299e-01 0.000000000000000000e+00
7.930472615882687704e-01 0.000000000000000000e+00
7.935144737217286748e-01 0.000000000000000000e+00
7.939816852366524680e-01 0.000000000000000000e+00
7.944488961326762189e-01 0.000000000000000000e+00
7.949161064094356632e-01 0.000000000000000000e+00
7.953833160665667590e-01 0.000000000000000000e+00
7.958505251037049089e-01 0.000000000000000000e+00
7.963177335204866258e-01 0.000000000000000000e+00
7.967849413165467576e-01 0.000000000000000000e+00
7.972521484915220391e-01 0.000000000000000000e+00
7.977193550450476511e-01 0.000000000000000000e+00
7.981865609767598846e-01 0.000000000000000000e+00
7.986537662862940312e-01 0.000000000000000000e+00
7.991209709732864930e-01 0.000000000000000000e+00
7.995881750373726726e-01 0.000000000000000000e+00
8.000553784781885280e-01 0.000000000000000000e+00
8.005225812953699061e-01 0.000000000000000000e+00
8.009897834885525425e-01 0.000000000000000000e+00
8.014569850573723953e-01 0.000000000000000000e+00
8.019241860014654222e-01 0.000000000000000000e+00
8.023913863204668040e-01 0.000000000000000000e+00
8.028585860140130537e-01 0.000000000000000000e+00
8.033257850817395740e-01 0.000000000000000000e+00
8.037929835232826559e-01 0.000000000000000000e+00
8.042601813382774800e-01 0.000000000000000000e+00
8.047273785263604484e-01 0.000000000000000000e+00
8.051945750871668528e-01 0.000000000000000000e+00
8.056617710203329841e-01 0.000000000000000000e+00
8.061289663254944671e-01 0.000000000000000000e+00
8.065961610022870376e-01 0.000000000000000000e+00
8.070633550503467646e-01 0.000000000000000000e+00
8.075305484693090508e-01 0.000000000000000000e+00
8.079977412588106311e-01 0.000000000000000000e+00
8.084649334184861313e-01 0.000000000000000000e+00
8.089321249479725084e-01 0.000000000000000000e+00
8.093993158469043880e-01 0.000000000000000000e+00
8.098665061149187272e-01 0.000000000000000000e+00
8.103336957516505956e-01 0.000000000000000000e+00
8.108008847567366173e-01 0.000000000000000000e+00
8.112680731298116399e-01 0.000000000000000000e+00
8.117352608705121764e-01 0.000000000000000000e+00
8.122024479784739626e-01 0.000000000000000000e+00
8.126696344533326233e-01 0.000000000000000000e+00
8.131368202947241164e-01 0.000000000000000000e+00
8.136040055022842887e-01 0.000000000000000000e+00
8.140711900756488761e-01 0.000000000000000000e+00
8.145383740144537255e-01 0.000000000000000000e+00
8.150055573183349056e-01 0.000000000000000000e+00
8.154727399869279303e-01 0.000000000000000000e+00
8.159399220198689795e-01 0.000000000000000000e+00
8.164071034167934560e-01 0.000000000000000000e+00
8.168742841773374286e-01 0.000000000000000000e+00
8.173414643011370773e-01 0.000000000000000000e+00
8.178086437878274717e-01 0.000000000000000000e+00
8.182758226370450139e-01 0.000000000000000000e+00
8.187430008484257726e-01 0.000000000000000000e+00
8.192101784216048177e-01 0.000000000000000000e+00
8.196773553562187731e-01 0.000000000000000000e+00
8.201445316519025974e-01 0.000000000000000000e+00
8.206117073082930258e-01 0.000000000000000000e+00
8.210788823250253499e-01 0.000000000000000000e+00
8.215460567017356386e-01 0.000000000000000000e+00
8.220132304380596278e-01 0.000000000000000000e+00
8.224804035336331642e-01 0.000000000000000000e+00
8.229475759880923169e-01 0.000000000000000000e+00
8.234147478010724885e-01 0.000000000000000000e+00
8.238819189722099701e-01 0.000000000000000000e+00
8.243490895011402753e-01 0.000000000000000000e+00
8.248162593874996951e-01 0.000000000000000000e+00
8.252834286309231882e-01 0.000000000000000000e+00
8.257505972310478226e-01 0.000000000000000000e+00
8.262177651875082240e-01 0.000000000000000000e+00
8.266849324999414605e-01 0.000000000000000000e+00
8.271520991679821577e-01 0.000000000000000000e+00
8.276192651912670506e-01 0.000000000000000000e+00
8.280864305694315419e-01 0.000000000000000000e+00
8.285535953021119226e-01 0.000000000000000000e+00
8.290207593889433735e-01 0.000000000000000000e+00
8.294879228295622964e-01 0.000000000000000000e+00
8.299550856236043161e-01 0.000000000000000000e+00
8.304222477707052796e-01 0.000000000000000000e+00
8.308894092705013668e-01 0.000000000000000000e+00
8.313565701226278692e-01 0.000000000000000000e+00
8.318237303267213001e-01 0.000000000000000000e+00
8.322908898824166180e-01 0.000000000000000000e+00
8.327580487893506689e-01 0.000000000000000000e+00
8.332252070471584116e-01 0.000000000000000000e+00
8.336923646554764700e-01 0.000000000000000000e+00
8.341595216139401359e-01 0.000000000000000000e+00
8.346266779221855892e-01 0.000000000000000000e+00
8.350938335798485657e-01 0.000000000000000000e+00
8.355609885865649122e-01 0.000000000000000000e+00
8.360281429419704757e-01 0.000000000000000000e+00
8.364952966457012140e-01 0.000000000000000000e+00
8.369624496973928629e-01 0.000000000000000000e+00
8.374296020966814913e-01 0.000000000000000000e+00
8.378967538432027240e-01 0.000000000000000000e+00
8.383639049365927409e-01 0.000000000000000000e+00
8.388310553764867228e-01 0.000000000000000000e+00
8.392982051625212936e-01 0.000000000000000000e+00
8.397653542943318561e-01 0.000000000000000000e+00
8.402325027715544792e-01 0.000000000000000000e+00
8.406996505938251207e-01 0.000000000000000000e+00
8.411667977607791835e-01 0.000000000000000000e+00
8.416339442720530695e-01 0.000000000000000000e+00
8.421010901272821814e-01 0.000000000000000000e+00
8.425682353261029212e-01 0.000000000000000000e+00
8.430353798681503585e-01 0.000000000000000000e+00
8.435025237530613396e-01 0.000000000000000000e+00
8.439696669804710449e-01 0.000000000000000000e+00
8.444368095500155436e-01 0.000000000000000000e+00
8.449039514613305712e-01 0.000000000000000000e+00
8.453710927140521969e-01 0.000000000000000000e+00
8.458382333078163784e-01 0.000000000000000000e+00
8.463053732422587405e-01 0.000000000000000000e+00
8.467725125170151301e-01 0.000000000000000000e+00
8.472396511317212831e-01 0.000000000000000000e+00
8.477067890860138233e-01 0.000000000000000000e+00
8.481739263795275985e-01 0.000000000000000000e+00
8.486410630118993437e-01 0.000000000000000000e+00
8.491081989827644616e-01 0.000000000000000000e+00
8.495753342917590212e-01 0.000000000000000000e+00
8.500424689385185362e-01 0.000000000000000000e+00
8.505096029226794085e-01 0.000000000000000000e+00
8.509767362438771521e-01 0.000000000000000000e+00
8.514438689017477246e-01 0.000000000000000000e+00
8.519110008959270841e-01 0.000000000000000000e+00
8.523781322260509663e-01 0.000000000000000000e+00
8.528452628917555511e-01 0.000000000000000000e+00
8.533123928926761304e-01 0.000000000000000000e+00
8.537795222284491059e-01 0.000000000000000000e+00
8.542466508987103246e-01 0.000000000000000000e+00
8.547137789030951893e-01 0.000000000000000000e+00
8.551809062412402129e-01 0.000000000000000000e+00
8.556480329127809092e-01 0.000000000000000000e+00
8.561151589173533472e-01 0.000000000000000000e+00
8.565822842545930405e-01 0.000000000000000000e+00
8.570494089241361690e-01 0.000000000000000000e+00
8.575165329256185798e-01 0.000000000000000000e+00
8.579836562586762305e-01 0.000000000000000000e+00
8.584507789229448571e-01 0.000000000000000000e+00
8.589179009180603064e-01 0.000000000000000000e+00
8.593850222436587583e-01 0.000000000000000000e+00
8.598521428993757265e-01 0.000000000000000000e+00
8.603192628848473911e-01 0.000000000000000000e+00
8.607863821997091547e-01 0.000000000000000000e+00
8.612535008435978634e-01 0.000000000000000000e+00
8.617206188161481428e-01 0.000000000000000000e+00
8.621877361169969500e-01 0.000000000000000000e+00
8.626548527457795768e-01 0.000000000000000000e+00
8.631219687021323139e-01 0.000000000000000000e+00
8.635890839856906753e-01 0.000000000000000000e+00
8.640561985960906188e-01 0.000000000000000000e+00
8.645233125329681023e-01 0.000000000000000000e+00
8.649904257959590836e-01 0.000000000000000000e+00
8.654575383846994097e-01 0.000000000000000000e+00
8.659246502988249272e-01 0.000000000000000000e+00
8.663917615379714832e-01 0.000000000000000000e+00
8.668588721017751464e-01 0.000000000000000000e+00
8.673259819898718748e-01 0.000000000000000000e+00
8.677930912018970711e-01 0.000000000000000000e+00
8.682601997374872482e-01 0.000000000000000000e+00
8.687273075962776980e-01 0.000000000000000000e+00
8.691944147779048224e-01 0.000000000000000000e+00
8.696615212820042462e-01 0.000000000000000000e+00
8.701286271082118162e-01 0.000000000000000000e+00
8.705957322561637124e-01 0.000000000000000000e+00
8.710628367254954485e-01 0.000000000000000000e+00
8.715299405158434265e-01 0.000000000000000000e+00
8.719970436268431602e-01 0.000000000000000000e+00
8.724641460581303853e-01 0.000000000000000000e+00
8.729312478093417260e-01 0.000000000000000000e+00
8.733983488801121409e-01 0.000000000000000000e+00
8.738654492700783649e-01 0.000000000000000000e+00
8.743325489788758009e-01 0.000000000000000000e+00
8.747996480061404068e-01 0.000000000000000000e+00
8.752667463515082513e-01 0.000000000000000000e+00
8.757338440146149594e-01 0.000000000000000000e+00
8.762009409950968220e-01 0.000000000000000000e+00
8.766680372925893527e-01 0.000000000000000000e+00
8.771351329067288427e-01 0.000000000000000000e+00
8.776022278371509167e-01 0.000000000000000000e+00
8.780693220834915325e-01 0.000000000000000000e+00
8.785364156453866480e-01 0.000000000000000000e+00
8.790035085224721101e-01 0.000000000000000000e+00
8.794706007143837656e-01 0.000000000000000000e+00
8.799376922207576834e-01 0.000000000000000000e+00
8.804047830412297104e-01 0.000000000000000000e+00
8.808718731754359155e-01 0.000000000000000000e+00
8.813389626230117013e-01 0.000000000000000000e+00
8.818060513835936920e-01 0.000000000000000000e+00
8.822731394568171792e-01 0.000000000000000000e+00
8.827402268423183429e-01 0.000000000000000000e+00
8.832073135397329189e-01 0.000000000000000000e+00
8.836743995486971981e-01 0.000000000000000000e+00
8.841414848688468053e-01 0.000000000000000000e+00
8.846085694998174764e-01 0.000000000000000000e+00
8.850756534412453913e-01 0.000000000000000000e+00
8.855427366927666188e-01 0.000000000000000000e+00
8.860098192540168949e-01 0.000000000000000000e+00
8.864769011246318442e-01 0.000000000000000000e+00
8.869439823042478688e-01 0.000000000000000000e+00
8.874110627925003714e-01 0.000000000000000000e+00
8.878781425890259760e-01 0.000000000000000000e+00
8.883452216934598633e-01 0.000000000000000000e+00
8.888123001054385464e-01 0.000000000000000000e+00
8.892793778245974279e-01 0.000000000000000000e+00
8.897464548505727988e-01 0.000000000000000000e+00
8.902135311830001729e-01 0.000000000000000000e+00
8.906806068215161742e-01 0.000000000000000000e+00
8.911476817657559835e-01 0.000000000000000000e+00
8.916147560153558915e-01 0.000000000000000000e+00
8.920818295699517453e-01 0.000000000000000000e+00
8.925489024291793916e-01 0.000000000000000000e+00
8.930159745926748993e-01 0.000000000000000000e+00
8.934830460600742263e-01 0.000000000000000000e+00
8.939501168310131085e-01 0.000000000000000000e+00
8.944171869051276147e-01 0.000000000000000000e+00
8.948842562820535917e-01 0.000000000000000000e+00
8.953513249614269975e-01 0.000000000000000000e+00
8.958183929428835679e-01 0.000000000000000000e+00
8.962854602260592607e-01 0.000000000000000000e+00
8.967525268105905889e-01 0.000000000000000000e+00
8.972195926961127332e-01 0.000000000000000000e+00
8.976866578822620957e-01 0.000000000000000000e+00
8.981537223686743010e-01 0.000000000000000000e+00
8.986207861549855291e-01 0.000000000000000000e+00
8.990878492408315159e-01 0.000000000000000000e+00
8.995549116258482192e-01 0.000000000000000000e+00
9.000219733096717079e-01 0.000000000000000000e+00
9.004890342919377177e-01 0.000000000000000000e+00
9.009560945722822067e-01 0.000000000000000000e+00
9.014231541503413547e-01 0.000000000000000000e+00
9.018902130257508976e-01 0.000000000000000000e+00
9.023572711981465710e-01 0.000000000000000000e+00
9.028243286671648882e-01 0.000000000000000000e+00
9.032913854324411407e-01 0.000000000000000000e+00
9.037584414936117305e-01 0.000000000000000000e+00
9.042254968503120605e-01 0.000000000000000000e+00
9.046925515021787545e-01 0.000000000000000000e+00
9.051596054488469933e-01 0.000000000000000000e+00
9.056266586899536231e-01 0.000000000000000000e+00
9.060937112251336023e-01 0.000000000000000000e+00
9.065607630540236661e-01 0.000000000000000000e+00
9.070278141762593282e-01 0.000000000000000000e+00
9.074948645914765466e-01 0.000000000000000000e+00
9.079619142993113901e-01 0.000000000000000000e+00
9.084289632993999275e-01 0.000000000000000000e+00
9.088960115913777837e-01 0.000000000000000000e+00
9.093630591748810277e-01 0.000000000000000000e+00
9.098301060495455062e-01 0.000000000000000000e+00
9.102971522150075101e-01 0.000000000000000000e+00
9.107641976709025533e-01 0.000000000000000000e+00
9.112312424168669267e-01 0.000000000000000000e+00
9.116982864525362551e-01 0.000000000000000000e+00
9.121653297775469404e-01 0.000000000000000000e+00
9.126323723915342745e-01 0.000000000000000000e+00
9.130994142941347702e-01 0.000000000000000000e+00
9.135664554849840524e-01 0.000000000000000000e+00
9.140334959637180789e-01 0.000000000000000000e+00
9.145005357299729187e-01 0.000000000000000000e+00
9.149675747833846406e-01 0.000000000000000000e+00
9.154346131235892026e-01 0.000000000000000000e+00
9.159016507502220072e-01 0.000000000000000000e+00
9.163686876629197897e-01 0.000000000000000000e+00
9.168357238613177307e-01 0.000000000000000000e+00
9.173027593450524542e-01 0.000000000000000000e+00
9.177697941137592519e-01 0.000000000000000000e+00
9.182368281670746368e-01 0.000000000000000000e+00
9.187038615046341228e-01 0.000000000000000000e+00
9.191708941260743337e-01 0.000000000000000000e+00
9.196379260310305614e-01 0.000000000000000000e+00
9.201049572191390968e-01 0.000000000000000000e+00
9.205719876900354537e-01 0.000000000000000000e+00
9.210390174433562560e-01 0.000000000000000000e+00
9.215060464787370176e-01 0.000000000000000000e+00
9.219730747958138073e-01 0.000000000000000000e+00
9.224401023942223610e-01 0.000000000000000000e+00
9.229071292735989696e-01 0.000000000000000000e+00
9.233741554335795909e-01 0.000000000000000000e+00
9.238411808737998498e-01 0.000000000000000000e+00
9.243082055938962593e-01 0.000000000000000000e+00
9.247752295935041111e-01 0.000000000000000000e+00
9.252422528722600292e-01 0.000000000000000000e+00
9.257092754297991943e-01 0.000000000000000000e+00
9.261762972657582305e-01 0.000000000000000000e+00
9.266433183797727624e-01 0.000000000000000000e+00
9.271103387714788591e-01 0.000000000000000000e+00
9.275773584405124783e-01 0.000000000000000000e+00
9.280443773865098001e-01 0.000000000000000000e+00
9.285113956091062271e-01 0.000000000000000000e+00
9.289784131079383833e-01 0.000000000000000000e+00
9.294454298826417826e-01 0.000000000000000000e+00
9.299124459328526049e-01 0.000000000000000000e+00
9.303794612582065859e-01 0.000000000000000000e+00
9.308464758583402388e-01 0.000000000000000000e+00
9.313134897328887440e-01 0.000000000000000000e+00
9.317805028814885038e-01 0.000000000000000000e+00
9.322475153037756979e-01 0.000000000000000000e+00
9.327145269993858401e-01 0.000000000000000000e+00
9.331815379679553324e-01 0.000000000000000000e+00
9.336485482091196886e-01 0.000000000000000000e+00
9.341155577225150886e-01 0.000000000000000000e+00
9.345825665077776012e-01 0.000000000000000000e+00
9.350495745645431844e-01 0.000000000000000000e+00
9.355165818924476850e-01 0.000000000000000000e+00
9.359835884911270609e-01 0.000000000000000000e+00
9.364505943602174920e-01 0.000000000000000000e+00
9.369175994993547141e-01 0.000000000000000000e+00
9.373846039081747961e-01 0.000000000000000000e+00
9.378516075863139179e-01 0.000000000000000000e+00
9.383186105334078153e-01 0.000000000000000000e+00
9.387856127490925573e-01 0.000000000000000000e+00
9.392526142330038796e-01 0.000000000000000000e+00
9.397196149847781843e-01 0.000000000000000000e+00
9.401866150040509851e-01 0.000000000000000000e+00
9.406536142904585729e-01 0.000000000000000000e+00
9.411206128436369056e-01 0.000000000000000000e+00
9.415876106632218301e-01 0.000000000000000000e+00
9.420546077488495262e-01 0.000000000000000000e+00
9.425216041001558409e-01 0.000000000000000000e+00
9.429885997167768430e-01 0.000000000000000000e+00
9.434555945983481573e-01 0.000000000000000000e+00
9.439225887445064078e-01 0.000000000000000000e+00
9.443895821548868863e-01 0.000000000000000000e+00
9.448565748291261057e-01 0.000000000000000000e+00
9.453235667668595799e-01 0.000000000000000000e+00
9.457905579677240437e-01 0.000000000000000000e+00
9.462575484313545671e-01 0.000000000000000000e+00
9.467245381573879959e-01 0.000000000000000000e+00
9.471915271454596219e-01 0.000000000000000000e+00
9.476585153952057361e-01 0.000000000000000000e+00
9.481255029062622963e-01 0.000000000000000000e+00
9.485924896782653715e-01 0.000000000000000000e+00
9.490594757108506974e-01 0.000000000000000000e+00
9.495264610036545649e-01 0.000000000000000000e+00
9.499934455563129321e-01 0.000000000000000000e+00
9.504604293684615346e-01 0.000000000000000000e+00
9.509274124397365524e-01 0.000000000000000000e+00
9.513943947697740544e-01 0.000000000000000000e+00
9.518613763582098874e-01 0.000000000000000000e+00
9.523283572046800094e-01 0.000000000000000000e+00
9.527953373088206002e-01 0.000000000000000000e+00
9.532623166702670625e-01 0.000000000000000000e+00
9.537292952886565756e-01 0.000000000000000000e+00
9.541962731636239869e-01 0.000000000000000000e+00
9.546632502948060317e-01 0.000000000000000000e+00
9.551302266818381126e-01 0.000000000000000000e+00
9.555972023243568536e-01 0.000000000000000000e+00
9.560641772219976575e-01 0.000000000000000000e+00
9.565311513743969263e-01 0.000000000000000000e+00
9.569981247811902847e-01 0.000000000000000000e+00
9.574650974420143568e-01 0.000000000000000000e+00
9.579320693565043232e-01 0.000000000000000000e+00
9.583990405242968080e-01 0.000000000000000000e+00
9.588660109450277691e-01 0.000000000000000000e+00
9.593329806183327202e-01 0.000000000000000000e+00
9.597999495438483963e-01 0.000000000000000000e+00
9.602669177212100893e-01 0.000000000000000000e+00
9.607338851500544230e-01 0.000000000000000000e+00
9.612008518300168003e-01 0.000000000000000000e+00
9.616678177607336231e-01 0.000000000000000000e+00
9.621347829418406272e-01 0.000000000000000000e+00
9.626017473729742147e-01 0.000000000000000000e+00
9.630687110537701212e-01 0.000000000000000000e+00
9.635356739838643048e-01 0.000000000000000000e+00
9.640026361628928342e-01 0.000000000000000000e+00
9.644695975904918894e-01 0.000000000000000000e+00
9.649365582662972063e-01 0.000000000000000000e+00
9.654035181899451867e-01 0.000000000000000000e+00
9.658704773610713445e-01 0.000000000000000000e+00
9.663374357793120817e-01 0.000000000000000000e+00
9.668043934443031340e-01 0.000000000000000000e+00
9.672713503556803483e-01 0.000000000000000000e+00
9.677383065130805706e-01 0.000000000000000000e+00
9.682052619161388707e-01 0.000000000000000000e+00
9.686722165644918725e-01 0.000000000000000000e+00
9.691391704577753119e-01 0.000000000000000000e+00
9.696061235956252577e-01 0.000000000000000000e+00
9.700730759776775569e-01 0.000000000000000000e+00
9.705400276035685003e-01 0.000000000000000000e+00
9.710069784729340459e-01 0.000000000000000000e+00
9.714739285854101514e-01 0.000000000000000000e+00
9.719408779406326637e-01 0.000000000000000000e+00
9.724078265382383179e-01 0.000000000000000000e+00
9.728747743778619617e-01 0.000000000000000000e+00
9.733417214591407740e-01 0.000000000000000000e+00
9.738086677817098247e-01 0.000000000000000000e+00
9.742756133452059597e-01 0.000000000000000000e+00
9.747425581492644708e-01 0.000000000000000000e+00
9.752095021935218710e-01 0.000000000000000000e+00
9.756764454776140072e-01 0.000000000000000000e+00
9.761433880011768371e-01 0.000000000000000000e+00
9.766103297638466518e-01 0.000000000000000000e+00
9.770772707652590761e-01 0.000000000000000000e+00
9.775442110050506228e-01 0.000000000000000000e+00
9.780111504828566948e-01 0.000000000000000000e+00
9.784780891983139162e-01 0.000000000000000000e+00
9.789450271510579116e-01 0.000000000000000000e+00
9.794119643407250830e-01 0.000000000000000000e+00
9.798789007669508333e-01 0.000000000000000000e+00
9.803458364293717864e-01 0.000000000000000000e+00
9.808127713276237891e-01 0.000000000000000000e+00
9.812797054613430214e-01 0.000000000000000000e+00
9.817466388301649971e-01 0.000000000000000000e+00
9.822135714337265622e-01 0.000000000000000000e+00
9.826805032716630084e-01 0.000000000000000000e+00
9.831474343436107377e-01 0.000000000000000000e+00
9.836143646492054859e-01 0.000000000000000000e+00
9.840812941880834330e-01 0.000000000000000000e+00
9.845482229598808699e-01 0.000000000000000000e+00
9.850151509642336434e-01 0.000000000000000000e+00
9.854820782007777114e-01 0.000000000000000000e+00
9.859490046691493648e-01 0.000000000000000000e+00
9.864159303689841174e-01 0.000000000000000000e+00
9.868828552999184822e-01 0.000000000000000000e+00
9.873497794615885281e-01 0.000000000000000000e+00
9.878167028536298799e-01 0.000000000000000000e+00
9.882836254756789396e-01 0.000000000000000000e+00
9.887505473273711099e-01 0.000000000000000000e+00
9.892174684083435698e-01 0.000000000000000000e+00
9.896843887182315003e-01 0.000000000000000000e+00
9.901513082566710811e-01 0.000000000000000000e+00
9.906182270232984921e-01 0.000000000000000000e+00
9.910851450177499133e-01 0.000000000000000000e+00
9.915520622396609696e-01 0.000000000000000000e+00
9.920189786886681738e-01 0.000000000000000000e+00
9.924858943644070397e-01 0.000000000000000000e+00
9.929528092665137473e-01 0.000000000000000000e+00
9.934197233946249206e-01 0.000000000000000000e+00
9.938866367483759623e-01 0.000000000000000000e+00
9.943535493274033854e-01 0.000000000000000000e+00
9.948204611313425927e-01 0.000000000000000000e+00
9.952873721598303192e-01 0.000000000000000000e+00
9.957542824125020786e-01 0.000000000000000000e+00
9.962211918889943840e-01 0.000000000000000000e+00
9.966881005889429712e-01 0.000000000000000000e+00
9.971550085119837981e-01 0.000000000000000000e+00
9.976219156577531555e-01 0.000000000000000000e+00
9.980888220258872234e-01 0.000000000000000000e+00
9.985557276160217377e-01 0.000000000000000000e+00
9.990226324277928782e-01 0.000000000000000000e+00
9.994895364608367139e-01 0.000000000000000000e+00
9.999564397147893136e-01 0.000000000000000000e+00
1.000423342189286524e+00 0.000000000000000000e+00
1.000890243883964859e+00 0.000000000000000000e+00
1.001357144798459942e+00 0.000000000000000000e+00
1.001824044932407842e+00 0.000000000000000000e+00
1.002290944285444851e+00 0.000000000000000000e+00
1.002757842857207038e+00 0.000000000000000000e+00
1.003224740647330249e+00 0.000000000000000000e+00
1.003691637655450553e+00 0.000000000000000000e+00
1.004158533881204241e+00 0.000000000000000000e+00
1.004625429324227159e+00 0.000000000000000000e+00
1.005092323984155378e+00 0.000000000000000000e+00
1.005559217860624965e+00 0.000000000000000000e+00
1.006026110953271990e+00 0.000000000000000000e+00
1.006493003261732522e+00 0.000000000000000000e+00
1.006959894785643073e+00 0.000000000000000000e+00
1.007426785524638824e+00 0.000000000000000000e+00
1.007893675478356510e+00 0.000000000000000000e+00
1.008360564646432200e+00 0.000000000000000000e+00
1.008827453028501520e+00 0.000000000000000000e+00
1.009294340624200537e+00 0.000000000000000000e+00
1.009761227433166209e+00 0.000000000000000000e+00
1.010228113455033272e+00 0.000000000000000000e+00
1.010694998689438684e+00 0.000000000000000000e+00
1.011161883136018291e+00 0.000000000000000000e+00
1.011628766794408163e+00 0.000000000000000000e+00
1.012095649664244368e+00 0.000000000000000000e+00
1.012562531745162975e+00 0.000000000000000000e+00
1.013029413036800053e+00 0.000000000000000000e+00
1.013496293538791670e+00 0.000000000000000000e+00
1.013963173250773897e+00 0.000000000000000000e+00
1.014430052172382801e+00 0.000000000000000000e+00
1.014896930303254230e+00 0.000000000000000000e+00
1.015363807643024918e+00 0.000000000000000000e+00
1.015830684191330269e+00 0.000000000000000000e+00
1.016297559947806572e+00 0.000000000000000000e+00
1.016764434912090342e+00 0.000000000000000000e+00
1.017231309083816759e+00 0.000000000000000000e+00
1.017698182462622558e+00 0.000000000000000000e+00
1.018165055048143586e+00 0.000000000000000000e+00
1.018631926840016133e+00 0.000000000000000000e+00
1.019098797837876047e+00 0.000000000000000000e+00
1.019565668041359174e+00 0.000000000000000000e+00
1.020032537450102250e+00 0.000000000000000000e+00
1.020499406063740677e+00 0.000000000000000000e+00
1.020966273881911413e+00 0.000000000000000000e+00
1.021433140904249637e+00 0.000000000000000000e+00
1.021900007130391863e+00 0.000000000000000000e+00
1.022366872559973938e+00 0.000000000000000000e+00
1.022833737192632597e+00 0.000000000000000000e+00
1.023300601028002799e+00 0.000000000000000000e+00
1.023767464065721500e+00 0.000000000000000000e+00
1.024234326305424325e+00 0.000000000000000000e+00
1.024701187746748232e+00 0.000000000000000000e+00
1.025168048389328179e+00 0.000000000000000000e+00
1.025634908232800901e+00 0.000000000000000000e+00
1.026101767276802246e+00 0.000000000000000000e+00
1.026568625520968281e+00 0.000000000000000000e+00
1.027035482964935520e+00 0.000000000000000000e+00
1.027502339608339144e+00 0.000000000000000000e+00
1.027969195450816109e+00 0.000000000000000000e+00
1.028436050492002485e+00 0.000000000000000000e+00
1.028902904731533674e+00 0.000000000000000000e+00
1.029369758169046412e+00 0.000000000000000000e+00
1.029836610804176322e+00 0.000000000000000000e+00
1.030303462636560363e+00 0.000000000000000000e+00
1.030770313665833715e+00 0.000000000000000000e+00
1.031237163891632447e+00 0.000000000000000000e+00
1.031704013313593293e+00 0.000000000000000000e+00
1.032170861931351658e+00 0.000000000000000000e+00
1.032637709744544496e+00 0.000000000000000000e+00
1.033104556752806991e+00 0.000000000000000000e+00
1.033571402955776097e+00 0.000000000000000000e+00
1.034038248353086997e+00 0.000000000000000000e+00
1.034505092944376647e+00 0.000000000000000000e+00
1.034971936729280673e+00 0.000000000000000000e+00
1.035438779707435364e+00 0.000000000000000000e+00
1.035905621878476568e+00 0.000000000000000000e+00
1.036372463242040798e+00 0.000000000000000000e+00
1.036839303797763678e+00 0.000000000000000000e+00
1.037306143545281500e+00 0.000000000000000000e+00
1.037772982484230333e+00 0.000000000000000000e+00
1.038239820614246911e+00 0.000000000000000000e+00
1.038706657934966415e+00 0.000000000000000000e+00
1.039173494446025581e+00 0.000000000000000000e+00
1.039640330147059810e+00 0.000000000000000000e+00
1.040107165037706061e+00 0.000000000000000000e+00
1.040573999117599735e+00 0.000000000000000000e+00
1.041040832386377346e+00 0.000000000000000000e+00
1.041507664843674963e+00 0.000000000000000000e+00
1.041974496489128654e+00 0.000000000000000000e+00
1.042441327322374267e+00 0.000000000000000000e+00
1.042908157343048314e+00 0.000000000000000000e+00
1.043374986550786865e+00 0.000000000000000000e+00
1.043841814945225765e+00 0.000000000000000000e+00
1.044308642526001529e+00 0.000000000000000000e+00
1.044775469292749781e+00 0.000000000000000000e+00
1.045242295245107034e+00 0.000000000000000000e+00
1.045709120382708690e+00 0.000000000000000000e+00
1.046175944705191929e+00 0.000000000000000000e+00
1.046642768212192154e+00 0.000000000000000000e+00
1.047109590903345655e+00 0.000000000000000000e+00
1.047576412778288724e+00 0.000000000000000000e+00
1.048043233836657206e+00 0.000000000000000000e+00
1.048510054078087395e+00 0.000000000000000000e+00
1.048976873502215579e+00 0.000000000000000000e+00
1.049443692108677384e+00 0.000000000000000000e+00
1.049910509897109101e+00 0.000000000000000000e+00
1.050377326867147243e+00 0.000000000000000000e+00
1.050844143018426990e+00 0.000000000000000000e+00
1.051310958350585967e+00 0.000000000000000000e+00
1.051777772863258908e+00 0.000000000000000000e+00
1.052244586556082773e+00 0.000000000000000000e+00
1.052711399428692962e+00 0.000000000000000000e+00
1.053178211480726212e+00 0.000000000000000000e+00
1.053645022711818591e+00 0.000000000000000000e+00
1.054111833121605502e+00 0.000000000000000000e+00
1.054578642709724345e+00 0.000000000000000000e+00
1.055045451475810303e+00 0.000000000000000000e+00
1.055512259419499665e+00 0.000000000000000000e+00
1.055979066540429168e+00 0.000000000000000000e+00
1.056445872838233768e+00 0.000000000000000000e+00
1.056912678312550646e+00 0.000000000000000000e+00
1.057379482963015205e+00 0.000000000000000000e+00
1.057846286789264401e+00 0.000000000000000000e+00
1.058313089790933192e+00 0.000000000000000000e+00
1.058779891967658759e+00 0.000000000000000000e+00
1.059246693319076948e+00 0.000000000000000000e+00
1.059713493844823606e+00 0.000000000000000000e+00
1.060180293544535246e+00 0.000000000000000000e+00
1.060647092417847936e+00 0.000000000000000000e+00
1.061113890464397524e+00 0.000000000000000000e+00
1.061580687683820079e+00 0.000000000000000000e+00
1.062047484075752335e+00 0.000000000000000000e+00
1.062514279639829917e+00 0.000000000000000000e+00
1.062981074375688895e+00 0.000000000000000000e+00
1.063447868282966224e+00 0.000000000000000000e+00
1.063914661361297087e+00 0.000000000000000000e+00
1.064381453610318218e+00 0.000000000000000000e+00
1.064848245029665241e+00 0.000000000000000000e+00
1.065315035618974449e+00 0.000000000000000000e+00
1.065781825377882353e+00 0.000000000000000000e+00
1.066248614306025022e+00 0.000000000000000000e+00
1.066715402403038304e+00 0.000000000000000000e+00
1.067182189668558490e+00 0.000000000000000000e+00
1.067648976102221647e+00 0.000000000000000000e+00
1.068115761703664068e+00 0.000000000000000000e+00
1.068582546472521821e+00 0.000000000000000000e+00
1.069049330408430976e+00 0.000000000000000000e+00
1.069516113511027600e+00 0.000000000000000000e+00
1.069982895779948429e+00 0.000000000000000000e+00
1.070449677214829087e+00 0.000000000000000000e+00
1.070916457815305645e+00 0.000000000000000000e+00
1.071383237581014392e+00 0.000000000000000000e+00
1.071850016511591397e+00 0.000000000000000000e+00
1.072316794606672730e+00 0.000000000000000000e+00
1.072783571865895347e+00 0.000000000000000000e+00
1.073250348288894651e+00 0.000000000000000000e+00
1.073717123875306489e+00 0.000000000000000000e+00
1.074183898624767597e+00 0.000000000000000000e+00
1.074650672536914264e+00 0.000000000000000000e+00
1.075117445611382339e+00 0.000000000000000000e+00
1.075584217847808111e+00 0.000000000000000000e+00
1.076050989245827205e+00 0.000000000000000000e+00
1.076517759805076579e+00 0.000000000000000000e+00
1.076984529525191858e+00 0.000000000000000000e+00
1.077451298405809554e+00 0.000000000000000000e+00
1.077918066446565071e+00 0.000000000000000000e+00
1.078384833647095364e+00 0.000000000000000000e+00
1.078851600007036726e+00 0.000000000000000000e+00
1.079318365526024559e+00 0.000000000000000000e+00
1.079785130203695820e+00 0.000000000000000000e+00
1.080251894039685689e+00 0.000000000000000000e+00
1.080718657033631347e+00 0.000000000000000000e+00
1.081185419185168195e+00 0.000000000000000000e+00
1.081652180493932969e+00 0.000000000000000000e+00
1.082118940959561515e+00 0.000000000000000000e+00
1.082585700581690125e+00 0.000000000000000000e+00
1.083052459359954645e+00 0.000000000000000000e+00
1.083519217293991810e+00 0.000000000000000000e+00
1.083985974383437467e+00 0.000000000000000000e+00
1.084452730627927686e+00 0.000000000000000000e+00
1.084919486027098534e+00 0.000000000000000000e+00
1.085386240580586525e+00 0.000000000000000000e+00
1.085852994288027951e+00 0.000000000000000000e+00
1.086319747149058657e+00 0.000000000000000000e+00
1.086786499163314712e+00 0.000000000000000000e+00
1.087253250330432186e+00 0.000000000000000000e+00
1.087720000650047814e+00 0.000000000000000000e+00
1.088186750121797663e+00 0.000000000000000000e+00
1.088653498745317805e+00 0.000000000000000000e+00
1.089120246520243862e+00 0.000000000000000000e+00
1.089586993446212571e+00 0.000000000000000000e+00
1.090053739522860221e+00 0.000000000000000000e+00
1.090520484749822661e+00 0.000000000000000000e+00
1.090987229126736402e+00 0.000000000000000000e+00
1.091453972653237070e+00 0.000000000000000000e+00
1.091920715328961622e+00 0.000000000000000000e+00
1.092387457153545460e+00 0.000000000000000000e+00
1.092854198126624876e+00 0.000000000000000000e+00
1.093320938247836827e+00 0.000000000000000000e+00
1.093787677516816714e+00 0.000000000000000000e+00
1.094254415933200830e+00 0.000000000000000000e+00
1.094721153496625465e+00 0.000000000000000000e+00
1.095187890206726911e+00 0.000000000000000000e+00
1.095654626063141457e+00 0.000000000000000000e+00
1.096121361065504729e+00 0.000000000000000000e+00
1.096588095213453906e+00 0.000000000000000000e+00
1.097054828506623725e+00 0.000000000000000000e+00
1.097521560944651808e+00 0.000000000000000000e+00
1.097988292527173337e+00 0.000000000000000000e+00
1.098455023253824825e+00 0.000000000000000000e+00
1.098921753124242562e+00 0.000000000000000000e+00
1.099388482138063061e+00 0.000000000000000000e+00
1.099855210294921726e+00 0.000000000000000000e+00
1.100321937594455290e+00 0.000000000000000000e+00
1.100788664036299824e+00 0.000000000000000000e+00
1.101255389620091618e+00 0.000000000000000000e+00
1.101722114345466519e+00 0.000000000000000000e+00
1.102188838212061039e+00 0.000000000000000000e+00
1.102655561219511471e+00 0.000000000000000000e+00
1.103122283367453660e+00 0.000000000000000000e+00
1.103589004655523897e+00 0.000000000000000000e+00
1.104055725083358919e+00 0.000000000000000000e+00
1.104522444650594126e+00 0.000000000000000000e+00
1.104989163356866255e+00 0.000000000000000000e+00
1.105455881201810930e+00 0.000000000000000000e+00
1.105922598185064887e+00 0.000000000000000000e+00
1.106389314306263971e+00 0.000000000000000000e+00
1.106856029565044697e+00 0.000000000000000000e+00
1.107322743961043132e+00 0.000000000000000000e+00
1.107789457493895569e+00 0.000000000000000000e+00
1.108256170163238075e+00 0.000000000000000000e+00
1.108722881968706941e+00 0.000000000000000000e+00
1.109189592909938238e+00 0.000000000000000000e+00
1.109656302986568477e+00 0.000000000000000000e+00
1.110123012198233283e+00 0.000000000000000000e+00
1.110589720544569392e+00 0.000000000000000000e+00
1.111056428025212872e+00 0.000000000000000000e+00
1.111523134639799792e+00 0.000000000000000000e+00
1.111989840387966444e+00 0.000000000000000000e+00
1.112456545269349339e+00 0.000000000000000000e+00
1.112923249283584104e+00 0.000000000000000000e+00
1.113389952430307472e+00 0.000000000000000000e+00
1.113856654709155292e+00 0.000000000000000000e+00
1.114323356119763853e+00 0.000000000000000000e+00
1.114790056661769224e+00 0.000000000000000000e+00
1.115256756334808363e+00 0.000000000000000000e+00
1.115723455138516451e+00 0.000000000000000000e+00
1.116190153072530444e+00 0.000000000000000000e+00
1.116656850136486190e+00 0.000000000000000000e+00
1.117123546330020201e+00 0.000000000000000000e+00
1.117590241652768324e+00 0.000000000000000000e+00
1.118056936104367072e+00 0.000000000000000000e+00
1.118523629684452292e+00 0.000000000000000000e+00
1.118990322392660941e+00 0.000000000000000000e+00
1.119457014228628422e+00 0.000000000000000000e+00
1.119923705191991026e+00 0.000000000000000000e+00
1.120390395282385709e+00 0.000000000000000000e+00
1.120857084499447875e+00 0.000000000000000000e+00
1.121323772842814259e+00 0.000000000000000000e+00
1.121790460312120707e+00 0.000000000000000000e+00
1.122257146907003733e+00 0.000000000000000000e+00
1.122723832627099627e+00 0.000000000000000000e+00
1.123190517472044458e+00 0.000000000000000000e+00
1.123657201441474074e+00 0.000000000000000000e+00
1.124123884535025653e+00 0.000000000000000000e+00
1.124590566752333931e+00 0.000000000000000000e+00
1.125057248093036977e+00 0.000000000000000000e+00
1.125523928556769526e+00 0.000000000000000000e+00
1.125990608143168537e+00 0.000000000000000000e+00
1.126457286851870077e+00 0.000000000000000000e+00
1.126923964682510659e+00 0.000000000000000000e+00
1.127390641634725688e+00 0.000000000000000000e+00
1.127857317708151896e+00 0.000000000000000000e+00
1.128323992902426021e+00 0.000000000000000000e+00
1.128790667217183463e+00 0.000000000000000000e+00
1.129257340652060959e+00 0.000000000000000000e+00
1.129724013206694577e+00 0.000000000000000000e+00
1.130190684880720164e+00 0.000000000000000000e+00
1.130657355673774678e+00 0.000000000000000000e+00
1.131124025585494186e+00 0.000000000000000000e+00
1.131590694615514536e+00 0.000000000000000000e+00
1.132057362763472241e+00 0.000000000000000000e+00
1.132524030029003592e+00 0.000000000000000000e+00
1.132990696411744658e+00 0.000000000000000000e+00
1.133457361911331507e+00 0.000000000000000000e+00
1.133924026527401097e+00 0.000000000000000000e+00
1.134390690259588830e+00 0.000000000000000000e+00
1.134857353107531219e+00 0.000000000000000000e+00
1.135324015070865000e+00 0.000000000000000000e+00
1.135790676149225797e+00 0.000000000000000000e+00
1.136257336342249680e+00 0.000000000000000000e+00
1.136723995649573604e+00 0.000000000000000000e+00
1.137190654070833640e+00 0.000000000000000000e+00
1.137657311605665633e+00 0.000000000000000000e+00
1.138123968253706098e+00 0.000000000000000000e+00
1.138590624014591546e+00 0.000000000000000000e+00
1.139057278887957603e+00 0.000000000000000000e+00
1.139523932873440781e+00 0.000000000000000000e+00
1.139990585970677817e+00 0.000000000000000000e+00
1.140457238179304333e+00 0.000000000000000000e+00
1.140923889498956623e+00 0.000000000000000000e+00
1.141390539929271197e+00 0.000000000000000000e+00
1.141857189469883904e+00 0.000000000000000000e+00
1.142323838120431923e+00 0.000000000000000000e+00
1.142790485880550655e+00 0.000000000000000000e+00
1.143257132749876170e+00 0.000000000000000000e+00
1.143723778728045426e+00 0.000000000000000000e+00
1.144190423814694491e+00 0.000000000000000000e+00
1.144657068009459211e+00 0.000000000000000000e+00
1.145123711311976322e+00 0.000000000000000000e+00
1.145590353721881893e+00 0.000000000000000000e+00
1.146056995238812215e+00 0.000000000000000000e+00
1.146523635862403134e+00 0.000000000000000000e+00
1.146990275592291830e+00 0.000000000000000000e+00
1.147456914428113928e+00 0.000000000000000000e+00
1.147923552369505718e+00 0.000000000000000000e+00
1.148390189416103491e+00 0.000000000000000000e+00
1.148856825567543760e+00 0.000000000000000000e+00
1.149323460823462373e+00 0.000000000000000000e+00
1.149790095183495620e+00 0.000000000000000000e+00
1.150256728647280235e+00 0.000000000000000000e+00
1.150723361214451845e+00 0.000000000000000000e+00
1.151189992884647184e+00 0.000000000000000000e+00
1.151656623657502765e+00 0.000000000000000000e+00
1.152123253532653990e+00 0.000000000000000000e+00
1.152589882509737818e+00 0.000000000000000000e+00
1.153056510588390315e+00 0.000000000000000000e+00
1.153523137768247775e+00 0.000000000000000000e+00
1.153989764048946265e+00 0.000000000000000000e+00
1.154456389430122520e+00 0.000000000000000000e+00
1.154923013911412388e+00 0.000000000000000000e+00
1.155389637492452382e+00 0.000000000000000000e+00
1.155856260172878125e+00 0.000000000000000000e+00
1.156322881952326798e+00 0.000000000000000000e+00
1.156789502830434690e+00 0.000000000000000000e+00
1.157256122806837206e+00 0.000000000000000000e+00
1.157722741881170858e+00 0.000000000000000000e+00
1.158189360053072825e+00 0.000000000000000000e+00
1.158655977322178510e+00 0.000000000000000000e+00
1.159122593688124425e+00 0.000000000000000000e+00
1.159589209150546640e+00 0.000000000000000000e+00
1.160055823709081668e+00 0.000000000000000000e+00
1.160522437363365800e+00 0.000000000000000000e+00
1.160989050113035104e+00 0.000000000000000000e+00
1.161455661957726537e+00 0.000000000000000000e+00
1.161922272897075281e+00 0.000000000000000000e+00
1.162388882930718514e+00 0.000000000000000000e+00
1.162855492058291862e+00 0.000000000000000000e+00
1.163322100279432503e+00 0.000000000000000000e+00
1.163788707593775396e+00 0.000000000000000000e+00
1.164255314000958164e+00 0.000000000000000000e+00
1.164721919500616210e+00 0.000000000000000000e+00
1.165188524092386269e+00 0.000000000000000000e+00
1.165655127775904631e+00 0.000000000000000000e+00
1.166121730550807367e+00 0.000000000000000000e+00
1.166588332416730545e+00 0.000000000000000000e+00
1.167054933373310899e+00 0.000000000000000000e+00
1.167521533420184943e+00 0.000000000000000000e+00
1.167988132556988301e+00 0.000000000000000000e+00
1.168454730783357487e+00 0.000000000000000000e+00
1.168921328098929013e+00 0.000000000000000000e+00
1.169387924503338949e+00 0.000000000000000000e+00
1.169854519996223807e+00 0.000000000000000000e+00
1.170321114577219435e+00 0.000000000000000000e+00
1.170787708245962344e+00 0.000000000000000000e+00
1.171254301002089715e+00 0.000000000000000000e+00
1.171720892845236062e+00 0.000000000000000000e+00
1.172187483775039007e+00 0.000000000000000000e+00
1.172654073791134621e+00 0.000000000000000000e+00
1.173120662893158972e+00 0.000000000000000000e+00
1.173587251080748350e+00 0.000000000000000000e+00
1.174053838353539270e+00 0.000000000000000000e+00
1.174520424711168687e+00 0.000000000000000000e+00
1.174987010153270894e+00 0.000000000000000000e+00
1.175453594679483960e+00 0.000000000000000000e+00
1.175920178289444173e+00 0.000000000000000000e+00
1.176386760982786939e+00 0.000000000000000000e+00
1.176853342759148324e+00 0.000000000000000000e+00
1.177319923618166397e+00 0.000000000000000000e+00
1.177786503559475673e+00 0.000000000000000000e+00
1.178253082582713329e+00 0.000000000000000000e+00
1.178719660687514992e+00 0.000000000000000000e+00
1.179186237873518284e+00 0.000000000000000000e+00
1.179652814140358164e+00 0.000000000000000000e+00
1.180119389487671366e+00 0.000000000000000000e+00
1.180585963915094183e+00 0.000000000000000000e+00
1.181052537422263349e+00 0.000000000000000000e+00
1.181519110008814932e+00 0.000000000000000000e+00
1.181985681674384780e+00 0.000000000000000000e+00
1.182452252418609850e+00 0.000000000000000000e+00
1.182918822241126433e+00 0.000000000000000000e+00
1.183385391141570153e+00 0.000000000000000000e+00
1.183851959119577746e+00 0.000000000000000000e+00
1.184318526174785946e+00 0.000000000000000000e+00
1.184785092306830379e+00 0.000000000000000000e+00
1.185251657515347778e+00 0.000000000000000000e+00
1.185718221799974215e+00 0.000000000000000000e+00
1.186184785160346422e+00 0.000000000000000000e+00
1.186651347596100026e+00 0.000000000000000000e+00
1.187117909106871982e+00 0.000000000000000000e+00
1.187584469692298583e+00 0.000000000000000000e+00
1.188051029352015897e+00 0.000000000000000000e+00
1.188517588085659771e+00 0.000000000000000000e+00
1.188984145892867605e+00 0.000000000000000000e+00
1.189450702773275026e+00 0.000000000000000000e+00
1.189917258726518545e+00 0.000000000000000000e+00
1.190383813752234010e+00 0.000000000000000000e+00
1.190850367850058600e+00 0.000000000000000000e+00
1.191316921019628383e+00 0.000000000000000000e+00
1.191783473260579429e+00 0.000000000000000000e+00
1.192250024572547584e+00 0.000000000000000000e+00
1.192716574955170250e+00 0.000000000000000000e+00
1.193183124408083273e+00 0.000000000000000000e+00
1.193649672930922945e+00 0.000000000000000000e+00
1.194116220523325556e+00 0.000000000000000000e+00
1.194582767184927397e+00 0.000000000000000000e+00
1.195049312915365203e+00 0.000000000000000000e+00
1.195515857714274599e+00 0.000000000000000000e+00
1.195982401581292764e+00 0.000000000000000000e+00
1.196448944516055768e+00 0.000000000000000000e+00
1.196915486518199012e+00 0.000000000000000000e+00
1.197382027587359898e+00 0.000000000000000000e+00
1.197848567723174718e+00 0.000000000000000000e+00
1.198315106925279538e+00 0.000000000000000000e+00
1.198781645193309986e+00 0.000000000000000000e+00
1.199248182526903905e+00 0.000000000000000000e+00
1.199714718925696699e+00 0.000000000000000000e+00
1.200181254389324881e+00 0.000000000000000000e+00
1.200647788917424297e+00 0.000000000000000000e+00
1.201114322509632348e+00 0.000000000000000000e+00
1.201580855165584882e+00 0.000000000000000000e+00
1.202047386884917746e+00 0.000000000000000000e+00
1.202513917667267451e+00 0.000000000000000000e+00
1.202980447512270956e+00 0.000000000000000000e+00
1.203446976419564107e+00 0.000000000000000000e+00
1.203913504388783418e+00 0.000000000000000000e+00
1.204380031419565178e+00 0.000000000000000000e+00
1.204846557511546346e+00 0.000000000000000000e+00
1.205313082664361879e+00 0.000000000000000000e+00
1.205779606877648957e+00 0.000000000000000000e+00
1.206246130151044094e+00 0.000000000000000000e+00
1.206712652484183801e+00 0.000000000000000000e+00
1.207179173876703260e+00 0.000000000000000000e+00
1.207645694328240094e+00 0.000000000000000000e+00
1.208112213838430149e+00 0.000000000000000000e+00
1.208578732406909717e+00 0.000000000000000000e+00
1.209045250033315311e+00 0.000000000000000000e+00
1.209511766717283221e+00 0.000000000000000000e+00
1.209978282458449961e+00 0.000000000000000000e+00
1.210444797256451599e+00 0.000000000000000000e+00
1.210911311110924427e+00 0.000000000000000000e+00
1.211377824021505178e+00 0.000000000000000000e+00
1.211844335987830146e+00 0.000000000000000000e+00
1.212310847009534953e+00 0.000000000000000000e+00
1.212777357086257446e+00 0.000000000000000000e+00
1.213243866217633027e+00 0.000000000000000000e+00
1.213710374403297765e+00 0.000000000000000000e+00
1.214176881642888173e+00 0.000000000000000000e+00
1.214643387936041430e+00 0.000000000000000000e+00
1.215109893282393383e+00 0.000000000000000000e+00
1.215576397681579879e+00 0.000000000000000000e+00
1.216042901133237875e+00 0.000000000000000000e+00
1.216509403637003661e+00 0.000000000000000000e+00
1.216975905192513085e+00 0.000000000000000000e+00
1.217442405799403327e+00 0.000000000000000000e+00
1.217908905457310453e+00 0.000000000000000000e+00
1.218375404165871201e+00 0.000000000000000000e+00
1.218841901924720750e+00 0.000000000000000000e+00
1.219308398733496501e+00 0.000000000000000000e+00
1.219774894591834746e+00 0.000000000000000000e+00
1.220241389499371776e+00 0.000000000000000000e+00
1.220707883455743215e+00 0.000000000000000000e+00
1.221174376460586464e+00 0.000000000000000000e+00
1.221640868513537814e+00 0.000000000000000000e+00
1.222107359614232669e+00 0.000000000000000000e+00
1.222573849762308207e+00 0.000000000000000000e+00
1.223040338957401163e+00 0.000000000000000000e+00
1.223506827199147162e+00 0.000000000000000000e+00
1.223973314487182718e+00 0.000000000000000000e+00
1.224439800821144342e+00 0.000000000000000000e+00
1.224906286200668992e+00 0.000000000000000000e+00
1.225372770625391627e+00 0.000000000000000000e+00
1.225839254094949426e+00 0.000000000000000000e+00
1.226305736608979569e+00 0.000000000000000000e+00
1.226772218167117234e+00 0.000000000000000000e+00
1.227238698768999381e+00 0.000000000000000000e+00
1.227705178414262077e+00 0.000000000000000000e+00
1.228171657102541836e+00 0.000000000000000000e+00
1.228638134833475171e+00 0.000000000000000000e+00
1.229104611606698372e+00 0.000000000000000000e+00
1.229571087421847952e+00 0.000000000000000000e+00
1.230037562278559982e+00 0.000000000000000000e+00
1.230504036176470972e+00 0.000000000000000000e+00
1.230970509115217437e+00 0.000000000000000000e+00
1.231436981094436112e+00 0.000000000000000000e+00
1.231903452113762842e+00 0.000000000000000000e+00
1.232369922172834142e+00 0.000000000000000000e+00
1.232836391271285637e+00 0.000000000000000000e+00
1.233302859408755614e+00 0.000000000000000000e+00
1.233769326584879034e+00 0.000000000000000000e+00
1.234235792799292186e+00 0.000000000000000000e+00
1.234702258051632473e+00 0.000000000000000000e+00
1.235168722341535519e+00 0.000000000000000000e+00
1.235635185668637837e+00 0.000000000000000000e+00
1.236101648032576161e+00 0.000000000000000000e+00
1.236568109432986562e+00 0.000000000000000000e+00
1.237034569869505551e+00 0.000000000000000000e+00
1.237501029341768755e+00 0.000000000000000000e+00
1.237967487849414239e+00 0.000000000000000000e+00
1.238433945392076962e+00 0.000000000000000000e+00
1.238900401969393883e+00 0.000000000000000000e+00
1.239366857581001735e+00 0.000000000000000000e+00
1.239833312226536144e+00 0.000000000000000000e+00
1.240299765905634066e+00 0.000000000000000000e+00
1.240766218617931571e+00 0.000000000000000000e+00
1.241232670363065616e+00 0.000000000000000000e+00
1.241699121140671824e+00 0.000000000000000000e+00
1.242165570950387155e+00 0.000000000000000000e+00
1.242632019791847897e+00 0.000000000000000000e+00
1.243098467664690343e+00 0.000000000000000000e+00
1.243564914568551227e+00 0.000000000000000000e+00
1.244031360503066841e+00 0.000000000000000000e+00
1.244497805467873031e+00 0.000000000000000000e+00
1.244964249462606753e+00 0.000000000000000000e+00
1.245430692486904745e+00 0.000000000000000000e+00
1.245897134540402407e+00 0.000000000000000000e+00
1.246363575622736919e+00 0.000000000000000000e+00
1.246830015733545016e+00 0.000000000000000000e+00
1.247296454872461879e+00 0.000000000000000000e+00
1.247762893039124910e+00 0.000000000000000000e+00
1.248229330233170398e+00 0.000000000000000000e+00
1.248695766454234635e+00 0.000000000000000000e+00
1.249162201701954134e+00 0.000000000000000000e+00
1.249628635975964741e+00 0.000000000000000000e+00
1.250095069275904081e+00 0.000000000000000000e+00
1.250561501601407555e+00 0.000000000000000000e+00
1.251027932952111676e+00 0.000000000000000000e+00
1.251494363327652737e+00 0.000000000000000000e+00
1.251960792727668359e+00 0.000000000000000000e+00
1.252427221151793502e+00 0.000000000000000000e+00
1.252893648599665344e+00 0.000000000000000000e+00
1.253360075070920177e+00 0.000000000000000000e+00
1.253826500565194513e+00 0.000000000000000000e+00
1.254292925082124421e+00 0.000000000000000000e+00
1.254759348621346859e+00 0.000000000000000000e+00
1.255225771182497674e+00 0.000000000000000000e+00
1.255692192765214044e+00 0.000000000000000000e+00
1.256158613369131372e+00 0.000000000000000000e+00
1.256625032993887059e+00 0.000000000000000000e+00
1.257091451639116730e+00 0.000000000000000000e+00
1.257557869304457565e+00 0.000000000000000000e+00
1.258024285989545632e+00 0.000000000000000000e+00
1.258490701694017444e+00 0.000000000000000000e+00
1.258957116417509292e+00 0.000000000000000000e+00
1.259423530159657467e+00 0.000000000000000000e+00
1.259889942920098926e+00 0.000000000000000000e+00
1.260356354698469739e+00 0.000000000000000000e+00
1.260822765494406639e+00 0.000000000000000000e+00
1.261289175307545252e+00 0.000000000000000000e+00
1.261755584137523201e+00 0.000000000000000000e+00
1.262221991983976332e+00 0.000000000000000000e+00
1.262688398846540716e+00 0.000000000000000000e+00
1.263154804724853086e+00 0.000000000000000000e+00
1.263621209618550401e+00 0.000000000000000000e+00
1.264087613527268505e+00 0.000000000000000000e+00
1.264554016450643692e+00 0.000000000000000000e+00
1.265020418388313139e+00 0.000000000000000000e+00
1.265486819339912916e+00 0.000000000000000000e+00
1.265953219305079092e+00 0.000000000000000000e+00
1.266419618283448401e+00 0.000000000000000000e+00
1.266886016274657800e+00 0.000000000000000000e+00
1.267352413278343137e+00 0.000000000000000000e+00
1.267818809294140481e+00 0.000000000000000000e+00
1.268285204321686788e+00 0.000000000000000000e+00
1.268751598360619237e+00 0.000000000000000000e+00
1.269217991410572788e+00 0.000000000000000000e+00
1.269684383471185285e+00 0.000000000000000000e+00
1.270150774542092353e+00 0.000000000000000000e+00
1.270617164622930728e+00 0.000000000000000000e+00
1.271083553713336478e+00 0.000000000000000000e+00
1.271549941812946338e+00 0.000000000000000000e+00
1.272016328921397044e+00 0.000000000000000000e+00
1.272482715038324885e+00 0.000000000000000000e+00
1.272949100163366154e+00 0.000000000000000000e+00
1.273415484296156919e+00 0.000000000000000000e+00
1.273881867436334359e+00 0.000000000000000000e+00
1.274348249583534987e+00 0.000000000000000000e+00
1.274814630737394650e+00 0.000000000000000000e+00
1.275281010897550305e+00 0.000000000000000000e+00
1.275747390063638464e+00 0.000000000000000000e+00
1.276213768235294532e+00 0.000000000000000000e+00
1.276680145412156353e+00 0.000000000000000000e+00
1.277146521593859774e+00 0.000000000000000000e+00
1.277612896780041307e+00 0.000000000000000000e+00
1.278079270970337022e+00 0.000000000000000000e+00
1.278545644164384321e+00 0.000000000000000000e+00
1.279012016361819049e+00 0.000000000000000000e+00
1.279478387562277497e+00 0.000000000000000000e+00
1.279944757765396401e+00 0.000000000000000000e+00
1.280411126970812496e+00 0.000000000000000000e+00
1.280877495178162073e+00 0.000000000000000000e+00
1.281343862387081423e+00 0.000000000000000000e+00
1.281810228597206391e+00 0.000000000000000000e+00
1.282276593808175047e+00 0.000000000000000000e+00
1.282742958019622570e+00 0.000000000000000000e+00
1.283209321231185918e+00 0.000000000000000000e+00
1.283675683442501825e+00 0.000000000000000000e+00
1.284142044653206138e+00 0.000000000000000000e+00
1.284608404862935371e+00 0.000000000000000000e+00
1.285074764071326703e+00 0.000000000000000000e+00
1.285541122278015980e+00 0.000000000000000000e+00
1.286007479482640381e+00 0.000000000000000000e+00
1.286473835684835088e+00 0.000000000000000000e+00
1.286940190884237500e+00 0.000000000000000000e+00
1.287406545080484355e+00 0.000000000000000000e+00
1.287872898273211275e+00 0.000000000000000000e+00
1.288339250462055441e+00 0.000000000000000000e+00
1.288805601646653365e+00 0.000000000000000000e+00
1.289271951826641116e+00 0.000000000000000000e+00
1.289738301001655207e+00 0.000000000000000000e+00
1.290204649171332152e+00 0.000000000000000000e+00
1.290670996335308685e+00 0.000000000000000000e+00
1.291137342493221318e+00 0.000000000000000000e+00
1.291603687644705900e+00 0.000000000000000000e+00
1.292070031789400053e+00 0.000000000000000000e+00
1.292536374926939180e+00 0.000000000000000000e+00
1.293002717056960238e+00 0.000000000000000000e+00
1.293469058179099518e+00 0.000000000000000000e+00
1.293935398292993977e+00 0.000000000000000000e+00
1.294401737398280128e+00 0.000000000000000000e+00
1.294868075494593596e+00 0.000000000000000000e+00
1.295334412581571115e+00 0.000000000000000000e+00
1.295800748658850310e+00 0.000000000000000000e+00
1.296267083726066360e+00 0.000000000000000000e+00
1.296733417782856002e+00 0.000000000000000000e+00
1.297199750828856635e+00 0.000000000000000000e+00
1.297666082863704107e+00 0.000000000000000000e+00
1.298132413887034486e+00 0.000000000000000000e+00
1.298598743898484287e+00 0.000000000000000000e+00
1.299065072897691575e+00 0.000000000000000000e+00
1.299531400884291088e+00 0.000000000000000000e+00
1.299997727857919338e+00 0.000000000000000000e+00
1.300464053818214172e+00 0.000000000000000000e+00
1.300930378764811657e+00 0.000000000000000000e+00
1.301396702697347418e+00 0.000000000000000000e+00
1.301863025615458413e+00 0.000000000000000000e+00
1.302329347518781599e+00 0.000000000000000000e+00
1.302795668406953489e+00 0.000000000000000000e+00
1.303261988279609485e+00 0.000000000000000000e+00
1.303728307136387210e+00 0.000000000000000000e+00
1.304194624976923400e+00 0.000000000000000000e+00
1.304660941800853236e+00 0.000000000000000000e+00
1.305127257607813895e+00 0.000000000000000000e+00
1.305593572397442781e+00 0.000000000000000000e+00
1.306059886169375295e+00 0.000000000000000000e+00
1.306526198923247950e+00 0.000000000000000000e+00
1.306992510658697704e+00 0.000000000000000000e+00
1.307458821375361291e+00 0.000000000000000000e+00
1.307925131072874558e+00 0.000000000000000000e+00
1.308391439750874241e+00 0.000000000000000000e+00
1.308857747408997296e+00 0.000000000000000000e+00
1.309324054046879793e+00 0.000000000000000000e+00
1.309790359664158022e+00 0.000000000000000000e+00
1.310256664260469162e+00 0.000000000000000000e+00
1.310722967835449726e+00 0.000000000000000000e+00
1.311189270388735340e+00 0.000000000000000000e+00
1.311655571919963625e+00 0.000000000000000000e+00
1.312121872428769986e+00 0.000000000000000000e+00
1.312588171914792046e+00 0.000000000000000000e+00
1.313054470377665872e+00 0.000000000000000000e+00
1.313520767817027313e+00 0.000000000000000000e+00
1.313987064232514212e+00 0.000000000000000000e+00
1.314453359623762196e+00 0.000000000000000000e+00
1.314919653990408221e+00 0.000000000000000000e+00
1.315385947332088135e+00 0.000000000000000000e+00
1.315852239648439781e+00 0.000000000000000000e+00
1.316318530939098341e+00 0.000000000000000000e+00
1.316784821203700773e+00 0.000000000000000000e+00
1.317251110441883366e+00 0.000000000000000000e+00
1.317717398653283523e+00 0.000000000000000000e+00
1.318183685837536867e+00 0.000000000000000000e+00
1.318649971994280357e+00 0.000000000000000000e+00
1.319116257123150948e+00 0.000000000000000000e+00
1.319582541223784489e+00 0.000000000000000000e+00
1.320048824295817491e+00 0.000000000000000000e+00
1.320515106338886691e+00 0.000000000000000000e+00
1.320981387352628822e+00 0.000000000000000000e+00
1.321447667336680620e+00 0.000000000000000000e+00
1.321913946290677266e+00 0.000000000000000000e+00
1.322380224214257050e+00 0.000000000000000000e+00
1.322846501107055817e+00 0.000000000000000000e+00
1.323312776968710081e+00 0.000000000000000000e+00
1.323779051798855910e+00 0.000000000000000000e+00
1.324245325597130485e+00 0.000000000000000000e+00
1.324711598363170761e+00 0.000000000000000000e+00
1.325177870096611921e+00 0.000000000000000000e+00
1.325644140797091586e+00 0.000000000000000000e+00
1.326110410464246048e+00 0.000000000000000000e+00
1.326576679097711597e+00 0.000000000000000000e+00
1.327042946697125192e+00 0.000000000000000000e+00
1.327509213262123122e+00 0.000000000000000000e+00
1.327975478792341901e+00 0.000000000000000000e+00
1.328441743287418264e+00 0.000000000000000000e+00
1.328908006746988502e+00 0.000000000000000000e+00
1.329374269170689571e+00 0.000000000000000000e+00
1.329840530558157763e+00 0.000000000000000000e+00
1.330306790909029369e+00 0.000000000000000000e+00
1.330773050222941567e+00 0.000000000000000000e+00
1.331239308499530427e+00 0.000000000000000000e+00
1.331705565738432906e+00 0.000000000000000000e+00
1.332171821939284628e+00 0.000000000000000000e+00
1.332638077101723661e+00 0.000000000000000000e+00
1.333104331225385408e+00 0.000000000000000000e+00
1.333570584309906826e+00 0.000000000000000000e+00
1.334036836354924205e+00 0.000000000000000000e+00
1.334503087360074280e+00 0.000000000000000000e+00
1.334969337324993566e+00 0.000000000000000000e+00
1.335435586249319462e+00 0.000000000000000000e+00
1.335901834132687371e+00 0.000000000000000000e+00
1.336368080974734474e+00 0.000000000000000000e+00
1.336834326775096171e+00 0.000000000000000000e+00
1.337300571533410753e+00 0.000000000000000000e+00
1.337766815249313845e+00 0.000000000000000000e+00
1.338233057922442404e+00 0.000000000000000000e+00
1.338699299552432498e+00 0.000000000000000000e+00
1.339165540138921084e+00 0.000000000000000000e+00
1.339631779681544677e+00 0.000000000000000000e+00
1.340098018179939787e+00 0.000000000000000000e+00
1.340564255633742929e+00 0.000000000000000000e+00
1.341030492042590838e+00 0.000000000000000000e+00
1.341496727406119804e+00 0.000000000000000000e+00
1.341962961723967007e+00 0.000000000000000000e+00
1.342429194995768293e+00 0.000000000000000000e+00
1.342895427221160398e+00 0.000000000000000000e+00
1.343361658399780501e+00 0.000000000000000000e+00
1.343827888531264225e+00 0.000000000000000000e+00
1.344294117615249196e+00 0.000000000000000000e+00
1.344760345651371480e+00 0.000000000000000000e+00
1.345226572639267149e+00 0.000000000000000000e+00
1.345692798578573157e+00 0.000000000000000000e+00
1.346159023468927129e+00 0.000000000000000000e+00
1.346625247309964246e+00 0.000000000000000000e+00
1.347091470101321020e+00 0.000000000000000000e+00
1.347557691842635075e+00 0.000000000000000000e+00
1.348023912533542257e+00 0.000000000000000000e+00
1.348490132173679523e+00 0.000000000000000000e+00
1.348956350762683165e+00 0.000000000000000000e+00
1.349422568300190584e+00 0.000000000000000000e+00
1.349888784785837181e+00 0.000000000000000000e+00
1.350355000219260138e+00 0.000000000000000000e+00
1.350821214600095743e+00 0.000000000000000000e+00
1.351287427927981843e+00 0.000000000000000000e+00
1.351753640202553175e+00 0.000000000000000000e+00
1.352219851423446695e+00 0.000000000000000000e+00
1.352686061590300248e+00 0.000000000000000000e+00
1.353152270702749904e+00 0.000000000000000000e+00
1.353618478760431509e+00 0.000000000000000000e+00
1.354084685762981799e+00 0.000000000000000000e+00
1.354550891710038618e+00 0.000000000000000000e+00
1.355017096601237592e+00 0.000000000000000000e+00
1.355483300436214789e+00 0.000000000000000000e+00
1.355949503214607832e+00 0.000000000000000000e+00
1.356415704936052791e+00 0.000000000000000000e+00
1.356881905600186178e+00 0.000000000000000000e+00
1.357348105206645172e+00 0.000000000000000000e+00
1.357814303755066065e+00 0.000000000000000000e+00
1.358280501245085148e+00 0.000000000000000000e+00
1.358746697676339155e+00 0.000000000000000000e+00
1.359212893048465265e+00 0.000000000000000000e+00
1.359679087361099326e+00 0.000000000000000000e+00
1.360145280613878294e+00 0.000000000000000000e+00
1.360611472806439348e+00 0.000000000000000000e+00
1.361077663938417448e+00 0.000000000000000000e+00
1.361543854009450882e+00 0.000000000000000000e+00
1.362010043019175498e+00 0.000000000000000000e+00
1.362476230967228252e+00 0.000000000000000000e+00
1.362942417853245214e+00 0.000000000000000000e+00
1.363408603676863340e+00 0.000000000000000000e+00
1.363874788437719143e+00 0.000000000000000000e+00
1.364340972135449581e+00 0.000000000000000000e+00
1.364807154769690944e+00 0.000000000000000000e+00
1.365273336340079746e+00 0.000000000000000000e+00
1.365739516846252721e+00 0.000000000000000000e+00
1.366205696287847049e+00 0.000000000000000000e+00
1.366671874664498576e+00 0.000000000000000000e+00
1.367138051975843815e+00 0.000000000000000000e+00
1.367604228221519724e+00 0.000000000000000000e+00
1.368070403401163704e+00 0.000000000000000000e+00
1.368536577514410935e+00 0.000000000000000000e+00
1.369002750560899262e+00 0.000000000000000000e+00
1.369468922540263867e+00 0.000000000000000000e+00
1.369935093452143260e+00 0.000000000000000000e+00
1.370401263296172401e+00 0.000000000000000000e+00
1.370867432071988690e+00 0.000000000000000000e+00
1.371333599779228862e+00 0.000000000000000000e+00
1.371799766417529653e+00 0.000000000000000000e+00
1.372265931986526466e+00 0.000000000000000000e+00
1.372732096485857367e+00 0.000000000000000000e+00
1.373198259915158648e+00 0.000000000000000000e+00
1.373664422274067043e+00 0.000000000000000000e+00
1.374130583562217733e+00 0.000000000000000000e+00
1.374596743779249453e+00 0.000000000000000000e+00
1.375062902924797825e+00 0.000000000000000000e+00
1.375529060998499364e+00 0.000000000000000000e+00
1.375995217999990805e+00 0.000000000000000000e+00
1.376461373928909104e+00 0.000000000000000000e+00
1.376927528784890553e+00 0.000000000000000000e+00
1.377393682567571886e+00 0.000000000000000000e+00
1.377859835276589395e+00 0.000000000000000000e+00
1.378325986911580703e+00 0.000000000000000000e+00
1.378792137472181212e+00 0.000000000000000000e+00
1.379258286958028545e+00 0.000000000000000000e+00
1.379724435368759217e+00 0.000000000000000000e+00
1.380190582704009516e+00 0.000000000000000000e+00
1.380656728963416180e+00 0.000000000000000000e+00
1.381122874146615498e+00 0.000000000000000000e+00
1.381589018253244872e+00 0.000000000000000000e+00
1.382055161282940370e+00 0.000000000000000000e+00
1.382521303235339172e+00 0.000000000000000000e+00
1.382987444110076902e+00 0.000000000000000000e+00
1.383453583906791629e+00 0.000000000000000000e+00
1.383919722625118975e+00 0.000000000000000000e+00
1.384385860264695456e+00 0.000000000000000000e+00
1.384851996825158693e+00 0.000000000000000000e+00
1.385318132306144756e+00 0.000000000000000000e+00
1.385784266707289936e+00 0.000000000000000000e+00
1.386250400028231633e+00 0.000000000000000000e+00
1.386716532268606361e+00 0.000000000000000000e+00
1.387182663428050189e+00 0.000000000000000000e+00
1.387648793506199851e+00 0.000000000000000000e+00
1.388114922502692750e+00 0.000000000000000000e+00
1.388581050417165397e+00 0.000000000000000000e+00
1.389047177249253862e+00 0.000000000000000000e+00
1.389513302998594657e+00 0.000000000000000000e+00
1.389979427664825407e+00 0.000000000000000000e+00
1.390445551247582401e+00 0.000000000000000000e+00
1.390911673746501487e+00 0.000000000000000000e+00
1.391377795161220066e+00 0.000000000000000000e+00
1.391843915491375538e+00 0.000000000000000000e+00
1.392310034736603086e+00 0.000000000000000000e+00
1.392776152896539887e+00 0.000000000000000000e+00
1.393242269970822900e+00 0.000000000000000000e+00
1.393708385959089080e+00 0.000000000000000000e+00
1.394174500860974497e+00 0.000000000000000000e+00
1.394640614676115442e+00 0.000000000000000000e+00
1.395106727404149760e+00 0.000000000000000000e+00
1.395572839044713298e+00 0.000000000000000000e+00
1.396038949597442347e+00 0.000000000000000000e+00
1.396505059061975196e+00 0.000000000000000000e+00
1.396971167437946804e+00 0.000000000000000000e+00
1.397437274724994571e+00 0.000000000000000000e+00
1.397903380922755012e+00 0.000000000000000000e+00
1.398369486030865305e+00 0.000000000000000000e+00
1.398835590048961519e+00 0.000000000000000000e+00
1.399301692976680389e+00 0.000000000000000000e+00
1.399767794813658650e+00 0.000000000000000000e+00
1.400233895559533703e+00 0.000000000000000000e+00
1.400699995213940729e+00 0.000000000000000000e+00
1.401166093776517796e+00 0.000000000000000000e+00
1.401632191246900971e+00 0.000000000000000000e+00
1.402098287624727213e+00 0.000000000000000000e+00
1.402564382909632812e+00 0.000000000000000000e+00
1.403030477101254503e+00 0.000000000000000000e+00
1.403496570199229687e+00 0.000000000000000000e+00
1.403962662203194212e+00 0.000000000000000000e+00
1.404428753112784811e+00 0.000000000000000000e+00
1.404894842927638665e+00 0.000000000000000000e+00
1.405360931647392064e+00 0.000000000000000000e+00
1.405827019271681522e+00 0.000000000000000000e+00
1.406293105800144438e+00 0.000000000000000000e+00
1.406759191232417106e+00 0.000000000000000000e+00
1.407225275568136480e+00 0.000000000000000000e+00
1.407691358806938409e+00 0.000000000000000000e+00
1.408157440948460293e+00 0.000000000000000000e+00
1.408623521992339089e+00 0.000000000000000000e+00
1.409089601938210423e+00 0.000000000000000000e+00
1.409555680785712362e+00 0.000000000000000000e+00
1.410021758534480751e+00 0.000000000000000000e+00
1.410487835184152328e+00 0.000000000000000000e+00
1.410953910734363603e+00 0.000000000000000000e+00
1.411419985184751758e+00 0.000000000000000000e+00
1.411886058534953525e+00 0.000000000000000000e+00
1.412352130784605420e+00 0.000000000000000000e+00
1.412818201933343953e+00 0.000000000000000000e+00
1.413284271980805862e+00 0.000000000000000000e+00
1.413750340926628324e+00 0.000000000000000000e+00
1.414216408770447631e+00 0.000000000000000000e+00
1.414682475511900295e+00 0.000000000000000000e+00
1.415148541150623496e+00 0.000000000000000000e+00
1.415614605686253968e+00 0.000000000000000000e+00
1.416080669118427782e+00 0.000000000000000000e+00
1.416546731446781893e+00 0.000000000000000000e+00
1.417012792670953703e+00 0.000000000000000000e+00
1.417478852790579502e+00 0.000000000000000000e+00
1.417944911805294694e+00 0.000000000000000000e+00
1.418410969714738457e+00 0.000000000000000000e+00
1.418877026518545970e+00 0.000000000000000000e+00
1.419343082216353746e+00 0.000000000000000000e+00
1.419809136807798966e+00 0.000000000000000000e+00
1.420275190292518808e+00 0.000000000000000000e+00
1.420741242670149562e+00 0.000000000000000000e+00
1.421207293940327521e+00 0.000000000000000000e+00
1.421673344102689640e+00 0.000000000000000000e+00
1.422139393156873099e+00 0.000000000000000000e+00
1.422605441102514412e+00 0.000000000000000000e+00
1.423071487939249646e+00 0.000000000000000000e+00
1.423537533666716426e+00 0.000000000000000000e+00
1.424003578284551486e+00 0.000000000000000000e+00
1.424469621792390672e+00 0.000000000000000000e+00
1.424935664189871165e+00 0.000000000000000000e+00
1.425401705476629921e+00 0.000000000000000000e+00
1.425867745652303675e+00 0.000000000000000000e+00
1.426333784716528719e+00 0.000000000000000000e+00
1.426799822668942008e+00 0.000000000000000000e+00
1.427265859509180057e+00 0.000000000000000000e+00
1.427731895236880266e+00 0.000000000000000000e+00
1.428197929851678705e+00 0.000000000000000000e+00
1.428663963353212329e+00 0.000000000000000000e+00
1.429129995741118320e+00 0.000000000000000000e+00
1.429596027015032300e+00 0.000000000000000000e+00
1.430062057174591672e+00 0.000000000000000000e+00
1.430528086219433392e+00 0.000000000000000000e+00
1.430994114149194196e+00 0.000000000000000000e+00
1.431460140963509708e+00 0.000000000000000000e+00
1.431926166662018440e+00 0.000000000000000000e+00
1.432392191244356017e+00 0.000000000000000000e+00
1.432858214710159617e+00 0.000000000000000000e+00
1.433324237059064643e+00 0.000000000000000000e+00
1.433790258290710051e+00 0.000000000000000000e+00
1.434256278404731244e+00 0.000000000000000000e+00
1.434722297400765179e+00 0.000000000000000000e+00
1.435188315278448590e+00 0.000000000000000000e+00
1.435654332037418435e+00 0.000000000000000000e+00
1.436120347677310560e+00 0.000000000000000000e+00
1.436586362197763034e+00 0.000000000000000000e+00
1.437052375598411924e+00 0.000000000000000000e+00
1.437518387878894410e+00 0.000000000000000000e+00
1.437984399038845895e+00 0.000000000000000000e+00
1.438450409077904890e+00 0.000000000000000000e+00
1.438916417995707020e+00 0.000000000000000000e+00
1.439382425791889686e+00 0.000000000000000000e+00
1.439848432466088957e+00 0.000000000000000000e+00
1.440314438017942456e+00 0.000000000000000000e+00
1.440780442447086029e+00 0.000000000000000000e+00
1.441246445753157301e+00 0.000000000000000000e+00
1.441712447935791674e+00 0.000000000000000000e+00
1.442178448994627438e+00 0.000000000000000000e+00
1.442644448929300882e+00 0.000000000000000000e+00
1.443110447739448521e+00 0.000000000000000000e+00
1.443576445424706645e+00 0.000000000000000000e+00
1.444042441984713321e+00 0.000000000000000000e+00
1.444508437419103952e+00 0.000000000000000000e+00
1.444974431727515718e+00 0.000000000000000000e+00
1.445440424909586463e+00 0.000000000000000000e+00
1.445906416964951813e+00 0.000000000000000000e+00
1.446372407893248058e+00 0.000000000000000000e+00
1.446838397694113487e+00 0.000000000000000000e+00
1.447304386367183726e+00 0.000000000000000000e+00
1.447770373912095732e+00 0.000000000000000000e+00
1.448236360328486017e+00 0.000000000000000000e+00
1.448702345615992648e+00 0.000000000000000000e+00
1.449168329774251029e+00 0.000000000000000000e+00
1.449634312802898339e+00 0.000000000000000000e+00
1.450100294701571091e+00 0.000000000000000000e+00
1.450566275469907129e+00 0.000000000000000000e+00
1.451032255107542301e+00 0.000000000000000000e+00
1.451498233614113120e+00 0.000000000000000000e+00
1.451964210989256765e+00 0.000000000000000000e+00
1.452430187232610637e+00 0.000000000000000000e+00
1.452896162343810138e+00 0.000000000000000000e+00
1.453362136322493114e+00 0.000000000000000000e+00
1.453828109168296301e+00 0.000000000000000000e+00
1.454294080880855988e+00 0.000000000000000000e+00
1.454760051459809356e+00 0.000000000000000000e+00
1.455226020904792916e+00 0.000000000000000000e+00
1.455691989215443405e+00 0.000000000000000000e+00
1.456157956391398223e+00 0.000000000000000000e+00
1.456623922432292773e+00 0.000000000000000000e+00
1.457089887337765344e+00 0.000000000000000000e+00
1.457555851107452005e+00 0.000000000000000000e+00
1.458021813740989714e+00 0.000000000000000000e+00
1.458487775238015205e+00 0.000000000000000000e+00
1.458953735598165435e+00 0.000000000000000000e+00
1.459419694821076696e+00 0.000000000000000000e+00
1.459885652906386611e+00 0.000000000000000000e+00
1.460351609853730803e+00 0.000000000000000000e+00
1.460817565662747120e+00 0.000000000000000000e+00
1.461283520333071850e+00 0.000000000000000000e+00
1.461749473864342175e+00 0.000000000000000000e+00
1.462215426256193940e+00 0.000000000000000000e+00
1.462681377508265435e+00 0.000000000000000000e+00
1.463147327620192062e+00 0.000000000000000000e+00
1.463613276591611445e+00 0.000000000000000000e+00
1.464079224422160097e+00 0.000000000000000000e+00
1.464545171111474975e+00 0.000000000000000000e+00
1.465011116659192369e+00 0.000000000000000000e+00
1.465477061064949460e+00 0.000000000000000000e+00
1.465943004328383648e+00 0.000000000000000000e+00
1.466408946449130335e+00 0.000000000000000000e+00
1.466874887426827589e+00 0.000000000000000000e+00
1.467340827261111702e+00 0.000000000000000000e+00
1.467806765951619630e+00 0.000000000000000000e+00
1.468272703497987886e+00 0.000000000000000000e+00
1.468738639899853426e+00 0.000000000000000000e+00
1.469204575156853432e+00 0.000000000000000000e+00
1.469670509268623970e+00 0.000000000000000000e+00
1.470136442234802665e+00 0.000000000000000000e+00
1.470602374055025363e+00 0.000000000000000000e+00
1.471068304728930354e+00 0.000000000000000000e+00
1.471534234256152596e+00 0.000000000000000000e+00
1.472000162636330378e+00 0.000000000000000000e+00
1.472466089869099548e+00 0.000000000000000000e+00
1.472932015954097507e+00 0.000000000000000000e+00
1.473397940890961211e+00 0.000000000000000000e+00
1.473863864679326730e+00 0.000000000000000000e+00
1.474329787318831908e+00 0.000000000000000000e+00
1.474795708809112593e+00 0.000000000000000000e+00
1.475261629149805964e+00 0.000000000000000000e+00
1.475727548340548756e+00 0.000000000000000000e+00
1.476193466380978370e+00 0.000000000000000000e+00
1.476659383270730430e+00 0.000000000000000000e+00
1.477125299009443005e+00 0.000000000000000000e+00
1.477591213596752162e+00 0.000000000000000000e+00
1.478057127032295082e+00 0.000000000000000000e+00
1.478523039315708720e+00 0.000000000000000000e+00
1.478988950446629147e+00 0.000000000000000000e+00
1.479454860424694429e+00 0.000000000000000000e+00
1.479920769249539747e+00 0.000000000000000000e+00
1.480386676920803612e+00 0.000000000000000000e+00
1.480852583438121872e+00 0.000000000000000000e+00
1.481318488801131483e+00 0.000000000000000000e+00
1.481784393009469625e+00 0.000000000000000000e+00
1.482250296062772144e+00 0.000000000000000000e+00
1.482716197960677329e+00 0.000000000000000000e+00
1.483182098702821250e+00 0.000000000000000000e+00
1.483647998288840419e+00 0.000000000000000000e+00
1.484113896718372017e+00 0.000000000000000000e+00
1.484579793991053220e+00 0.000000000000000000e+00
1.485045690106520544e+00 0.000000000000000000e+00
1.485511585064410944e+00 0.000000000000000000e+00
1.485977478864360712e+00 0.000000000000000000e+00
1.486443371506007027e+00 0.000000000000000000e+00
1.486909262988987512e+00 0.000000000000000000e+00
1.487375153312938236e+00 0.000000000000000000e+00
1.487841042477495712e+00 0.000000000000000000e+00
1.488306930482296675e+00 0.000000000000000000e+00
1.488772817326979636e+00 0.000000000000000000e+00
1.489238703011179776e+00 0.000000000000000000e+00
1.489704587534534719e+00 0.000000000000000000e+00
1.490170470896680532e+00 0.000000000000000000e+00
1.490636353097255062e+00 0.000000000000000000e+00
1.491102234135894822e+00 0.000000000000000000e+00
1.491568114012236101e+00 0.000000000000000000e+00
1.492033992725916525e+00 0.000000000000000000e+00
1.492499870276572160e+00 0.000000000000000000e+00
1.492965746663840854e+00 0.000000000000000000e+00
1.493431621887358229e+00 0.000000000000000000e+00
1.493897495946762577e+00 0.000000000000000000e+00
1.494363368841689521e+00 0.000000000000000000e+00
1.494829240571776463e+00 0.000000000000000000e+00
1.495295111136660138e+00 0.000000000000000000e+00
1.495760980535977502e+00 0.000000000000000000e+00
1.496226848769365736e+00 0.000000000000000000e+00
1.496692715836461129e+00 0.000000000000000000e+00
1.497158581736900640e+00 0.000000000000000000e+00
1.497624446470321224e+00 0.000000000000000000e+00
1.498090310036360284e+00 0.000000000000000000e+00
1.498556172434653444e+00 0.000000000000000000e+00
1.499022033664838327e+00 0.000000000000000000e+00
1.499487893726552112e+00 0.000000000000000000e+00
1.499953752619431535e+00 0.000000000000000000e+00
1.500419610343113108e+00 0.000000000000000000e+00
1.500885466897233123e+00 0.000000000000000000e+00
1.501351322281430090e+00 0.000000000000000000e+00
1.501817176495339856e+00 0.000000000000000000e+00
1.502283029538598935e+00 0.000000000000000000e+00
1.502748881410844506e+00 0.000000000000000000e+00
1.503214732111714191e+00 0.000000000000000000e+00
1.503680581640844061e+00 0.000000000000000000e+00
1.504146429997871293e+00 0.000000000000000000e+00
1.504612277182432400e+00 0.000000000000000000e+00
1.505078123194164785e+00 0.000000000000000000e+00
1.505543968032704960e+00 0.000000000000000000e+00
1.506009811697689660e+00 0.000000000000000000e+00
1.506475654188756286e+00 0.000000000000000000e+00
1.506941495505541573e+00 0.000000000000000000e+00
1.507407335647682034e+00 0.000000000000000000e+00
1.507873174614814848e+00 0.000000000000000000e+00
1.508339012406576751e+00 0.000000000000000000e+00
1.508804849022604921e+00 0.000000000000000000e+00
1.509270684462536094e+00 0.000000000000000000e+00
1.509736518726007004e+00 0.000000000000000000e+00
1.510202351812654609e+00 0.000000000000000000e+00
1.510668183722116087e+00 0.000000000000000000e+00
1.511134014454027286e+00 0.000000000000000000e+00
1.511599844008026716e+00 0.000000000000000000e+00
1.512065672383750226e+00 0.000000000000000000e+00
1.512531499580834549e+00 0.000000000000000000e+00
1.512997325598917531e+00 0.000000000000000000e+00
1.513463150437635241e+00 0.000000000000000000e+00
1.513928974096625080e+00 0.000000000000000000e+00
1.514394796575522895e+00 0.000000000000000000e+00
1.514860617873966975e+00 0.000000000000000000e+00
1.515326437991593167e+00 0.000000000000000000e+00
1.515792256928039761e+00 0.000000000000000000e+00
1.516258074682941714e+00 0.000000000000000000e+00
1.516723891255936874e+00 0.000000000000000000e+00
1.517189706646662861e+00 0.000000000000000000e+00
1.517655520854755524e+00 0.000000000000000000e+00
1.518121333879852486e+00 0.000000000000000000e+00
1.518587145721589815e+00 0.000000000000000000e+00
1.519052956379605135e+00 0.000000000000000000e+00
1.519518765853535180e+00 0.000000000000000000e+00
1.519984574143016687e+00 0.000000000000000000e+00
1.520450381247686611e+00 0.000000000000000000e+00
1.520916187167182132e+00 0.000000000000000000e+00
1.521381991901139985e+00 0.000000000000000000e+00
1.521847795449196683e+00 0.000000000000000000e+00
1.522313597810989627e+00 0.000000000000000000e+00
1.522779398986155774e+00 0.000000000000000000e+00
1.523245198974332082e+00 0.000000000000000000e+00
1.523710997775154619e+00 0.000000000000000000e+00
1.524176795388261452e+00 0.000000000000000000e+00
1.524642591813288872e+00 0.000000000000000000e+00
1.525108387049873393e+00 0.000000000000000000e+00
1.525574181097653081e+00 0.000000000000000000e+00
1.526039973956263784e+00 0.000000000000000000e+00
1.526505765625343569e+00 0.000000000000000000e+00
1.526971556104527838e+00 0.000000000000000000e+00
1.527437345393454660e+00 0.000000000000000000e+00
1.527903133491760324e+00 0.000000000000000000e+00
1.528368920399082675e+00 0.000000000000000000e+00
1.528834706115057340e+00 0.000000000000000000e+00
1.529300490639322385e+00 0.000000000000000000e+00
1.529766273971513657e+00 0.000000000000000000e+00
1.530232056111269001e+00 0.000000000000000000e+00
1.530697837058225597e+00 0.000000000000000000e+00
1.531163616812018624e+00 0.000000000000000000e+00
1.531629395372287261e+00 0.000000000000000000e+00
1.532095172738666911e+00 0.000000000000000000e+00
1.532560948910795195e+00 0.000000000000000000e+00
1.533026723888308629e+00 0.000000000000000000e+00
1.533492497670844612e+00 0.000000000000000000e+00
1.533958270258038992e+00 0.000000000000000000e+00
1.534424041649530057e+00 0.000000000000000000e+00
1.534889811844954099e+00 0.000000000000000000e+00
1.535355580843948520e+00 0.000000000000000000e+00
1.535821348646149831e+00 0.000000000000000000e+00
1.536287115251194324e+00 0.000000000000000000e+00
1.536752880658720066e+00 0.000000000000000000e+00
1.537218644868363793e+00 0.000000000000000000e+00
1.537684407879761794e+00 0.000000000000000000e+00
1.538150169692551694e+00 0.000000000000000000e+00
1.538615930306370450e+00 0.000000000000000000e+00
1.539081689720854351e+00 0.000000000000000000e+00
1.539547447935640578e+00 0.000000000000000000e+00
1.540013204950366754e+00 0.000000000000000000e+00
1.540478960764669392e+00 0.000000000000000000e+00
1.540944715378185004e+00 0.000000000000000000e+00
1.541410468790550770e+00 0.000000000000000000e+00
1.541876221001404090e+00 0.000000000000000000e+00
1.542341972010381479e+00 0.000000000000000000e+00
1.542807721817119448e+00 0.000000000000000000e+00
1.543273470421256510e+00 0.000000000000000000e+00
1.543739217822427845e+00 0.000000000000000000e+00
1.544204964020271742e+00 0.000000000000000000e+00
1.544670709014424048e+00 0.000000000000000000e+00
1.545136452804522831e+00 0.000000000000000000e+00
1.545602195390203715e+00 0.000000000000000000e+00
1.546067936771105655e+00 0.000000000000000000e+00
1.546533676946863389e+00 0.000000000000000000e+00
1.546999415917114540e+00 0.000000000000000000e+00
1.547465153681497174e+00 0.000000000000000000e+00
1.547930890239647361e+00 0.000000000000000000e+00
1.548396625591202280e+00 0.000000000000000000e+00
1.548862359735798222e+00 0.000000000000000000e+00
1.549328092673073254e+00 0.000000000000000000e+00
1.549793824402663445e+00 0.000000000000000000e+00
1.550259554924206418e+00 0.000000000000000000e+00
1.550725284237338686e+00 0.000000000000000000e+00
1.551191012341697428e+00 0.000000000000000000e+00
1.551656739236919602e+00 0.000000000000000000e+00
1.552122464922641942e+00 0.000000000000000000e+00
1.552588189398501850e+00 0.000000000000000000e+00
1.553053912664136282e+00 0.000000000000000000e+00
1.553519634719181752e+00 0.000000000000000000e+00
1.553985355563275439e+00 0.000000000000000000e+00
1.554451075196054299e+00 0.000000000000000000e+00
1.554916793617155291e+00 0.000000000000000000e+00
1.555382510826216480e+00 0.000000000000000000e+00
1.555848226822872382e+00 0.000000000000000000e+00
1.556313941606762175e+00 0.000000000000000000e+00
1.556779655177522148e+00 0.000000000000000000e+00
1.557245367534789038e+00 0.000000000000000000e+00
1.557711078678200023e+00 0.000000000000000000e+00
1.558176788607392282e+00 0.000000000000000000e+00
1.558642497322002551e+00 0.000000000000000000e+00
1.559108204821668009e+00 0.000000000000000000e+00
1.559573911106025168e+00 0.000000000000000000e+00
1.560039616174711430e+00 0.000000000000000000e+00
1.560505320027363529e+00 0.000000000000000000e+00
1.560971022663619090e+00 0.000000000000000000e+00
1.561436724083113958e+00 0.000000000000000000e+00
1.561902424285486646e+00 0.000000000000000000e+00
1.562368123270372777e+00 0.000000000000000000e+00
1.562833821037410198e+00 0.000000000000000000e+00
1.563299517586235199e+00 0.000000000000000000e+00
1.563765212916485625e+00 0.000000000000000000e+00
1.564230907027797546e+00 0.000000000000000000e+00
1.564696599919808140e+00 0.000000000000000000e+00
1.565162291592155253e+00 0.000000000000000000e+00
1.565627982044475397e+00 0.000000000000000000e+00
1.566093671276405086e+00 0.000000000000000000e+00
1.566559359287581721e+00 0.000000000000000000e+00
1.567025046077642703e+00 0.000000000000000000e+00
1.567490731646224322e+00 0.000000000000000000e+00
1.567956415992963759e+00 0.000000000000000000e+00
1.568422099117498414e+00 0.000000000000000000e+00
1.568887781019465022e+00 0.000000000000000000e+00
1.569353461698500762e+00 0.000000000000000000e+00
1.569819141154241926e+00 0.000000000000000000e+00
1.570284819386326136e+00 0.000000000000000000e+00
1.570750496394390794e+00 0.000000000000000000e+00
1.571216172178072412e+00 0.000000000000000000e+00
1.571681846737007504e+00 0.000000000000000000e+00
1.572147520070834137e+00 0.000000000000000000e+00
1.572613192179188601e+00 0.000000000000000000e+00
1.573078863061708299e+00 0.000000000000000000e+00
1.573544532718029743e+00 0.000000000000000000e+00
1.574010201147790333e+00 0.000000000000000000e+00
1.574475868350626806e+00 0.000000000000000000e+00
1.574941534326176562e+00 0.000000000000000000e+00
1.575407199074076559e+00 0.000000000000000000e+00
1.575872862593963752e+00 0.000000000000000000e+00
1.576338524885475101e+00 0.000000000000000000e+00
1.576804185948247561e+00 0.000000000000000000e+00
1.577269845781918090e+00 0.000000000000000000e+00
1.577735504386124310e+00 0.000000000000000000e+00
1.578201161760502069e+00 0.000000000000000000e+00
1.578666817904689657e+00 0.000000000000000000e+00
1.579132472818323363e+00 0.000000000000000000e+00
1.579598126501040589e+00 0.000000000000000000e+00
1.580063778952477849e+00 0.000000000000000000e+00
1.580529430172272765e+00 0.000000000000000000e+00
1.580995080160061850e+00 0.000000000000000000e+00
1.581460728915482949e+00 0.000000000000000000e+00
1.581926376438171689e+00 0.000000000000000000e+00
1.582392022727766356e+00 0.000000000000000000e+00
1.582857667783903688e+00 0.000000000000000000e+00
1.583323311606220862e+00 0.000000000000000000e+00
1.583788954194353948e+00 0.000000000000000000e+00
1.584254595547941014e+00 0.000000000000000000e+00
1.584720235666618793e+00 0.000000000000000000e+00
1.585185874550024687e+00 0.000000000000000000e+00
1.585651512197795210e+00 0.000000000000000000e+00
1.586117148609566652e+00 0.000000000000000000e+00
1.586582783784978412e+00 0.000000000000000000e+00
1.587048417723665006e+00 0.000000000000000000e+00
1.587514050425264500e+00 0.000000000000000000e+00
1.587979681889414740e+00 0.000000000000000000e+00
1.588445312115751795e+00 0.000000000000000000e+00
1.588910941103912622e+00 0.000000000000000000e+00
1.589376568853534399e+00 0.000000000000000000e+00
1.589842195364254751e+00 0.000000000000000000e+00
1.590307820635709968e+00 0.000000000000000000e+00
1.590773444667537673e+00 0.000000000000000000e+00
1.591239067459374823e+00 0.000000000000000000e+00
1.591704689010858376e+00 0.000000000000000000e+00
1.592170309321625066e+00 0.000000000000000000e+00
1.592635928391312516e+00 0.000000000000000000e+00
1.593101546219557463e+00 0.000000000000000000e+00
1.593567162805996862e+00 0.000000000000000000e+00
1.594032778150267893e+00 0.000000000000000000e+00
1.594498392252007513e+00 0.000000000000000000e+00
1.594964005110853345e+00 0.000000000000000000e+00
1.595429616726441902e+00 0.000000000000000000e+00
1.595895227098409919e+00 0.000000000000000000e+00
1.596360836226395019e+00 0.000000000000000000e+00
1.596826444110034382e+00 0.000000000000000000e+00
1.597292050748964964e+00 0.000000000000000000e+00
1.597757656142823279e+00 0.000000000000000000e+00
1.598223260291246950e+00 0.000000000000000000e+00
1.598688863193872933e+00 0.000000000000000000e+00
1.599154464850338409e+00 0.000000000000000000e+00
1.599620065260279889e+00 0.000000000000000000e+00
1.600085664423334775e+00 0.000000000000000000e+00
1.600551262339140690e+00 0.000000000000000000e+00
1.601016859007334148e+00 0.000000000000000000e+00
1.601482454427552549e+00 0.000000000000000000e+00
1.601948048599431740e+00 0.000000000000000000e+00
1.602413641522610677e+00 0.000000000000000000e+00
1.602879233196725650e+00 0.000000000000000000e+00
1.603344823621412951e+00 0.000000000000000000e+00
1.603810412796310425e+00 0.000000000000000000e+00
1.604276000721055473e+00 0.000000000000000000e+00
1.604741587395284386e+00 0.000000000000000000e+00
1.605207172818634564e+00 0.000000000000000000e+00
1.605672756990743189e+00 0.000000000000000000e+00
1.606138339911247437e+00 0.000000000000000000e+00
1.606603921579784267e+00 0.000000000000000000e+00
1.607069501995990413e+00 0.000000000000000000e+00
1.607535081159503498e+00 0.000000000000000000e+00
1.608000659069960481e+00 0.000000000000000000e+00
1.608466235726998317e+00 0.000000000000000000e+00
1.608931811130254186e+00 0.000000000000000000e+00
1.609397385279364823e+00 0.000000000000000000e+00
1.609862958173968073e+00 0.000000000000000000e+00
1.610328529813700005e+00 0.000000000000000000e+00
1.610794100198198908e+00 0.000000000000000000e+00
1.611259669327100852e+00 0.000000000000000000e+00
1.611725237200043681e+00 0.000000000000000000e+00
1.612190803816663687e+00 0.000000000000000000e+00
1.612656369176598270e+00 0.000000000000000000e+00
1.613121933279485942e+00 0.000000000000000000e+00
1.613587496124960774e+00 0.000000000000000000e+00
1.614053057712663053e+00 0.000000000000000000e+00
1.614518618042227294e+00 0.000000000000000000e+00
1.614984177113292896e+00 0.000000000000000000e+00
1.615449734925495040e+00 0.000000000000000000e+00
1.615915291478472016e+00 0.000000000000000000e+00
1.616380846771859670e+00 0.000000000000000000e+00
1.616846400805296957e+00 0.000000000000000000e+00
1.617311953578419947e+00 0.000000000000000000e+00
1.617777505090864931e+00 0.000000000000000000e+00
1.618243055342270864e+00 0.000000000000000000e+00
1.618708604332273149e+00 0.000000000000000000e+00
1.619174152060509631e+00 0.000000000000000000e+00
1.619639698526617710e+00 0.000000000000000000e+00
1.620105243730234124e+00 0.000000000000000000e+00
1.620570787670995827e+00 0.000000000000000000e+00
1.621036330348540666e+00 0.000000000000000000e+00
1.621501871762504710e+00 0.000000000000000000e+00
1.621967411912525803e+00 0.000000000000000000e+00
1.622432950798240681e+00 0.000000000000000000e+00
1.622898488419286522e+00 0.000000000000000000e+00
1.623364024775301173e+00 0.000000000000000000e+00
1.623829559865920702e+00 0.000000000000000000e+00
1.624295093690782954e+00 0.000000000000000000e+00
1.624760626249524442e+00 0.000000000000000000e+00
1.625226157541782568e+00 0.000000000000000000e+00
1.625691687567194732e+00 0.000000000000000000e+00
1.626157216325397892e+00 0.000000000000000000e+00
1.626622743816028782e+00 0.000000000000000000e+00
1.627088270038725470e+00 0.000000000000000000e+00
1.627553794993124026e+00 0.000000000000000000e+00
1.628019318678861405e+00 0.000000000000000000e+00
1.628484841095576785e+00 0.000000000000000000e+00
1.628950362242904903e+00 0.000000000000000000e+00
1.629415882120484049e+00 0.000000000000000000e+00
1.629881400727950957e+00 0.000000000000000000e+00
1.630346918064942585e+00 0.000000000000000000e+00
1.630812434131097888e+00 0.000000000000000000e+00
1.631277948926051380e+00 0.000000000000000000e+00
1.631743462449441573e+00 0.000000000000000000e+00
1.632208974700905424e+00 0.000000000000000000e+00
1.632674485680080334e+00 0.000000000000000000e+00
1.633139995386602816e+00 0.000000000000000000e+00
1.633605503820110272e+00 0.000000000000000000e+00
1.634071010980240102e+00 0.000000000000000000e+00
1.634536516866629263e+00 0.000000000000000000e+00
1.635002021478915157e+00 0.000000000000000000e+00
1.635467524816734075e+00 0.000000000000000000e+00
1.635933026879724528e+00 0.000000000000000000e+00
1.636398527667522362e+00 0.000000000000000000e+00
1.636864027179765424e+00 0.000000000000000000e+00
1.637329525416090892e+00 0.000000000000000000e+00
1.637795022376135279e+00 0.000000000000000000e+00
1.638260518059536652e+00 0.000000000000000000e+00
1.638726012465931747e+00 0.000000000000000000e+00
1.639191505594956633e+00 0.000000000000000000e+00
1.639656997446250264e+00 0.000000000000000000e+00
1.640122488019449376e+00 0.000000000000000000e+00
1.640587977314190038e+00 0.000000000000000000e+00
1.641053465330110761e+00 0.000000000000000000e+00
1.641518952066847836e+00 0.000000000000000000e+00
1.641984437524038887e+00 0.000000000000000000e+00
1.642449921701320203e+00 0.000000000000000000e+00
1.642915404598330076e+00 0.000000000000000000e+00
1.643380886214705239e+00 0.000000000000000000e+00
1.643846366550082205e+00 0.000000000000000000e+00
1.644311845604099265e+00 0.000000000000000000e+00
1.644777323376392264e+00 0.000000000000000000e+00
1.645242799866600603e+00 0.000000000000000000e+00
1.645708275074358795e+00 0.000000000000000000e+00
1.646173748999305797e+00 0.000000000000000000e+00
1.646639221641078121e+00 0.000000000000000000e+00
1.647104692999312947e+00 0.000000000000000000e+00
1.647570163073647231e+00 0.000000000000000000e+00
1.648035631863718375e+00 0.000000000000000000e+00
1.648501099369163780e+00 0.000000000000000000e+00
1.648966565589620625e+00 0.000000000000000000e+00
1.649432030524725867e+00 0.000000000000000000e+00
1.649897494174116019e+00 0.000000000000000000e+00
1.650362956537430037e+00 0.000000000000000000e+00
1.650828417614303101e+00 0.000000000000000000e+00
1.651293877404373722e+00 0.000000000000000000e+00
1.651759335907278414e+00 0.000000000000000000e+00
1.652224793122654800e+00 0.000000000000000000e+00
1.652690249050139837e+00 0.000000000000000000e+00
1.653155703689370259e+00 0.000000000000000000e+00
1.653621157039984357e+00 0.000000000000000000e+00
1.654086609101618421e+00 0.000000000000000000e+00
1.654552059873910297e+00 0.000000000000000000e+00
1.655017509356495609e+00 0.000000000000000000e+00
1.655482957549013756e+00 0.000000000000000000e+00
1.655948404451100586e+00 0.000000000000000000e+00
1.656413850062393056e+00 0.000000000000000000e+00
1.656879294382529455e+00 0.000000000000000000e+00
1.657344737411146518e+00 0.000000000000000000e+00
1.657810179147880980e+00 0.000000000000000000e+00
1.658275619592370020e+00 0.000000000000000000e+00
1.658741058744251928e+00 0.000000000000000000e+00
1.659206496603162551e+00 0.000000000000000000e+00
1.659671933168740177e+00 0.000000000000000000e+00
1.660137368440620875e+00 0.000000000000000000e+00
1.660602802418442714e+00 0.000000000000000000e+00
1.661068235101842872e+00 0.000000000000000000e+00
1.661533666490458083e+00 0.000000000000000000e+00
1.661999096583925750e+00 0.000000000000000000e+00
1.662464525381883274e+00 0.000000000000000000e+00
1.662929952883968054e+00 0.000000000000000000e+00
1.663395379089816384e+00 0.000000000000000000e+00
1.663860803999066107e+00 0.000000000000000000e+00
1.664326227611354403e+00 0.000000000000000000e+00
1.664791649926318673e+00 0.000000000000000000e+00
1.665257070943595652e+00 0.000000000000000000e+00
1.665722490662822297e+00 0.000000000000000000e+00
1.666187909083636898e+00 0.000000000000000000e+00
1.666653326205676189e+00 0.000000000000000000e+00
1.667118742028576683e+00 0.000000000000000000e+00
1.667584156551976671e+00 0.000000000000000000e+00
1.668049569775512886e+00 0.000000000000000000e+00
1.668514981698822064e+00 0.000000000000000000e+00
1.668980392321542494e+00 0.000000000000000000e+00
1.669445801643309801e+00 0.000000000000000000e+00
1.669911209663763163e+00 0.000000000000000000e+00
1.670376616382538648e+00 0.000000000000000000e+00
1.670842021799273214e+00 0.000000000000000000e+00
1.671307425913604927e+00 0.000000000000000000e+00
1.671772828725170523e+00 0.000000000000000000e+00
1.672238230233607403e+00 0.000000000000000000e+00
1.672703630438552302e+00 0.000000000000000000e+00
1.673169029339643066e+00 0.000000000000000000e+00
1.673634426936516650e+00 0.000000000000000000e+00
1.674099823228810235e+00 0.000000000000000000e+00
1.674565218216161222e+00 0.000000000000000000e+00
1.675030611898206789e+00 0.000000000000000000e+00
1.675496004274584116e+00 0.000000000000000000e+00
1.675961395344930160e+00 0.000000000000000000e+00
1.676426785108882989e+00 0.000000000000000000e+00
1.676892173566078892e+00 0.000000000000000000e+00
1.677357560716155715e+00 0.000000000000000000e+00
1.677822946558750195e+00 0.000000000000000000e+00
1.678288331093499730e+00 0.000000000000000000e+00
1.678753714320042389e+00 0.000000000000000000e+00
1.679219096238014020e+00 0.000000000000000000e+00
1.679684476847052910e+00 0.000000000000000000e+00
1.680149856146795795e+00 0.000000000000000000e+00
1.680615234136880298e+00 0.000000000000000000e+00
1.681080610816942933e+00 0.000000000000000000e+00
1.681545986186621988e+00 0.000000000000000000e+00
1.682011360245553755e+00 0.000000000000000000e+00
1.682476732993376300e+00 0.000000000000000000e+00
1.682942104429725916e+00 0.000000000000000000e+00
1.683407474554240224e+00 0.000000000000000000e+00
1.683872843366557515e+00 0.000000000000000000e+00
1.684338210866313634e+00 0.000000000000000000e+00
1.684803577053146872e+00 0.000000000000000000e+00
1.685268941926692632e+00 0.000000000000000000e+00
1.685734305486590534e+00 0.000000000000000000e+00
1.686199667732477092e+00 0.000000000000000000e+00
1.686665028663989041e+00 0.000000000000000000e+00
1.687130388280763116e+00 0.000000000000000000e+00
1.687595746582438272e+00 0.000000000000000000e+00
1.688061103568650134e+00 0.000000000000000000e+00
1.688526459239036770e+00 0.000000000000000000e+00
1.688991813593235358e+00 0.000000000000000000e+00
1.689457166630883300e+00 0.000000000000000000e+00
1.689922518351617775e+00 0.000000000000000000e+00
1.690387868755075518e+00 0.000000000000000000e+00
1.690853217840894374e+00 0.000000000000000000e+00
1.691318565608711522e+00 0.000000000000000000e+00
1.691783912058163919e+00 0.000000000000000000e+00
1.692249257188889633e+00 0.000000000000000000e+00
1.692714601000524954e+00 0.000000000000000000e+00
1.693179943492707729e+00 0.000000000000000000e+00
1.693645284665074691e+00 0.000000000000000000e+00
1.694110624517263908e+00 0.000000000000000000e+00
1.694575963048912115e+00 0.000000000000000000e+00
1.695041300259656714e+00 0.000000000000000000e+00
1.695506636149135105e+00 0.000000000000000000e+00
1.695971970716984023e+00 0.000000000000000000e+00
1.696437303962841980e+00 0.000000000000000000e+00
1.696902635886344157e+00 0.000000000000000000e+00
1.697367966487129953e+00 0.000000000000000000e+00
1.697833295764835881e+00 0.000000000000000000e+00
1.698298623719099121e+00 0.000000000000000000e+00
1.698763950349556628e+00 0.000000000000000000e+00
1.699229275655846250e+00 0.000000000000000000e+00
1.699694599637604497e+00 0.000000000000000000e+00
1.700159922294470105e+00 0.000000000000000000e+00
1.700625243626079142e+00 0.000000000000000000e+00
1.701090563632068564e+00 0.000000000000000000e+00
1.701555882312077328e+00 0.000000000000000000e+00
1.702021199665740836e+00 0.000000000000000000e+00
1.702486515692698044e+00 0.000000000000000000e+00
1.702951830392584798e+00 0.000000000000000000e+00
1.703417143765039388e+00 0.000000000000000000e+00
1.703882455809698548e+00 0.000000000000000000e+00
1.704347766526200347e+00 0.000000000000000000e+00
1.704813075914180631e+00 0.000000000000000000e+00
1.705278383973277689e+00 0.000000000000000000e+00
1.705743690703129367e+00 0.000000000000000000e+00
1.706208996103371733e+00 0.000000000000000000e+00
1.706674300173642855e+00 0.000000000000000000e+00
1.707139602913580134e+00 0.000000000000000000e+00
1.707604904322820527e+00 0.000000000000000000e+00
1.708070204401000991e+00 0.000000000000000000e+00
1.708535503147759149e+00 0.000000000000000000e+00
1.709000800562732625e+00 0.000000000000000000e+00
1.709466096645558375e+00 0.000000000000000000e+00
1.709931391395874023e+00 0.000000000000000000e+00
1.710396684813316748e+00 0.000000000000000000e+00
1.710861976897523951e+00 0.000000000000000000e+00
1.711327267648131922e+00 0.000000000000000000e+00
1.711792557064779396e+00 0.000000000000000000e+00
1.712257845147103108e+00 0.000000000000000000e+00
1.712723131894740458e+00 0.000000000000000000e+00
1.713188417307328182e+00 0.000000000000000000e+00
1.713653701384504124e+00 0.000000000000000000e+00
1.714118984125906353e+00 0.000000000000000000e+00
1.714584265531170715e+00 0.000000000000000000e+00
1.715049545599935499e+00 0.000000000000000000e+00
1.715514824331837218e+00 0.000000000000000000e+00
1.715980101726514384e+00 0.000000000000000000e+00
1.716445377783603066e+00 0.000000000000000000e+00
1.716910652502741774e+00 0.000000000000000000e+00
1.717375925883566579e+00 0.000000000000000000e+00
1.717841197925715768e+00 0.000000000000000000e+00
1.718306468628826300e+00 0.000000000000000000e+00
1.718771737992535353e+00 0.000000000000000000e+00
1.719237006016480773e+00 0.000000000000000000e+00
1.719702272700299517e+00 0.000000000000000000e+00
1.720167538043628763e+00 0.000000000000000000e+00
1.720632802046106358e+00 0.000000000000000000e+00
1.721098064707369257e+00 0.000000000000000000e+00
1.721563326027054419e+00 0.000000000000000000e+00
1.722028586004799466e+00 0.000000000000000000e+00
1.722493844640242688e+00 0.000000000000000000e+00
1.722959101933019932e+00 0.000000000000000000e+00
1.723424357882769931e+00 0.000000000000000000e+00
1.723889612489128753e+00 0.000000000000000000e+00
1.724354865751734245e+00 0.000000000000000000e+00
1.724820117670224029e+00 0.000000000000000000e+00
1.725285368244235507e+00 0.000000000000000000e+00
1.725750617473404747e+00 0.000000000000000000e+00
1.726215865357370927e+00 0.000000000000000000e+00
1.726681111895770560e+00 0.000000000000000000e+00
1.727146357088240158e+00 0.000000000000000000e+00
1.727611600934418457e+00 0.000000000000000000e+00
1.728076843433942411e+00 0.000000000000000000e+00
1.728542084586448979e+00 0.000000000000000000e+00
1.729007324391575118e+00 0.000000000000000000e+00
1.729472562848959560e+00 0.000000000000000000e+00
1.729937799958238820e+00 0.000000000000000000e+00
1.730403035719049853e+00 0.000000000000000000e+00
1.730868270131030506e+00 0.000000000000000000e+00
1.731333503193817958e+00 0.000000000000000000e+00
1.731798734907050275e+00 0.000000000000000000e+00
1.732263965270363748e+00 0.000000000000000000e+00
1.732729194283396446e+00 0.000000000000000000e+00
1.733194421945785546e+00 0.000000000000000000e+00
1.733659648257168451e+00 0.000000000000000000e+00
1.734124873217182117e+00 0.000000000000000000e+00
1.734590096825464389e+00 0.000000000000000000e+00
1.735055319081651781e+00 0.000000000000000000e+00
1.735520539985383248e+00 0.000000000000000000e+00
1.735985759536295081e+00 0.000000000000000000e+00
1.736450977734024459e+00 0.000000000000000000e+00
1.736916194578209449e+00 0.000000000000000000e+00
1.737381410068487009e+00 0.000000000000000000e+00
1.737846624204494317e+00 0.000000000000000000e+00
1.738311836985868997e+00 0.000000000000000000e+00
1.738777048412248671e+00 0.000000000000000000e+00
1.739242258483270520e+00 0.000000000000000000e+00
1.739707467198571722e+00 0.000000000000000000e+00
1.740172674557789678e+00 0.000000000000000000e+00
1.740637880560562234e+00 0.000000000000000000e+00
1.741103085206526568e+00 0.000000000000000000e+00
1.741568288495319194e+00 0.000000000000000000e+00
1.742033490426578624e+00 0.000000000000000000e+00
1.742498690999941813e+00 0.000000000000000000e+00
1.742963890215045941e+00 0.000000000000000000e+00
1.743429088071528632e+00 0.000000000000000000e+00
1.743894284569027286e+00 0.000000000000000000e+00
1.744359479707179084e+00 0.000000000000000000e+00
1.744824673485621869e+00 0.000000000000000000e+00
1.745289865903992377e+00 0.000000000000000000e+00
1.745755056961928675e+00 0.000000000000000000e+00
1.746220246659067499e+00 0.000000000000000000e+00
1.746685434995046471e+00 0.000000000000000000e+00
1.747150621969503437e+00 0.000000000000000000e+00
1.747615807582075131e+00 0.000000000000000000e+00
1.748080991832398956e+00 0.000000000000000000e+00
1.748546174720113200e+00 0.000000000000000000e+00
1.749011356244854154e+00 0.000000000000000000e+00
1.749476536406260108e+00 0.000000000000000000e+00
1.749941715203967574e+00 0.000000000000000000e+00
1.750406892637615064e+00 0.000000000000000000e+00
1.750872068706838425e+00 0.000000000000000000e+00
1.751337243411277056e+00 0.000000000000000000e+00
1.751802416750566582e+00 0.000000000000000000e+00
1.752267588724345071e+00 0.000000000000000000e+00
1.752732759332249701e+00 0.000000000000000000e+00
1.753197928573918762e+00 0.000000000000000000e+00
1.753663096448988989e+00 0.000000000000000000e+00
1.754128262957097117e+00 0.000000000000000000e+00
1.754593428097881880e+00 0.000000000000000000e+00
1.755058591870980456e+00 0.000000000000000000e+00
1.755523754276029358e+00 0.000000000000000000e+00
1.755988915312665766e+00 0.000000000000000000e+00
1.756454074980528857e+00 0.000000000000000000e+00
1.756919233279254922e+00 0.000000000000000000e+00
1.757384390208480918e+00 0.000000000000000000e+00
1.757849545767845134e+00 0.000000000000000000e+00
1.758314699956984750e+00 0.000000000000000000e+00
1.758779852775537167e+00 0.000000000000000000e+00
1.759245004223139119e+00 0.000000000000000000e+00
1.759710154299429341e+00 0.000000000000000000e+00
1.760175303004044123e+00 0.000000000000000000e+00
1.760640450336621532e+00 0.000000000000000000e+00
1.761105596296798526e+00 0.000000000000000000e+00
1.761570740884212949e+00 0.000000000000000000e+00
1.762035884098502425e+00 0.000000000000000000e+00
1.762501025939303245e+00 0.000000000000000000e+00
1.762966166406254143e+00 0.000000000000000000e+00
1.763431305498991852e+00 0.000000000000000000e+00
1.763896443217153998e+00 0.000000000000000000e+00
1.764361579560377979e+00 0.000000000000000000e+00
1.764826714528300977e+00 0.000000000000000000e+00
1.765291848120560836e+00 0.000000000000000000e+00
1.765756980336794957e+00 0.000000000000000000e+00
1.766222111176640297e+00 0.000000000000000000e+00
1.766687240639734702e+00 0.000000000000000000e+00
1.767152368725716238e+00 0.000000000000000000e+00
1.767617495434220753e+00 0.000000000000000000e+00
1.768082620764886759e+00 0.000000000000000000e+00
1.768547744717351433e+00 0.000000000000000000e+00
1.769012867291252844e+00 0.000000000000000000e+00
1.769477988486227504e+00 0.000000000000000000e+00
1.769943108301912593e+00 0.000000000000000000e+00
1.770408226737947066e+00 0.000000000000000000e+00
1.770873343793967436e+00 0.000000000000000000e+00
1.771338459469611326e+00 0.000000000000000000e+00
1.771803573764515027e+00 0.000000000000000000e+00
1.772268686678317939e+00 0.000000000000000000e+00
1.772733798210656797e+00 0.000000000000000000e+00
1.773198908361168336e+00 0.000000000000000000e+00
1.773664017129490622e+00 0.000000000000000000e+00
1.774129124515260836e+00 0.000000000000000000e+00
1.774594230518117044e+00 0.000000000000000000e+00
1.775059335137695982e+00 0.000000000000000000e+00
1.775524438373635494e+00 0.000000000000000000e+00
1.775989540225572982e+00 0.000000000000000000e+00
1.776454640693145848e+00 0.000000000000000000e+00
1.776919739775991269e+00 0.000000000000000000e+00
1.777384837473747092e+00 0.000000000000000000e+00
1.777849933786050718e+00 0.000000000000000000e+00
1.778315028712539769e+00 0.000000000000000000e+00
1.778780122252850981e+00 0.000000000000000000e+00
1.779245214406622866e+00 0.000000000000000000e+00
1.779710305173492380e+00 0.000000000000000000e+00
1.780175394553096702e+00 0.000000000000000000e+00
1.780640482545073677e+00 0.000000000000000000e+00
1.781105569149060486e+00 0.000000000000000000e+00
1.781570654364695416e+00 0.000000000000000000e+00
1.782035738191614538e+00 0.000000000000000000e+00
1.782500820629456806e+00 0.000000000000000000e+00
1.782965901677858067e+00 0.000000000000000000e+00
1.783430981336457721e+00 0.000000000000000000e+00
1.783896059604891837e+00 0.000000000000000000e+00
1.784361136482797816e+00 0.000000000000000000e+00
1.784826211969814391e+00 0.000000000000000000e+00
1.785291286065578076e+00 0.000000000000000000e+00
1.785756358769726271e+00 0.000000000000000000e+00
1.786221430081896377e+00 0.000000000000000000e+00
1.786686500001727129e+00 0.000000000000000000e+00
1.787151568528854373e+00 0.000000000000000000e+00
1.787616635662916620e+00 0.000000000000000000e+00
1.788081701403550827e+00 0.000000000000000000e+00
1.788546765750395062e+00 0.000000000000000000e+00
1.789011828703086282e+00 0.000000000000000000e+00
1.789476890261262110e+00 0.000000000000000000e+00
1.789941950424559947e+00 0.000000000000000000e+00
1.790407009192617638e+00 0.000000000000000000e+00
1.790872066565072807e+00 0.000000000000000000e+00
1.791337122541561966e+00 0.000000000000000000e+00
1.791802177121723405e+00 0.000000000000000000e+00
1.792267230305194303e+00 0.000000000000000000e+00
1.792732282091612728e+00 0.000000000000000000e+00
1.793197332480615414e+00 0.000000000000000000e+00
1.793662381471839984e+00 0.000000000000000000e+00
1.794127429064924728e+00 0.000000000000000000e+00
1.794592475259506159e+00 0.000000000000000000e+00
1.795057520055222122e+00 0.000000000000000000e+00
1.795522563451710463e+00 0.000000000000000000e+00
1.795987605448608804e+00 0.000000000000000000e+00
1.796452646045553436e+00 0.000000000000000000e+00
1.796917685242182650e+00 0.000000000000000000e+00
1.797382723038134955e+00 0.000000000000000000e+00
1.797847759433045978e+00 0.000000000000000000e+00
1.798312794426554673e+00 0.000000000000000000e+00
1.798777828018297109e+00 0.000000000000000000e+00
1.799242860207912909e+00 0.000000000000000000e+00
1.799707890995037918e+00 0.000000000000000000e+00
1.800172920379309982e+00 0.000000000000000000e+00
1.800637948360366503e+00 0.000000000000000000e+00
1.801102974937845547e+00 0.000000000000000000e+00
1.801568000111384737e+00 0.000000000000000000e+00
1.802033023880620366e+00 0.000000000000000000e+00
1.802498046245191166e+00 0.000000000000000000e+00
1.802963067204734537e+00 0.000000000000000000e+00
1.803428086758887217e+00 0.000000000000000000e+00
1.803893104907287270e+00 0.000000000000000000e+00
1.804358121649572322e+00 0.000000000000000000e+00
1.804823136985379994e+00 0.000000000000000000e+00
1.805288150914347023e+00 0.000000000000000000e+00
1.805753163436111919e+00 0.000000000000000000e+00
1.806218174550311639e+00 0.000000000000000000e+00
1.806683184256583807e+00 0.000000000000000000e+00
1.807148192554566268e+00 0.000000000000000000e+00
1.807613199443895757e+00 0.000000000000000000e+00
1.808078204924211008e+00 0.000000000000000000e+00
1.808543208995148310e+00 0.000000000000000000e+00
1.809008211656345733e+00 0.000000000000000000e+00
1.809473212907441342e+00 0.000000000000000000e+00
1.809938212748072095e+00 0.000000000000000000e+00
1.810403211177875171e+00 0.000000000000000000e+00
1.810868208196488638e+00 0.000000000000000000e+00
1.811333203803550340e+00 0.000000000000000000e+00
1.811798197998697235e+00 0.000000000000000000e+00
1.812263190781566724e+00 0.000000000000000000e+00
1.812728182151797318e+00 0.000000000000000000e+00
1.813193172109025308e+00 0.000000000000000000e+00
1.813658160652888984e+00 0.000000000000000000e+00
1.814123147783025969e+00 0.000000000000000000e+00
1.814588133499072997e+00 0.000000000000000000e+00
1.815053117800669469e+00 0.000000000000000000e+00
1.815518100687450564e+00 0.000000000000000000e+00
1.815983082159055240e+00 0.000000000000000000e+00
1.816448062215120673e+00 0.000000000000000000e+00
1.816913040855285377e+00 0.000000000000000000e+00
1.817378018079185198e+00 0.000000000000000000e+00
1.817842993886458425e+00 0.000000000000000000e+00
1.818307968276742903e+00 0.000000000000000000e+00
1.818772941249676256e+00 0.000000000000000000e+00
1.819237912804895663e+00 0.000000000000000000e+00
1.819702882942038302e+00 0.000000000000000000e+00
1.820167851660743130e+00 0.000000000000000000e+00
1.820632818960646437e+00 0.000000000000000000e+00
1.821097784841386069e+00 0.000000000000000000e+00
1.821562749302599871e+00 0.000000000000000000e+00
1.822027712343925021e+00 0.000000000000000000e+00
1.822492673964999366e+00 0.000000000000000000e+00
1.822957634165460306e+00 0.000000000000000000e+00
1.823422592944945908e+00 0.000000000000000000e+00
1.823887550303093130e+00 0.000000000000000000e+00
1.824352506239539817e+00 0.000000000000000000e+00
1.824817460753922926e+00 0.000000000000000000e+00
1.825282413845880969e+00 0.000000000000000000e+00
1.825747365515051568e+00 0.000000000000000000e+00
1.826212315761071459e+00 0.000000000000000000e+00
1.826677264583578264e+00 0.000000000000000000e+00
1.827142211982210496e+00 0.000000000000000000e+00
1.827607157956605333e+00 0.000000000000000000e+00
1.828072102506399510e+00 0.000000000000000000e+00
1.828537045631231761e+00 0.000000000000000000e+00
1.829001987330739043e+00 0.000000000000000000e+00
1.829466927604558757e+00 0.000000000000000000e+00
1.829931866452329192e+00 0.000000000000000000e+00
1.830396803873687306e+00 0.000000000000000000e+00
1.830861739868271165e+00 0.000000000000000000e+00
1.831326674435717727e+00 0.000000000000000000e+00
1.831791607575665282e+00 0.000000000000000000e+00
1.832256539287751229e+00 0.000000000000000000e+00
1.832721469571613193e+00 0.000000000000000000e+00
1.833186398426887909e+00 0.000000000000000000e+00
1.833651325853214331e+00 0.000000000000000000e+00
1.834116251850229196e+00 0.000000000000000000e+00
1.834581176417570125e+00 0.000000000000000000e+00
1.835046099554874965e+00 0.000000000000000000e+00
1.835511021261781117e+00 0.000000000000000000e+00
1.835975941537926648e+00 0.000000000000000000e+00
1.836440860382948737e+00 0.000000000000000000e+00
1.836905777796485006e+00 0.000000000000000000e+00
1.837370693778172637e+00 0.000000000000000000e+00
1.837835608327650583e+00 0.000000000000000000e+00
1.838300521444555136e+00 0.000000000000000000e+00
1.838765433128524363e+00 0.000000000000000000e+00
1.839230343379195443e+00 0.000000000000000000e+00
1.839695252196206887e+00 0.000000000000000000e+00
1.840160159579195875e+00 0.000000000000000000e+00
1.840625065527799364e+00 0.000000000000000000e+00
1.841089970041656310e+00 0.000000000000000000e+00
1.841554873120403224e+00 0.000000000000000000e+00
1.842019774763677953e+00 0.000000000000000000e+00
1.842484674971118119e+00 0.000000000000000000e+00
1.842949573742361569e+00 0.000000000000000000e+00
1.843414471077045924e+00 0.000000000000000000e+00
1.843879366974808587e+00 0.000000000000000000e+00
1.844344261435286736e+00 0.000000000000000000e+00
1.844809154458119105e+00 0.000000000000000000e+00
1.845274046042942651e+00 0.000000000000000000e+00
1.845738936189394774e+00 0.000000000000000000e+00
1.846203824897113766e+00 0.000000000000000000e+00
1.846668712165736581e+00 0.000000000000000000e+00
1.847133597994901288e+00 0.000000000000000000e+00
1.847598482384245067e+00 0.000000000000000000e+00
1.848063365333405983e+00 0.000000000000000000e+00
1.848528246842021883e+00 0.000000000000000000e+00
1.848993126909729501e+00 0.000000000000000000e+00
1.849458005536166905e+00 0.000000000000000000e+00
1.849922882720972162e+00 0.000000000000000000e+00
1.850387758463782673e+00 0.000000000000000000e+00
1.850852632764235617e+00 0.000000000000000000e+00
1.851317505621969284e+00 0.000000000000000000e+00
1.851782377036620630e+00 0.000000000000000000e+00
1.852247247007828612e+00 0.000000000000000000e+00
1.852712115535228632e+00 0.000000000000000000e+00
1.853176982618459867e+00 0.000000000000000000e+00
1.853641848257160385e+00 0.000000000000000000e+00
1.854106712450966699e+00 0.000000000000000000e+00
1.854571575199517541e+00 0.000000000000000000e+00
1.855036436502448760e+00 0.000000000000000000e+00
1.855501296359400198e+00 0.000000000000000000e+00
1.855966154770008147e+00 0.000000000000000000e+00
1.856431011733910452e+00 0.000000000000000000e+00
1.856895867250744736e+00 0.000000000000000000e+00
1.857360721320149288e+00 0.000000000000000000e+00
1.857825573941760622e+00 0.000000000000000000e+00
1.858290425115217470e+00 0.000000000000000000e+00
1.858755274840156790e+00 0.000000000000000000e+00
1.859220123116216872e+00 0.000000000000000000e+00
1.859684969943034893e+00 0.000000000000000000e+00
1.860149815320248257e+00 0.000000000000000000e+00
1.860614659247495251e+00 0.000000000000000000e+00
1.861079501724413277e+00 0.000000000000000000e+00
1.861544342750639958e+00 0.000000000000000000e+00
1.862009182325813139e+00 0.000000000000000000e+00
1.862474020449570222e+00 0.000000000000000000e+00
1.862938857121548830e+00 0.000000000000000000e+00
1.863403692341386586e+00 0.000000000000000000e+00
1.863868526108721557e+00 0.000000000000000000e+00
1.864333358423191367e+00 0.000000000000000000e+00
1.864798189284433638e+00 0.000000000000000000e+00
1.865263018692085106e+00 0.000000000000000000e+00
1.865727846645784949e+00 0.000000000000000000e+00
1.866192673145170122e+00 0.000000000000000000e+00
1.866657498189877806e+00 0.000000000000000000e+00
1.867122321779546512e+00 0.000000000000000000e+00
1.867587143913813419e+00 0.000000000000000000e+00
1.868051964592317260e+00 0.000000000000000000e+00
1.868516783814693882e+00 0.000000000000000000e+00
1.868981601580582463e+00 0.000000000000000000e+00
1.869446417889619072e+00 0.000000000000000000e+00
1.869911232741443774e+00 0.000000000000000000e+00
1.870376046135692194e+00 0.000000000000000000e+00
1.870840858072002177e+00 0.000000000000000000e+00
1.871305668550013124e+00 0.000000000000000000e+00
1.871770477569361102e+00 0.000000000000000000e+00
1.872235285129684179e+00 0.000000000000000000e+00
1.872700091230619979e+00 0.000000000000000000e+00
1.873164895871806790e+00 0.000000000000000000e+00
1.873629699052881570e+00 0.000000000000000000e+00
1.874094500773482386e+00 0.000000000000000000e+00
1.874559301033246639e+00 0.000000000000000000e+00
1.875024099831812396e+00 5.321888591004429601e-05
1.875488897168817060e+00 6.492049268061422351e-05
1.875953693043898252e+00 7.899727290329349914e-05
1.876418487456694262e+00 9.588632081866592751e-05
1.876883280406841825e+00 1.160955236134746603e-04
1.877348071893979897e+00 1.402130892706812410e-04
1.877812861917744769e+00 1.689179901332102667e-04
1.878277650477775618e+00 2.029913427660440316e-04
1.878742437573708735e+00 2.433287310153004694e-04
1.879207223205182631e+00 2.909534624876710892e-04
1.879672007371835152e+00 3.470307288048836468e-04
1.880136790073302810e+00 4.128826167670998442e-04
1.880601571309225450e+00 4.900038908874167123e-04
1.881066351079238474e+00 5.800784376125285016e-04
1.881531129382981282e+00 6.849962279876630356e-04
1.881995906220090387e+00 8.068706187280926369e-04
1.882460681590205187e+00 9.480557719161435831e-04
1.882925455492961309e+00 1.111163931277388836e-03
1.883390227927997707e+00 1.299082248774618975e-03
1.883854998894951560e+00 1.514988809821432667e-03
1.884319768393460937e+00 1.762367459649199055e-03
1.884784536423163459e+00 2.045020988316546915e-03
1.885249302983696529e+00 2.367082188745812336e-03
1.885714068074699101e+00 2.733022262375251182e-03
1.886178831695807245e+00 3.147656012036848926e-03
1.886643593846659472e+00 3.616143233130603846e-03
1.887108354526893628e+00 4.143985693777998795e-03
1.887573113736147556e+00 4.737019084160681327e-03
1.888037871474057994e+00 5.401399316452658653e-03
1.888502627740263451e+00 6.143582571357926979e-03
1.888967382534401773e+00 6.970298516891217100e-03
1.889432135856110584e+00 7.888516171143408404e-03
1.889896887705027506e+00 8.905401944580631016e-03
1.890361638080789941e+00 1.002826947986272012e-02
1.890826386983036178e+00 1.126452100879098486e-02
1.891291134411403618e+00 1.262158006693069913e-02
1.891755880365530107e+00 1.410681554632944694e-02
1.892220624845053267e+00 1.572745722464785612e-02
1.892685367849611389e+00 1.749050308342235682e-02
1.893150109378841428e+00 1.940261891695624352e-02
1.893614849432381453e+00 2.147003093371669183e-02
1.894079588009869308e+00 2.369841226070103224e-02
1.894544325110942395e+00 2.609276447402026841e-02
1.895009060735239226e+00 2.865729549136840359e-02
1.895473794882396312e+00 3.139529536905000945e-02
1.895938527552052388e+00 3.430901174237862422e-02
1.896403258743845299e+00 3.739952682780831039e-02
1.896867988457411558e+00 4.066663806224876665e-02
1.897332716692390786e+00 4.410874458377916918e-02
1.897797443448418608e+00 4.772274185273824715e-02
1.898262168725135091e+00 5.150392676760231353e-02
1.898726892522175858e+00 5.544591564139348533e-02
1.899191614839179643e+00 5.954057736753463892e-02
1.899656335675784069e+00 6.377798401594303446e-02
1.900121055031627870e+00 6.814638095865874212e-02
1.900585772906346893e+00 7.263217842857998263e-02
1.901050489299580093e+00 7.721996616540678648e-02
1.901515204210965093e+00 8.189255250157537191e-02
1.901979917640139739e+00 8.663102889117367533e-02
1.902444629586741431e+00 9.141486049141037129e-02
1.902909340050408238e+00 9.622200297545825676e-02
1.903374049030777782e+00 1.010290452950492607e-01
1.903838756527487908e+00 1.058113776299328818e-01
1.904303462540176461e+00 1.105433832691317814e-01
1.904768167068480400e+00 1.151986526765770985e-01
1.905232870112038901e+00 1.197502175124868368e-01
1.905697571670488921e+00 1.241708019233458832e-01
1.906162271743468084e+00 1.284330879891140698e-01
1.906626970330614235e+00 1.325099918375206298e-01
1.907091667431565885e+00 1.363749466125172005e-01
1.907556363045960213e+00 1.400021882266587747e-01
1.908021057173434398e+00 1.433670396435626770e-01
1.908485749813627175e+00 1.464461893332692499e-01
1.908950440966175943e+00 1.492179595250873181e-01
1.909415130630718549e+00 1.516625599521347900e-01
1.909879818806892393e+00 1.537623229399185942e-01
1.910344505494336209e+00 1.555019159363665027e-01
1.910809190692687176e+00 1.568685279089317153e-01
1.911273874401582251e+00 1.578520264397809125e-01
1.911738556620660834e+00 1.584450828246639631e-01
1.912203237349559437e+00 1.586432630150090561e-01
1.912667916587916572e+00 1.584450828246639631e-01
1.913132594335369641e+00 1.578520264397809125e-01
1.913597270591556487e+00 1.568685279089317153e-01
1.914061945356115624e+00 1.555019159363665027e-01
1.914526618628683341e+00 1.537623229399185942e-01
1.914991290408898594e+00 1.516625599521347900e-01
1.915455960696398785e+00 1.492179595250873181e-01
1.915920629490822202e+00 1.464461893332692499e-01
1.916385296791805581e+00 1.433670396435626770e-01
1.916849962598987878e+00 1.400021882266587747e-01
1.917314626912006270e+00 1.363749466125172005e-01
1.917779289730498604e+00 1.325099918375206298e-01
1.918243951054102947e+00 1.284330879891140698e-01
1.918708610882456478e+00 1.241708019233458832e-01
1.919173269215197708e+00 1.197502175124868368e-01
1.919637926051964039e+00 1.151986526765770985e-01
1.920102581392393537e+00 1.105433832691317814e-01
1.920567235236123826e+00 1.058113776299328818e-01
1.921031887582792530e+00 1.010290452950492607e-01
1.921496538432038159e+00 9.622200297545825676e-02
1.921961187783497671e+00 9.141486049141037129e-02
1.922425835636809355e+00 8.663102889117367533e-02
1.922890481991610834e+00 8.189255250157537191e-02
1.923355126847539953e+00 7.721996616540678648e-02
1.923819770204234558e+00 7.263217842857998263e-02
1.924284412061332494e+00 6.814638095865874212e-02
1.924749052418472273e+00 6.377798401594303446e-02
1.925213691275290184e+00 5.954057736753463892e-02
1.925678328631424741e+00 5.544591564139348533e-02
1.926142964486514675e+00 5.150392676760231353e-02
1.926607598840196500e+00 4.772274185273824715e-02
1.927072231692108950e+00 4.410874458377916918e-02
1.927536863041888537e+00 4.066663806224876665e-02
1.928001492889174662e+00 3.739952682780831039e-02
1.928466121233604724e+00 3.430901174237862422e-02
1.928930748074815682e+00 3.139529536905000945e-02
1.929395373412446713e+00 2.865729549136840359e-02
1.929859997246134773e+00 2.609276447402026841e-02
1.930324619575517486e+00 2.369841226070103224e-02
1.930789240400233142e+00 2.147003093371669183e-02
1.931253859719919586e+00 1.940261891695624352e-02
1.931718477534214884e+00 1.749050308342235682e-02
1.932183093842755994e+00 1.572745722464785612e-02
1.932647708645181650e+00 1.410681554632944694e-02
1.933112321941129030e+00 1.262158006693069913e-02
1.933576933730236647e+00 1.126452100879098486e-02
1.934041544012141900e+00 1.002826947986272012e-02
1.934506152786482636e+00 8.905401944580631016e-03
1.934970760052896477e+00 7.888516171143408404e-03
1.935435365811022379e+00 6.970298516891217100e-03
1.935899970060496411e+00 6.143582571357926979e-03
1.936364572800957751e+00 5.401399316452658653e-03
1.936829174032044021e+00 4.737019084160681327e-03
1.937293773753392845e+00 4.143985693777998795e-03
1.937758371964642512e+00 3.616143233130603846e-03
1.938222968665429757e+00 3.147656012036848926e-03
1.938687563855393536e+00 2.733022262375251182e-03
1.939152157534171694e+00 2.367082188745812336e-03
1.939616749701401410e+00 2.045020988316546915e-03
1.940081340356720307e+00 1.762367459649199055e-03
1.940545929499767785e+00 1.514988809821432667e-03
1.941010517130180357e+00 1.299082248774618975e-03
1.941475103247595646e+00 1.111163931277388836e-03
1.941939687851653273e+00 9.480557719161435831e-04
1.942404270941989308e+00 8.068706187280926369e-04
1.942868852518242262e+00 6.849962279876630356e-04
1.943333432580049758e+00 5.800784376125285016e-04
1.943798011127050307e+00 4.900038908874167123e-04
1.944262588158881089e+00 4.128826167670998442e-04
1.944727163675180392e+00 3.470307288048836468e-04
1.945191737675585619e+00 2.909534624876710892e-04
1.945656310159735503e+00 2.433287310153004694e-04
1.946120881127266999e+00 2.029913427660440316e-04
1.946585450577817955e+00 1.689179901332102667e-04
1.947050018511027325e+00 1.402130892706812410e-04
1.947514584926532066e+00 1.160955236134746603e-04
1.947979149823970024e+00 9.588632081866592751e-05
1.948443713202979488e+00 7.899727290329349914e-05
1.948908275063198525e+00 6.492049268061422351e-05
1.949372835404264315e+00 5.321888591004429601e-05
1.949837394225814702e+00 0.000000000000000000e+00
1.950301951527488420e+00 0.000000000000000000e+00
1.950766507308922870e+00 0.000000000000000000e+00
1.951231061569756342e+00 0.000000000000000000e+00
1.951695614309625570e+00 0.000000000000000000e+00
1.952160165528169733e+00 0.000000000000000000e+00
1.952624715225025565e+00 0.000000000000000000e+00
1.953089263399832465e+00 0.000000000000000000e+00
1.953553810052226725e+00 0.000000000000000000e+00
1.954018355181846855e+00 0.000000000000000000e+00
1.954482898788331147e+00 0.000000000000000000e+00
1.954947440871317443e+00 0.000000000000000000e+00
1.955411981430443147e+00 0.000000000000000000e+00
1.955876520465346102e+00 0.000000000000000000e+00
1.956341057975664599e+00 0.000000000000000000e+00
1.956805593961036482e+00 0.000000000000000000e+00
1.957270128421100042e+00 0.000000000000000000e+00
1.957734661355492012e+00 0.000000000000000000e+00
1.958199192763851348e+00 0.000000000000000000e+00
1.958663722645815675e+00 0.000000000000000000e+00
1.959128251001022836e+00 0.000000000000000000e+00
1.959592777829110455e+00 0.000000000000000000e+00
1.960057303129717043e+00 0.000000000000000000e+00
1.960521826902480225e+00 0.000000000000000000e+00
1.960986349147037622e+00 0.000000000000000000e+00
1.961450869863027302e+00 0.000000000000000000e+00
1.961915389050087333e+00 0.000000000000000000e+00
1.962379906707855781e+00 0.000000000000000000e+00
1.962844422835970049e+00 0.000000000000000000e+00
1.963308937434068646e+00 0.000000000000000000e+00
1.963773450501789197e+00 0.000000000000000000e+00
1.964237962038769325e+00 0.000000000000000000e+00
1.964702472044647541e+00 0.000000000000000000e+00
1.965166980519061468e+00 0.000000000000000000e+00
1.965631487461648730e+00 0.000000000000000000e+00
1.966095992872047171e+00 0.000000000000000000e+00
1.966560496749895526e+00 0.000000000000000000e+00
1.967024999094831861e+00 0.000000000000000000e+00
1.967489499906492467e+00 0.000000000000000000e+00
1.967953999184517189e+00 0.000000000000000000e+00
1.968418496928542094e+00 0.000000000000000000e+00
1.968882993138207027e+00 0.000000000000000000e+00
1.969347487813148501e+00 0.000000000000000000e+00
1.969811980953005026e+00 0.000000000000000000e+00
1.970276472557414449e+00 0.000000000000000000e+00
1.970740962626015058e+00 0.000000000000000000e+00
1.971205451158443589e+00 0.000000000000000000e+00
1.971669938154339219e+00 0.000000000000000000e+00
1.972134423613339571e+00 0.000000000000000000e+00
1.972598907535082713e+00 0.000000000000000000e+00
1.973063389919206045e+00 0.000000000000000000e+00
1.973527870765347636e+00 0.000000000000000000e+00
1.973992350073145774e+00 0.000000000000000000e+00
1.974456827842238527e+00 0.000000000000000000e+00
1.974921304072263295e+00 0.000000000000000000e+00
1.975385778762858369e+00 0.000000000000000000e+00
1.975850251913661593e+00 0.000000000000000000e+00
1.976314723524311034e+00 0.000000000000000000e+00
1.976779193594444317e+00 0.000000000000000000e+00
1.977243662123699952e+00 0.000000000000000000e+00
1.977708129111715563e+00 0.000000000000000000e+00
1.978172594558128772e+00 0.000000000000000000e+00
1.978637058462577869e+00 0.000000000000000000e+00
1.979101520824701144e+00 0.000000000000000000e+00
1.979565981644135997e+00 0.000000000000000000e+00
1.980030440920520274e+00 0.000000000000000000e+00
1.980494898653492930e+00 0.000000000000000000e+00
1.980959354842691145e+00 0.000000000000000000e+00
1.981423809487752763e+00 0.000000000000000000e+00
1.981888262588315630e+00 0.000000000000000000e+00
1.982352714144018702e+00 0.000000000000000000e+00
1.982817164154498935e+00 0.000000000000000000e+00
1.983281612619394840e+00 0.000000000000000000e+00
1.983746059538343820e+00 0.000000000000000000e+00
1.984210504910984163e+00 0.000000000000000000e+00
1.984674948736954825e+00 0.000000000000000000e+00
1.985139391015892096e+00 0.000000000000000000e+00
1.985603831747434933e+00 0.000000000000000000e+00
1.986068270931220958e+00 0.000000000000000000e+00
1.986532708566888239e+00 0.000000000000000000e+00
1.986997144654075065e+00 0.000000000000000000e+00
1.987461579192419059e+00 0.000000000000000000e+00
1.987926012181557622e+00 0.000000000000000000e+00
1.988390443621129933e+00 0.000000000000000000e+00
1.988854873510773613e+00 0.000000000000000000e+00
1.989319301850126287e+00 0.000000000000000000e+00
1.989783728638826021e+00 0.000000000000000000e+00
1.990248153876510884e+00 0.000000000000000000e+00
1.990712577562818719e+00 0.000000000000000000e+00
1.991176999697387817e+00 0.000000000000000000e+00
1.991641420279856245e+00 0.000000000000000000e+00
1.992105839309861404e+00 0.000000000000000000e+00
1.992570256787042027e+00 0.000000000000000000e+00
1.993034672711035293e+00 0.000000000000000000e+00
1.993499087081479271e+00 0.000000000000000000e+00
1.993963499898013358e+00 0.000000000000000000e+00
1.994427911160273403e+00 0.000000000000000000e+00
1.994892320867899249e+00 0.000000000000000000e+00
1.995356729020527853e+00 0.000000000000000000e+00
1.995821135617797726e+00 0.000000000000000000e+00
1.996285540659345825e+00 0.000000000000000000e+00
1.996749944144811995e+00 0.000000000000000000e+00
1.997214346073832747e+00 0.000000000000000000e+00
1.997678746446046372e+00 0.000000000000000000e+00
1.998143145261091158e+00 0.000000000000000000e+00
1.998607542518604729e+00 0.000000000000000000e+00
1.999071938218226041e+00 0.000000000000000000e+00
1.999536332359592050e+00 0.000000000000000000e+00
2.000000724942341268e+00 0.000000000000000000e+00
2.000465115966111540e+00 0.000000000000000000e+00
2.000929505430540711e+00 0.000000000000000000e+00
2.001393893335266849e+00 0.000000000000000000e+00
2.001858279679928465e+00 0.000000000000000000e+00
2.002322664464163182e+00 0.000000000000000000e+00
2.002787047687609068e+00 0.000000000000000000e+00
2.003251429349904189e+00 0.000000000000000000e+00
2.003715809450686169e+00 0.000000000000000000e+00
2.004180187989593520e+00 0.000000000000000000e+00
2.004644564966264308e+00 0.000000000000000000e+00
2.005108940380336158e+00 0.000000000000000000e+00
2.005573314231447135e+00 0.000000000000000000e+00
2.006037686519235752e+00 0.000000000000000000e+00
2.006502057243339632e+00 0.000000000000000000e+00
2.006966426403396841e+00 0.000000000000000000e+00
2.007430793999045893e+00 0.000000000000000000e+00
2.007895160029923520e+00 0.000000000000000000e+00
2.008359524495669568e+00 0.000000000000000000e+00
2.008823887395920327e+00 0.000000000000000000e+00
2.009288248730314752e+00 0.000000000000000000e+00
2.009752608498491355e+00 0.000000000000000000e+00
2.010216966700086871e+00 0.000000000000000000e+00
2.010681323334740256e+00 0.000000000000000000e+00
2.011145678402089576e+00 0.000000000000000000e+00
2.011610031901772455e+00 0.000000000000000000e+00
2.012074383833426516e+00 0.000000000000000000e+00
2.012538734196691159e+00 0.000000000000000000e+00
2.013003082991203563e+00 0.000000000000000000e+00
2.013467430216601350e+00 0.000000000000000000e+00
2.013931775872523477e+00 0.000000000000000000e+00
2.014396119958607567e+00 0.000000000000000000e+00
2.014860462474491687e+00 0.000000000000000000e+00
2.015324803419813460e+00 0.000000000000000000e+00
2.015789142794211841e+00 0.000000000000000000e+00
2.016253480597324010e+00 0.000000000000000000e+00
2.016717816828789367e+00 0.000000000000000000e+00
2.017182151488243758e+00 0.000000000000000000e+00
2.017646484575327470e+00 0.000000000000000000e+00
2.018110816089676796e+00 0.000000000000000000e+00
2.018575146030931133e+00 0.000000000000000000e+00
2.019039474398727663e+00 0.000000000000000000e+00
2.019503801192704895e+00 0.000000000000000000e+00
2.019968126412501341e+00 0.000000000000000000e+00
2.020432450057753737e+00 0.000000000000000000e+00
2.020896772128101482e+00 0.000000000000000000e+00
2.021361092623181754e+00 0.000000000000000000e+00
2.021825411542633066e+00 0.000000000000000000e+00
2.022289728886093485e+00 0.000000000000000000e+00
2.022754044653200634e+00 0.000000000000000000e+00
2.023218358843593023e+00 0.000000000000000000e+00
2.023682671456908277e+00 0.000000000000000000e+00
2.024146982492785352e+00 0.000000000000000000e+00
2.024611291950861425e+00 0.000000000000000000e+00
2.025075599830775452e+00 0.000000000000000000e+00
2.025539906132164614e+00 0.000000000000000000e+00
2.026004210854667420e+00 0.000000000000000000e+00
2.026468513997921495e+00 0.000000000000000000e+00
2.026932815561565349e+00 0.000000000000000000e+00
2.027397115545237494e+00 0.000000000000000000e+00
2.027861413948575109e+00 0.000000000000000000e+00
2.028325710771217150e+00 0.000000000000000000e+00
2.028790006012800795e+00 0.000000000000000000e+00
2.029254299672965001e+00 0.000000000000000000e+00
2.029718591751346946e+00 0.000000000000000000e+00
2.030182882247585585e+00 0.000000000000000000e+00
2.030647171161318987e+00 0.000000000000000000e+00
2.031111458492184330e+00 0.000000000000000000e+00
2.031575744239820125e+00 0.000000000000000000e+00
2.032040028403864884e+00 0.000000000000000000e+00
2.032504310983957119e+00 0.000000000000000000e+00
2.032968591979733564e+00 0.000000000000000000e+00
2.033432871390832730e+00 0.000000000000000000e+00
2.033897149216893130e+00 0.000000000000000000e+00
2.034361425457553718e+00 0.000000000000000000e+00
2.034825700112450342e+00 0.000000000000000000e+00
2.035289973181223289e+00 0.000000000000000000e+00
2.035754244663508850e+00 0.000000000000000000e+00
2.036218514558946868e+00 0.000000000000000000e+00
2.036682782867174080e+00 0.000000000000000000e+00
2.037147049587828995e+00 0.000000000000000000e+00
2.037611314720550126e+00 0.000000000000000000e+00
2.038075578264975096e+00 0.000000000000000000e+00
2.038539840220742860e+00 0.000000000000000000e+00
2.039004100587489710e+00 0.000000000000000000e+00
2.039468359364856376e+00 0.000000000000000000e+00
2.039932616552478706e+00 0.000000000000000000e+00
2.040396872149995655e+00 0.000000000000000000e+00
2.040861126157045291e+00 0.000000000000000000e+00
2.041325378573266125e+00 0.000000000000000000e+00
2.041789629398295336e+00 0.000000000000000000e+00
2.042253878631771880e+00 0.000000000000000000e+00
2.042718126273334267e+00 0.000000000000000000e+00
2.043182372322619234e+00 0.000000000000000000e+00
2.043646616779266179e+00 0.000000000000000000e+00
2.044110859642912281e+00 0.000000000000000000e+00
2.044575100913196497e+00 0.000000000000000000e+00
2.045039340589756449e+00 0.000000000000000000e+00
2.045503578672229761e+00 0.000000000000000000e+00
2.045967815160255832e+00 0.000000000000000000e+00
2.046432050053471841e+00 0.000000000000000000e+00
2.046896283351516743e+00 0.000000000000000000e+00
2.047360515054027275e+00 0.000000000000000000e+00
2.047824745160642834e+00 0.000000000000000000e+00
2.048288973671001489e+00 0.000000000000000000e+00
2.048753200584741307e+00 0.000000000000000000e+00
2.049217425901499467e+00 0.000000000000000000e+00
2.049681649620914925e+00 0.000000000000000000e+00
2.050145871742626191e+00 0.000000000000000000e+00
2.050610092266270446e+00 0.000000000000000000e+00
2.051074311191486643e+00 0.000000000000000000e+00
2.051538528517912408e+00 0.000000000000000000e+00
2.052002744245186694e+00 0.000000000000000000e+00
2.052466958372946682e+00 0.000000000000000000e+00
2.052931170900830882e+00 0.000000000000000000e+00
2.053395381828476918e+00 0.000000000000000000e+00
2.053859591155524189e+00 0.000000000000000000e+00
2.054323798881610319e+00 0.000000000000000000e+00
2.054788005006372043e+00 0.000000000000000000e+00
2.055252209529450091e+00 0.000000000000000000e+00
2.055716412450481201e+00 0.000000000000000000e+00
2.056180613769102994e+00 0.000000000000000000e+00
2.056644813484954426e+00 0.000000000000000000e+00
2.057109011597673565e+00 0.000000000000000000e+00
2.057573208106898477e+00 0.000000000000000000e+00
2.058037403012267230e+00 0.000000000000000000e+00
2.058501596313418336e+00 0.000000000000000000e+00
2.058965788009989861e+00 0.000000000000000000e+00
2.059429978101619430e+00 0.000000000000000000e+00
2.059894166587945996e+00 0.000000000000000000e+00
2.060358353468607184e+00 0.000000000000000000e+00
2.060822538743241505e+00 0.000000000000000000e+00
2.061286722411487027e+00 0.000000000000000000e+00
2.061750904472981372e+00 0.000000000000000000e+00
2.062215084927363939e+00 0.000000000000000000e+00
2.062679263774271465e+00 0.000000000000000000e+00
2.063143441013342905e+00 0.000000000000000000e+00
2.063607616644216769e+00 0.000000000000000000e+00
2.064071790666530681e+00 0.000000000000000000e+00
2.064535963079923153e+00 0.000000000000000000e+00
2.065000133884031808e+00 0.000000000000000000e+00
2.065464303078496044e+00 0.000000000000000000e+00
2.065928470662952154e+00 0.000000000000000000e+00
2.066392636637039981e+00 0.000000000000000000e+00
2.066856801000396704e+00 0.000000000000000000e+00
2.067320963752660834e+00 0.000000000000000000e+00
2.067785124893471771e+00 0.000000000000000000e+00
2.068249284422465362e+00 0.000000000000000000e+00
2.068713442339281450e+00 0.000000000000000000e+00
2.069177598643557658e+00 0.000000000000000000e+00
2.069641753334933387e+00 0.000000000000000000e+00
2.070105906413044483e+00 0.000000000000000000e+00
2.070570057877530790e+00 0.000000000000000000e+00
2.071034207728029930e+00 0.000000000000000000e+00
2.071498355964180860e+00 0.000000000000000000e+00
2.071962502585621202e+00 0.000000000000000000e+00
2.072426647591989024e+00 0.000000000000000000e+00
2.072890790982922393e+00 0.000000000000000000e+00
2.073354932758060709e+00 0.000000000000000000e+00
2.073819072917040707e+00 0.000000000000000000e+00
2.074283211459500897e+00 0.000000000000000000e+00
2.074747348385080237e+00 0.000000000000000000e+00
2.075211483693416792e+00 0.000000000000000000e+00
2.075675617384147742e+00 0.000000000000000000e+00
2.076139749456912043e+00 0.000000000000000000e+00
2.076603879911348205e+00 0.000000000000000000e+00
2.077068008747094296e+00 0.000000000000000000e+00
2.077532135963787940e+00 0.000000000000000000e+00
2.077996261561068092e+00 0.000000000000000000e+00
2.078460385538572819e+00 0.000000000000000000e+00
2.078924507895940188e+00 0.000000000000000000e+00
2.079388628632807823e+00 0.000000000000000000e+00
2.079852747748814679e+00 0.000000000000000000e+00
2.080316865243599267e+00 0.000000000000000000e+00
2.080780981116798767e+00 0.000000000000000000e+00
2.081245095368052578e+00 0.000000000000000000e+00
2.081709207996998323e+00 0.000000000000000000e+00
2.082173319003274070e+00 0.000000000000000000e+00
2.082637428386518330e+00 0.000000000000000000e+00
2.083101536146369614e+00 0.000000000000000000e+00
2.083565642282465102e+00 0.000000000000000000e+00
2.084029746794444193e+00 0.000000000000000000e+00
2.084493849681944067e+00 0.000000000000000000e+00
2.084957950944604121e+00 0.000000000000000000e+00
2.085422050582062425e+00 0.000000000000000000e+00
2.085886148593956158e+00 0.000000000000000000e+00
2.086350244979924273e+00 0.000000000000000000e+00
2.086814339739605284e+00 0.000000000000000000e+00
2.087278432872636813e+00 0.000000000000000000e+00
2.087742524378657372e+00 0.000000000000000000e+00
2.088206614257305471e+00 0.000000000000000000e+00
2.088670702508219179e+00 0.000000000000000000e+00
2.089134789131036563e+00 0.000000000000000000e+00
2.089598874125395689e+00 0.000000000000000000e+00
2.090062957490935514e+00 0.000000000000000000e+00
2.090527039227293660e+00 0.000000000000000000e+00
2.090991119334108639e+00 0.000000000000000000e+00
2.091455197811018962e+00 0.000000000000000000e+00
2.091919274657662697e+00 0.000000000000000000e+00
2.092383349873677023e+00 0.000000000000000000e+00
2.092847423458702227e+00 0.000000000000000000e+00
2.093311495412375045e+00 0.000000000000000000e+00
2.093775565734334432e+00 0.000000000000000000e+00
2.094239634424218455e+00 0.000000000000000000e+00
2.094703701481665181e+00 0.000000000000000000e+00
2.095167766906312679e+00 0.000000000000000000e+00
2.095631830697800346e+00 0.000000000000000000e+00
2.096095892855764919e+00 0.000000000000000000e+00
2.096559953379846242e+00 0.000000000000000000e+00
2.097024012269681492e+00 0.000000000000000000e+00
2.097488069524909182e+00 0.000000000000000000e+00
2.097952125145167379e+00 0.000000000000000000e+00
2.098416179130095482e+00 0.000000000000000000e+00
2.098880231479329783e+00 0.000000000000000000e+00
2.099344282192510569e+00 0.000000000000000000e+00
2.099808331269275019e+00 0.000000000000000000e+00
2.100272378709260757e+00 0.000000000000000000e+00
2.100736424512107625e+00 0.000000000000000000e+00
2.101200468677453692e+00 0.000000000000000000e+00
2.101664511204935248e+00 0.000000000000000000e+00
2.102128552094193470e+00 0.000000000000000000e+00
2.102592591344864204e+00 0.000000000000000000e+00
2.103056628956587737e+00 0.000000000000000000e+00
2.103520664929000805e+00 0.000000000000000000e+00
2.103984699261742808e+00 0.000000000000000000e+00
2.104448731954451368e+00 0.000000000000000000e+00
2.104912763006764553e+00 0.000000000000000000e+00
2.105376792418321319e+00 0.000000000000000000e+00
2.105840820188759288e+00 0.000000000000000000e+00
2.106304846317717416e+00 0.000000000000000000e+00
2.106768870804834215e+00 0.000000000000000000e+00
2.107232893649746863e+00 0.000000000000000000e+00
2.107696914852094316e+00 0.000000000000000000e+00
2.108160934411514642e+00 0.000000000000000000e+00
2.108624952327646351e+00 0.000000000000000000e+00
2.109088968600128400e+00 0.000000000000000000e+00
2.109552983228598411e+00 0.000000000000000000e+00
2.110016996212693563e+00 0.000000000000000000e+00
2.110481007552054589e+00 0.000000000000000000e+00
2.110945017246318223e+00 0.000000000000000000e+00
2.111409025295122532e+00 0.000000000000000000e+00
2.111873031698106917e+00 0.000000000000000000e+00
2.112337036454909001e+00 0.000000000000000000e+00
2.112801039565167294e+00 0.000000000000000000e+00
2.113265041028520308e+00 0.000000000000000000e+00
2.113729040844605667e+00 0.000000000000000000e+00
2.114193039013061881e+00 0.000000000000000000e+00
2.114657035533527907e+00 0.000000000000000000e+00
2.115121030405641367e+00 0.000000000000000000e+00
2.115585023629041217e+00 0.000000000000000000e+00
2.116049015203365524e+00 0.000000000000000000e+00
2.116513005128252800e+00 0.000000000000000000e+00
2.116976993403340668e+00 0.000000000000000000e+00
2.117440980028267639e+00 0.000000000000000000e+00
2.117904965002672668e+00 0.000000000000000000e+00
2.118368948326193379e+00 0.000000000000000000e+00
2.118832929998468728e+00 0.000000000000000000e+00
2.119296910019136337e+00 0.000000000000000000e+00
2.119760888387835163e+00 0.000000000000000000e+00
2.120224865104203271e+00 0.000000000000000000e+00
2.120688840167879619e+00 0.000000000000000000e+00
2.121152813578501384e+00 0.000000000000000000e+00
2.121616785335707522e+00 0.000000000000000000e+00
2.122080755439136990e+00 0.000000000000000000e+00
2.122544723888427409e+00 0.000000000000000000e+00
2.123008690683216404e+00 0.000000000000000000e+00
2.123472655823143374e+00 0.000000000000000000e+00
2.123936619307845941e+00 0.000000000000000000e+00
2.124400581136963950e+00 0.000000000000000000e+00
2.124864541310134136e+00 0.000000000000000000e+00
2.125328499826995010e+00 0.000000000000000000e+00
2.125792456687186416e+00 0.000000000000000000e+00
2.126256411890345088e+00 0.000000000000000000e+00
2.126720365436110427e+00 0.000000000000000000e+00
2.127184317324119167e+00 0.000000000000000000e+00
2.127648267554011152e+00 0.000000000000000000e+00
2.128112216125424450e+00 0.000000000000000000e+00
2.128576163037997571e+00 0.000000000000000000e+00
2.129040108291368583e+00 0.000000000000000000e+00
2.129504051885175553e+00 0.000000000000000000e+00
2.129967993819057437e+00 0.000000000000000000e+00
2.130431934092652302e+00 0.000000000000000000e+00
2.130895872705598215e+00 0.000000000000000000e+00
2.131359809657534576e+00 0.000000000000000000e+00
2.131823744948098565e+00 0.000000000000000000e+00
2.132287678576928247e+00 0.000000000000000000e+00
2.132751610543663912e+00 0.000000000000000000e+00
2.133215540847942737e+00 0.000000000000000000e+00
2.133679469489402347e+00 0.000000000000000000e+00
2.134143396467683029e+00 0.000000000000000000e+00
2.134607321782421074e+00 0.000000000000000000e+00
2.135071245433256770e+00 0.000000000000000000e+00
2.135535167419826852e+00 0.000000000000000000e+00
2.135999087741769831e+00 0.000000000000000000e+00
2.136463006398725550e+00 0.000000000000000000e+00
2.136926923390331634e+00 0.000000000000000000e+00
2.137390838716225705e+00 0.000000000000000000e+00
2.137854752376046719e+00 0.000000000000000000e+00
2.138318664369433630e+00 0.000000000000000000e+00
2.138782574696023620e+00 0.000000000000000000e+00
2.139246483355456530e+00 0.000000000000000000e+00
2.139710390347369540e+00 0.000000000000000000e+00
2.140174295671401605e+00 0.000000000000000000e+00
2.140638199327190794e+00 0.000000000000000000e+00
2.141102101314375616e+00 0.000000000000000000e+00
2.141566001632595029e+00 0.000000000000000000e+00
2.142029900281486654e+00 0.000000000000000000e+00
2.142493797260689004e+00 0.000000000000000000e+00
2.142957692569840589e+00 0.000000000000000000e+00
2.143421586208580365e+00 0.000000000000000000e+00
2.143885478176545956e+00 0.000000000000000000e+00
2.144349368473375428e+00 0.000000000000000000e+00
2.144813257098708181e+00 0.000000000000000000e+00
2.145277144052182727e+00 0.000000000000000000e+00
2.145741029333436689e+00 0.000000000000000000e+00
2.146204912942108134e+00 0.000000000000000000e+00
2.146668794877836905e+00 0.000000000000000000e+00
2.147132675140260627e+00 0.000000000000000000e+00
2.147596553729017366e+00 0.000000000000000000e+00
2.148060430643745189e+00 0.000000000000000000e+00
2.148524305884083940e+00 0.000000000000000000e+00
2.148988179449671687e+00 0.000000000000000000e+00
2.149452051340145164e+00 0.000000000000000000e+00
2.149915921555144660e+00 0.000000000000000000e+00
2.150379790094307797e+00 0.000000000000000000e+00
2.150843656957273975e+00 0.000000000000000000e+00
2.151307522143679929e+00 0.000000000000000000e+00
2.151771385653165503e+00 0.000000000000000000e+00
2.152235247485367875e+00 0.000000000000000000e+00
2.152699107639927334e+00 0.000000000000000000e+00
2.153162966116480170e+00 0.000000000000000000e+00
2.153626822914665784e+00 0.000000000000000000e+00
2.154090678034122686e+00 0.000000000000000000e+00
2.154554531474489831e+00 0.000000000000000000e+00
2.155018383235404400e+00 0.000000000000000000e+00
2.155482233316505347e+00 0.000000000000000000e+00
2.155946081717432072e+00 0.000000000000000000e+00
2.156409928437821755e+00 0.000000000000000000e+00
2.156873773477313350e+00 0.000000000000000000e+00
2.157337616835544480e+00 0.000000000000000000e+00
2.157801458512154991e+00 0.000000000000000000e+00
2.158265298506782948e+00 0.000000000000000000e+00
2.158729136819065531e+00 0.000000000000000000e+00
2.159192973448642583e+00 0.000000000000000000e+00
2.159656808395152616e+00 0.000000000000000000e+00
2.160120641658232810e+00 0.000000000000000000e+00
2.160584473237522563e+00 0.000000000000000000e+00
2.161048303132659942e+00 0.000000000000000000e+00
2.161512131343283905e+00 0.000000000000000000e+00
2.161975957869032516e+00 0.000000000000000000e+00
2.162439782709544289e+00 0.000000000000000000e+00
2.162903605864457734e+00 0.000000000000000000e+00
2.163367427333410475e+00 0.000000000000000000e+00
2.163831247116042356e+00 0.000000000000000000e+00
2.164295065211991442e+00 0.000000000000000000e+00
2.164758881620895359e+00 0.000000000000000000e+00
2.165222696342393949e+00 0.000000000000000000e+00
2.165686509376123947e+00 0.000000000000000000e+00
2.166150320721725198e+00 0.000000000000000000e+00
2.166614130378836212e+00 0.000000000000000000e+00
2.167077938347094168e+00 0.000000000000000000e+00
2.167541744626138911e+00 0.000000000000000000e+00
2.168005549215607619e+00 0.000000000000000000e+00
2.168469352115140136e+00 0.000000000000000000e+00
2.168933153324374086e+00 0.000000000000000000e+00
2.169396952842948867e+00 0.000000000000000000e+00
2.169860750670501215e+00 0.000000000000000000e+00
2.170324546806670529e+00 0.000000000000000000e+00
2.170788341251095765e+00 6.691891882247352156e-04
2.171252134003414991e+00 8.163284716167019169e-04
2.171715925063265828e+00 9.933338517359965088e-04
2.172179714430289010e+00 1.205701474077441361e-03
2.172643502104121271e+00 1.459817654483515749e-03
2.173107288084400235e+00 1.763078685001570611e-03
2.173571072370767077e+00 2.124022154181594724e-03
2.174034854962858532e+00 2.552470040651869717e-03
2.174498635860313112e+00 3.059683666717861582e-03
2.174962415062769328e+00 3.658530389050350211e-03
2.175426192569866579e+00 4.363661653694039452e-03
2.175889968381242046e+00 5.191701750643618399e-03
2.176353742496534238e+00 6.161446267856290210e-03
2.176817514915383889e+00 7.294068865491542923e-03
2.177281285637426400e+00 8.613334569214552497e-03
2.177745054662302504e+00 1.014581731871870215e-02
2.178208821989650268e+00 1.192111900787835854e-02
2.178672587619106427e+00 1.397208672148812260e-02
2.179136351550312156e+00 1.633502431757176063e-02
2.179600113782904192e+00 1.904989393290962285e-02
2.180063874316521044e+00 2.216050241393252573e-02
2.180527633150803002e+00 2.571466710872671868e-02
2.180991390285386355e+00 2.976435491388363871e-02
2.181455145719910504e+00 3.436578796952687725e-02
2.181918899454014404e+00 3.957950895601326097e-02
2.182382651487335679e+00 4.547039858694824910e-02
2.182846401819513726e+00 5.210763763678920996e-02
2.183310150450186615e+00 5.956460570957349682e-02
2.183773897378992412e+00 6.791870897042583122e-02
2.184237642605570962e+00 7.725112924512966828e-02
2.184701386129558998e+00 8.764648726556979741e-02
2.185165127950596364e+00 9.919241341857620853e-02
2.185628868068320685e+00 1.119790201580326688e-01
2.186092606482372691e+00 1.260982712766945124e-01
2.186556343192387786e+00 1.416432445120127670e-01
2.187020078198005812e+00 1.587072854809377098e-01
2.187483811498865727e+00 1.773830526975122002e-01
2.187947543094605596e+00 1.977614554124848822e-01
2.188411272984863931e+00 2.199304882071683453e-01
2.188875001169279244e+00 2.439739686474964864e-01
2.189338727647490490e+00 2.699701868238877367e-01
2.189802452419135737e+00 2.979904782253348650e-01
2.190266175483853939e+00 3.280977340717559643e-01
2.190729896841282720e+00 3.603448658996781795e-01
2.191193616491061924e+00 3.947732437992495513e-01
2.191657334432829618e+00 4.314111301668950849e-01
2.192121050666223869e+00 4.702721330956440848e-01
2.192584765190882745e+00 5.113537055004223619e-01
2.193048478006446089e+00 5.546357176947298573e-01
2.193512189112552413e+00 6.000791323266903010e-01
2.193975898508838895e+00 6.476248112795061074e-01
2.194439606194945824e+00 6.971924842838254088e-01
2.194903312170509935e+00 7.486799085264689291e-01
2.195367016435171958e+00 8.019622474318635064e-01
2.195830718988567742e+00 8.568916950133209642e-01
2.196294419830337574e+00 9.132973697302095850e-01
2.196758118960120409e+00 9.709854986501552654e-01
2.197221816377553427e+00 1.029739908926536218e+00
2.197685512082276027e+00 1.089322839203152427e+00
2.198149206073926720e+00 1.149476078611007646e+00
2.198612898352143574e+00 1.209922435605743196e+00
2.199076588916565100e+00 1.270367533104522773e+00
2.199540277766831142e+00 1.330501920329597576e+00
2.200003964902578879e+00 1.390003485576996489e+00
2.200467650323447710e+00 1.448540147937825928e+00
2.200931334029075259e+00 1.505772799948675855e+00
2.201395016019100925e+00 1.561358467382262027e+00
2.201858696293163220e+00 1.614953647055023422e+00
2.202322374850899767e+00 1.666217778765653135e+00
2.202786051691951297e+00 1.714816803419739744e+00
2.203249726815953213e+00 1.760426756160299977e+00
2.203713400222547580e+00 1.802737341015098638e+00
2.204177071911370245e+00 1.841455432272403048e+00
2.204640741882060606e+00 1.876308447567452298e+00
2.205104410134257176e+00 1.907047538537430587e+00
2.205568076667599797e+00 1.933450546891165800e+00
2.206031741481724762e+00 1.955324676821320828e+00
2.206495404576272357e+00 1.972508838813831211e+00
2.206959065950881094e+00 1.984875625006831568e+00
2.207422725605188152e+00 1.992332882218908363e+00
2.207886383538834707e+00 1.994824855480495041e+00
2.208350039751456162e+00 1.992332882218908363e+00
2.208813694242693693e+00 1.984875625006831568e+00
2.209277347012184034e+00 1.972508838813831211e+00
2.209740998059567474e+00 1.955324676821320828e+00
2.210204647384480747e+00 1.933450546891165800e+00
2.210668294986564142e+00 1.907047538537430587e+00
2.211131940865455281e+00 1.876308447567452298e+00
2.211595585020792676e+00 1.841455432272403048e+00
2.212059227452216170e+00 1.802737341015098638e+00
2.212522868159362943e+00 1.760426756160299977e+00
2.212986507141872394e+00 1.714816803419739744e+00
2.213450144399382147e+00 1.666217778765653135e+00
2.213913779931532044e+00 1.614953647055023422e+00
2.214377413737960154e+00 1.561358467382262027e+00
2.214841045818304988e+00 1.505772799948675855e+00
2.215304676172204612e+00 1.448540147937825928e+00
2.215768304799298427e+00 1.390003485576996489e+00
2.216231931699225388e+00 1.330501920329597576e+00
2.216695556871623118e+00 1.270367533104522773e+00
2.217159180316130573e+00 1.209922435605743196e+00
2.217622802032387153e+00 1.149476078611007646e+00
2.218086422020030035e+00 1.089322839203152427e+00
2.218550040278698177e+00 1.029739908926536218e+00
2.219013656808031865e+00 9.709854986501552654e-01
2.219477271607667390e+00 9.132973697302095850e-01
2.219940884677244597e+00 8.568916950133209642e-01
2.220404496016402440e+00 8.019622474318635064e-01
2.220868105624778543e+00 7.486799085264689291e-01
2.221331713502012306e+00 6.971924842838254088e-01
2.221795319647742240e+00 6.476248112795061074e-01
2.222258924061605967e+00 6.000791323266903010e-01
2.222722526743242888e+00 5.546357176947298573e-01
2.223186127692293290e+00 5.113537055004223619e-01
2.223649726908392577e+00 4.702721330956440848e-01
2.224113324391181035e+00 4.314111301668950849e-01
2.224576920140298064e+00 3.947732437992495513e-01
2.225040514155380844e+00 3.603448658996781795e-01
2.225504106436068774e+00 3.280977340717559643e-01
2.225967696982000366e+00 2.979904782253348650e-01
2.226431285792814574e+00 2.699701868238877367e-01
2.226894872868149466e+00 2.439739686474964864e-01
2.227358458207644443e+00 2.199304882071683453e-01
2.227822041810936238e+00 1.977614554124848822e-01
2.228285623677665583e+00 1.773830526975122002e-01
2.228749203807470991e+00 1.587072854809377098e-01
2.229212782199989640e+00 1.416432445120127670e-01
2.229676358854861373e+00 1.260982712766945124e-01
2.230139933771725147e+00 1.119790201580326688e-01
2.230603506950218140e+00 9.919241341857620853e-02
2.231067078389979752e+00 8.764648726556979741e-02
2.231530648090649827e+00 7.725112924512966828e-02
2.231994216051865099e+00 6.791870897042583122e-02
2.232457782273264968e+00 5.956460570957349682e-02
2.232921346754488834e+00 5.210763763678920996e-02
2.233384909495173876e+00 4.547039858694824910e-02
2.233848470494960381e+00 3.957950895601326097e-02
2.234312029753485529e+00 3.436578796952687725e-02
2.234775587270388719e+00 2.976435491388363871e-02
2.235239143045308907e+00 2.571466710872671868e-02
2.235702697077883716e+00 2.216050241393252573e-02
2.236166249367752989e+00 1.904989393290962285e-02
2.236629799914555239e+00 1.633502431757176063e-02
2.237093348717928087e+00 1.397208672148812260e-02
2.237556895777510935e+00 1.192111900787835854e-02
2.238020441092942736e+00 1.014581731871870215e-02
2.238483984663861559e+00 8.613334569214552497e-03
2.238947526489907247e+00 7.294068865491542923e-03
2.239411066570716535e+00 6.161446267856290210e-03
2.239874604905928823e+00 5.191701750643618399e-03
2.240338141495183955e+00 4.363661653694039452e-03
2.240801676338119997e+00 3.658530389050350211e-03
2.241265209434375016e+00 3.059683666717861582e-03
2.241728740783587082e+00 2.552470040651869717e-03
2.242192270385396924e+00 2.124022154181594724e-03
2.242655798239442166e+00 1.763078685001570611e-03
2.243119324345361321e+00 1.459817654483515749e-03
2.243582848702793342e+00 1.205701474077441361e-03
2.244046371311376742e+00 9.933338517359965088e-04
2.244509892170750476e+00 8.163284716167019169e-04
2.244973411280553055e+00 6.691891882247352156e-04
2.245436928640422991e+00 0.000000000000000000e+00
2.245900444249999239e+00 0.000000000000000000e+00
2.246363958108919867e+00 0.000000000000000000e+00
2.246827470216824718e+00 0.000000000000000000e+00
2.247290980573351860e+00 0.000000000000000000e+00
2.247754489178139803e+00 0.000000000000000000e+00
2.248217996030827504e+00 0.000000000000000000e+00
2.248681501131053029e+00 0.000000000000000000e+00
2.249145004478456666e+00 0.000000000000000000e+00
2.249608506072675596e+00 0.000000000000000000e+00
2.250072005913349216e+00 0.000000000000000000e+00
2.250535504000116038e+00 0.000000000000000000e+00
2.250999000332615463e+00 0.000000000000000000e+00
2.251462494910484669e+00 0.000000000000000000e+00
2.251925987733363499e+00 0.000000000000000000e+00
2.252389478800890021e+00 0.000000000000000000e+00
2.252852968112703635e+00 0.000000000000000000e+00
2.253316455668443297e+00 0.000000000000000000e+00
2.253779941467746184e+00 0.000000000000000000e+00
2.254243425510252585e+00 0.000000000000000000e+00
2.254706907795601012e+00 0.000000000000000000e+00
2.255170388323428643e+00 0.000000000000000000e+00
2.255633867093376654e+00 0.000000000000000000e+00
2.256097344105081781e+00 0.000000000000000000e+00
2.256560819358183423e+00 0.000000000000000000e+00
2.257024292852320535e+00 0.000000000000000000e+00
2.257487764587132073e+00 0.000000000000000000e+00
2.257951234562255660e+00 0.000000000000000000e+00
2.258414702777331584e+00 0.000000000000000000e+00
2.258878169231996580e+00 0.000000000000000000e+00
2.259341633925890935e+00 0.000000000000000000e+00
2.259805096858652718e+00 0.000000000000000000e+00
2.260268558029921326e+00 0.000000000000000000e+00
2.260732017439335273e+00 0.000000000000000000e+00
2.261195475086532181e+00 0.000000000000000000e+00
2.261658930971152781e+00 0.000000000000000000e+00
2.262122385092833809e+00 0.000000000000000000e+00
2.262585837451215554e+00 0.000000000000000000e+00
2.263049288045935636e+00 0.000000000000000000e+00
2.263512736876633014e+00 0.000000000000000000e+00
2.263976183942948417e+00 0.000000000000000000e+00
2.264439629244517249e+00 0.000000000000000000e+00
2.264903072780980242e+00 0.000000000000000000e+00
2.265366514551975907e+00 0.000000000000000000e+00
2.265829954557143200e+00 0.000000000000000000e+00
2.266293392796120187e+00 0.000000000000000000e+00
2.266756829268546269e+00 0.000000000000000000e+00
2.267220263974059513e+00 0.000000000000000000e+00
2.267683696912299762e+00 0.000000000000000000e+00
2.268147128082904640e+00 0.000000000000000000e+00
2.268610557485513546e+00 0.000000000000000000e+00
2.269073985119765435e+00 0.000000000000000000e+00
2.269537410985298376e+00 0.000000000000000000e+00
2.270000835081751323e+00 0.000000000000000000e+00
2.270464257408763231e+00 0.000000000000000000e+00
2.270927677965973501e+00 0.000000000000000000e+00
2.271391096753019312e+00 0.000000000000000000e+00
2.271854513769540507e+00 0.000000000000000000e+00
2.272317929015176041e+00 0.000000000000000000e+00
2.272781342489564427e+00 0.000000000000000000e+00
2.273244754192344175e+00 0.000000000000000000e+00
2.273708164123153797e+00 0.000000000000000000e+00
2.274171572281633136e+00 0.000000000000000000e+00
2.274634978667420260e+00 0.000000000000000000e+00
2.275098383280154124e+00 0.000000000000000000e+00
2.275561786119473684e+00 0.000000000000000000e+00
2.276025187185016563e+00 0.000000000000000000e+00
2.276488586476423492e+00 0.000000000000000000e+00
2.276951983993331208e+00 0.000000000000000000e+00
2.277415379735379553e+00 0.000000000000000000e+00
2.277878773702207926e+00 0.000000000000000000e+00
2.278342165893454396e+00 0.000000000000000000e+00
2.278805556308757918e+00 0.000000000000000000e+00
2.279268944947757003e+00 0.000000000000000000e+00
2.279732331810090162e+00 0.000000000000000000e+00
2.280195716895397240e+00 0.000000000000000000e+00
2.280659100203315859e+00 0.000000000000000000e+00
2.281122481733485863e+00 0.000000000000000000e+00
2.281585861485545763e+00 0.000000000000000000e+00
2.282049239459133627e+00 0.000000000000000000e+00
2.282512615653889299e+00 0.000000000000000000e+00
2.282975990069451289e+00 0.000000000000000000e+00
2.283439362705457665e+00 0.000000000000000000e+00
2.283902733561547826e+00 0.000000000000000000e+00
2.284366102637360729e+00 0.000000000000000000e+00
2.284829469932534884e+00 0.000000000000000000e+00
2.285292835446708803e+00 0.000000000000000000e+00
2.285756199179522330e+00 0.000000000000000000e+00
2.286219561130613531e+00 0.000000000000000000e+00
2.286682921299621363e+00 0.000000000000000000e+00
2.287146279686184336e+00 0.000000000000000000e+00
2.287609636289942294e+00 0.000000000000000000e+00
2.288072991110532417e+00 0.000000000000000000e+00
2.288536344147594992e+00 0.000000000000000000e+00
2.288999695400768086e+00 0.000000000000000000e+00
2.289463044869690211e+00 0.000000000000000000e+00
2.289926392554000767e+00 0.000000000000000000e+00
2.290389738453339152e+00 0.000000000000000000e+00
2.290853082567342991e+00 0.000000000000000000e+00
2.291316424895652126e+00 0.000000000000000000e+00
2.291779765437904626e+00 0.000000000000000000e+00
2.292243104193739445e+00 0.000000000000000000e+00
2.292706441162796427e+00 0.000000000000000000e+00
2.293169776344712751e+00 0.000000000000000000e+00
2.293633109739127818e+00 0.000000000000000000e+00
2.294096441345681470e+00 0.000000000000000000e+00
2.294559771164011330e+00 0.000000000000000000e+00
2.295023099193756355e+00 0.000000000000000000e+00
2.295486425434556388e+00 0.000000000000000000e+00
2.295949749886049496e+00 0.000000000000000000e+00
2.296413072547874190e+00 0.000000000000000000e+00
2.296876393419670315e+00 0.000000000000000000e+00
2.297339712501076381e+00 0.000000000000000000e+00
2.297803029791730012e+00 0.000000000000000000e+00
2.298266345291271939e+00 0.000000000000000000e+00
2.298729658999339787e+00 0.000000000000000000e+00
2.299192970915572509e+00 0.000000000000000000e+00
2.299656281039609507e+00 0.000000000000000000e+00
2.300119589371089290e+00 0.000000000000000000e+00
2.300582895909651260e+00 0.000000000000000000e+00
2.301046200654933038e+00 0.000000000000000000e+00
2.301509503606574469e+00 0.000000000000000000e+00
2.301972804764213620e+00 0.000000000000000000e+00
2.302436104127490779e+00 0.000000000000000000e+00
2.302899401696044013e+00 0.000000000000000000e+00
2.303362697469510945e+00 0.000000000000000000e+00
2.303825991447532306e+00 0.000000000000000000e+00
2.304289283629746610e+00 0.000000000000000000e+00
2.304752574015791478e+00 0.000000000000000000e+00
2.305215862605307642e+00 0.000000000000000000e+00
2.305679149397932282e+00 0.000000000000000000e+00
2.306142434393305685e+00 0.000000000000000000e+00
2.306605717591065030e+00 0.000000000000000000e+00
2.307068998990851050e+00 0.000000000000000000e+00
2.307532278592300923e+00 0.000000000000000000e+00
2.307995556395055825e+00 0.000000000000000000e+00
2.308458832398751603e+00 0.000000000000000000e+00
2.308922106603029434e+00 0.000000000000000000e+00
2.309385379007527828e+00 0.000000000000000000e+00
2.309848649611884408e+00 0.000000000000000000e+00
2.310311918415739907e+00 0.000000000000000000e+00
2.310775185418731503e+00 0.000000000000000000e+00
2.311238450620499485e+00 0.000000000000000000e+00
2.311701714020681919e+00 0.000000000000000000e+00
2.312164975618917762e+00 0.000000000000000000e+00
2.312628235414845523e+00 0.000000000000000000e+00
2.313091493408105936e+00 0.000000000000000000e+00
2.313554749598336180e+00 0.000000000000000000e+00
2.314018003985174765e+00 0.000000000000000000e+00
2.314481256568261536e+00 0.000000000000000000e+00
2.314944507347235891e+00 0.000000000000000000e+00
2.315407756321735455e+00 0.000000000000000000e+00
2.315871003491399627e+00 0.000000000000000000e+00
2.316334248855868250e+00 0.000000000000000000e+00
2.316797492414778947e+00 0.000000000000000000e+00
2.317260734167770675e+00 0.000000000000000000e+00
2.317723974114483276e+00 0.000000000000000000e+00
2.318187212254554819e+00 0.000000000000000000e+00
2.318650448587625146e+00 0.000000000000000000e+00
2.319113683113331881e+00 0.000000000000000000e+00
2.319576915831314867e+00 0.000000000000000000e+00
2.320040146741212617e+00 0.000000000000000000e+00
2.320503375842664084e+00 0.000000000000000000e+00
2.320966603135308670e+00 0.000000000000000000e+00
2.321429828618784441e+00 0.000000000000000000e+00
2.321893052292731241e+00 0.000000000000000000e+00
2.322356274156787581e+00 0.000000000000000000e+00
2.322819494210592417e+00 0.000000000000000000e+00
2.323282712453784260e+00 0.000000000000000000e+00
2.323745928886002954e+00 0.000000000000000000e+00
2.324209143506886122e+00 0.000000000000000000e+00
2.324672356316073607e+00 0.000000000000000000e+00
2.325135567313203921e+00 0.000000000000000000e+00
2.325598776497916909e+00 0.000000000000000000e+00
2.326061983869850636e+00 0.000000000000000000e+00
2.326525189428643614e+00 0.000000000000000000e+00
2.326988393173935687e+00 0.000000000000000000e+00
2.327451595105366255e+00 0.000000000000000000e+00
2.327914795222572941e+00 0.000000000000000000e+00
2.328377993525195144e+00 0.000000000000000000e+00
2.328841190012872264e+00 0.000000000000000000e+00
2.329304384685242368e+00 0.000000000000000000e+00
2.329767577541944412e+00 0.000000000000000000e+00
2.330230768582619572e+00 0.000000000000000000e+00
2.330693957806903693e+00 0.000000000000000000e+00
2.331157145214438398e+00 0.000000000000000000e+00
2.331620330804859531e+00 0.000000000000000000e+00
2.332083514577809158e+00 0.000000000000000000e+00
2.332546696532924901e+00 0.000000000000000000e+00
2.333009876669844829e+00 0.000000000000000000e+00
2.333473054988209672e+00 0.000000000000000000e+00
2.333936231487657498e+00 0.000000000000000000e+00
2.334399406167826818e+00 0.000000000000000000e+00
2.334862579028357921e+00 0.000000000000000000e+00
2.335325750068888429e+00 0.000000000000000000e+00
2.335788919289057297e+00 0.000000000000000000e+00
2.336252086688504814e+00 0.000000000000000000e+00
2.336715252266867715e+00 0.000000000000000000e+00
2.337178416023788063e+00 0.000000000000000000e+00
2.337641577958902595e+00 0.000000000000000000e+00
2.338104738071851152e+00 0.000000000000000000e+00
2.338567896362271359e+00 0.000000000000000000e+00
2.339031052829803059e+00 0.000000000000000000e+00
2.339494207474086984e+00 0.000000000000000000e+00
2.339957360294759425e+00 0.000000000000000000e+00
2.340420511291460226e+00 0.000000000000000000e+00
2.340883660463829230e+00 0.000000000000000000e+00
2.341346807811504949e+00 0.000000000000000000e+00
2.341809953334126337e+00 0.000000000000000000e+00
2.342273097031331019e+00 0.000000000000000000e+00
2.342736238902759727e+00 0.000000000000000000e+00
2.343199378948050526e+00 0.000000000000000000e+00
2.343662517166843706e+00 0.000000000000000000e+00
2.344125653558776889e+00 0.000000000000000000e+00
2.344588788123489476e+00 0.000000000000000000e+00
2.345051920860620864e+00 0.000000000000000000e+00
2.345515051769809567e+00 0.000000000000000000e+00
2.345978180850693651e+00 0.000000000000000000e+00
2.346441308102913847e+00 0.000000000000000000e+00
2.346904433526108669e+00 0.000000000000000000e+00
2.347367557119916626e+00 0.000000000000000000e+00
2.347830678883977118e+00 0.000000000000000000e+00
2.348293798817929101e+00 0.000000000000000000e+00
2.348756916921411975e+00 0.000000000000000000e+00
2.349220033194063362e+00 0.000000000000000000e+00
2.349683147635522662e+00 0.000000000000000000e+00
2.350146260245430607e+00 0.000000000000000000e+00
2.350609371023424821e+00 0.000000000000000000e+00
2.351072479969143814e+00 0.000000000000000000e+00
2.351535587082228318e+00 0.000000000000000000e+00
2.351998692362315957e+00 0.000000000000000000e+00
2.352461795809044798e+00 0.000000000000000000e+00
2.352924897422056905e+00 0.000000000000000000e+00
2.353387997200988124e+00 0.000000000000000000e+00
2.353851095145479189e+00 0.000000000000000000e+00
2.354314191255169497e+00 0.000000000000000000e+00
2.354777285529697561e+00 0.000000000000000000e+00
2.355240377968701004e+00 0.000000000000000000e+00
2.355703468571821002e+00 0.000000000000000000e+00
2.356166557338695622e+00 0.000000000000000000e+00
2.356629644268963375e+00 0.000000000000000000e+00
2.357092729362264105e+00 0.000000000000000000e+00
2.357555812618237212e+00 0.000000000000000000e+00
2.358018894036520319e+00 0.000000000000000000e+00
2.358481973616753269e+00 0.000000000000000000e+00
2.358945051358575018e+00 0.000000000000000000e+00
2.359408127261624966e+00 0.000000000000000000e+00
2.359871201325541179e+00 0.000000000000000000e+00
2.360334273549964390e+00 0.000000000000000000e+00
2.360797343934532222e+00 0.000000000000000000e+00
2.361260412478884074e+00 0.000000000000000000e+00
2.361723479182658458e+00 0.000000000000000000e+00
2.362186544045495662e+00 0.000000000000000000e+00
2.362649607067033752e+00 0.000000000000000000e+00
2.363112668246910797e+00 0.000000000000000000e+00
2.363575727584769304e+00 0.000000000000000000e+00
2.364038785080245120e+00 0.000000000000000000e+00
2.364501840732978089e+00 0.000000000000000000e+00
2.364964894542608054e+00 0.000000000000000000e+00
2.365427946508773083e+00 0.000000000000000000e+00
2.365890996631112575e+00 0.000000000000000000e+00
2.366354044909265930e+00 0.000000000000000000e+00
2.366817091342871215e+00 0.000000000000000000e+00
2.367280135931568719e+00 0.000000000000000000e+00
2.367743178674997395e+00 0.000000000000000000e+00
2.368206219572795757e+00 0.000000000000000000e+00
2.368669258624602758e+00 0.000000000000000000e+00
2.369132295830056911e+00 0.000000000000000000e+00
2.369595331188799836e+00 0.000000000000000000e+00
2.370058364700467379e+00 0.000000000000000000e+00
2.370521396364700273e+00 0.000000000000000000e+00
2.370984426181138360e+00 0.000000000000000000e+00
2.371447454149419265e+00 0.000000000000000000e+00
2.371910480269182830e+00 0.000000000000000000e+00
2.372373504540066680e+00 0.000000000000000000e+00
2.372836526961712433e+00 0.000000000000000000e+00
2.373299547533756382e+00 0.000000000000000000e+00
2.373762566255840145e+00 0.000000000000000000e+00
2.374225583127601791e+00 0.000000000000000000e+00
2.374688598148680274e+00 0.000000000000000000e+00
2.375151611318714107e+00 0.000000000000000000e+00
2.375614622637344020e+00 0.000000000000000000e+00
2.376077632104206749e+00 0.000000000000000000e+00
2.376540639718943027e+00 0.000000000000000000e+00
2.377003645481192251e+00 0.000000000000000000e+00
2.377466649390592046e+00 0.000000000000000000e+00
2.377929651446782700e+00 0.000000000000000000e+00
2.378392651649403167e+00 0.000000000000000000e+00
2.378855649998092403e+00 0.000000000000000000e+00
2.379318646492488476e+00 0.000000000000000000e+00
2.379781641132232117e+00 0.000000000000000000e+00
2.380244633916960950e+00 0.000000000000000000e+00
2.380707624846316151e+00 0.000000000000000000e+00
2.381170613919934897e+00 0.000000000000000000e+00
2.381633601137457035e+00 0.000000000000000000e+00
2.382096586498522406e+00 0.000000000000000000e+00
2.382559570002767746e+00 0.000000000000000000e+00
2.383022551649834675e+00 0.000000000000000000e+00
2.383485531439360372e+00 0.000000000000000000e+00
2.383948509370985125e+00 0.000000000000000000e+00
2.384411485444348777e+00 0.000000000000000000e+00
2.384874459659089396e+00 0.000000000000000000e+00
2.385337432014845493e+00 0.000000000000000000e+00
2.385800402511257357e+00 0.000000000000000000e+00
2.386263371147963497e+00 0.000000000000000000e+00
2.386726337924603314e+00 0.000000000000000000e+00
2.387189302840815319e+00 0.000000000000000000e+00
2.387652265896239356e+00 0.000000000000000000e+00
2.388115227090513937e+00 0.000000000000000000e+00
2.388578186423279348e+00 0.000000000000000000e+00
2.389041143894173214e+00 0.000000000000000000e+00
2.389504099502835821e+00 0.000000000000000000e+00
2.389967053248905238e+00 0.000000000000000000e+00
2.390430005132022195e+00 0.000000000000000000e+00
2.390892955151824317e+00 0.000000000000000000e+00
2.391355903307951891e+00 0.000000000000000000e+00
2.391818849600042096e+00 0.000000000000000000e+00
2.392281794027736552e+00 0.000000000000000000e+00
2.392744736590672439e+00 0.000000000000000000e+00
2.393207677288490043e+00 0.000000000000000000e+00
2.393670616120827876e+00 0.000000000000000000e+00
2.394133553087326227e+00 0.000000000000000000e+00
2.394596488187622718e+00 0.000000000000000000e+00
2.395059421421357637e+00 0.000000000000000000e+00
2.395522352788169940e+00 0.000000000000000000e+00
2.395985282287697693e+00 0.000000000000000000e+00
2.396448209919581185e+00 0.000000000000000000e+00
2.396911135683458483e+00 0.000000000000000000e+00
2.397374059578970762e+00 0.000000000000000000e+00
2.397836981605755202e+00 0.000000000000000000e+00
2.398299901763452091e+00 0.000000000000000000e+00
2.398762820051699940e+00 0.000000000000000000e+00
2.399225736470137704e+00 0.000000000000000000e+00
2.399688651018405672e+00 0.000000000000000000e+00
2.400151563696141466e+00 0.000000000000000000e+00
2.400614474502985818e+00 0.000000000000000000e+00
2.401077383438577240e+00 0.000000000000000000e+00
2.401540290502554686e+00 0.000000000000000000e+00
2.402003195694557558e+00 0.000000000000000000e+00
2.402466099014224810e+00 0.000000000000000000e+00
2.402929000461195841e+00 0.000000000000000000e+00
2.403391900035108719e+00 0.000000000000000000e+00
2.403854797735604620e+00 0.000000000000000000e+00
2.404317693562322500e+00 0.000000000000000000e+00
2.404780587514899981e+00 0.000000000000000000e+00
2.405243479592977796e+00 0.000000000000000000e+00
2.405706369796192678e+00 0.000000000000000000e+00
2.406169258124186250e+00 0.000000000000000000e+00
2.406632144576596577e+00 0.000000000000000000e+00
2.407095029153063948e+00 0.000000000000000000e+00
2.407557911853226429e+00 0.000000000000000000e+00
2.408020792676723865e+00 0.000000000000000000e+00
2.408483671623195654e+00 0.000000000000000000e+00
2.408946548692279865e+00 0.000000000000000000e+00
2.409409423883615897e+00 0.000000000000000000e+00
2.409872297196843149e+00 0.000000000000000000e+00
2.410335168631601910e+00 0.000000000000000000e+00
2.410798038187530246e+00 0.000000000000000000e+00
2.411260905864267556e+00 0.000000000000000000e+00
2.411723771661453686e+00 0.000000000000000000e+00
2.412186635578727145e+00 0.000000000000000000e+00
2.412649497615725558e+00 0.000000000000000000e+00
2.413112357772091876e+00 0.000000000000000000e+00
2.413575216047461947e+00 0.000000000000000000e+00
2.414038072441477389e+00 0.000000000000000000e+00
2.414500926953775384e+00 0.000000000000000000e+00
2.414963779583996661e+00 0.000000000000000000e+00
2.415426630331779290e+00 0.000000000000000000e+00
2.415889479196763112e+00 0.000000000000000000e+00
2.416352326178587528e+00 0.000000000000000000e+00
2.416815171276891494e+00 0.000000000000000000e+00
2.417278014491313076e+00 0.000000000000000000e+00
2.417740855821493895e+00 0.000000000000000000e+00
2.418203695267071573e+00 0.000000000000000000e+00
2.418666532827685511e+00 0.000000000000000000e+00
2.419129368502975996e+00 0.000000000000000000e+00
2.419592202292579763e+00 0.000000000000000000e+00
2.420055034196137989e+00 0.000000000000000000e+00
2.420517864213290515e+00 0.000000000000000000e+00
2.420980692343674523e+00 0.000000000000000000e+00
2.421443518586931187e+00 0.000000000000000000e+00
2.421906342942698132e+00 0.000000000000000000e+00
2.422369165410615643e+00 0.000000000000000000e+00
2.422831985990322234e+00 0.000000000000000000e+00
2.423294804681458192e+00 0.000000000000000000e+00
2.423757621483660696e+00 0.000000000000000000e+00
2.424220436396571809e+00 0.000000000000000000e+00
2.424683249419829600e+00 0.000000000000000000e+00
2.425146060553071692e+00 0.000000000000000000e+00
2.425608869795940148e+00 0.000000000000000000e+00
2.426071677148071259e+00 0.000000000000000000e+00
2.426534482609106647e+00 0.000000000000000000e+00
2.426997286178684377e+00 0.000000000000000000e+00
2.427460087856444293e+00 0.000000000000000000e+00
2.427922887642024907e+00 0.000000000000000000e+00
2.428385685535066507e+00 0.000000000000000000e+00
2.428848481535207604e+00 0.000000000000000000e+00
2.429311275642086709e+00 0.000000000000000000e+00
2.429774067855345443e+00 0.000000000000000000e+00
2.430236858174619652e+00 0.000000000000000000e+00
2.430699646599552288e+00 0.000000000000000000e+00
2.431162433129780975e+00 0.000000000000000000e+00
2.431625217764943780e+00 0.000000000000000000e+00
2.432088000504681879e+00 0.000000000000000000e+00
2.432550781348632896e+00 0.000000000000000000e+00
2.433013560296437117e+00 0.000000000000000000e+00
2.433476337347733942e+00 0.000000000000000000e+00
2.433939112502162327e+00 0.000000000000000000e+00
2.434401885759361228e+00 0.000000000000000000e+00
2.434864657118970488e+00 0.000000000000000000e+00
2.435327426580629950e+00 0.000000000000000000e+00
2.435790194143976350e+00 0.000000000000000000e+00
2.436252959808651308e+00 0.000000000000000000e+00
2.436715723574294223e+00 0.000000000000000000e+00
2.437178485440542275e+00 0.000000000000000000e+00
2.437641245407036639e+00 0.000000000000000000e+00
2.438104003473417158e+00 0.000000000000000000e+00
2.438566759639320569e+00 0.000000000000000000e+00
2.439029513904388047e+00 0.000000000000000000e+00
2.439492266268258103e+00 0.000000000000000000e+00
2.439955016730570581e+00 0.000000000000000000e+00
2.440417765290964880e+00 0.000000000000000000e+00
2.440880511949079512e+00 0.000000000000000000e+00
2.441343256704554321e+00 0.000000000000000000e+00
2.441805999557029150e+00 0.000000000000000000e+00
2.442268740506141622e+00 0.000000000000000000e+00
2.442731479551532914e+00 0.000000000000000000e+00
2.443194216692840648e+00 0.000000000000000000e+00
2.443656951929705112e+00 0.000000000000000000e+00
2.444119685261766151e+00 0.000000000000000000e+00
2.444582416688661830e+00 0.000000000000000000e+00
2.445045146210032438e+00 0.000000000000000000e+00
2.445507873825516487e+00 0.000000000000000000e+00
2.445970599534753376e+00 0.000000000000000000e+00
2.446433323337382504e+00 0.000000000000000000e+00
2.446896045233043715e+00 0.000000000000000000e+00
2.447358765221375965e+00 0.000000000000000000e+00
2.447821483302019097e+00 0.000000000000000000e+00
2.448284199474610734e+00 0.000000000000000000e+00
2.448746913738792053e+00 0.000000000000000000e+00
2.449209626094202008e+00 0.000000000000000000e+00
2.449672336540478668e+00 0.000000000000000000e+00
2.450135045077262319e+00 0.000000000000000000e+00
2.450597751704193250e+00 0.000000000000000000e+00
2.451060456420909084e+00 0.000000000000000000e+00
2.451523159227050108e+00 0.000000000000000000e+00
2.451985860122255279e+00 0.000000000000000000e+00
2.452448559106163550e+00 0.000000000000000000e+00
2.452911256178414767e+00 0.000000000000000000e+00
2.453373951338649217e+00 0.000000000000000000e+00
2.453836644586503191e+00 0.000000000000000000e+00
2.454299335921620084e+00 0.000000000000000000e+00
2.454762025343637077e+00 0.000000000000000000e+00
2.455224712852192681e+00 0.000000000000000000e+00
2.455687398446927627e+00 0.000000000000000000e+00
2.456150082127481316e+00 0.000000000000000000e+00
2.456612763893491813e+00 0.000000000000000000e+00
2.457075443744599408e+00 0.000000000000000000e+00
2.457538121680443499e+00 0.000000000000000000e+00
2.458000797700663043e+00 0.000000000000000000e+00
2.458463471804898326e+00 0.000000000000000000e+00
2.458926143992786972e+00 0.000000000000000000e+00
2.459388814263969714e+00 0.000000000000000000e+00
2.459851482618085949e+00 0.000000000000000000e+00
2.460314149054773303e+00 0.000000000000000000e+00
2.460776813573673838e+00 0.000000000000000000e+00
2.461239476174424734e+00 0.000000000000000000e+00
2.461702136856666279e+00 0.000000000000000000e+00
2.462164795620037872e+00 0.000000000000000000e+00
2.462627452464178912e+00 0.000000000000000000e+00
2.463090107388727024e+00 0.000000000000000000e+00
2.463552760393324270e+00 0.000000000000000000e+00
2.464015411477608719e+00 0.000000000000000000e+00
2.464478060641219770e+00 0.000000000000000000e+00
2.464940707883797266e+00 0.000000000000000000e+00
2.465403353204979719e+00 0.000000000000000000e+00
2.465865996604407417e+00 0.000000000000000000e+00
2.466328638081717983e+00 0.000000000000000000e+00
2.466791277636553037e+00 0.000000000000000000e+00
2.467253915268550646e+00 0.000000000000000000e+00
2.467716550977350654e+00 0.000000000000000000e+00
2.468179184762592904e+00 0.000000000000000000e+00
2.468641816623915908e+00 0.000000000000000000e+00
2.469104446560959065e+00 0.000000000000000000e+00
2.469567074573362220e+00 0.000000000000000000e+00
2.470029700660764327e+00 0.000000000000000000e+00
2.470492324822804786e+00 0.000000000000000000e+00
2.470954947059123885e+00 0.000000000000000000e+00
2.471417567369360135e+00 0.000000000000000000e+00
2.471880185753153381e+00 0.000000000000000000e+00
2.472342802210142576e+00 0.000000000000000000e+00
2.472805416739967121e+00 0.000000000000000000e+00
2.473268029342266860e+00 0.000000000000000000e+00
2.473730640016680304e+00 0.000000000000000000e+00
2.474193248762848185e+00 0.000000000000000000e+00
2.474655855580409458e+00 0.000000000000000000e+00
2.475118460469002635e+00 0.000000000000000000e+00
2.475581063428268891e+00 0.000000000000000000e+00
2.476043664457844518e+00 0.000000000000000000e+00
2.476506263557372467e+00 0.000000000000000000e+00
2.476968860726490362e+00 0.000000000000000000e+00
2.477431455964837159e+00 0.000000000000000000e+00
2.477894049272054033e+00 0.000000000000000000e+00
2.478356640647778608e+00 0.000000000000000000e+00
2.478819230091652059e+00 0.000000000000000000e+00
2.479281817603311566e+00 0.000000000000000000e+00
2.479744403182397416e+00 0.000000000000000000e+00
2.480206986828550342e+00 0.000000000000000000e+00
2.480669568541408410e+00 0.000000000000000000e+00
2.481132148320611464e+00 0.000000000000000000e+00
2.481594726165798903e+00 0.000000000000000000e+00
2.482057302076610128e+00 0.000000000000000000e+00
2.482519876052684982e+00 0.000000000000000000e+00
2.482982448093661532e+00 0.000000000000000000e+00
2.483445018199180510e+00 0.000000000000000000e+00
2.483907586368880427e+00 0.000000000000000000e+00
2.484370152602402460e+00 0.000000000000000000e+00
2.484832716899384231e+00 0.000000000000000000e+00
2.485295279259466028e+00 0.000000000000000000e+00
2.485757839682287251e+00 0.000000000000000000e+00
2.486220398167486856e+00 0.000000000000000000e+00
2.486682954714704241e+00 0.000000000000000000e+00
2.487145509323579251e+00 0.000000000000000000e+00
2.487608061993751729e+00 0.000000000000000000e+00
2.488070612724860631e+00 0.000000000000000000e+00
2.488533161516544912e+00 0.000000000000000000e+00
2.488995708368444859e+00 0.000000000000000000e+00
2.489458253280199873e+00 0.000000000000000000e+00
2.489920796251448909e+00 0.000000000000000000e+00
2.490383337281831366e+00 0.000000000000000000e+00
2.490845876370987089e+00 0.000000000000000000e+00
2.491308413518555920e+00 0.000000000000000000e+00
2.491770948724175927e+00 0.000000000000000000e+00
2.492233481987488286e+00 0.000000000000000000e+00
2.492696013308131509e+00 0.000000000000000000e+00
2.493158542685744550e+00 0.000000000000000000e+00
2.493621070119967698e+00 0.000000000000000000e+00
2.494083595610440796e+00 0.000000000000000000e+00
2.494546119156801911e+00 0.000000000000000000e+00
2.495008640758692664e+00 0.000000000000000000e+00
2.495471160415750234e+00 0.000000000000000000e+00
2.495933678127615352e+00 0.000000000000000000e+00
2.496396193893926529e+00 0.000000000000000000e+00
2.496858707714324943e+00 0.000000000000000000e+00
2.497321219588447327e+00 0.000000000000000000e+00
2.497783729515936635e+00 0.000000000000000000e+00
2.498246237496430044e+00 0.000000000000000000e+00
2.498708743529567400e+00 0.000000000000000000e+00
2.499171247614988545e+00 0.000000000000000000e+00
2.499633749752332434e+00 0.000000000000000000e+00
2.500096249941238913e+00 0.000000000000000000e+00
2.500558748181347379e+00 0.000000000000000000e+00
2.501021244472297234e+00 0.000000000000000000e+00
2.501483738813729207e+00 0.000000000000000000e+00
2.501946231205280924e+00 0.000000000000000000e+00
2.502408721646592671e+00 0.000000000000000000e+00
2.502871210137303848e+00 0.000000000000000000e+00
2.503333696677053855e+00 0.000000000000000000e+00
2.503796181265482090e+00 0.000000000000000000e+00
2.504258663902228843e+00 0.000000000000000000e+00
2.504721144586932624e+00 0.000000000000000000e+00
2.505183623319234609e+00 0.000000000000000000e+00
2.505646100098771978e+00 0.000000000000000000e+00
2.506108574925186350e+00 0.000000000000000000e+00
2.506571047798114904e+00 0.000000000000000000e+00
2.507033518717198373e+00 0.000000000000000000e+00
2.507495987682077043e+00 0.000000000000000000e+00
2.507958454692389871e+00 0.000000000000000000e+00
2.508420919747776257e+00 0.000000000000000000e+00
2.508883382847876042e+00 0.000000000000000000e+00
2.509345843992327740e+00 0.000000000000000000e+00
2.509808303180770750e+00 0.000000000000000000e+00
2.510270760412847135e+00 0.000000000000000000e+00
2.510733215688193631e+00 0.000000000000000000e+00
2.511195669006450082e+00 0.000000000000000000e+00
2.511658120367258107e+00 0.000000000000000000e+00
2.512120569770255774e+00 0.000000000000000000e+00
2.512583017215082481e+00 0.000000000000000000e+00
2.513045462701376742e+00 0.000000000000000000e+00
2.513507906228780175e+00 0.000000000000000000e+00
2.513970347796931293e+00 0.000000000000000000e+00
2.514432787405469938e+00 0.000000000000000000e+00
2.514895225054035510e+00 0.000000000000000000e+00
2.515357660742266965e+00 0.000000000000000000e+00
2.515820094469805479e+00 0.000000000000000000e+00
2.516282526236287787e+00 0.000000000000000000e+00
2.516744956041356396e+00 0.000000000000000000e+00
2.517207383884648486e+00 0.000000000000000000e+00
2.517669809765805677e+00 0.000000000000000000e+00
2.518132233684466037e+00 0.000000000000000000e+00
2.518594655640269853e+00 0.000000000000000000e+00
2.519057075632855636e+00 0.000000000000000000e+00
2.519519493661864562e+00 0.000000000000000000e+00
2.519981909726935587e+00 0.000000000000000000e+00
2.520444323827707223e+00 0.000000000000000000e+00
2.520906735963819756e+00 0.000000000000000000e+00
2.521369146134913475e+00 0.000000000000000000e+00
2.521831554340626891e+00 0.000000000000000000e+00
2.522293960580600292e+00 0.000000000000000000e+00
2.522756364854472189e+00 0.000000000000000000e+00
2.523218767161882869e+00 0.000000000000000000e+00
2.523681167502472178e+00 0.000000000000000000e+00
2.524143565875879069e+00 0.000000000000000000e+00
2.524605962281743832e+00 0.000000000000000000e+00
2.525068356719704976e+00 0.000000000000000000e+00
2.525530749189403235e+00 0.000000000000000000e+00
2.525993139690477118e+00 0.000000000000000000e+00
2.526455528222566915e+00 0.000000000000000000e+00
2.526917914785312025e+00 0.000000000000000000e+00
2.527380299378352291e+00 0.000000000000000000e+00
2.527842682001326224e+00 0.000000000000000000e+00
2.528305062653875002e+00 0.000000000000000000e+00
2.528767441335636690e+00 0.000000000000000000e+00
2.529229818046252021e+00 0.000000000000000000e+00
2.529692192785359950e+00 0.000000000000000000e+00
2.530154565552599877e+00 0.000000000000000000e+00
2.530616936347611201e+00 0.000000000000000000e+00
2.531079305170035543e+00 0.000000000000000000e+00
2.531541672019509637e+00 0.000000000000000000e+00
2.532004036895675547e+00 0.000000000000000000e+00
2.532466399798171786e+00 0.000000000000000000e+00
2.532928760726636419e+00 0.000000000000000000e+00
2.533391119680711512e+00 0.000000000000000000e+00
2.533853476660035131e+00 0.000000000000000000e+00
2.534315831664247565e+00 0.000000000000000000e+00
2.534778184692989100e+00 0.000000000000000000e+00
2.535240535745897805e+00 0.000000000000000000e+00
2.535702884822613967e+00 0.000000000000000000e+00
2.536165231922777430e+00 0.000000000000000000e+00
2.536627577046027149e+00 0.000000000000000000e+00
2.537089920192002968e+00 0.000000000000000000e+00
2.537552261360344286e+00 0.000000000000000000e+00
2.538014600550692279e+00 0.000000000000000000e+00
2.538476937762685015e+00 0.000000000000000000e+00
2.538939272995962781e+00 0.000000000000000000e+00
2.539401606250164090e+00 0.000000000000000000e+00
2.539863937524929227e+00 0.000000000000000000e+00
2.540326266819898926e+00 0.000000000000000000e+00
2.540788594134710809e+00 0.000000000000000000e+00
2.541250919469006053e+00 0.000000000000000000e+00
2.541713242822423613e+00 0.000000000000000000e+00
2.542175564194603332e+00 0.000000000000000000e+00
2.542637883585185055e+00 0.000000000000000000e+00
2.543100200993806848e+00 0.000000000000000000e+00
2.543562516420110775e+00 0.000000000000000000e+00
2.544024829863734460e+00 0.000000000000000000e+00
2.544487141324318635e+00 0.000000000000000000e+00
2.544949450801502699e+00 0.000000000000000000e+00
2.545411758294926496e+00 0.000000000000000000e+00
2.545874063804229870e+00 0.000000000000000000e+00
2.546336367329050443e+00 0.000000000000000000e+00
2.546798668869029836e+00 0.000000000000000000e+00
2.547260968423807448e+00 0.000000000000000000e+00
2.547723265993023123e+00 0.000000000000000000e+00
2.548185561576315816e+00 0.000000000000000000e+00
2.548647855173325372e+00 0.000000000000000000e+00
2.549110146783691633e+00 0.000000000000000000e+00
2.549572436407054887e+00 0.000000000000000000e+00
2.550034724043052758e+00 0.000000000000000000e+00
2.550497009691326422e+00 0.000000000000000000e+00
2.550959293351515278e+00 0.000000000000000000e+00
2.551421575023259170e+00 0.000000000000000000e+00
2.551883854706197940e+00 0.000000000000000000e+00
2.552346132399970546e+00 0.000000000000000000e+00
2.552808408104217275e+00 0.000000000000000000e+00
2.553270681818577081e+00 0.000000000000000000e+00
2.553732953542690254e+00 0.000000000000000000e+00
2.554195223276195303e+00 0.000000000000000000e+00
2.554657491018734294e+00 0.000000000000000000e+00
2.555119756769944850e+00 0.000000000000000000e+00
2.555582020529467258e+00 0.000000000000000000e+00
2.556044282296940917e+00 0.000000000000000000e+00
2.556506542072005228e+00 0.000000000000000000e+00
2.556968799854301366e+00 0.000000000000000000e+00
2.557431055643467843e+00 0.000000000000000000e+00
2.557893309439143614e+00 0.000000000000000000e+00
2.558355561240970300e+00 0.000000000000000000e+00
2.558817811048586410e+00 0.000000000000000000e+00
2.559280058861631790e+00 0.000000000000000000e+00
2.559742304679745839e+00 0.000000000000000000e+00
2.560204548502567956e+00 0.000000000000000000e+00
2.560666790329738429e+00 0.000000000000000000e+00
2.561129030160897990e+00 0.000000000000000000e+00
2.561591267995683818e+00 0.000000000000000000e+00
2.562053503833738421e+00 0.000000000000000000e+00
2.562515737674699423e+00 0.000000000000000000e+00
2.562977969518206223e+00 0.000000000000000000e+00
2.563440199363900440e+00 0.000000000000000000e+00
2.563902427211420143e+00 0.000000000000000000e+00
2.564364653060406507e+00 0.000000000000000000e+00
2.564826876910498044e+00 0.000000000000000000e+00
2.565289098761335040e+00 0.000000000000000000e+00
2.565751318612556009e+00 0.000000000000000000e+00
2.566213536463802569e+00 0.000000000000000000e+00
2.566675752314713232e+00 0.000000000000000000e+00
2.567137966164927398e+00 0.000000000000000000e+00
2.567600178014085355e+00 0.000000000000000000e+00
2.568062387861827833e+00 0.000000000000000000e+00
2.568524595707792457e+00 0.000000000000000000e+00
2.568986801551620847e+00 0.000000000000000000e+00
2.569449005392951069e+00 0.000000000000000000e+00
2.569911207231423855e+00 0.000000000000000000e+00
2.570373407066679050e+00 0.000000000000000000e+00
2.570835604898354720e+00 0.000000000000000000e+00
2.571297800726093374e+00 0.000000000000000000e+00
2.571759994549532635e+00 0.000000000000000000e+00
2.572222186368312347e+00 0.000000000000000000e+00
2.572684376182074129e+00 0.000000000000000000e+00
2.573146563990454716e+00 0.000000000000000000e+00
2.573608749793096173e+00 0.000000000000000000e+00
2.574070933589637011e+00 0.000000000000000000e+00
2.574533115379717518e+00 0.000000000000000000e+00
2.574995295162977982e+00 0.000000000000000000e+00
2.575457472939057357e+00 0.000000000000000000e+00
2.575919648707595488e+00 0.000000000000000000e+00
2.576381822468231331e+00 0.000000000000000000e+00
2.576843994220606060e+00 0.000000000000000000e+00
2.577306163964358188e+00 0.000000000000000000e+00
2.577768331699128890e+00 0.000000000000000000e+00
2.578230497424556678e+00 0.000000000000000000e+00
2.578692661140282283e+00 0.000000000000000000e+00
2.579154822845945105e+00 0.000000000000000000e+00
2.579616982541184544e+00 0.000000000000000000e+00
2.580079140225639112e+00 0.000000000000000000e+00
2.580541295898950871e+00 0.000000000000000000e+00
2.581003449560757890e+00 0.000000000000000000e+00
2.581465601210701344e+00 0.000000000000000000e+00
2.581927750848420633e+00 0.000000000000000000e+00
2.582389898473554712e+00 0.000000000000000000e+00
2.582852044085744314e+00 0.000000000000000000e+00
2.583314187684627949e+00 0.000000000000000000e+00
2.583776329269846794e+00 0.000000000000000000e+00
2.584238468841039360e+00 0.000000000000000000e+00
2.584700606397846379e+00 0.000000000000000000e+00
2.585162741939907249e+00 0.000000000000000000e+00
2.585624875466862260e+00 0.000000000000000000e+00
2.586087006978349923e+00 0.000000000000000000e+00
2.586549136474010524e+00 0.000000000000000000e+00
2.587011263953485241e+00 0.000000000000000000e+00
2.587473389416411695e+00 0.000000000000000000e+00
2.587935512862431064e+00 0.000000000000000000e+00
2.588397634291182747e+00 0.000000000000000000e+00
2.588859753702306143e+00 0.000000000000000000e+00
2.589321871095441985e+00 0.000000000000000000e+00
2.589783986470229227e+00 0.000000000000000000e+00
2.590246099826307269e+00 0.000000000000000000e+00
2.590708211163316399e+00 0.000000000000000000e+00
2.591170320480897349e+00 0.000000000000000000e+00
2.591632427778689074e+00 0.000000000000000000e+00
2.592094533056331418e+00 0.000000000000000000e+00
2.592556636313464224e+00 0.000000000000000000e+00
2.593018737549726449e+00 0.000000000000000000e+00
2.593480836764759268e+00 0.000000000000000000e+00
2.593942933958201191e+00 0.000000000000000000e+00
2.594405029129693396e+00 0.000000000000000000e+00
2.594867122278874838e+00 0.000000000000000000e+00
2.595329213405385804e+00 0.000000000000000000e+00
2.595791302508865250e+00 0.000000000000000000e+00
2.596253389588953908e+00 0.000000000000000000e+00
2.596715474645290733e+00 0.000000000000000000e+00
2.597177557677515569e+00 0.000000000000000000e+00
2.597639638685268260e+00 0.000000000000000000e+00
2.598101717668190425e+00 0.000000000000000000e+00
2.598563794625919687e+00 0.000000000000000000e+00
2.599025869558096780e+00 0.000000000000000000e+00
2.599487942464361545e+00 0.000000000000000000e+00
2.599950013344353383e+00 0.000000000000000000e+00
2.600412082197712138e+00 0.000000000000000000e+00
2.600874149024077209e+00 0.000000000000000000e+00
2.601336213823090215e+00 0.000000000000000000e+00
2.601798276594389669e+00 0.000000000000000000e+00
2.602260337337614970e+00 0.000000000000000000e+00
2.602722396052407738e+00 0.000000000000000000e+00
2.603184452738405152e+00 0.000000000000000000e+00
2.603646507395248832e+00 0.000000000000000000e+00
2.604108560022578178e+00 0.000000000000000000e+00
2.604570610620033033e+00 0.000000000000000000e+00
2.605032659187254129e+00 0.000000000000000000e+00
2.605494705723879534e+00 0.000000000000000000e+00
2.605956750229551311e+00 0.000000000000000000e+00
2.606418792703906195e+00 0.000000000000000000e+00
2.606880833146586696e+00 0.000000000000000000e+00
2.607342871557231767e+00 0.000000000000000000e+00
2.607804907935481253e+00 0.000000000000000000e+00
2.608266942280974998e+00 0.000000000000000000e+00
2.608728974593354177e+00 0.000000000000000000e+00
2.609191004872256414e+00 0.000000000000000000e+00
2.609653033117322440e+00 0.000000000000000000e+00
2.610115059328191656e+00 0.000000000000000000e+00
2.610577083504505236e+00 0.000000000000000000e+00
2.611039105645900804e+00 0.000000000000000000e+00
2.611501125752021757e+00 0.000000000000000000e+00
2.611963143822504829e+00 0.000000000000000000e+00
2.612425159856990753e+00 0.000000000000000000e+00
2.612887173855119816e+00 0.000000000000000000e+00
2.613349185816531417e+00 0.000000000000000000e+00
2.613811195740865845e+00 0.000000000000000000e+00
2.614273203627762499e+00 0.000000000000000000e+00
2.614735209476861666e+00 0.000000000000000000e+00
2.615197213287803191e+00 0.000000000000000000e+00
2.615659215060226916e+00 0.000000000000000000e+00
2.616121214793772687e+00 0.000000000000000000e+00
2.616583212488079013e+00 0.000000000000000000e+00
2.617045208142788404e+00 0.000000000000000000e+00
2.617507201757538926e+00 0.000000000000000000e+00
2.617969193331970867e+00 0.000000000000000000e+00
2.618431182865724516e+00 0.000000000000000000e+00
2.618893170358438827e+00 0.000000000000000000e+00
2.619355155809754976e+00 0.000000000000000000e+00
2.619817139219311475e+00 0.000000000000000000e+00
2.620279120586749055e+00 0.000000000000000000e+00
2.620741099911707561e+00 0.000000000000000000e+00
2.621203077193826836e+00 0.000000000000000000e+00
2.621665052432746723e+00 0.000000000000000000e+00
2.622127025628107511e+00 0.000000000000000000e+00
2.622588996779548154e+00 0.000000000000000000e+00
2.623050965886708497e+00 0.000000000000000000e+00
2.623512932949229715e+00 0.000000000000000000e+00
2.623974897966751207e+00 0.000000000000000000e+00
2.624436860938911931e+00 0.000000000000000000e+00
2.624898821865353060e+00 0.000000000000000000e+00
2.625360780745713996e+00 0.000000000000000000e+00
2.625822737579634136e+00 0.000000000000000000e+00
2.626284692366754214e+00 0.000000000000000000e+00
2.626746645106714073e+00 0.000000000000000000e+00
2.627208595799152668e+00 0.000000000000000000e+00
2.627670544443711620e+00 0.000000000000000000e+00
2.628132491040028995e+00 0.000000000000000000e+00
2.628594435587745526e+00 0.000000000000000000e+00
2.629056378086501500e+00 0.000000000000000000e+00
2.629518318535936316e+00 0.000000000000000000e+00
2.629980256935689820e+00 0.000000000000000000e+00
2.630442193285403185e+00 0.000000000000000000e+00
2.630904127584714480e+00 0.000000000000000000e+00
2.631366059833264881e+00 0.000000000000000000e+00
2.631827990030693787e+00 0.000000000000000000e+00
2.632289918176641486e+00 0.000000000000000000e+00
2.632751844270746933e+00 0.000000000000000000e+00
2.633213768312651748e+00 0.000000000000000000e+00
2.633675690301994887e+00 0.000000000000000000e+00
2.634137610238415750e+00 0.000000000000000000e+00
2.634599528121554624e+00 0.000000000000000000e+00
2.635061443951052684e+00 0.000000000000000000e+00
2.635523357726548443e+00 0.000000000000000000e+00
2.635985269447682189e+00 0.000000000000000000e+00
2.636447179114093764e+00 0.000000000000000000e+00
2.636909086725423457e+00 0.000000000000000000e+00
2.637370992281311555e+00 0.000000000000000000e+00
2.637832895781396569e+00 0.000000000000000000e+00
2.638294797225319677e+00 0.000000000000000000e+00
2.638756696612721608e+00 0.000000000000000000e+00
2.639218593943239988e+00 0.000000000000000000e+00
2.639680489216516435e+00 0.000000000000000000e+00
2.640142382432190793e+00 0.000000000000000000e+00
2.640604273589902906e+00 0.000000000000000000e+00
2.641066162689291730e+00 0.000000000000000000e+00
2.641528049729998440e+00 0.000000000000000000e+00
2.641989934711663324e+00 0.000000000000000000e+00
2.642451817633924893e+00 0.000000000000000000e+00
2.642913698496423436e+00 0.000000000000000000e+00
2.643375577298800572e+00 0.000000000000000000e+00
2.643837454040694812e+00 0.000000000000000000e+00
2.644299328721746889e+00 0.000000000000000000e+00
2.644761201341594870e+00 0.000000000000000000e+00
2.645223071899880374e+00 0.000000000000000000e+00
2.645684940396243690e+00 0.000000000000000000e+00
2.646146806830324216e+00 0.000000000000000000e+00
2.646608671201760909e+00 0.000000000000000000e+00
2.647070533510196277e+00 0.000000000000000000e+00
2.647532393755267943e+00 0.000000000000000000e+00
2.647994251936617083e+00 0.000000000000000000e+00
2.648456108053883096e+00 0.000000000000000000e+00
2.648917962106706714e+00 0.000000000000000000e+00
2.649379814094727781e+00 0.000000000000000000e+00
2.649841664017584808e+00 0.000000000000000000e+00
2.650303511874920304e+00 0.000000000000000000e+00
2.650765357666371891e+00 0.000000000000000000e+00
2.651227201391580746e+00 0.000000000000000000e+00
2.651689043050187156e+00 0.000000000000000000e+00
2.652150882641830076e+00 0.000000000000000000e+00
2.652612720166150240e+00 0.000000000000000000e+00
2.653074555622787933e+00 0.000000000000000000e+00
2.653536389011382113e+00 0.000000000000000000e+00
2.653998220331573954e+00 0.000000000000000000e+00
2.654460049583002412e+00 0.000000000000000000e+00
2.654921876765308220e+00 0.000000000000000000e+00
2.655383701878131220e+00 0.000000000000000000e+00
2.655845524921111256e+00 0.000000000000000000e+00
2.656307345893889060e+00 0.000000000000000000e+00
2.656769164796103144e+00 0.000000000000000000e+00
2.657230981627394684e+00 0.000000000000000000e+00
2.657692796387404410e+00 0.000000000000000000e+00
2.658154609075770392e+00 0.000000000000000000e+00
2.658616419692133359e+00 0.000000000000000000e+00
2.659078228236134489e+00 0.000000000000000000e+00
2.659540034707412293e+00 0.000000000000000000e+00
2.660001839105607502e+00 0.000000000000000000e+00
2.660463641430360404e+00 0.000000000000000000e+00
2.660925441681310843e+00 0.000000000000000000e+00
2.661387239858097775e+00 0.000000000000000000e+00
2.661849035960363263e+00 0.000000000000000000e+00
2.662310829987745819e+00 0.000000000000000000e+00
2.662772621939885287e+00 0.000000000000000000e+00
2.663234411816422842e+00 0.000000000000000000e+00
2.663696199616998772e+00 0.000000000000000000e+00
2.664157985341251589e+00 0.000000000000000000e+00
2.664619768988822024e+00 0.000000000000000000e+00
2.665081550559350809e+00 0.000000000000000000e+00
2.665543330052476456e+00 0.000000000000000000e+00
2.666005107467841029e+00 0.000000000000000000e+00
2.666466882805082594e+00 0.000000000000000000e+00
2.666928656063842329e+00 0.000000000000000000e+00
2.667390427243760076e+00 0.000000000000000000e+00
2.667852196344475235e+00 0.000000000000000000e+00
2.668313963365629427e+00 0.000000000000000000e+00
2.668775728306861605e+00 0.000000000000000000e+00
2.669237491167812060e+00 0.000000000000000000e+00
2.669699251948119745e+00 0.000000000000000000e+00
2.670161010647426725e+00 0.000000000000000000e+00
2.670622767265372399e+00 0.000000000000000000e+00
2.671084521801596168e+00 0.000000000000000000e+00
2.671546274255737874e+00 0.000000000000000000e+00
2.672008024627438694e+00 0.000000000000000000e+00
2.672469772916338915e+00 0.000000000000000000e+00
2.672931519122076605e+00 0.000000000000000000e+00
2.673393263244293827e+00 0.000000000000000000e+00
2.673855005282630426e+00 0.000000000000000000e+00
2.674316745236725801e+00 0.000000000000000000e+00
2.674778483106219351e+00 0.000000000000000000e+00
2.675240218890752253e+00 0.000000000000000000e+00
2.675701952589964794e+00 0.000000000000000000e+00
2.676163684203495929e+00 0.000000000000000000e+00
2.676625413730987280e+00 0.000000000000000000e+00
2.677087141172077800e+00 0.000000000000000000e+00
2.677548866526408222e+00 0.000000000000000000e+00
2.678010589793617502e+00 0.000000000000000000e+00
2.678472310973346815e+00 0.000000000000000000e+00
2.678934030065236893e+00 0.000000000000000000e+00
2.679395747068926692e+00 0.000000000000000000e+00
2.679857461984055167e+00 0.000000000000000000e+00
2.680319174810264826e+00 0.000000000000000000e+00
2.680780885547194181e+00 0.000000000000000000e+00
2.681242594194484408e+00 0.000000000000000000e+00
2.681704300751774905e+00 0.000000000000000000e+00
2.682166005218705518e+00 0.000000000000000000e+00
2.682627707594916977e+00 0.000000000000000000e+00
2.683089407880050015e+00 0.000000000000000000e+00
2.683551106073742698e+00 0.000000000000000000e+00
2.684012802175637091e+00 0.000000000000000000e+00
2.684474496185371706e+00 0.000000000000000000e+00
2.684936188102587717e+00 0.000000000000000000e+00
2.685397877926925858e+00 0.000000000000000000e+00
2.685859565658025083e+00 0.000000000000000000e+00
2.686321251295525236e+00 0.000000000000000000e+00
2.686782934839068382e+00 0.000000000000000000e+00
2.687244616288292143e+00 0.000000000000000000e+00
2.687706295642838139e+00 0.000000000000000000e+00
2.688167972902346214e+00 0.000000000000000000e+00
2.688629648066456213e+00 0.000000000000000000e+00
2.689091321134809309e+00 0.000000000000000000e+00
2.689552992107044460e+00 0.000000000000000000e+00
2.690014660982801509e+00 0.000000000000000000e+00
2.690476327761722519e+00 0.000000000000000000e+00
2.690937992443445559e+00 0.000000000000000000e+00
2.691399655027610471e+00 0.000000000000000000e+00
2.691861315513860653e+00 0.000000000000000000e+00
2.692322973901833283e+00 0.000000000000000000e+00
2.692784630191169093e+00 0.000000000000000000e+00
2.693246284381507927e+00 0.000000000000000000e+00
2.693707936472491404e+00 0.000000000000000000e+00
2.694169586463758481e+00 0.000000000000000000e+00
2.694631234354948557e+00 0.000000000000000000e+00
2.695092880145704139e+00 0.000000000000000000e+00
2.695554523835663296e+00 0.000000000000000000e+00
2.696016165424466760e+00 0.000000000000000000e+00
2.696477804911754816e+00 0.000000000000000000e+00
2.696939442297168199e+00 0.000000000000000000e+00
2.697401077580346307e+00 0.000000000000000000e+00
2.697862710760929428e+00 0.000000000000000000e+00
2.698324341838557405e+00 0.000000000000000000e+00
2.698785970812870971e+00 0.000000000000000000e+00
2.699247597683509969e+00 0.000000000000000000e+00
2.699709222450115131e+00 0.000000000000000000e+00
2.700170845112326301e+00 0.000000000000000000e+00
2.700632465669781990e+00 0.000000000000000000e+00
2.701094084122125594e+00 0.000000000000000000e+00
2.701555700468995180e+00 0.000000000000000000e+00
2.702017314710031037e+00 0.000000000000000000e+00
2.702478926844874341e+00 0.000000000000000000e+00
2.702940536873163158e+00 0.000000000000000000e+00
2.703402144794539996e+00 0.000000000000000000e+00
2.703863750608644700e+00 0.000000000000000000e+00
2.704325354315117114e+00 0.000000000000000000e+00
2.704786955913595303e+00 0.000000000000000000e+00
2.705248555403722666e+00 0.000000000000000000e+00
2.705710152785138156e+00 0.000000000000000000e+00
2.706171748057481619e+00 0.000000000000000000e+00
2.706633341220392897e+00 0.000000000000000000e+00
2.707094932273514054e+00 0.000000000000000000e+00
2.707556521216483159e+00 0.000000000000000000e+00
2.708018108048940942e+00 0.000000000000000000e+00
2.708479692770528580e+00 0.000000000000000000e+00
2.708941275380885472e+00 0.000000000000000000e+00
2.709402855879652794e+00 0.000000000000000000e+00
2.709864434266468614e+00 0.000000000000000000e+00
2.710326010540974551e+00 0.000000000000000000e+00
2.710787584702811781e+00 0.000000000000000000e+00
2.711249156751617928e+00 0.000000000000000000e+00
2.711710726687035944e+00 0.000000000000000000e+00
2.712172294508704340e+00 0.000000000000000000e+00
2.712633860216264292e+00 0.000000000000000000e+00
2.713095423809354756e+00 0.000000000000000000e+00
2.713556985287616463e+00 0.000000000000000000e+00
2.714018544650691034e+00 0.000000000000000000e+00
2.714480101898217423e+00 0.000000000000000000e+00
2.714941657029834587e+00 0.000000000000000000e+00
2.715403210045185922e+00 0.000000000000000000e+00
2.715864760943908607e+00 0.000000000000000000e+00
2.716326309725644261e+00 0.000000000000000000e+00
2.716787856390033173e+00 0.000000000000000000e+00
2.717249400936715187e+00 0.000000000000000000e+00
2.717710943365331033e+00 0.000000000000000000e+00
2.718172483675520112e+00 0.000000000000000000e+00
2.718634021866924044e+00 0.000000000000000000e+00
2.719095557939181340e+00 0.000000000000000000e+00
2.719557091891933620e+00 0.000000000000000000e+00
2.720018623724820728e+00 0.000000000000000000e+00
2.720480153437482507e+00 0.000000000000000000e+00
2.720941681029559245e+00 0.000000000000000000e+00
2.721403206500691674e+00 0.000000000000000000e+00
2.721864729850519637e+00 0.000000000000000000e+00
2.722326251078683423e+00 0.000000000000000000e+00
2.722787770184823763e+00 0.000000000000000000e+00
2.723249287168580057e+00 0.000000000000000000e+00
2.723710802029593481e+00 0.000000000000000000e+00
2.724172314767502989e+00 0.000000000000000000e+00
2.724633825381950647e+00 0.000000000000000000e+00
2.725095333872575409e+00 0.000000000000000000e+00
2.725556840239017120e+00 0.000000000000000000e+00
2.726018344480917843e+00 0.000000000000000000e+00
2.726479846597916534e+00 0.000000000000000000e+00
2.726941346589653481e+00 0.000000000000000000e+00
2.727402844455769415e+00 0.000000000000000000e+00
2.727864340195904180e+00 0.000000000000000000e+00
2.728325833809697620e+00 0.000000000000000000e+00
2.728787325296791799e+00 0.000000000000000000e+00
2.729248814656824784e+00 0.000000000000000000e+00
2.729710301889438195e+00 0.000000000000000000e+00
2.730171786994272765e+00 0.000000000000000000e+00
2.730633269970967003e+00 0.000000000000000000e+00
2.731094750819162975e+00 0.000000000000000000e+00
2.731556229538499636e+00 0.000000000000000000e+00
2.732017706128617718e+00 0.000000000000000000e+00
2.732479180589157508e+00 0.000000000000000000e+00
2.732940652919758850e+00 0.000000000000000000e+00
2.733402123120064253e+00 0.000000000000000000e+00
2.733863591189710895e+00 0.000000000000000000e+00
2.734325057128341285e+00 0.000000000000000000e+00
2.734786520935593490e+00 0.000000000000000000e+00
2.735247982611110906e+00 0.000000000000000000e+00
2.735709442154531157e+00 0.000000000000000000e+00
2.736170899565495862e+00 0.000000000000000000e+00
2.736632354843643977e+00 0.000000000000000000e+00
2.737093807988618899e+00 0.000000000000000000e+00
2.737555259000056918e+00 0.000000000000000000e+00
2.738016707877600542e+00 0.000000000000000000e+00
2.738478154620890948e+00 0.000000000000000000e+00
2.738939599229567090e+00 0.000000000000000000e+00
2.739401041703268813e+00 0.000000000000000000e+00
2.739862482041636849e+00 0.000000000000000000e+00
2.740323920244312372e+00 0.000000000000000000e+00
2.740785356310934784e+00 0.000000000000000000e+00
2.741246790241143927e+00 0.000000000000000000e+00
2.741708222034582310e+00 0.000000000000000000e+00
2.742169651690887999e+00 0.000000000000000000e+00
2.742631079209702616e+00 0.000000000000000000e+00
2.743092504590665559e+00 0.000000000000000000e+00
2.743553927833417116e+00 0.000000000000000000e+00
2.744015348937599796e+00 0.000000000000000000e+00
2.744476767902850778e+00 0.000000000000000000e+00
2.744938184728811237e+00 0.000000000000000000e+00
2.745399599415123237e+00 0.000000000000000000e+00
2.745861011961426179e+00 0.000000000000000000e+00
2.746322422367359017e+00 0.000000000000000000e+00
2.746783830632564705e+00 0.000000000000000000e+00
2.747245236756681308e+00 0.000000000000000000e+00
2.747706640739350892e+00 0.000000000000000000e+00
2.748168042580211523e+00 0.000000000000000000e+00
2.748629442278905266e+00 0.000000000000000000e+00
2.749090839835072408e+00 0.000000000000000000e+00
2.749552235248353238e+00 0.000000000000000000e+00
2.750013628518388042e+00 0.000000000000000000e+00
2.750475019644816221e+00 0.000000000000000000e+00
2.750936408627278951e+00 0.000000000000000000e+00
2.751397795465417406e+00 0.000000000000000000e+00
2.751859180158870100e+00 0.000000000000000000e+00
2.752320562707279095e+00 0.000000000000000000e+00
2.752781943110283791e+00 0.000000000000000000e+00
2.753243321367524032e+00 0.000000000000000000e+00
2.753704697478641883e+00 0.000000000000000000e+00
2.754166071443276742e+00 0.000000000000000000e+00
2.754627443261068009e+00 0.000000000000000000e+00
2.755088812931657749e+00 0.000000000000000000e+00
2.755550180454685805e+00 0.000000000000000000e+00
2.756011545829792020e+00 0.000000000000000000e+00
2.756472909056616682e+00 0.000000000000000000e+00
2.756934270134800968e+00 0.000000000000000000e+00
2.757395629063984721e+00 0.000000000000000000e+00
2.757856985843808673e+00 0.000000000000000000e+00
2.758318340473912667e+00 0.000000000000000000e+00
2.758779692953937435e+00 0.000000000000000000e+00
2.759241043283523709e+00 0.000000000000000000e+00
2.759702391462310889e+00 0.000000000000000000e+00
2.760163737489940150e+00 0.000000000000000000e+00
2.760625081366052225e+00 0.000000000000000000e+00
2.761086423090286068e+00 0.000000000000000000e+00
2.761547762662282857e+00 0.000000000000000000e+00
2.762009100081683766e+00 0.000000000000000000e+00
2.762470435348128639e+00 0.000000000000000000e+00
2.762931768461256432e+00 0.000000000000000000e+00
2.763393099420710097e+00 0.000000000000000000e+00
2.763854428226128590e+00 0.000000000000000000e+00
2.764315754877152642e+00 0.000000000000000000e+00
2.764777079373421209e+00 0.000000000000000000e+00
2.765238401714576799e+00 0.000000000000000000e+00
2.765699721900259700e+00 0.000000000000000000e+00
2.766161039930108867e+00 0.000000000000000000e+00
2.766622355803765476e+00 0.000000000000000000e+00
2.767083669520869371e+00 0.000000000000000000e+00
2.767544981081062616e+00 0.000000000000000000e+00
2.768006290483983722e+00 0.000000000000000000e+00
2.768467597729274754e+00 0.000000000000000000e+00
2.768928902816573778e+00 0.000000000000000000e+00
2.769390205745524636e+00 0.000000000000000000e+00
2.769851506515763617e+00 0.000000000000000000e+00
2.770312805126935007e+00 0.000000000000000000e+00
2.770774101578677762e+00 0.000000000000000000e+00
2.771235395870630391e+00 0.000000000000000000e+00
2.771696688002436293e+00 0.000000000000000000e+00
2.772157977973734866e+00 0.000000000000000000e+00
2.772619265784165954e+00 0.000000000000000000e+00
2.773080551433369845e+00 0.000000000000000000e+00
2.773541834920987270e+00 0.000000000000000000e+00
2.774003116246660294e+00 0.000000000000000000e+00
2.774464395410026540e+00 0.000000000000000000e+00
2.774925672410728517e+00 0.000000000000000000e+00
2.775386947248406067e+00 0.000000000000000000e+00
2.775848219922699478e+00 0.000000000000000000e+00
2.776309490433248151e+00 0.000000000000000000e+00
2.776770758779695036e+00 0.000000000000000000e+00
2.777232024961679091e+00 0.000000000000000000e+00
2.777693288978840602e+00 0.000000000000000000e+00
2.778154550830819414e+00 0.000000000000000000e+00
2.778615810517258033e+00 0.000000000000000000e+00
2.779077068037795417e+00 0.000000000000000000e+00
2.779538323392071852e+00 0.000000000000000000e+00
2.779999576579728515e+00 0.000000000000000000e+00
2.780460827600405693e+00 0.000000000000000000e+00
2.780922076453743674e+00 0.000000000000000000e+00
2.781383323139382746e+00 0.000000000000000000e+00
2.781844567656964085e+00 0.000000000000000000e+00
2.782305810006127533e+00 0.000000000000000000e+00
2.782767050186513824e+00 0.000000000000000000e+00
2.783228288197762801e+00 0.000000000000000000e+00
2.783689524039516527e+00 0.000000000000000000e+00
2.784150757711413515e+00 0.000000000000000000e+00
2.784611989213094940e+00 0.000000000000000000e+00
2.785073218544201978e+00 0.000000000000000000e+00
2.785534445704374473e+00 0.000000000000000000e+00
2.785995670693253601e+00 0.000000000000000000e+00
2.786456893510478761e+00 0.000000000000000000e+00
2.786918114155691129e+00 0.000000000000000000e+00
2.787379332628530548e+00 0.000000000000000000e+00
2.787840548928638640e+00 0.000000000000000000e+00
2.788301763055653915e+00 0.000000000000000000e+00
2.788762975009219325e+00 0.000000000000000000e+00
2.789224184788974270e+00 0.000000000000000000e+00
2.789685392394558150e+00 0.000000000000000000e+00
2.790146597825613028e+00 0.000000000000000000e+00
2.790607801081779193e+00 0.000000000000000000e+00
2.791069002162696489e+00 0.000000000000000000e+00
2.791530201068005645e+00 0.000000000000000000e+00
2.791991397797347840e+00 0.000000000000000000e+00
2.792452592350362472e+00 0.000000000000000000e+00
2.792913784726689830e+00 0.000000000000000000e+00
2.793374974925972420e+00 0.000000000000000000e+00
2.793836162947848756e+00 0.000000000000000000e+00
2.794297348791960456e+00 0.000000000000000000e+00
2.794758532457947364e+00 0.000000000000000000e+00
2.795219713945449325e+00 0.000000000000000000e+00
2.795680893254109289e+00 0.000000000000000000e+00
2.796142070383565326e+00 0.000000000000000000e+00
2.796603245333459054e+00 0.000000000000000000e+00
2.797064418103431649e+00 0.000000000000000000e+00
2.797525588693121623e+00 0.000000000000000000e+00
2.797986757102171484e+00 0.000000000000000000e+00
2.798447923330220632e+00 0.000000000000000000e+00
2.798909087376909799e+00 0.000000000000000000e+00
2.799370249241880160e+00 0.000000000000000000e+00
2.799831408924771114e+00 0.000000000000000000e+00
2.800292566425223839e+00 0.000000000000000000e+00
2.800753721742879510e+00 0.000000000000000000e+00
2.801214874877377969e+00 0.000000000000000000e+00
2.801676025828359062e+00 0.000000000000000000e+00
2.802137174595463964e+00 0.000000000000000000e+00
2.802598321178334739e+00 0.000000000000000000e+00
2.803059465576608122e+00 0.000000000000000000e+00
2.803520607789928842e+00 0.000000000000000000e+00
2.803981747817934966e+00 0.000000000000000000e+00
2.804442885660267226e+00 0.000000000000000000e+00
2.804904021316566798e+00 0.000000000000000000e+00
2.805365154786475301e+00 0.000000000000000000e+00
2.805826286069630804e+00 0.000000000000000000e+00
2.806287415165674481e+00 0.000000000000000000e+00
2.806748542074248842e+00 0.000000000000000000e+00
2.807209666794992842e+00 0.000000000000000000e+00
2.807670789327547656e+00 0.000000000000000000e+00
2.808131909671552240e+00 0.000000000000000000e+00
2.808593027826649546e+00 0.000000000000000000e+00
2.809054143792478531e+00 0.000000000000000000e+00
2.809515257568680369e+00 0.000000000000000000e+00
2.809976369154894904e+00 0.000000000000000000e+00
2.810437478550763757e+00 0.000000000000000000e+00
2.810898585755927659e+00 0.000000000000000000e+00
2.811359690770025566e+00 0.000000000000000000e+00
2.811820793592699097e+00 0.000000000000000000e+00
2.812281894223589429e+00 0.000000000000000000e+00
2.812742992662336405e+00 0.000000000000000000e+00
2.813204088908579426e+00 0.000000000000000000e+00
2.813665182961961442e+00 0.000000000000000000e+00
2.814126274822121854e+00 0.000000000000000000e+00
2.814587364488700949e+00 0.000000000000000000e+00
2.815048451961340348e+00 0.000000000000000000e+00
2.815509537239679005e+00 0.000000000000000000e+00
2.815970620323359430e+00 0.000000000000000000e+00
2.816431701212020577e+00 0.000000000000000000e+00
2.816892779905303623e+00 0.000000000000000000e+00
2.817353856402849743e+00 0.000000000000000000e+00
2.817814930704299226e+00 0.000000000000000000e+00
2.818276002809291025e+00 0.000000000000000000e+00
2.818737072717468983e+00 0.000000000000000000e+00
2.819198140428471611e+00 0.000000000000000000e+00
2.819659205941938307e+00 0.000000000000000000e+00
2.820120269257512913e+00 0.000000000000000000e+00
2.820581330374833939e+00 0.000000000000000000e+00
2.821042389293541675e+00 0.000000000000000000e+00
2.821503446013277738e+00 0.000000000000000000e+00
2.821964500533682418e+00 0.000000000000000000e+00
2.822425552854396447e+00 0.000000000000000000e+00
2.822886602975060555e+00 0.000000000000000000e+00
2.823347650895314587e+00 0.000000000000000000e+00
2.823808696614799718e+00 0.000000000000000000e+00
2.824269740133157125e+00 0.000000000000000000e+00
2.824730781450026207e+00 0.000000000000000000e+00
2.825191820565048140e+00 0.000000000000000000e+00
2.825652857477864544e+00 0.000000000000000000e+00
2.826113892188113930e+00 0.000000000000000000e+00
2.826574924695438806e+00 0.000000000000000000e+00
2.827035954999479017e+00 0.000000000000000000e+00
2.827496983099875294e+00 0.000000000000000000e+00
2.827958008996268369e+00 0.000000000000000000e+00
2.828419032688298973e+00 0.000000000000000000e+00
2.828880054175607395e+00 0.000000000000000000e+00
2.829341073457834810e+00 0.000000000000000000e+00
2.829802090534621062e+00 0.000000000000000000e+00
2.830263105405606883e+00 0.000000000000000000e+00
2.830724118070433892e+00 0.000000000000000000e+00
2.831185128528742379e+00 0.000000000000000000e+00
2.831646136780171741e+00 0.000000000000000000e+00
2.832107142824364043e+00 0.000000000000000000e+00
2.832568146660960018e+00 0.000000000000000000e+00
2.833029148289598620e+00 0.000000000000000000e+00
2.833490147709922802e+00 0.000000000000000000e+00
2.833951144921571519e+00 0.000000000000000000e+00
2.834412139924185503e+00 0.000000000000000000e+00
2.834873132717406818e+00 0.000000000000000000e+00
2.835334123300874865e+00 0.000000000000000000e+00
2.835795111674230817e+00 0.000000000000000000e+00
2.836256097837114520e+00 0.000000000000000000e+00
2.836717081789168926e+00 0.000000000000000000e+00
2.837178063530031213e+00 0.000000000000000000e+00
2.837639043059344779e+00 0.000000000000000000e+00
2.838100020376749022e+00 0.000000000000000000e+00
2.838560995481885563e+00 0.000000000000000000e+00
2.839021968374395133e+00 0.000000000000000000e+00
2.839482939053916688e+00 0.000000000000000000e+00
2.839943907520092292e+00 0.000000000000000000e+00
2.840404873772562677e+00 0.000000000000000000e+00
2.840865837810968131e+00 0.000000000000000000e+00
2.841326799634948497e+00 0.000000000000000000e+00
2.841787759244145839e+00 0.000000000000000000e+00
2.842248716638202222e+00 0.000000000000000000e+00
2.842709671816753936e+00 0.000000000000000000e+00
2.843170624779445266e+00 0.000000000000000000e+00
2.843631575525916055e+00 0.000000000000000000e+00
2.844092524055807480e+00 0.000000000000000000e+00
2.844553470368758497e+00 0.000000000000000000e+00
2.845014414464411168e+00 0.000000000000000000e+00
2.845475356342405782e+00 0.000000000000000000e+00
2.845936296002383958e+00 0.000000000000000000e+00
2.846397233443984209e+00 0.000000000000000000e+00
2.846858168666849043e+00 0.000000000000000000e+00
2.847319101670619190e+00 0.000000000000000000e+00
2.847780032454935384e+00 0.000000000000000000e+00
2.848240961019436579e+00 0.000000000000000000e+00
2.848701887363765728e+00 0.000000000000000000e+00
2.849162811487563118e+00 0.000000000000000000e+00
2.849623733390467706e+00 0.000000000000000000e+00
2.850084653072121554e+00 0.000000000000000000e+00
2.850545570532166284e+00 0.000000000000000000e+00
2.851006485770240850e+00 0.000000000000000000e+00
2.851467398785986429e+00 0.000000000000000000e+00
2.851928309579044640e+00 0.000000000000000000e+00
2.852389218149055328e+00 0.000000000000000000e+00
2.852850124495660111e+00 0.000000000000000000e+00
2.853311028618498835e+00 0.000000000000000000e+00
2.853771930517211342e+00 0.000000000000000000e+00
2.854232830191441472e+00 0.000000000000000000e+00
2.854693727640826406e+00 0.000000000000000000e+00
2.855154622865009539e+00 0.000000000000000000e+00
2.855615515863629827e+00 0.000000000000000000e+00
2.856076406636328890e+00 0.000000000000000000e+00
2.856537295182747460e+00 0.000000000000000000e+00
2.856998181502526712e+00 0.000000000000000000e+00
2.857459065595306047e+00 0.000000000000000000e+00
2.857919947460726195e+00 0.000000000000000000e+00
2.858380827098430554e+00 0.000000000000000000e+00
2.858841704508057191e+00 0.000000000000000000e+00
2.859302579689247725e+00 0.000000000000000000e+00
2.859763452641642445e+00 0.000000000000000000e+00
2.860224323364883414e+00 0.000000000000000000e+00
2.860685191858609144e+00 0.000000000000000000e+00
2.861146058122463032e+00 0.000000000000000000e+00
2.861606922156084032e+00 0.000000000000000000e+00
2.862067783959113321e+00 0.000000000000000000e+00
2.862528643531191630e+00 0.000000000000000000e+00
2.862989500871960136e+00 0.000000000000000000e+00
2.863450355981059126e+00 0.000000000000000000e+00
2.863911208858129775e+00 0.000000000000000000e+00
2.864372059502812373e+00 0.000000000000000000e+00
2.864832907914748095e+00 0.000000000000000000e+00
2.865293754093578116e+00 0.000000000000000000e+00
2.865754598038941836e+00 0.000000000000000000e+00
2.866215439750481764e+00 0.000000000000000000e+00
2.866676279227836854e+00 0.000000000000000000e+00
2.867137116470648728e+00 0.000000000000000000e+00
2.867597951478558560e+00 0.000000000000000000e+00
2.868058784251206639e+00 0.000000000000000000e+00
2.868519614788234584e+00 0.000000000000000000e+00
2.868980443089282684e+00 0.000000000000000000e+00
2.869441269153991669e+00 0.000000000000000000e+00
2.869902092982001385e+00 0.000000000000000000e+00
2.870362914572953450e+00 0.000000000000000000e+00
2.870823733926489929e+00 0.000000000000000000e+00
2.871284551042248889e+00 0.000000000000000000e+00
2.871745365919873283e+00 0.000000000000000000e+00
2.872206178559004286e+00 0.000000000000000000e+00
2.872666988959280410e+00 0.000000000000000000e+00
2.873127797120343274e+00 0.000000000000000000e+00
2.873588603041835388e+00 0.000000000000000000e+00
2.874049406723396149e+00 0.000000000000000000e+00
2.874510208164665848e+00 0.000000000000000000e+00
2.874971007365286102e+00 0.000000000000000000e+00
2.875431804324897200e+00 0.000000000000000000e+00
2.875892599043141651e+00 0.000000000000000000e+00
2.876353391519657521e+00 0.000000000000000000e+00
2.876814181754088207e+00 0.000000000000000000e+00
2.877274969746072664e+00 0.000000000000000000e+00
2.877735755495252956e+00 0.000000000000000000e+00
2.878196539001268928e+00 0.000000000000000000e+00
2.878657320263761754e+00 0.000000000000000000e+00
2.879118099282373056e+00 0.000000000000000000e+00
2.879578876056742676e+00 0.000000000000000000e+00
2.880039650586511346e+00 0.000000000000000000e+00
2.880500422871321131e+00 0.000000000000000000e+00
2.880961192910811430e+00 0.000000000000000000e+00
2.881421960704622975e+00 0.000000000000000000e+00
2.881882726252398719e+00 0.000000000000000000e+00
2.882343489553777172e+00 0.000000000000000000e+00
2.882804250608400842e+00 0.000000000000000000e+00
2.883265009415908242e+00 0.000000000000000000e+00
2.883725765975942767e+00 0.000000000000000000e+00
2.884186520288144706e+00 0.000000000000000000e+00
2.884647272352153902e+00 0.000000000000000000e+00
2.885108022167612418e+00 0.000000000000000000e+00
2.885568769734159655e+00 0.000000000000000000e+00
2.886029515051438121e+00 0.000000000000000000e+00
2.886490258119086771e+00 0.000000000000000000e+00
2.886950998936748558e+00 0.000000000000000000e+00
2.887411737504063325e+00 0.000000000000000000e+00
2.887872473820670916e+00 0.000000000000000000e+00
2.888333207886213394e+00 0.000000000000000000e+00
2.888793939700332380e+00 0.000000000000000000e+00
2.889254669262666386e+00 0.000000000000000000e+00
2.889715396572858364e+00 0.000000000000000000e+00
2.890176121630548600e+00 0.000000000000000000e+00
2.890636844435377828e+00 0.000000000000000000e+00
2.891097564986986779e+00 0.000000000000000000e+00
2.891558283285016628e+00 0.000000000000000000e+00
2.892018999329108109e+00 0.000000000000000000e+00
2.892479713118902396e+00 0.000000000000000000e+00
2.892940424654038889e+00 0.000000000000000000e+00
2.893401133934160541e+00 0.000000000000000000e+00
2.893861840958907639e+00 0.000000000000000000e+00
2.894322545727920026e+00 0.000000000000000000e+00
2.894783248240839324e+00 0.000000000000000000e+00
2.895243948497306707e+00 0.000000000000000000e+00
2.895704646496962464e+00 0.000000000000000000e+00
2.896165342239449103e+00 0.000000000000000000e+00
2.896626035724405135e+00 0.000000000000000000e+00
2.897086726951472180e+00 0.000000000000000000e+00
2.897547415920292302e+00 0.000000000000000000e+00
2.898008102630504901e+00 0.000000000000000000e+00
2.898468787081752041e+00 0.000000000000000000e+00
2.898929469273674453e+00 0.000000000000000000e+00
2.899390149205912870e+00 0.000000000000000000e+00
2.899850826878106691e+00 0.000000000000000000e+00
2.900311502289898868e+00 0.000000000000000000e+00
2.900772175440930134e+00 0.000000000000000000e+00
2.901232846330839443e+00 0.000000000000000000e+00
2.901693514959270637e+00 0.000000000000000000e+00
2.902154181325863558e+00 0.000000000000000000e+00
2.902614845430257162e+00 0.000000000000000000e+00
2.903075507272094402e+00 0.000000000000000000e+00
2.903536166851016009e+00 0.000000000000000000e+00
2.903996824166663160e+00 0.000000000000000000e+00
2.904457479218675697e+00 0.000000000000000000e+00
2.904918132006694353e+00 0.000000000000000000e+00
2.905378782530361637e+00 0.000000000000000000e+00
2.905839430789317390e+00 0.000000000000000000e+00
2.906300076783202346e+00 0.000000000000000000e+00
2.906760720511659013e+00 0.000000000000000000e+00
2.907221361974326346e+00 0.000000000000000000e+00
2.907682001170846409e+00 0.000000000000000000e+00
2.908142638100859045e+00 0.000000000000000000e+00
2.908603272764006320e+00 0.000000000000000000e+00
2.909063905159929853e+00 0.000000000000000000e+00
2.909524535288268599e+00 0.000000000000000000e+00
2.909985163148664178e+00 0.000000000000000000e+00
2.910445788740758655e+00 0.000000000000000000e+00
2.910906412064191873e+00 0.000000000000000000e+00
2.911367033118605008e+00 0.000000000000000000e+00
2.911827651903639236e+00 0.000000000000000000e+00
2.912288268418934400e+00 0.000000000000000000e+00
2.912748882664133898e+00 0.000000000000000000e+00
2.913209494638876240e+00 0.000000000000000000e+00
2.913670104342803047e+00 0.000000000000000000e+00
2.914130711775556382e+00 0.000000000000000000e+00
2.914591316936775645e+00 0.000000000000000000e+00
2.915051919826102900e+00 0.000000000000000000e+00
2.915512520443179323e+00 0.000000000000000000e+00
2.915973118787645202e+00 0.000000000000000000e+00
2.916433714859140380e+00 0.000000000000000000e+00
2.916894308657307366e+00 0.000000000000000000e+00
2.917354900181788224e+00 0.000000000000000000e+00
2.917815489432221021e+00 0.000000000000000000e+00
2.918276076408248709e+00 0.000000000000000000e+00
2.918736661109512465e+00 0.000000000000000000e+00
2.919197243535651687e+00 0.000000000000000000e+00
2.919657823686308440e+00 0.000000000000000000e+00
2.920118401561123900e+00 0.000000000000000000e+00
2.920578977159737910e+00 0.000000000000000000e+00
2.921039550481793423e+00 0.000000000000000000e+00
2.921500121526929394e+00 0.000000000000000000e+00
2.921960690294787444e+00 0.000000000000000000e+00
2.922421256785009192e+00 0.000000000000000000e+00
2.922881820997235369e+00 0.000000000000000000e+00
2.923342382931106265e+00 0.000000000000000000e+00
2.923802942586264386e+00 0.000000000000000000e+00
2.924263499962349133e+00 0.000000000000000000e+00
2.924724055059001682e+00 0.000000000000000000e+00
2.925184607875864540e+00 0.000000000000000000e+00
2.925645158412576663e+00 0.000000000000000000e+00
2.926105706668780559e+00 0.000000000000000000e+00
2.926566252644116961e+00 0.000000000000000000e+00
2.927026796338226156e+00 0.000000000000000000e+00
2.927487337750750207e+00 0.000000000000000000e+00
2.927947876881329403e+00 0.000000000000000000e+00
2.928408413729604476e+00 0.000000000000000000e+00
2.928868948295217045e+00 0.000000000000000000e+00
2.929329480577808731e+00 0.000000000000000000e+00
2.929790010577018489e+00 0.000000000000000000e+00
2.930250538292489715e+00 0.000000000000000000e+00
2.930711063723862697e+00 0.000000000000000000e+00
2.931171586870776835e+00 0.000000000000000000e+00
2.931632107732875081e+00 0.000000000000000000e+00
2.932092626309797723e+00 0.000000000000000000e+00
2.932553142601186380e+00 0.000000000000000000e+00
2.933013656606680897e+00 0.000000000000000000e+00
2.933474168325923781e+00 0.000000000000000000e+00
2.933934677758554432e+00 0.000000000000000000e+00
2.934395184904215803e+00 0.000000000000000000e+00
2.934855689762546849e+00 0.000000000000000000e+00
2.935316192333190521e+00 0.000000000000000000e+00
2.935776692615787109e+00 0.000000000000000000e+00
2.936237190609976011e+00 0.000000000000000000e+00
2.936697686315401068e+00 0.000000000000000000e+00
2.937158179731702567e+00 0.000000000000000000e+00
2.937618670858520353e+00 0.000000000000000000e+00
2.938079159695495601e+00 0.000000000000000000e+00
2.938539646242270376e+00 0.000000000000000000e+00
2.939000130498485852e+00 0.000000000000000000e+00
2.939460612463782319e+00 0.000000000000000000e+00
2.939921092137800507e+00 0.000000000000000000e+00
2.940381569520182925e+00 0.000000000000000000e+00
2.940842044610569417e+00 0.000000000000000000e+00
2.941302517408601158e+00 0.000000000000000000e+00
2.941762987913919325e+00 0.000000000000000000e+00
2.942223456126165981e+00 0.000000000000000000e+00
2.942683922044980971e+00 0.000000000000000000e+00
2.943144385670004581e+00 0.000000000000000000e+00
2.943604847000879765e+00 0.000000000000000000e+00
2.944065306037247698e+00 0.000000000000000000e+00
2.944525762778746891e+00 0.000000000000000000e+00
2.944986217225020741e+00 0.000000000000000000e+00
2.945446669375710425e+00 0.000000000000000000e+00
2.945907119230456228e+00 0.000000000000000000e+00
2.946367566788897996e+00 0.000000000000000000e+00
2.946828012050680012e+00 0.000000000000000000e+00
2.947288455015440345e+00 0.000000000000000000e+00
2.947748895682821946e+00 0.000000000000000000e+00
2.948209334052463770e+00 0.000000000000000000e+00
2.948669770124010547e+00 0.000000000000000000e+00
2.949130203897099456e+00 0.000000000000000000e+00
2.949590635371373004e+00 0.000000000000000000e+00
2.950051064546474588e+00 0.000000000000000000e+00
2.950511491422041388e+00 0.000000000000000000e+00
2.950971915997717687e+00 0.000000000000000000e+00
2.951432338273142886e+00 0.000000000000000000e+00
2.951892758247957715e+00 0.000000000000000000e+00
2.952353175921805128e+00 0.000000000000000000e+00
2.952813591294324969e+00 0.000000000000000000e+00
2.953274004365158412e+00 0.000000000000000000e+00
2.953734415133947522e+00 0.000000000000000000e+00
2.954194823600331699e+00 0.000000000000000000e+00
2.954655229763953006e+00 0.000000000000000000e+00
2.955115633624453064e+00 0.000000000000000000e+00
2.955576035181472161e+00 0.000000000000000000e+00
2.956036434434651916e+00 0.000000000000000000e+00
2.956496831383633062e+00 0.000000000000000000e+00
2.956957226028056773e+00 0.000000000000000000e+00
2.957417618367564671e+00 0.000000000000000000e+00
2.957878008401797487e+00 0.000000000000000000e+00
2.958338396130396397e+00 0.000000000000000000e+00
2.958798781553002577e+00 0.000000000000000000e+00
2.959259164669257647e+00 0.000000000000000000e+00
2.959719545478801006e+00 0.000000000000000000e+00
2.960179923981276495e+00 0.000000000000000000e+00
2.960640300176323070e+00 0.000000000000000000e+00
2.961100674063582350e+00 0.000000000000000000e+00
2.961561045642695955e+00 0.000000000000000000e+00
2.962021414913304618e+00 0.000000000000000000e+00
2.962481781875049958e+00 0.000000000000000000e+00
2.962942146527572262e+00 0.000000000000000000e+00
2.963402508870513596e+00 0.000000000000000000e+00
2.963862868903515135e+00 0.000000000000000000e+00
2.964323226626218055e+00 0.000000000000000000e+00
2.964783582038261311e+00 0.000000000000000000e+00
2.965243935139289633e+00 0.000000000000000000e+00
2.965704285928940642e+00 0.000000000000000000e+00
2.966164634406858625e+00 0.000000000000000000e+00
2.966624980572683423e+00 0.000000000000000000e+00
2.967085324426055326e+00 0.000000000000000000e+00
2.967545665966617729e+00 0.000000000000000000e+00
2.968006005194008701e+00 0.000000000000000000e+00
2.968466342107872524e+00 0.000000000000000000e+00
2.968926676707849044e+00 0.000000000000000000e+00
2.969387008993577659e+00 0.000000000000000000e+00
2.969847338964703098e+00 0.000000000000000000e+00
2.970307666620864318e+00 0.000000000000000000e+00
2.970767991961701604e+00 0.000000000000000000e+00
2.971228314986858798e+00 0.000000000000000000e+00
2.971688635695975300e+00 0.000000000000000000e+00
2.972148954088692285e+00 0.000000000000000000e+00
2.972609270164652706e+00 0.000000000000000000e+00
2.973069583923494630e+00 0.000000000000000000e+00
2.973529895364861453e+00 0.000000000000000000e+00
2.973990204488394351e+00 0.000000000000000000e+00
2.974450511293734056e+00 0.000000000000000000e+00
2.974910815780520856e+00 0.000000000000000000e+00
2.975371117948398147e+00 0.000000000000000000e+00
2.975831417797005329e+00 0.000000000000000000e+00
2.976291715325984022e+00 0.000000000000000000e+00
2.976752010534976733e+00 0.000000000000000000e+00
2.977212303423621975e+00 0.000000000000000000e+00
2.977672593991563588e+00 0.000000000000000000e+00
2.978132882238440082e+00 0.000000000000000000e+00
2.978593168163894855e+00 0.000000000000000000e+00
2.979053451767569083e+00 0.000000000000000000e+00
2.979513733049103053e+00 0.000000000000000000e+00
2.979974012008138384e+00 0.000000000000000000e+00
2.980434288644316698e+00 0.000000000000000000e+00
2.980894562957277838e+00 0.000000000000000000e+00
2.981354834946664312e+00 0.000000000000000000e+00
2.981815104612117739e+00 0.000000000000000000e+00
2.982275371953277521e+00 0.000000000000000000e+00
2.982735636969787052e+00 0.000000000000000000e+00
2.983195899661285289e+00 0.000000000000000000e+00
2.983656160027414739e+00 0.000000000000000000e+00
2.984116418067817023e+00 0.000000000000000000e+00
2.984576673782132428e+00 0.000000000000000000e+00
2.985036927170002574e+00 0.000000000000000000e+00
2.985497178231069970e+00 0.000000000000000000e+00
2.985957426964973127e+00 0.000000000000000000e+00
2.986417673371355441e+00 0.000000000000000000e+00
2.986877917449857645e+00 0.000000000000000000e+00
2.987338159200120469e+00 0.000000000000000000e+00
2.987798398621785978e+00 0.000000000000000000e+00
2.988258635714494460e+00 0.000000000000000000e+00
2.988718870477887979e+00 0.000000000000000000e+00
2.989179102911607711e+00 0.000000000000000000e+00
2.989639333015294387e+00 0.000000000000000000e+00
2.990099560788589628e+00 0.000000000000000000e+00
2.990559786231135497e+00 0.000000000000000000e+00
2.991020009342570951e+00 0.000000000000000000e+00
2.991480230122539385e+00 0.000000000000000000e+00
2.991940448570680644e+00 0.000000000000000000e+00
2.992400664686637679e+00 0.000000000000000000e+00
2.992860878470050334e+00 0.000000000000000000e+00
2.993321089920560674e+00 0.000000000000000000e+00
2.993781299037809873e+00 0.000000000000000000e+00
2.994241505821439553e+00 0.000000000000000000e+00
2.994701710271087780e+00 0.000000000000000000e+00
2.995161912386400171e+00 0.000000000000000000e+00
2.995622112167016127e+00 0.000000000000000000e+00
2.996082309612578154e+00 0.000000000000000000e+00
2.996542504722724765e+00 0.000000000000000000e+00
2.997002697497099355e+00 0.000000000000000000e+00
2.997462887935343989e+00 0.000000000000000000e+00
2.997923076037097179e+00 0.000000000000000000e+00
2.998383261802002320e+00 0.000000000000000000e+00
2.998843445229701032e+00 0.000000000000000000e+00
2.999303626319833160e+00 0.000000000000000000e+00
2.999763805072038991e+00 0.000000000000000000e+00
3.000223981485963698e+00 0.000000000000000000e+00
3.000684155561245348e+00 0.000000000000000000e+00
3.001144327297525560e+00 0.000000000000000000e+00
3.001604496694448176e+00 0.000000000000000000e+00
3.002064663751650819e+00 0.000000000000000000e+00
3.002524828468777773e+00 0.000000000000000000e+00
3.002984990845467994e+00 0.000000000000000000e+00
3.003445150881363990e+00 0.000000000000000000e+00
3.003905308576107824e+00 0.000000000000000000e+00
3.004365463929339342e+00 0.000000000000000000e+00
3.004825616940701050e+00 0.000000000000000000e+00
3.005285767609833680e+00 0.000000000000000000e+00
3.005745915936377965e+00 0.000000000000000000e+00
3.006206061919975969e+00 0.000000000000000000e+00
3.006666205560269756e+00 0.000000000000000000e+00
3.007126346856898724e+00 0.000000000000000000e+00
3.007586485809506271e+00 0.000000000000000000e+00
3.008046622417731797e+00 0.000000000000000000e+00
3.008506756681217809e+00 0.000000000000000000e+00
3.008966888599605927e+00 0.000000000000000000e+00
3.009427018172535995e+00 0.000000000000000000e+00
3.009887145399651409e+00 0.000000000000000000e+00
3.010347270280592014e+00 0.000000000000000000e+00
3.010807392814998984e+00 0.000000000000000000e+00
3.011267513002514384e+00 0.000000000000000000e+00
3.011727630842779835e+00 0.000000000000000000e+00
3.012187746335435179e+00 0.000000000000000000e+00
3.012647859480123813e+00 0.000000000000000000e+00
3.013107970276485581e+00 0.000000000000000000e+00
3.013568078724161658e+00 0.000000000000000000e+00
3.014028184822795886e+00 0.000000000000000000e+00
3.014488288572026331e+00 0.000000000000000000e+00
3.014948389971495502e+00 0.000000000000000000e+00
3.015408489020846794e+00 0.000000000000000000e+00
3.015868585719718276e+00 0.000000000000000000e+00
3.016328680067753343e+00 0.000000000000000000e+00
3.016788772064593172e+00 0.000000000000000000e+00
3.017248861709878494e+00 0.000000000000000000e+00
3.017708949003250929e+00 0.000000000000000000e+00
3.018169033944351654e+00 0.000000000000000000e+00
3.018629116532822287e+00 0.000000000000000000e+00
3.019089196768304895e+00 0.000000000000000000e+00
3.019549274650438875e+00 0.000000000000000000e+00
3.020009350178868512e+00 0.000000000000000000e+00
3.020469423353233207e+00 0.000000000000000000e+00
3.020929494173173691e+00 0.000000000000000000e+00
3.021389562638332915e+00 0.000000000000000000e+00
3.021849628748352501e+00 0.000000000000000000e+00
3.022309692502871847e+00 0.000000000000000000e+00
3.022769753901533463e+00 0.000000000000000000e+00
3.023229812943978967e+00 0.000000000000000000e+00
3.023689869629850424e+00 0.000000000000000000e+00
3.024149923958788122e+00 0.000000000000000000e+00
3.024609975930432793e+00 0.000000000000000000e+00
3.025070025544427388e+00 0.000000000000000000e+00
3.025530072800413084e+00 0.000000000000000000e+00
3.025990117698030168e+00 0.000000000000000000e+00
3.026450160236920262e+00 0.000000000000000000e+00
3.026910200416725871e+00 0.000000000000000000e+00
3.027370238237088618e+00 0.000000000000000000e+00
3.027830273697647456e+00 0.000000000000000000e+00
3.028290306798045783e+00 0.000000000000000000e+00
3.028750337537925663e+00 0.000000000000000000e+00
3.029210365916926495e+00 0.000000000000000000e+00
3.029670391934690343e+00 0.000000000000000000e+00
3.030130415590860160e+00 0.000000000000000000e+00
3.030590436885074901e+00 0.000000000000000000e+00
3.031050455816977518e+00 0.000000000000000000e+00
3.031510472386209631e+00 0.000000000000000000e+00
3.031970486592411973e+00 0.000000000000000000e+00
3.032430498435225719e+00 0.000000000000000000e+00
3.032890507914292932e+00 0.000000000000000000e+00
3.033350515029254790e+00 0.000000000000000000e+00
3.033810519779752912e+00 0.000000000000000000e+00
3.034270522165428474e+00 0.000000000000000000e+00
3.034730522185923096e+00 0.000000000000000000e+00
3.035190519840878398e+00 0.000000000000000000e+00
3.035650515129934668e+00 0.000000000000000000e+00
3.036110508052734858e+00 0.000000000000000000e+00
3.036570498608920143e+00 0.000000000000000000e+00
3.037030486798131257e+00 0.000000000000000000e+00
3.037490472620009818e+00 0.000000000000000000e+00
3.037950456074197447e+00 0.000000000000000000e+00
3.038410437160335764e+00 0.000000000000000000e+00
3.038870415878065945e+00 0.000000000000000000e+00
3.039330392227029609e+00 0.000000000000000000e+00
3.039790366206867933e+00 0.000000000000000000e+00
3.040250337817222981e+00 0.000000000000000000e+00
3.040710307057735484e+00 0.000000000000000000e+00
3.041170273928047063e+00 0.000000000000000000e+00
3.041630238427800226e+00 0.000000000000000000e+00
3.042090200556634372e+00 0.000000000000000000e+00
3.042550160314192897e+00 0.000000000000000000e+00
3.043010117700116091e+00 0.000000000000000000e+00
3.043470072714045571e+00 0.000000000000000000e+00
3.043930025355624736e+00 0.000000000000000000e+00
3.044389975624491651e+00 0.000000000000000000e+00
3.044849923520289714e+00 0.000000000000000000e+00
3.045309869042660988e+00 0.000000000000000000e+00
3.045769812191245762e+00 0.000000000000000000e+00
3.046229752965686099e+00 0.000000000000000000e+00
3.046689691365623176e+00 0.000000000000000000e+00
3.047149627390698612e+00 0.000000000000000000e+00
3.047609561040554471e+00 0.000000000000000000e+00
3.048069492314830597e+00 0.000000000000000000e+00
3.048529421213170387e+00 0.000000000000000000e+00
3.048989347735215016e+00 0.000000000000000000e+00
3.049449271880603884e+00 0.000000000000000000e+00
3.049909193648980388e+00 0.000000000000000000e+00
3.050369113039987035e+00 0.000000000000000000e+00
3.050829030053262780e+00 0.000000000000000000e+00
3.051288944688450577e+00 0.000000000000000000e+00
3.051748856945192045e+00 0.000000000000000000e+00
3.052208766823127473e+00 0.000000000000000000e+00
3.052668674321899811e+00 0.000000000000000000e+00
3.053128579441150681e+00 0.000000000000000000e+00
3.053588482180519481e+00 0.000000000000000000e+00
3.054048382539650497e+00 0.000000000000000000e+00
3.054508280518182239e+00 0.000000000000000000e+00
3.054968176115758549e+00 0.000000000000000000e+00
3.055428069332021934e+00 0.000000000000000000e+00
3.055887960166610462e+00 0.000000000000000000e+00
3.056347848619167085e+00 0.000000000000000000e+00
3.056807734689334755e+00 0.000000000000000000e+00
3.057267618376753315e+00 0.000000000000000000e+00
3.057727499681065275e+00 0.000000000000000000e+00
3.058187378601910478e+00 0.000000000000000000e+00
3.058647255138933652e+00 0.000000000000000000e+00
3.059107129291773752e+00 0.000000000000000000e+00
3.059567001060071068e+00 0.000000000000000000e+00
3.060026870443471658e+00 0.000000000000000000e+00
3.060486737441613592e+00 0.000000000000000000e+00
3.060946602054138932e+00 0.000000000000000000e+00
3.061406464280689299e+00 0.000000000000000000e+00
3.061866324120907201e+00 0.000000000000000000e+00
3.062326181574433370e+00 0.000000000000000000e+00
3.062786036640908538e+00 0.000000000000000000e+00
3.063245889319976101e+00 0.000000000000000000e+00
3.063705739611276346e+00 0.000000000000000000e+00
3.064165587514451339e+00 0.000000000000000000e+00
3.064625433029141366e+00 0.000000000000000000e+00
3.065085276154990268e+00 0.000000000000000000e+00
3.065545116891637889e+00 0.000000000000000000e+00
3.066004955238726737e+00 0.000000000000000000e+00
3.066464791195897988e+00 0.000000000000000000e+00
3.066924624762791929e+00 0.000000000000000000e+00
3.067384455939052401e+00 0.000000000000000000e+00
3.067844284724320136e+00 0.000000000000000000e+00
3.068304111118235866e+00 0.000000000000000000e+00
3.068763935120441655e+00 0.000000000000000000e+00
3.069223756730579122e+00 0.000000000000000000e+00
3.069683575948290333e+00 0.000000000000000000e+00
3.070143392773216462e+00 0.000000000000000000e+00
3.070603207204998686e+00 0.000000000000000000e+00
3.071063019243278625e+00 0.000000000000000000e+00
3.071522828887699230e+00 0.000000000000000000e+00
3.071982636137900347e+00 0.000000000000000000e+00
3.072442440993524926e+00 0.000000000000000000e+00
3.072902243454213256e+00 0.000000000000000000e+00
3.073362043519607845e+00 0.000000000000000000e+00
3.073821841189349424e+00 0.000000000000000000e+00
3.074281636463080947e+00 0.000000000000000000e+00
3.074741429340441812e+00 0.000000000000000000e+00
3.075201219821076748e+00 0.000000000000000000e+00
3.075661007904625155e+00 0.000000000000000000e+00
3.076120793590728208e+00 0.000000000000000000e+00
3.076580576879029305e+00 0.000000000000000000e+00
3.077040357769168732e+00 0.000000000000000000e+00
3.077500136260790331e+00 0.000000000000000000e+00
3.077959912353530836e+00 0.000000000000000000e+00
3.078419686047036752e+00 0.000000000000000000e+00
3.078879457340947923e+00 0.000000000000000000e+00
3.079339226234905080e+00 0.000000000000000000e+00
3.079798992728550733e+00 0.000000000000000000e+00
3.080258756821527388e+00 0.000000000000000000e+00
3.080718518513474447e+00 0.000000000000000000e+00
3.081178277804035304e+00 0.000000000000000000e+00
3.081638034692851580e+00 0.000000000000000000e+00
3.082097789179563563e+00 0.000000000000000000e+00
3.082557541263814205e+00 0.000000000000000000e+00
3.083017290945244238e+00 0.000000000000000000e+00
3.083477038223495281e+00 0.000000000000000000e+00
3.083936783098211176e+00 0.000000000000000000e+00
3.084396525569028658e+00 0.000000000000000000e+00
3.084856265635596007e+00 0.000000000000000000e+00
3.085316003297549070e+00 0.000000000000000000e+00
3.085775738554532577e+00 4.754100705333201278e-04
3.086235471406185926e+00 5.799417908995271268e-04
3.086695201852153847e+00 7.056911929042568483e-04
3.087154929892075295e+00 8.565628867285055665e-04
3.087614655525593221e+00 1.037093883606981853e-03
3.088074378752348803e+00 1.252538709144386747e-03
3.088534099571984104e+00 1.508962696801206338e-03
3.088993817984140300e+00 1.813343645434046733e-03
3.089453533988458567e+00 2.173681902516756432e-03
3.089913247584582745e+00 2.599118785706694239e-03
3.090372958772152678e+00 3.100063077931161214e-03
3.090832667550809099e+00 3.688325123735483341e-03
3.091292373920196290e+00 4.377257816372694989e-03
3.091752077879954097e+00 5.181903495807336016e-03
3.092211779429724583e+00 6.119145478038099870e-03
3.092671478569149368e+00 7.207862607443051364e-03
3.093131175297870072e+00 8.469084868819266518e-03
3.093590869615528760e+00 9.926147718228793895e-03
3.094050561521767495e+00 1.160484239678461968e-02
3.094510251016225677e+00 1.353355908561894479e-02
3.094969938098548035e+00 1.574341935142468604e-02
3.095429622768374411e+00 1.826839392957296804e-02
3.095889305025346427e+00 2.114540150675010485e-02
3.096348984869107035e+00 2.441438380955898713e-02
3.096808662299296966e+00 2.811835199305888489e-02
3.097268337315558284e+00 3.230339906827594393e-02
3.097728009917531278e+00 3.701867292558714412e-02
3.098187680104859787e+00 4.231630441729099246e-02
3.098647347877184099e+00 4.825128497341834438e-02
3.099107013234147168e+00 5.488128835529238608e-02
3.099566676175388835e+00 6.226643141599715048e-02
3.100026336700552942e+00 7.046896914876440987e-02
3.100485994809279333e+00 7.955291987428829426e-02
3.100945650501210071e+00 8.958361715439204509e-02
3.101405303775988553e+00 1.006271859272923896e-01
3.101864954633253735e+00 1.127499414400363609e-01
3.102324603072650788e+00 1.260177108032105586e-01
3.102784249093817781e+00 1.404950784035191025e-01
3.103243892696397666e+00 1.562445579677891883e-01
3.103703533880033394e+00 1.733256957583240998e-01
3.104163172644365698e+00 1.917941111695534440e-01
3.104622808989035754e+00 2.117004828592474186e-01
3.105082442913687402e+00 2.330894904483911123e-01
3.105542074417959597e+00 2.559987237213908196e-01
3.106001703501496181e+00 2.804575731074724354e-01
3.106461330163937884e+00 3.064861169762723714e-01
3.106920954404925883e+00 3.340940228845603599e-01
3.107380576224104463e+00 3.632794813143166435e-01
3.107840195621111690e+00 3.940281915926563960e-01
3.108299812595590961e+00 4.263124205306167425e-01
3.108759427147186116e+00 4.600901548130207908e-01
3.109219039275534779e+00 4.953043682728505148e-01
3.109678648980281679e+00 5.318824248545921396e-01
3.110138256261068435e+00 5.697356372837908411e-01
3.110597861117535778e+00 6.087590001960545560e-01
3.111057463549325330e+00 6.488311147303226223e-01
3.111517063556080043e+00 6.898143193626669056e-01
3.111976661137440203e+00 7.315550390651753832e-01
3.112436256293048764e+00 7.738843617497419558e-01
3.112895849022546013e+00 8.166188474421381960e-01
3.113355439325575347e+00 8.595615717837914449e-01
3.113815027201778385e+00 9.025034013455053294e-01
3.114274612650795415e+00 9.452244939381575506e-01
3.114734195672268946e+00 9.874960127087342165e-01
3.115193776265841485e+00 1.029082038411829325e+00
3.115653354431154209e+00 1.069741659947958334e+00
3.116112930167848294e+00 1.109231219164160454e+00
3.116572503475566691e+00 1.147306682122651189e+00
3.117032074353950133e+00 1.183726105659713923e+00
3.117491642802640683e+00 1.218252165173530521e+00
3.117951208821281295e+00 1.250654707281143363e+00
3.118410772409512255e+00 1.280713289344442618e+00
3.118870333566976072e+00 1.308219666942057158e+00
3.119329892293311701e+00 1.332980190201069615e+00
3.119789448588166536e+00 1.354818070524473228e+00
3.120249002451178200e+00 1.373575480662913462e+00
3.120708553881989644e+00 1.389115453268474409e+00
3.121168102880242490e+00 1.401323546000199372e+00
3.121627649445578356e+00 1.410109244872414846e+00
3.122087193577639752e+00 1.415407081776480336e+00
3.122546735276067409e+00 1.417177446876372038e+00
3.123006274540503835e+00 1.415407081776480336e+00
3.123465811370591094e+00 1.410109244872414846e+00
3.123925345765970363e+00 1.401323546000199372e+00
3.124384877726283705e+00 1.389115453268474409e+00
3.124844407251172740e+00 1.373575480662913462e+00
3.125303934340279532e+00 1.354818070524473228e+00
3.125763458993245703e+00 1.332980190201069615e+00
3.126222981209712426e+00 1.308219666942057158e+00
3.126682500989322655e+00 1.280713289344442618e+00
3.127142018331718454e+00 1.250654707281143363e+00
3.127601533236539222e+00 1.218252165173530521e+00
3.128061045703430132e+00 1.183726105659713923e+00
3.128520555732031028e+00 1.147306682122651189e+00
3.128980063321983529e+00 1.109231219164160454e+00
3.129439568472930144e+00 1.069741659947958334e+00
3.129899071184512049e+00 1.029082038411829325e+00
3.130358571456372196e+00 9.874960127087342165e-01
3.130818069288151317e+00 9.452244939381575506e-01
3.131277564679491920e+00 9.025034013455053294e-01
3.131737057630035181e+00 8.595615717837914449e-01
3.132196548139424497e+00 8.166188474421381960e-01
3.132656036207299266e+00 7.738843617497419558e-01
3.133115521833303330e+00 7.315550390651753832e-01
3.133575005017076975e+00 6.898143193626669056e-01
3.134034485758263155e+00 6.488311147303226223e-01
3.134493964056503046e+00 6.087590001960545560e-01
3.134953439911440043e+00 5.697356372837908411e-01
3.135412913322713546e+00 5.318824248545921396e-01
3.135872384289966508e+00 4.953043682728505148e-01
3.136331852812842325e+00 4.600901548130207908e-01
3.136791318890980396e+00 4.263124205306167425e-01
3.137250782524024117e+00 3.940281915926563960e-01
3.137710243711613778e+00 3.632794813143166435e-01
3.138169702453392773e+00 3.340940228845603599e-01
3.138629158749003611e+00 3.064861169762723714e-01
3.139088612598086137e+00 2.804575731074724354e-01
3.139548064000281968e+00 2.559987237213908196e-01
3.140007512955236280e+00 2.330894904483911123e-01
3.140466959462587138e+00 2.117004828592474186e-01
3.140926403521977939e+00 1.917941111695534440e-01
3.141385845133051191e+00 1.733256957583240998e-01
3.141845284295448515e+00 1.562445579677891883e-01
3.142304721008811086e+00 1.404950784035191025e-01
3.142764155272780968e+00 1.260177108032105586e-01
3.143223587086999782e+00 1.127499414400363609e-01
3.143683016451110479e+00 1.006271859272923896e-01
3.144142443364754236e+00 8.958361715439204509e-02
3.144601867827573116e+00 7.955291987428829426e-02
3.145061289839209184e+00 7.046896914876440987e-02
3.145520709399302728e+00 6.226643141599715048e-02
3.145980126507497587e+00 5.488128835529238608e-02
3.146439541163436271e+00 4.825128497341834438e-02
3.146898953366757290e+00 4.231630441729099246e-02
3.147358363117105817e+00 3.701867292558714412e-02
3.147817770414123473e+00 3.230339906827594393e-02
3.148277175257449656e+00 2.811835199305888489e-02
3.148736577646728652e+00 2.441438380955898713e-02
3.149195977581601191e+00 2.114540150675010485e-02
3.149655375061709783e+00 1.826839392957296804e-02
3.150114770086696048e+00 1.574341935142468604e-02
3.150574162656201604e+00 1.353355908561894479e-02
3.151033552769869406e+00 1.160484239678461968e-02
3.151492940427340184e+00 9.926147718228793895e-03
3.151952325628256446e+00 8.469084868819266518e-03
3.152411708372260257e+00 7.207862607443051364e-03
3.152871088658993237e+00 6.119145478038099870e-03
3.153330466488097006e+00 5.181903495807336016e-03
3.153789841859214071e+00 4.377257816372694989e-03
3.154249214771985610e+00 3.688325123735483341e-03
3.154708585226054574e+00 3.100063077931161214e-03
3.155167953221062138e+00 2.599118785706694239e-03
3.155627318756650812e+00 2.173681902516756432e-03
3.156086681832461771e+00 1.813343645434046733e-03
3.156546042448137968e+00 1.508962696801206338e-03
3.157005400603320133e+00 1.252538709144386747e-03
3.157464756297650332e+00 1.037093883606981853e-03
3.157924109530771073e+00 8.565628867285055665e-04
3.158383460302324863e+00 7.056911929042568483e-04
3.158842808611953323e+00 5.799417908995271268e-04
3.159302154459295853e+00 4.754100705333201278e-04
3.159761497843998068e+00 0.000000000000000000e+00
3.160220838765701590e+00 0.000000000000000000e+00
3.160680177224044929e+00 0.000000000000000000e+00
3.161139513218673258e+00 0.000000000000000000e+00
3.161598846749227310e+00 0.000000000000000000e+00
3.162058177815350035e+00 0.000000000000000000e+00
3.162517506416681723e+00 0.000000000000000000e+00
3.162976832552866213e+00 0.000000000000000000e+00
3.163436156223543794e+00 0.000000000000000000e+00
3.163895477428357861e+00 0.000000000000000000e+00
3.164354796166948702e+00 0.000000000000000000e+00
3.164814112438959270e+00 0.000000000000000000e+00
3.165273426244032073e+00 0.000000000000000000e+00
3.165732737581807843e+00 0.000000000000000000e+00
3.166192046451931308e+00 0.000000000000000000e+00
3.166651352854039647e+00 0.000000000000000000e+00
3.167110656787779366e+00 0.000000000000000000e+00
3.167569958252789419e+00 0.000000000000000000e+00
3.168029257248712760e+00 0.000000000000000000e+00
3.168488553775193672e+00 0.000000000000000000e+00
3.168947847831870668e+00 0.000000000000000000e+00
3.169407139418386254e+00 0.000000000000000000e+00
3.169866428534385161e+00 0.000000000000000000e+00
3.170325715179506343e+00 0.000000000000000000e+00
3.170784999353391864e+00 0.000000000000000000e+00
3.171244281055687342e+00 0.000000000000000000e+00
3.171703560286030843e+00 0.000000000000000000e+00
3.172162837044065764e+00 0.000000000000000000e+00
3.172622111329434613e+00 0.000000000000000000e+00
3.173081383141778122e+00 0.000000000000000000e+00
3.173540652480739688e+00 0.000000000000000000e+00
3.173999919345960041e+00 0.000000000000000000e+00
3.174459183737082579e+00 0.000000000000000000e+00
3.174918445653748478e+00 0.000000000000000000e+00
3.175377705095599357e+00 0.000000000000000000e+00
3.175836962062277280e+00 0.000000000000000000e+00
3.176296216553425644e+00 0.000000000000000000e+00
3.176755468568685181e+00 0.000000000000000000e+00
3.177214718107698399e+00 0.000000000000000000e+00
3.177673965170106474e+00 0.000000000000000000e+00
3.178133209755552357e+00 0.000000000000000000e+00
3.178592451863679003e+00 0.000000000000000000e+00
3.179051691494125809e+00 0.000000000000000000e+00
3.179510928646536616e+00 0.000000000000000000e+00
3.179970163320553045e+00 0.000000000000000000e+00
3.180429395515817159e+00 0.000000000000000000e+00
3.180888625231971467e+00 0.000000000000000000e+00
3.181347852468657145e+00 0.000000000000000000e+00
3.181807077225516256e+00 0.000000000000000000e+00
3.182266299502191309e+00 0.000000000000000000e+00
3.182725519298325256e+00 0.000000000000000000e+00
3.183184736613557497e+00 0.000000000000000000e+00
3.183643951447532761e+00 0.000000000000000000e+00
3.184103163799891778e+00 0.000000000000000000e+00
3.184562373670277058e+00 0.000000000000000000e+00
3.185021581058330220e+00 0.000000000000000000e+00
3.185480785963693773e+00 0.000000000000000000e+00
3.185939988386008892e+00 0.000000000000000000e+00
3.186399188324919418e+00 0.000000000000000000e+00
3.186858385780065195e+00 0.000000000000000000e+00
3.187317580751089618e+00 0.000000000000000000e+00
3.187776773237635641e+00 0.000000000000000000e+00
3.188235963239342663e+00 0.000000000000000000e+00
3.188695150755854968e+00 0.000000000000000000e+00
3.189154335786813288e+00 0.000000000000000000e+00
3.189613518331861020e+00 0.000000000000000000e+00
3.190072698390640227e+00 0.000000000000000000e+00
3.190531875962789865e+00 0.000000000000000000e+00
3.190991051047956439e+00 0.000000000000000000e+00
3.191450223645780238e+00 0.000000000000000000e+00
3.191909393755902435e+00 0.000000000000000000e+00
3.192368561377965541e+00 0.000000000000000000e+00
3.192827726511612063e+00 0.000000000000000000e+00
3.193286889156484953e+00 0.000000000000000000e+00
3.193746049312224944e+00 0.000000000000000000e+00
3.194205206978472766e+00 0.000000000000000000e+00
3.194664362154874482e+00 0.000000000000000000e+00
3.195123514841069490e+00 0.000000000000000000e+00
3.195582665036698522e+00 0.000000000000000000e+00
3.196041812741407195e+00 0.000000000000000000e+00
3.196500957954834909e+00 0.000000000000000000e+00
3.196960100676625505e+00 0.000000000000000000e+00
3.197419240906419713e+00 0.000000000000000000e+00
3.197878378643860042e+00 0.000000000000000000e+00
3.198337513888589889e+00 0.000000000000000000e+00
3.198796646640250430e+00 0.000000000000000000e+00
3.199255776898481063e+00 0.000000000000000000e+00
3.199714904662929627e+00 0.000000000000000000e+00
3.200174029933233300e+00 0.000000000000000000e+00
3.200633152709036366e+00 0.000000000000000000e+00
3.201092272989980447e+00 0.000000000000000000e+00
3.201551390775707606e+00 0.000000000000000000e+00
3.202010506065861239e+00 0.000000000000000000e+00
3.202469618860081191e+00 0.000000000000000000e+00
3.202928729158010857e+00 0.000000000000000000e+00
3.203387836959292301e+00 0.000000000000000000e+00
3.203846942263568476e+00 0.000000000000000000e+00
3.204306045070479225e+00 0.000000000000000000e+00
3.204765145379668834e+00 0.000000000000000000e+00
3.205224243190778477e+00 0.000000000000000000e+00
3.205683338503451107e+00 0.000000000000000000e+00
3.206142431317327457e+00 0.000000000000000000e+00
3.206601521632050922e+00 0.000000000000000000e+00
3.207060609447264010e+00 0.000000000000000000e+00
3.207519694762606566e+00 0.000000000000000000e+00
3.207978777577722873e+00 0.000000000000000000e+00
3.208437857892254996e+00 0.000000000000000000e+00
3.208896935705843667e+00 0.000000000000000000e+00
3.209356011018132726e+00 0.000000000000000000e+00
3.209815083828763349e+00 0.000000000000000000e+00
3.210274154137377156e+00 0.000000000000000000e+00
3.210733221943617099e+00 0.000000000000000000e+00
3.211192287247126131e+00 0.000000000000000000e+00
3.211651350047544984e+00 0.000000000000000000e+00
3.212110410344516609e+00 0.000000000000000000e+00
3.212569468137683071e+00 0.000000000000000000e+00
3.213028523426685990e+00 0.000000000000000000e+00
3.213487576211168761e+00 0.000000000000000000e+00
3.213946626490771674e+00 0.000000000000000000e+00
3.214405674265138568e+00 0.000000000000000000e+00
3.214864719533911064e+00 0.000000000000000000e+00
3.215323762296730781e+00 0.000000000000000000e+00
3.215782802553240671e+00 0.000000000000000000e+00
3.216241840303083688e+00 0.000000000000000000e+00
3.216700875545899674e+00 0.000000000000000000e+00
3.217159908281332914e+00 0.000000000000000000e+00
3.217618938509025028e+00 0.000000000000000000e+00
3.218077966228616749e+00 0.000000000000000000e+00
3.218536991439753248e+00 0.000000000000000000e+00
3.218996014142073037e+00 0.000000000000000000e+00
3.219455034335221733e+00 0.000000000000000000e+00
3.219914052018840067e+00 0.000000000000000000e+00
3.220373067192570105e+00 0.000000000000000000e+00
3.220832079856053465e+00 0.000000000000000000e+00
3.221291090008934432e+00 0.000000000000000000e+00
3.221750097650852851e+00 0.000000000000000000e+00
3.222209102781451673e+00 0.000000000000000000e+00
3.222668105400373850e+00 0.000000000000000000e+00
3.223127105507261891e+00 0.000000000000000000e+00
3.223586103101756084e+00 0.000000000000000000e+00
3.224045098183499825e+00 0.000000000000000000e+00
3.224504090752136953e+00 0.000000000000000000e+00
3.224963080807306870e+00 0.000000000000000000e+00
3.225422068348651639e+00 0.000000000000000000e+00
3.225881053375816876e+00 0.000000000000000000e+00
3.226340035888441538e+00 0.000000000000000000e+00
3.226799015886170352e+00 0.000000000000000000e+00
3.227257993368643607e+00 0.000000000000000000e+00
3.227716968335502923e+00 0.000000000000000000e+00
3.228175940786394360e+00 0.000000000000000000e+00
3.228634910720955986e+00 0.000000000000000000e+00
3.229093878138831641e+00 0.000000000000000000e+00
3.229552843039663390e+00 0.000000000000000000e+00
3.230011805423094629e+00 0.000000000000000000e+00
3.230470765288765644e+00 0.000000000000000000e+00
3.230929722636320278e+00 0.000000000000000000e+00
3.231388677465399706e+00 0.000000000000000000e+00
3.231847629775647768e+00 0.000000000000000000e+00
3.232306579566704752e+00 0.000000000000000000e+00
3.232765526838213610e+00 0.000000000000000000e+00
3.233224471589817295e+00 0.000000000000000000e+00
3.233683413821156982e+00 0.000000000000000000e+00
3.234142353531875624e+00 0.000000000000000000e+00
3.234601290721615729e+00 0.000000000000000000e+00
3.235060225390018473e+00 0.000000000000000000e+00
3.235519157536726809e+00 0.000000000000000000e+00
3.235978087161383687e+00 0.000000000000000000e+00
3.236437014263629841e+00 0.000000000000000000e+00
3.236895938843108667e+00 0.000000000000000000e+00
3.237354860899462672e+00 0.000000000000000000e+00
3.237813780432332589e+00 0.000000000000000000e+00
3.238272697441363146e+00 0.000000000000000000e+00
3.238731611926194631e+00 0.000000000000000000e+00
3.239190523886469109e+00 0.000000000000000000e+00
3.239649433321830418e+00 0.000000000000000000e+00
3.240108340231919293e+00 0.000000000000000000e+00
3.240567244616380016e+00 0.000000000000000000e+00
3.241026146474852432e+00 0.000000000000000000e+00
3.241485045806980825e+00 0.000000000000000000e+00
3.241943942612406815e+00 0.000000000000000000e+00
3.242402836890771578e+00 0.000000000000000000e+00
3.242861728641719843e+00 0.000000000000000000e+00
3.243320617864891897e+00 0.000000000000000000e+00
3.243779504559930249e+00 0.000000000000000000e+00
3.244238388726477407e+00 0.000000000000000000e+00
3.244697270364177211e+00 0.000000000000000000e+00
3.245156149472669505e+00 0.000000000000000000e+00
3.245615026051598129e+00 0.000000000000000000e+00
3.246073900100604703e+00 0.000000000000000000e+00
3.246532771619331292e+00 0.000000000000000000e+00
3.246991640607421736e+00 0.000000000000000000e+00
3.247450507064518099e+00 0.000000000000000000e+00
3.247909370990260225e+00 0.000000000000000000e+00
3.248368232384293730e+00 0.000000000000000000e+00
3.248827091246258458e+00 0.000000000000000000e+00
3.249285947575796918e+00 0.000000000000000000e+00
3.249744801372552949e+00 0.000000000000000000e+00
3.250203652636168616e+00 0.000000000000000000e+00
3.250662501366283763e+00 0.000000000000000000e+00
3.251121347562545338e+00 0.000000000000000000e+00
3.251580191224591410e+00 0.000000000000000000e+00
3.252039032352065373e+00 0.000000000000000000e+00
3.252497870944611957e+00 0.000000000000000000e+00
3.252956707001870118e+00 0.000000000000000000e+00
3.253415540523485028e+00 0.000000000000000000e+00
3.253874371509096530e+00 0.000000000000000000e+00
3.254333199958348910e+00 0.000000000000000000e+00
3.254792025870884231e+00 0.000000000000000000e+00
3.255250849246342781e+00 0.000000000000000000e+00
3.255709670084370178e+00 0.000000000000000000e+00
3.256168488384607151e+00 0.000000000000000000e+00
3.256627304146694879e+00 0.000000000000000000e+00
3.257086117370277645e+00 0.000000000000000000e+00
3.257544928054996181e+00 0.000000000000000000e+00
3.258003736200494771e+00 0.000000000000000000e+00
3.258462541806414148e+00 0.000000000000000000e+00
3.258921344872396819e+00 0.000000000000000000e+00
3.259380145398087070e+00 0.000000000000000000e+00
3.259838943383124743e+00 0.000000000000000000e+00
3.260297738827152791e+00 0.000000000000000000e+00
3.260756531729815055e+00 0.000000000000000000e+00
3.261215322090752267e+00 0.000000000000000000e+00
3.261674109909607822e+00 0.000000000000000000e+00
3.262132895186023784e+00 0.000000000000000000e+00
3.262591677919641775e+00 0.000000000000000000e+00
3.263050458110106078e+00 0.000000000000000000e+00
3.263509235757056981e+00 0.000000000000000000e+00
3.263968010860137436e+00 0.000000000000000000e+00
3.264426783418990841e+00 0.000000000000000000e+00
3.264885553433258814e+00 0.000000000000000000e+00
3.265344320902583419e+00 0.000000000000000000e+00
3.265803085826608054e+00 0.000000000000000000e+00
3.266261848204974338e+00 0.000000000000000000e+00
3.266720608037325668e+00 0.000000000000000000e+00
3.267179365323302775e+00 0.000000000000000000e+00
3.267638120062548612e+00 0.000000000000000000e+00
3.268096872254706575e+00 0.000000000000000000e+00
3.268555621899417840e+00 0.000000000000000000e+00
3.269014368996325803e+00 0.000000000000000000e+00
3.269473113545072085e+00 0.000000000000000000e+00
3.269931855545300525e+00 0.000000000000000000e+00
3.270390594996650968e+00 0.000000000000000000e+00
3.270849331898769030e+00 0.000000000000000000e+00
3.271308066251294111e+00 0.000000000000000000e+00
3.271766798053870495e+00 0.000000000000000000e+00
3.272225527306139803e+00 0.000000000000000000e+00
3.272684254007744986e+00 0.000000000000000000e+00
3.273142978158328553e+00 0.000000000000000000e+00
3.273601699757531236e+00 0.000000000000000000e+00
3.274060418804998651e+00 0.000000000000000000e+00
3.274519135300370642e+00 0.000000000000000000e+00
3.274977849243289718e+00 0.000000000000000000e+00
3.275436560633399719e+00 0.000000000000000000e+00
3.275895269470343596e+00 0.000000000000000000e+00
3.276353975753760306e+00 0.000000000000000000e+00
3.276812679483295465e+00 0.000000000000000000e+00
3.277271380658591138e+00 0.000000000000000000e+00
3.277730079279288500e+00 0.000000000000000000e+00
3.278188775345031836e+00 0.000000000000000000e+00
3.278647468855461877e+00 0.000000000000000000e+00
3.279106159810221133e+00 0.000000000000000000e+00
3.279564848208953443e+00 0.000000000000000000e+00
3.280023534051299983e+00 0.000000000000000000e+00
3.280482217336902817e+00 0.000000000000000000e+00
3.280940898065407563e+00 0.000000000000000000e+00
3.281399576236452287e+00 0.000000000000000000e+00
3.281858251849682606e+00 0.000000000000000000e+00
3.282316924904740141e+00 0.000000000000000000e+00
3.282775595401266955e+00 0.000000000000000000e+00
3.283234263338905556e+00 0.000000000000000000e+00
3.283692928717298454e+00 0.000000000000000000e+00
3.284151591536088599e+00 0.000000000000000000e+00
3.284610251794918057e+00 0.000000000000000000e+00
3.285068909493428890e+00 0.000000000000000000e+00
3.285527564631264497e+00 0.000000000000000000e+00
3.285986217208067384e+00 0.000000000000000000e+00
3.286444867223478727e+00 0.000000000000000000e+00
3.286903514677141924e+00 0.000000000000000000e+00
3.287362159568700370e+00 0.000000000000000000e+00
3.287820801897794798e+00 0.000000000000000000e+00
3.288279441664069047e+00 0.000000000000000000e+00
3.288738078867164294e+00 0.000000000000000000e+00
3.289196713506724379e+00 0.000000000000000000e+00
3.289655345582391810e+00 0.000000000000000000e+00
3.290113975093806875e+00 0.000000000000000000e+00
3.290572602040615191e+00 0.000000000000000000e+00
3.291031226422457046e+00 0.000000000000000000e+00
3.291489848238976279e+00 0.000000000000000000e+00
3.291948467489814067e+00 0.000000000000000000e+00
3.292407084174614251e+00 0.000000000000000000e+00
3.292865698293018895e+00 0.000000000000000000e+00
3.293324309844670061e+00 0.000000000000000000e+00
3.293782918829210260e+00 0.000000000000000000e+00
3.294241525246282887e+00 0.000000000000000000e+00
3.294700129095530006e+00 0.000000000000000000e+00
3.295158730376592793e+00 0.000000000000000000e+00
3.295617329089116421e+00 0.000000000000000000e+00
3.296075925232740733e+00 0.000000000000000000e+00
3.296534518807110903e+00 0.000000000000000000e+00
3.296993109811868106e+00 0.000000000000000000e+00
3.297451698246653518e+00 0.000000000000000000e+00
3.297910284111112311e+00 0.000000000000000000e+00
3.298368867404884774e+00 0.000000000000000000e+00
3.298827448127615636e+00 0.000000000000000000e+00
3.299286026278945183e+00 0.000000000000000000e+00
3.299744601858517257e+00 0.000000000000000000e+00
3.300203174865973921e+00 0.000000000000000000e+00
3.300661745300959460e+00 0.000000000000000000e+00
3.301120313163112829e+00 0.000000000000000000e+00
3.301578878452080090e+00 0.000000000000000000e+00
3.302037441167501530e+00 0.000000000000000000e+00
3.302496001309020546e+00 0.000000000000000000e+00
3.302954558876280533e+00 0.000000000000000000e+00
3.303413113868922668e+00 0.000000000000000000e+00
3.303871666286589015e+00 0.000000000000000000e+00
3.304330216128925191e+00 0.000000000000000000e+00
3.304788763395570150e+00 0.000000000000000000e+00
3.305247308086168179e+00 0.000000000000000000e+00
3.305705850200362672e+00 0.000000000000000000e+00
3.306164389737794362e+00 0.000000000000000000e+00
3.306622926698107978e+00 0.000000000000000000e+00
3.307081461080943807e+00 0.000000000000000000e+00
3.307539992885944802e+00 0.000000000000000000e+00
3.307998522112755690e+00 0.000000000000000000e+00
3.308457048761016761e+00 0.000000000000000000e+00
3.308915572830370522e+00 0.000000000000000000e+00
3.309374094320462145e+00 0.000000000000000000e+00
3.309832613230931475e+00 0.000000000000000000e+00
3.310291129561421908e+00 0.000000000000000000e+00
3.310749643311576840e+00 0.000000000000000000e+00
3.311208154481038335e+00 0.000000000000000000e+00
3.311666663069448013e+00 0.000000000000000000e+00
3.312125169076450160e+00 0.000000000000000000e+00
3.312583672501686838e+00 0.000000000000000000e+00
3.313042173344800112e+00 0.000000000000000000e+00
3.313500671605432046e+00 0.000000000000000000e+00
3.313959167283227369e+00 0.000000000000000000e+00
3.314417660377826813e+00 0.000000000000000000e+00
3.314876150888872886e+00 0.000000000000000000e+00
3.315334638816010315e+00 0.000000000000000000e+00
3.315793124158879834e+00 0.000000000000000000e+00
3.316251606917123951e+00 0.000000000000000000e+00
3.316710087090385617e+00 0.000000000000000000e+00
3.317168564678309117e+00 0.000000000000000000e+00
3.317627039680534295e+00 0.000000000000000000e+00
3.318085512096705880e+00 0.000000000000000000e+00
3.318543981926465047e+00 0.000000000000000000e+00
3.319002449169455637e+00 0.000000000000000000e+00
3.319460913825320159e+00 0.000000000000000000e+00
3.319919375893699343e+00 0.000000000000000000e+00
3.320377835374238806e+00 0.000000000000000000e+00
3.320836292266578837e+00 0.000000000000000000e+00
3.321294746570363277e+00 0.000000000000000000e+00
3.321753198285234188e+00 0.000000000000000000e+00
3.322211647410834967e+00 0.000000000000000000e+00
3.322670093946807679e+00 0.000000000000000000e+00
3.323128537892794832e+00 0.000000000000000000e+00
3.323586979248438489e+00 0.000000000000000000e+00
3.324045418013382491e+00 0.000000000000000000e+00
3.324503854187270235e+00 0.000000000000000000e+00
3.324962287769741565e+00 0.000000000000000000e+00
3.325420718760442096e+00 0.000000000000000000e+00
3.325879147159012561e+00 0.000000000000000000e+00
3.326337572965095912e+00 0.000000000000000000e+00
3.326795996178336434e+00 0.000000000000000000e+00
3.327254416798373970e+00 0.000000000000000000e+00
3.327712834824853694e+00 0.000000000000000000e+00
3.328171250257417668e+00 0.000000000000000000e+00
3.328629663095706182e+00 0.000000000000000000e+00
3.329088073339365739e+00 0.000000000000000000e+00
3.329546480988037516e+00 0.000000000000000000e+00
3.330004886041362244e+00 0.000000000000000000e+00
3.330463288498984653e+00 0.000000000000000000e+00
3.330921688360547250e+00 0.000000000000000000e+00
3.331380085625693432e+00 0.000000000000000000e+00
3.331838480294063487e+00 0.000000000000000000e+00
3.332296872365301699e+00 0.000000000000000000e+00
3.332755261839051464e+00 0.000000000000000000e+00
3.333213648714953514e+00 0.000000000000000000e+00
3.333672032992652579e+00 0.000000000000000000e+00
3.334130414671790277e+00 0.000000000000000000e+00
3.334588793752008673e+00 0.000000000000000000e+00
3.335047170232951608e+00 0.000000000000000000e+00
3.335505544114262033e+00 0.000000000000000000e+00
3.335963915395580681e+00 0.000000000000000000e+00
3.336422284076552724e+00 0.000000000000000000e+00
3.336880650156819339e+00 0.000000000000000000e+00
3.337339013636023033e+00 0.000000000000000000e+00
3.337797374513808091e+00 0.000000000000000000e+00
3.338255732789815244e+00 0.000000000000000000e+00
3.338714088463688778e+00 0.000000000000000000e+00
3.339172441535071201e+00 0.000000000000000000e+00
3.339630792003604132e+00 0.000000000000000000e+00
3.340089139868930967e+00 0.000000000000000000e+00
3.340547485130695105e+00 0.000000000000000000e+00
3.341005827788538607e+00 0.000000000000000000e+00
3.341464167842103983e+00 0.000000000000000000e+00
3.341922505291034184e+00 0.000000000000000000e+00
3.342380840134972164e+00 0.000000000000000000e+00
3.342839172373560430e+00 0.000000000000000000e+00
3.343297502006441047e+00 0.000000000000000000e+00
3.343755829033258298e+00 0.000000000000000000e+00
3.344214153453653804e+00 0.000000000000000000e+00
3.344672475267270517e+00 0.000000000000000000e+00
3.345130794473751390e+00 0.000000000000000000e+00
3.345589111072739374e+00 0.000000000000000000e+00
3.346047425063876535e+00 0.000000000000000000e+00
3.346505736446805379e+00 0.000000000000000000e+00
3.346964045221170192e+00 0.000000000000000000e+00
3.347422351386612149e+00 0.000000000000000000e+00
3.347880654942775092e+00 0.000000000000000000e+00
3.348338955889301083e+00 0.000000000000000000e+00
3.348797254225833075e+00 0.000000000000000000e+00
3.349255549952014022e+00 0.000000000000000000e+00
3.349713843067485985e+00 0.000000000000000000e+00
3.350172133571892363e+00 0.000000000000000000e+00
3.350630421464876108e+00 0.000000000000000000e+00
3.351088706746079282e+00 0.000000000000000000e+00
3.351546989415146172e+00 0.000000000000000000e+00
3.352005269471718396e+00 0.000000000000000000e+00
3.352463546915437576e+00 0.000000000000000000e+00
3.352921821745949327e+00 0.000000000000000000e+00
3.353380093962892605e+00 0.000000000000000000e+00
3.353838363565914360e+00 0.000000000000000000e+00
3.354296630554654879e+00 0.000000000000000000e+00
3.354754894928756670e+00 0.000000000000000000e+00
3.355213156687864462e+00 0.000000000000000000e+00
3.355671415831619875e+00 0.000000000000000000e+00
3.356129672359664529e+00 0.000000000000000000e+00
3.356587926271643596e+00 0.000000000000000000e+00
3.357046177567198697e+00 0.000000000000000000e+00
3.357504426245971896e+00 0.000000000000000000e+00
3.357962672307608809e+00 0.000000000000000000e+00
3.358420915751747060e+00 0.000000000000000000e+00
3.358879156578034042e+00 0.000000000000000000e+00
3.359337394786111819e+00 0.000000000000000000e+00
3.359795630375621123e+00 0.000000000000000000e+00
3.360253863346207126e+00 0.000000000000000000e+00
3.360712093697510561e+00 0.000000000000000000e+00
3.361170321429177044e+00 0.000000000000000000e+00
3.361628546540845530e+00 0.000000000000000000e+00
3.362086769032162525e+00 0.000000000000000000e+00
3.362544988902769205e+00 0.000000000000000000e+00
3.363003206152307634e+00 0.000000000000000000e+00
3.363461420780422095e+00 0.000000000000000000e+00
3.363919632786755098e+00 0.000000000000000000e+00
3.364377842170948263e+00 0.000000000000000000e+00
3.364836048932645429e+00 0.000000000000000000e+00
3.365294253071489994e+00 0.000000000000000000e+00
3.365752454587124021e+00 0.000000000000000000e+00
3.366210653479190018e+00 0.000000000000000000e+00
3.366668849747331826e+00 0.000000000000000000e+00
3.367127043391191066e+00 0.000000000000000000e+00
3.367585234410412021e+00 0.000000000000000000e+00
3.368043422804635867e+00 0.000000000000000000e+00
3.368501608573506445e+00 0.000000000000000000e+00
3.368959791716666707e+00 0.000000000000000000e+00
3.369417972233759606e+00 0.000000000000000000e+00
3.369876150124427205e+00 0.000000000000000000e+00
3.370334325388313346e+00 0.000000000000000000e+00
3.370792498025060091e+00 0.000000000000000000e+00
3.371250668034310838e+00 0.000000000000000000e+00
3.371708835415707206e+00 0.000000000000000000e+00
3.372167000168893924e+00 0.000000000000000000e+00
3.372625162293512613e+00 0.000000000000000000e+00
3.373083321789206224e+00 0.000000000000000000e+00
3.373541478655619041e+00 0.000000000000000000e+00
3.373999632892392242e+00 0.000000000000000000e+00
3.374457784499168778e+00 0.000000000000000000e+00
3.374915933475592045e+00 0.000000000000000000e+00
3.375374079821305440e+00 0.000000000000000000e+00
3.375832223535951027e+00 0.000000000000000000e+00
3.376290364619171758e+00 0.000000000000000000e+00
3.376748503070611029e+00 0.000000000000000000e+00
3.377206638889910906e+00 0.000000000000000000e+00
3.377664772076716115e+00 0.000000000000000000e+00
3.378122902630666502e+00 0.000000000000000000e+00
3.378581030551408126e+00 0.000000000000000000e+00
3.379039155838581276e+00 0.000000000000000000e+00
3.379497278491830237e+00 0.000000000000000000e+00
3.379955398510797959e+00 0.000000000000000000e+00
3.380413515895126508e+00 0.000000000000000000e+00
3.380871630644460168e+00 0.000000000000000000e+00
3.381329742758440560e+00 0.000000000000000000e+00
3.381787852236711078e+00 0.000000000000000000e+00
3.382245959078914233e+00 0.000000000000000000e+00
3.382704063284694307e+00 0.000000000000000000e+00
3.383162164853692033e+00 0.000000000000000000e+00
3.383620263785551696e+00 0.000000000000000000e+00
3.384078360079917136e+00 0.000000000000000000e+00
3.384536453736427752e+00 0.000000000000000000e+00
3.384994544754730494e+00 0.000000000000000000e+00
3.385452633134466982e+00 0.000000000000000000e+00
3.385910718875278835e+00 0.000000000000000000e+00
3.386368801976810783e+00 0.000000000000000000e+00
3.386826882438704445e+00 0.000000000000000000e+00
3.387284960260603217e+00 0.000000000000000000e+00
3.387743035442150941e+00 0.000000000000000000e+00
3.388201107982987459e+00 0.000000000000000000e+00
3.388659177882759721e+00 0.000000000000000000e+00
3.389117245141108903e+00 0.000000000000000000e+00
3.389575309757676180e+00 0.000000000000000000e+00
3.390033371732107614e+00 0.000000000000000000e+00
3.390491431064045269e+00 0.000000000000000000e+00
3.390949487753130764e+00 0.000000000000000000e+00
3.391407541799007053e+00 0.000000000000000000e+00
3.391865593201318418e+00 0.000000000000000000e+00
3.392323641959708258e+00 0.000000000000000000e+00
3.392781688073818191e+00 0.000000000000000000e+00
3.393239731543289839e+00 0.000000000000000000e+00
3.393697772367770149e+00 0.000000000000000000e+00
3.394155810546899854e+00 0.000000000000000000e+00
3.394613846080319242e+00 0.000000000000000000e+00
3.395071878967676593e+00 0.000000000000000000e+00
3.395529909208610420e+00 0.000000000000000000e+00
3.395987936802766338e+00 0.000000000000000000e+00
3.396445961749786413e+00 0.000000000000000000e+00
3.396903984049313152e+00 0.000000000000000000e+00
3.397362003700990840e+00 0.000000000000000000e+00
3.397820020704460653e+00 0.000000000000000000e+00
3.398278035059366431e+00 0.000000000000000000e+00
3.398736046765352015e+00 0.000000000000000000e+00
3.399194055822059024e+00 0.000000000000000000e+00
3.399652062229131744e+00 0.000000000000000000e+00
3.400110065986212238e+00 0.000000000000000000e+00
3.400568067092943902e+00 0.000000000000000000e+00
3.401026065548969246e+00 0.000000000000000000e+00
3.401484061353932109e+00 0.000000000000000000e+00
3.401942054507474111e+00 0.000000000000000000e+00
3.402400045009239982e+00 0.000000000000000000e+00
3.402858032858871340e+00 0.000000000000000000e+00
3.403316018056011583e+00 0.000000000000000000e+00
3.403774000600304550e+00 0.000000000000000000e+00
3.404231980491392306e+00 0.000000000000000000e+00
3.404689957728916916e+00 0.000000000000000000e+00
3.405147932312523995e+00 0.000000000000000000e+00
3.405605904241854720e+00 0.000000000000000000e+00
3.406063873516552487e+00 0.000000000000000000e+00
3.406521840136260693e+00 0.000000000000000000e+00
3.406979804100620957e+00 0.000000000000000000e+00
3.407437765409278452e+00 0.000000000000000000e+00
3.407895724061874354e+00 0.000000000000000000e+00
3.408353680058052504e+00 0.000000000000000000e+00
3.408811633397456742e+00 0.000000000000000000e+00
3.409269584079728688e+00 0.000000000000000000e+00
3.409727532104511738e+00 0.000000000000000000e+00
3.410185477471448845e+00 0.000000000000000000e+00
3.410643420180183849e+00 0.000000000000000000e+00
3.411101360230358814e+00 0.000000000000000000e+00
3.411559297621617581e+00 0.000000000000000000e+00
3.412017232353602658e+00 0.000000000000000000e+00
3.412475164425957885e+00 0.000000000000000000e+00
3.412933093838323995e+00 0.000000000000000000e+00
3.413391020590347047e+00 0.000000000000000000e+00
3.413848944681668662e+00 0.000000000000000000e+00
3.414306866111930905e+00 0.000000000000000000e+00
3.414764784880778947e+00 0.000000000000000000e+00
3.415222700987855298e+00 0.000000000000000000e+00
3.415680614432801576e+00 0.000000000000000000e+00
3.416138525215262067e+00 0.000000000000000000e+00
3.416596433334879723e+00 0.000000000000000000e+00
3.417054338791297052e+00 0.000000000000000000e+00
3.417512241584158339e+00 0.000000000000000000e+00
3.417970141713104759e+00 0.000000000000000000e+00
3.418428039177781486e+00 0.000000000000000000e+00
3.418885933977830138e+00 0.000000000000000000e+00
3.419343826112893225e+00 0.000000000000000000e+00
3.419801715582615920e+00 0.000000000000000000e+00
3.420259602386640285e+00 0.000000000000000000e+00
3.420717486524609274e+00 0.000000000000000000e+00
3.421175367996164951e+00 0.000000000000000000e+00
3.421633246800952932e+00 0.000000000000000000e+00
3.422091122938614394e+00 0.000000000000000000e+00
3.422548996408792732e+00 0.000000000000000000e+00
3.423006867211130011e+00 0.000000000000000000e+00
3.423464735345272292e+00 0.000000000000000000e+00
3.423922600810860750e+00 0.000000000000000000e+00
3.424380463607537006e+00 0.000000000000000000e+00
3.424838323734947565e+00 0.000000000000000000e+00
3.425296181192733158e+00 0.000000000000000000e+00
3.425754035980537182e+00 0.000000000000000000e+00
3.426211888098003033e+00 0.000000000000000000e+00
3.426669737544774108e+00 0.000000000000000000e+00
3.427127584320492915e+00 0.000000000000000000e+00
3.427585428424803293e+00 0.000000000000000000e+00
3.428043269857346864e+00 0.000000000000000000e+00
3.428501108617769244e+00 0.000000000000000000e+00
3.428958944705711609e+00 0.000000000000000000e+00
3.429416778120817355e+00 0.000000000000000000e+00
3.429874608862729879e+00 0.000000000000000000e+00
3.430332436931092133e+00 0.000000000000000000e+00
3.430790262325548401e+00 0.000000000000000000e+00
3.431248085045739860e+00 0.000000000000000000e+00
3.431705905091310793e+00 0.000000000000000000e+00
3.432163722461904598e+00 0.000000000000000000e+00
3.432621537157162894e+00 0.000000000000000000e+00
3.433079349176729966e+00 0.000000000000000000e+00
3.433537158520250099e+00 0.000000000000000000e+00
3.433994965187364024e+00 0.000000000000000000e+00
3.434452769177716025e+00 0.000000000000000000e+00
3.434910570490950388e+00 0.000000000000000000e+00
3.435368369126707844e+00 0.000000000000000000e+00
3.435826165084634010e+00 0.000000000000000000e+00
3.436283958364370061e+00 0.000000000000000000e+00
3.436741748965560728e+00 0.000000000000000000e+00
3.437199536887848073e+00 0.000000000000000000e+00
3.437657322130875048e+00 0.000000000000000000e+00
3.438115104694285495e+00 0.000000000000000000e+00
3.438572884577722810e+00 0.000000000000000000e+00
3.439030661780829945e+00 0.000000000000000000e+00
3.439488436303249852e+00 0.000000000000000000e+00
3.439946208144625928e+00 0.000000000000000000e+00
3.440403977304600236e+00 0.000000000000000000e+00
3.440861743782817062e+00 0.000000000000000000e+00
3.441319507578920689e+00 0.000000000000000000e+00
3.441777268692551406e+00 0.000000000000000000e+00
3.442235027123355717e+00 0.000000000000000000e+00
3.442692782870973467e+00 0.000000000000000000e+00
3.443150535935050272e+00 0.000000000000000000e+00
3.443608286315228639e+00 0.000000000000000000e+00
3.444066034011150634e+00 0.000000000000000000e+00
3.444523779022461429e+00 0.000000000000000000e+00
3.444981521348803533e+00 0.000000000000000000e+00
3.445439260989819452e+00 0.000000000000000000e+00
3.445896997945152140e+00 0.000000000000000000e+00
3.446354732214446326e+00 0.000000000000000000e+00
3.446812463797344517e+00 0.000000000000000000e+00
3.447270192693488777e+00 0.000000000000000000e+00
3.447727918902523392e+00 0.000000000000000000e+00
3.448185642424091313e+00 0.000000000000000000e+00
3.448643363257836381e+00 0.000000000000000000e+00
3.449101081403399771e+00 0.000000000000000000e+00
3.449558796860428878e+00 0.000000000000000000e+00
3.450016509628562655e+00 0.000000000000000000e+00
3.450474219707446277e+00 0.000000000000000000e+00
3.450931927096722251e+00 0.000000000000000000e+00
3.451389631796034863e+00 0.000000000000000000e+00
3.451847333805025730e+00 0.000000000000000000e+00
3.452305033123339584e+00 0.000000000000000000e+00
3.452762729750617599e+00 0.000000000000000000e+00
3.453220423686506280e+00 0.000000000000000000e+00
3.453678114930646803e+00 0.000000000000000000e+00
3.454135803482681677e+00 0.000000000000000000e+00
3.454593489342255630e+00 0.000000000000000000e+00
3.455051172509012058e+00 0.000000000000000000e+00
3.455508852982592138e+00 0.000000000000000000e+00
3.455966530762641042e+00 0.000000000000000000e+00
3.456424205848802167e+00 0.000000000000000000e+00
3.456881878240717132e+00 0.000000000000000000e+00
3.457339547938031110e+00 0.000000000000000000e+00
3.457797214940384833e+00 0.000000000000000000e+00
3.458254879247424363e+00 0.000000000000000000e+00
3.458712540858791318e+00 0.000000000000000000e+00
3.459170199774128651e+00 0.000000000000000000e+00
3.459627855993081091e+00 0.000000000000000000e+00
3.460085509515291147e+00 0.000000000000000000e+00
3.460543160340401325e+00 0.000000000000000000e+00
3.461000808468055467e+00 0.000000000000000000e+00
3.461458453897897414e+00 0.000000000000000000e+00
3.461916096629570561e+00 0.000000000000000000e+00
3.462373736662716528e+00 0.000000000000000000e+00
3.462831373996980489e+00 0.000000000000000000e+00
3.463289008632004506e+00 0.000000000000000000e+00
3.463746640567433310e+00 0.000000000000000000e+00
3.464204269802906300e+00 0.000000000000000000e+00
3.464661896338071756e+00 0.000000000000000000e+00
3.465119520172569967e+00 0.000000000000000000e+00
3.465577141306045661e+00 0.000000000000000000e+00
3.466034759738140902e+00 0.000000000000000000e+00
3.466492375468499976e+00 0.000000000000000000e+00
3.466949988496766277e+00 0.000000000000000000e+00
3.467407598822581427e+00 0.000000000000000000e+00
3.467865206445590154e+00 0.000000000000000000e+00
3.468322811365436298e+00 0.000000000000000000e+00
3.468780413581761479e+00 0.000000000000000000e+00
3.469238013094210427e+00 0.000000000000000000e+00
3.469695609902425648e+00 0.000000000000000000e+00
3.470153204006050984e+00 0.000000000000000000e+00
3.470610795404729387e+00 0.000000000000000000e+00
3.471068384098104254e+00 0.000000000000000000e+00
3.471525970085818980e+00 0.000000000000000000e+00
3.471983553367516517e+00 0.000000000000000000e+00
3.472441133942840708e+00 0.000000000000000000e+00
3.472898711811433614e+00 0.000000000000000000e+00
3.473356286972941298e+00 0.000000000000000000e+00
3.473813859427004491e+00 0.000000000000000000e+00
3.474271429173267034e+00 0.000000000000000000e+00
3.474728996211373655e+00 0.000000000000000000e+00
3.475186560540965974e+00 0.000000000000000000e+00
3.475644122161687388e+00 0.000000000000000000e+00
3.476101681073183070e+00 0.000000000000000000e+00
3.476559237275094638e+00 0.000000000000000000e+00
3.477016790767065491e+00 0.000000000000000000e+00
3.477474341548739911e+00 0.000000000000000000e+00
3.477931889619759964e+00 0.000000000000000000e+00
3.478389434979771266e+00 0.000000000000000000e+00
3.478846977628414550e+00 0.000000000000000000e+00
3.479304517565334098e+00 0.000000000000000000e+00
3.479762054790173753e+00 0.000000000000000000e+00
3.480219589302576910e+00 0.000000000000000000e+00
3.480677121102186078e+00 0.000000000000000000e+00
3.481134650188645541e+00 0.000000000000000000e+00
3.481592176561598251e+00 0.000000000000000000e+00
3.482049700220687161e+00 0.000000000000000000e+00
3.482507221165555666e+00 0.000000000000000000e+00
3.482964739395848497e+00 0.000000000000000000e+00
3.483422254911207716e+00 0.000000000000000000e+00
3.483879767711276276e+00 0.000000000000000000e+00
3.484337277795698906e+00 0.000000000000000000e+00
3.484794785164119002e+00 0.000000000000000000e+00
3.485252289816177740e+00 0.000000000000000000e+00
3.485709791751520736e+00 0.000000000000000000e+00
3.486167290969791388e+00 0.000000000000000000e+00
3.486624787470631759e+00 0.000000000000000000e+00
3.487082281253686578e+00 0.000000000000000000e+00
3.487539772318597464e+00 0.000000000000000000e+00
3.487997260665008703e+00 0.000000000000000000e+00
3.488454746292565467e+00 0.000000000000000000e+00
3.488912229200907156e+00 0.000000000000000000e+00
3.489369709389681162e+00 0.000000000000000000e+00
3.489827186858529551e+00 0.000000000000000000e+00
3.490284661607094385e+00 0.000000000000000000e+00
3.490742133635020394e+00 0.000000000000000000e+00
3.491199602941950975e+00 0.000000000000000000e+00
3.491657069527529522e+00 0.000000000000000000e+00
3.492114533391398545e+00 0.000000000000000000e+00
3.492571994533202329e+00 0.000000000000000000e+00
3.493029452952584268e+00 0.000000000000000000e+00
3.493486908649188205e+00 0.000000000000000000e+00
3.493944361622655315e+00 0.000000000000000000e+00
3.494401811872631214e+00 0.000000000000000000e+00
3.494859259398759299e+00 0.000000000000000000e+00
3.495316704200682523e+00 0.000000000000000000e+00
3.495774146278042949e+00 0.000000000000000000e+00
3.496231585630486194e+00 0.000000000000000000e+00
3.496689022257654766e+00 0.000000000000000000e+00
3.497146456159192507e+00 0.000000000000000000e+00
3.497603887334741479e+00 0.000000000000000000e+00
3.498061315783946856e+00 0.000000000000000000e+00
3.498518741506450258e+00 0.000000000000000000e+00
3.498976164501896857e+00 0.000000000000000000e+00
3.499433584769930494e+00 0.000000000000000000e+00
3.499891002310191901e+00 0.000000000000000000e+00
3.500348417122327582e+00 0.000000000000000000e+00
3.500805829205978714e+00 0.000000000000000000e+00
3.501263238560789137e+00 0.000000000000000000e+00
3.501720645186404468e+00 0.000000000000000000e+00
3.502178049082464550e+00 0.000000000000000000e+00
3.502635450248615001e+00 0.000000000000000000e+00
3.503092848684500993e+00 0.000000000000000000e+00
3.503550244389761925e+00 0.000000000000000000e+00
3.504007637364043415e+00 0.000000000000000000e+00
3.504465027606990635e+00 0.000000000000000000e+00
3.504922415118244317e+00 0.000000000000000000e+00
3.505379799897448301e+00 0.000000000000000000e+00
3.505837181944247316e+00 0.000000000000000000e+00
3.506294561258283871e+00 0.000000000000000000e+00
3.506751937839202249e+00 0.000000000000000000e+00
3.507209311686645847e+00 0.000000000000000000e+00
3.507666682800256730e+00 0.000000000000000000e+00
3.508124051179680070e+00 0.000000000000000000e+00
3.508581416824557930e+00 0.000000000000000000e+00
3.509038779734535041e+00 0.000000000000000000e+00
3.509496139909254797e+00 0.000000000000000000e+00
3.509953497348360152e+00 0.000000000000000000e+00
3.510410852051494057e+00 0.000000000000000000e+00
3.510868204018301242e+00 0.000000000000000000e+00
3.511325553248425102e+00 0.000000000000000000e+00
3.511782899741508590e+00 0.000000000000000000e+00
3.512240243497194658e+00 0.000000000000000000e+00
3.512697584515127591e+00 0.000000000000000000e+00
3.513154922794951673e+00 0.000000000000000000e+00
3.513612258336308525e+00 0.000000000000000000e+00
3.514069591138842874e+00 0.000000000000000000e+00
3.514526921202199006e+00 0.000000000000000000e+00
3.514984248526017652e+00 0.000000000000000000e+00
3.515441573109945317e+00 0.000000000000000000e+00
3.515898894953624509e+00 0.000000000000000000e+00
3.516356214056698182e+00 0.000000000000000000e+00
3.516813530418810174e+00 0.000000000000000000e+00
3.517270844039604327e+00 0.000000000000000000e+00
3.517728154918723593e+00 0.000000000000000000e+00
3.518185463055812701e+00 0.000000000000000000e+00
3.518642768450512825e+00 0.000000000000000000e+00
3.519100071102470029e+00 0.000000000000000000e+00
3.519557371011327263e+00 0.000000000000000000e+00
3.520014668176726591e+00 0.000000000000000000e+00
3.520471962598312743e+00 0.000000000000000000e+00
3.520929254275730003e+00 0.000000000000000000e+00
3.521386543208619990e+00 0.000000000000000000e+00
3.521843829396628767e+00 0.000000000000000000e+00
3.522301112839396176e+00 0.000000000000000000e+00
3.522758393536569610e+00 0.000000000000000000e+00
3.523215671487791578e+00 0.000000000000000000e+00
3.523672946692703256e+00 0.000000000000000000e+00
3.524130219150951149e+00 0.000000000000000000e+00
3.524587488862178208e+00 0.000000000000000000e+00
3.525044755826026055e+00 0.000000000000000000e+00
3.525502020042140305e+00 0.000000000000000000e+00
3.525959281510163468e+00 0.000000000000000000e+00
3.526416540229741159e+00 0.000000000000000000e+00
3.526873796200513222e+00 0.000000000000000000e+00
3.527331049422126164e+00 0.000000000000000000e+00
3.527788299894224266e+00 0.000000000000000000e+00
3.528245547616447819e+00 0.000000000000000000e+00
3.528702792588441106e+00 0.000000000000000000e+00
3.529160034809851521e+00 0.000000000000000000e+00
3.529617274280318462e+00 0.000000000000000000e+00
3.530074510999487103e+00 0.000000000000000000e+00
3.530531744967000840e+00 0.000000000000000000e+00
3.530988976182503070e+00 0.000000000000000000e+00
3.531446204645638964e+00 0.000000000000000000e+00
3.531903430356049256e+00 0.000000000000000000e+00
3.532360653313378229e+00 0.000000000000000000e+00
3.532817873517272833e+00 0.000000000000000000e+00
3.533275090967372911e+00 0.000000000000000000e+00
3.533732305663322748e+00 0.000000000000000000e+00
3.534189517604767516e+00 0.000000000000000000e+00
3.534646726791349280e+00 0.000000000000000000e+00
3.535103933222711881e+00 0.000000000000000000e+00
3.535561136898500489e+00 0.000000000000000000e+00
3.536018337818356283e+00 0.000000000000000000e+00
3.536475535981924878e+00 0.000000000000000000e+00
3.536932731388847895e+00 0.000000000000000000e+00
3.537389924038771394e+00 0.000000000000000000e+00
3.537847113931337883e+00 0.000000000000000000e+00
3.538304301066189872e+00 0.000000000000000000e+00
3.538761485442972088e+00 0.000000000000000000e+00
3.539218667061328372e+00 0.000000000000000000e+00
3.539675845920902120e+00 0.000000000000000000e+00
3.540133022021336728e+00 0.000000000000000000e+00
3.540590195362275594e+00 0.000000000000000000e+00
3.541047365943363001e+00 0.000000000000000000e+00
3.541504533764242790e+00 0.000000000000000000e+00
3.541961698824557470e+00 0.000000000000000000e+00
3.542418861123951768e+00 0.000000000000000000e+00
3.542876020662068637e+00 0.000000000000000000e+00
3.543333177438552362e+00 0.000000000000000000e+00
3.543790331453045450e+00 0.000000000000000000e+00
3.544247482705193519e+00 0.000000000000000000e+00
3.544704631194638189e+00 0.000000000000000000e+00
3.545161776921024188e+00 0.000000000000000000e+00
3.545618919883995357e+00 0.000000000000000000e+00
3.546076060083194204e+00 0.000000000000000000e+00
3.546533197518265901e+00 0.000000000000000000e+00
3.546990332188852513e+00 0.000000000000000000e+00
3.547447464094599212e+00 0.000000000000000000e+00
3.547904593235148951e+00 0.000000000000000000e+00
3.548361719610145570e+00 0.000000000000000000e+00
3.548818843219232466e+00 0.000000000000000000e+00
3.549275964062053923e+00 0.000000000000000000e+00
3.549733082138252449e+00 0.000000000000000000e+00
3.550190197447472773e+00 0.000000000000000000e+00
3.550647309989358291e+00 0.000000000000000000e+00
3.551104419763552844e+00 0.000000000000000000e+00
3.551561526769700272e+00 0.000000000000000000e+00
3.552018631007442639e+00 0.000000000000000000e+00
3.552475732476426007e+00 0.000000000000000000e+00
3.552932831176293327e+00 0.000000000000000000e+00
3.553389927106686219e+00 0.000000000000000000e+00
3.553847020267251633e+00 0.000000000000000000e+00
3.554304110657632521e+00 0.000000000000000000e+00
3.554761198277470502e+00 0.000000000000000000e+00
3.555218283126410306e+00 0.000000000000000000e+00
3.555675365204097549e+00 0.000000000000000000e+00
3.556132444510172963e+00 0.000000000000000000e+00
3.556589521044281721e+00 0.000000000000000000e+00
3.557046594806067219e+00 0.000000000000000000e+00
3.557503665795174630e+00 0.000000000000000000e+00
3.557960734011246462e+00 0.000000000000000000e+00
3.558417799453924779e+00 0.000000000000000000e+00
3.558874862122856531e+00 0.000000000000000000e+00
3.559331922017683780e+00 0.000000000000000000e+00
3.559788979138049037e+00 0.000000000000000000e+00
3.560246033483598360e+00 0.000000000000000000e+00
3.560703085053973371e+00 0.000000000000000000e+00
3.561160133848820575e+00 0.000000000000000000e+00
3.561617179867781147e+00 0.000000000000000000e+00
3.562074223110498927e+00 0.000000000000000000e+00
3.562531263576619533e+00 0.000000000000000000e+00
3.562988301265785918e+00 0.000000000000000000e+00
3.563445336177639700e+00 0.000000000000000000e+00
3.563902368311828273e+00 0.000000000000000000e+00
3.564359397667992368e+00 0.000000000000000000e+00
3.564816424245777604e+00 0.000000000000000000e+00
3.565273448044826488e+00 0.000000000000000000e+00
3.565730469064783303e+00 0.000000000000000000e+00
3.566187487305291892e+00 0.000000000000000000e+00
3.566644502765996538e+00 0.000000000000000000e+00
3.567101515446540194e+00 0.000000000000000000e+00
3.567558525346566256e+00 0.000000000000000000e+00
3.568015532465719453e+00 0.000000000000000000e+00
3.568472536803643180e+00 0.000000000000000000e+00
3.568929538359981724e+00 0.000000000000000000e+00
3.569386537134377591e+00 0.000000000000000000e+00
3.569843533126475510e+00 0.000000000000000000e+00
3.570300526335918878e+00 0.000000000000000000e+00
3.570757516762351980e+00 0.000000000000000000e+00
3.571214504405418211e+00 0.000000000000000000e+00
3.571671489264761412e+00 0.000000000000000000e+00
3.572128471340024980e+00 0.000000000000000000e+00
3.572585450630853643e+00 0.000000000000000000e+00
3.573042427136890353e+00 0.000000000000000000e+00
3.573499400857778951e+00 0.000000000000000000e+00
3.573956371793164166e+00 0.000000000000000000e+00
3.574413339942688506e+00 0.000000000000000000e+00
3.574870305305995810e+00 0.000000000000000000e+00
3.575327267882731697e+00 0.000000000000000000e+00
3.575784227672537341e+00 0.000000000000000000e+00
3.576241184675059248e+00 0.000000000000000000e+00
3.576698138889939038e+00 0.000000000000000000e+00
3.577155090316820996e+00 0.000000000000000000e+00
3.577612038955350293e+00 0.000000000000000000e+00
3.578068984805168995e+00 0.000000000000000000e+00
3.578525927865921386e+00 0.000000000000000000e+00
3.578982868137253082e+00 0.000000000000000000e+00
3.579439805618804815e+00 0.000000000000000000e+00
3.579896740310222647e+00 0.000000000000000000e+00
3.580353672211149973e+00 0.000000000000000000e+00
3.580810601321230191e+00 0.000000000000000000e+00
3.581267527640107584e+00 0.000000000000000000e+00
3.581724451167425105e+00 0.000000000000000000e+00
3.582181371902827038e+00 0.000000000000000000e+00
3.582638289845958557e+00 0.000000000000000000e+00
3.583095204996459948e+00 0.000000000000000000e+00
3.583552117353979050e+00 0.000000000000000000e+00
3.584009026918159257e+00 0.000000000000000000e+00
3.584465933688641304e+00 0.000000000000000000e+00
3.584922837665071693e+00 0.000000000000000000e+00
3.585379738847094266e+00 0.000000000000000000e+00
3.585836637234350643e+00 0.000000000000000000e+00
3.586293532826487773e+00 0.000000000000000000e+00
3.586750425623145944e+00 0.000000000000000000e+00
3.587207315623972548e+00 0.000000000000000000e+00
3.587664202828610094e+00 0.000000000000000000e+00
3.588121087236700202e+00 0.000000000000000000e+00
3.588577968847890709e+00 0.000000000000000000e+00
3.589034847661823235e+00 0.000000000000000000e+00
3.589491723678141621e+00 0.000000000000000000e+00
3.589948596896490596e+00 0.000000000000000000e+00
3.590405467316512222e+00 0.000000000000000000e+00
3.590862334937853007e+00 0.000000000000000000e+00
3.591319199760154568e+00 0.000000000000000000e+00
3.591776061783062080e+00 0.000000000000000000e+00
3.592232921006219382e+00 0.000000000000000000e+00
3.592689777429269871e+00 0.000000000000000000e+00
3.593146631051857387e+00 0.000000000000000000e+00
3.593603481873625771e+00 0.000000000000000000e+00
3.594060329894219752e+00 0.000000000000000000e+00
3.594517175113282281e+00 0.000000000000000000e+00
3.594974017530457644e+00 0.000000000000000000e+00
3.595430857145389236e+00 0.000000000000000000e+00
3.595887693957722231e+00 0.000000000000000000e+00
3.596344527967099136e+00 0.000000000000000000e+00
3.596801359173164681e+00 0.000000000000000000e+00
3.597258187575562260e+00 0.000000000000000000e+00
3.597715013173936605e+00 0.000000000000000000e+00
3.598171835967929777e+00 0.000000000000000000e+00
3.598628655957188283e+00 0.000000000000000000e+00
3.599085473141353742e+00 0.000000000000000000e+00
3.599542287520071771e+00 0.000000000000000000e+00
3.599999099092985766e+00 0.000000000000000000e+00
3.600455907859738680e+00 0.000000000000000000e+00
3.600912713819975686e+00 0.000000000000000000e+00
3.601369516973339735e+00 0.000000000000000000e+00
3.601826317319475113e+00 0.000000000000000000e+00
3.602283114858026991e+00 0.000000000000000000e+00
3.602739909588637435e+00 0.000000000000000000e+00
3.603196701510950284e+00 0.000000000000000000e+00
3.603653490624612044e+00 0.000000000000000000e+00
3.604110276929263446e+00 0.000000000000000000e+00
3.604567060424550995e+00 0.000000000000000000e+00
3.605023841110117200e+00 0.000000000000000000e+00
3.605480618985606345e+00 0.000000000000000000e+00
3.605937394050662270e+00 0.000000000000000000e+00
3.606394166304928817e+00 0.000000000000000000e+00
3.606850935748050713e+00 0.000000000000000000e+00
3.607307702379671799e+00 0.000000000000000000e+00
3.607764466199433695e+00 0.000000000000000000e+00
3.608221227206983350e+00 0.000000000000000000e+00
3.608677985401964605e+00 0.000000000000000000e+00
3.609134740784018636e+00 0.000000000000000000e+00
3.609591493352791947e+00 0.000000000000000000e+00
3.610048243107928823e+00 0.000000000000000000e+00
3.610504990049070440e+00 0.000000000000000000e+00
3.610961734175864191e+00 0.000000000000000000e+00
3.611418475487951696e+00 0.000000000000000000e+00
3.611875213984976352e+00 0.000000000000000000e+00
3.612331949666585551e+00 0.000000000000000000e+00
3.612788682532420026e+00 0.000000000000000000e+00
3.613245412582124061e+00 0.000000000000000000e+00
3.613702139815343273e+00 0.000000000000000000e+00
3.614158864231720614e+00 0.000000000000000000e+00
3.614615585830899480e+00 0.000000000000000000e+00
3.615072304612526821e+00 0.000000000000000000e+00
3.615529020576242925e+00 0.000000000000000000e+00
3.615985733721693407e+00 0.000000000000000000e+00
3.616442444048522109e+00 0.000000000000000000e+00
3.616899151556372871e+00 0.000000000000000000e+00
3.617355856244890866e+00 0.000000000000000000e+00
3.617812558113717269e+00 0.000000000000000000e+00
3.618269257162500363e+00 0.000000000000000000e+00
3.618725953390880878e+00 0.000000000000000000e+00
3.619182646798503100e+00 0.000000000000000000e+00
3.619639337385011313e+00 0.000000000000000000e+00
3.620096025150051133e+00 0.000000000000000000e+00
3.620552710093264626e+00 0.000000000000000000e+00
3.621009392214295630e+00 0.000000000000000000e+00
3.621466071512790208e+00 0.000000000000000000e+00
3.621922747988391311e+00 0.000000000000000000e+00
3.622379421640742780e+00 0.000000000000000000e+00
3.622836092469487124e+00 0.000000000000000000e+00
3.623292760474271290e+00 0.000000000000000000e+00
3.623749425654738232e+00 0.000000000000000000e+00
3.624206088010531346e+00 0.000000000000000000e+00
3.624662747541294916e+00 1.482737969414764964e-05
3.625119404246673671e+00 1.808757884435388630e-05
3.625576058126310564e+00 2.200952801077454016e-05
3.626032709179849878e+00 2.671500656094871173e-05
3.626489357406936787e+00 3.234551757279431145e-05
3.626946002807213798e+00 3.906494240070949576e-05
3.627402645380326529e+00 4.706245036979787654e-05
3.627859285125916600e+00 5.655566933333613494e-05
3.628315922043630959e+00 6.779411901552109332e-05
3.628772556133112115e+00 8.106290441561883023e-05
3.629229187394004352e+00 9.668666101399244601e-05
3.629685815825951511e+00 1.150337370509217817e-04
3.630142441428597877e+00 1.365205907180813303e-04
3.630599064201587733e+00 1.616163717032185576e-04
3.631055684144564477e+00 1.908476471792333649e-04
3.631512301257173281e+00 2.248032220771325985e-04
3.631968915539057097e+00 2.641389924093809891e-04
3.632425526989860654e+00 3.095827586346013515e-04
3.632882135609228236e+00 3.619389137357538521e-04
3.633338741396802796e+00 4.220929080247356395e-04
3.633795344352229506e+00 4.910153799348364410e-04
3.634251944475151763e+00 5.697658295125571310e-04
3.634708541765214740e+00 6.594956993108355443e-04
3.635165136222060944e+00 7.614507162982160496e-04
3.635621727845336881e+00 8.769723386529662979e-04
3.636078316634682839e+00 1.007498143359865763e-03
3.636534902589746210e+00 1.154560984847025984e-03
3.636991485710170391e+00 1.319786751981173170e-03
3.637448065995597446e+00 1.504890551074793918e-03
3.637904643445674324e+00 1.711671146627280092e-03
3.638361218060044866e+00 1.942003499776274924e-03
3.638817789838350247e+00 2.197829257280477840e-03
3.639274358780237417e+00 2.481145061632650511e-03
3.639730924885350660e+00 2.793988575869331675e-03
3.640187488153331152e+00 3.138422144957450644e-03
3.640644048583826731e+00 3.516514049331988679e-03
3.641100606176479015e+00 3.930317345129811027e-03
3.641557160930931403e+00 4.381846329656193841e-03
3.642013712846831730e+00 4.873050719211262892e-03
3.642470261923819841e+00 5.405787678998833293e-03
3.642926808161542684e+00 5.981791900668666576e-03
3.643383351559644101e+00 6.602643981157434866e-03
3.643839892117766599e+00 7.269737415777919112e-03
3.644296429835555795e+00 7.984244577688702146e-03
3.644752964712655974e+00 8.747082113550248839e-03
3.645209496748709643e+00 9.558876239820079598e-03
3.645666025943362420e+00 1.041992847416436420e-02
3.646122552296258590e+00 1.133018238022971344e-02
3.646579075807040660e+00 1.228919193989433042e-02
3.647035596475354247e+00 1.329609219351943206e-02
3.647492114300842747e+00 1.434957280416655247e-02
3.647948629283150890e+00 1.544785520490308574e-02
3.648405141421922959e+00 1.658867397805839292e-02
3.648861650716802352e+00 1.776926309074026294e-02
3.649318157167433796e+00 1.898634757149927910e-02
3.649774660773461576e+00 2.023614115849760656e-02
3.650231161534528201e+00 2.151435038003350272e-02
3.650687659450280620e+00 2.281618544432187021e-02
3.651144154520360896e+00 2.413637821797532182e-02
3.651600646744413758e+00 2.546920746301940125e-02
3.652057136122083492e+00 2.680853138226351948e-02
3.652513622653014380e+00 2.814782739456429470e-02
3.652970106336849820e+00 2.948023892743210223e-02
3.653426587173236317e+00 3.079862887730528548e-02
3.653883065161814603e+00 3.209563925064182893e-02
3.654339540302231182e+00 3.336375636490534341e-02
3.654796012594130339e+00 3.459538086077751373e-02
3.655252482037153694e+00 3.578290165873341394e-02
3.655708948630949084e+00 3.691877288758690229e-02
3.656165412375158130e+00 3.799559272268170779e-02
3.656621873269426448e+00 3.900618299971604641e-02
3.657078331313397879e+00 3.994366841903047860e-02
3.657534786506714486e+00 4.080155412640074780e-02
3.657991238849024107e+00 4.157380045129516893e-02
3.658447688339968362e+00 4.225489360295520830e-02
3.658904134979192868e+00 4.283991116871586902e-02
3.659360578766340577e+00 4.332458132726093453e-02
3.659817019701056662e+00 4.370533478095110780e-02
3.660273457782984963e+00 4.397934852430880615e-02
3.660729893011769764e+00 4.414458069796917128e-02
3.661186325387054907e+00 4.419979592616977981e-02
3.661642754908485120e+00 4.414458069796917128e-02
3.662099181575705575e+00 4.397934852430880615e-02
3.662555605388357005e+00 4.370533478095110780e-02
3.663012026346087691e+00 4.332458132726093453e-02
3.663468444448539696e+00 4.283991116871586902e-02
3.663924859695357750e+00 4.225489360295520830e-02
3.664381272086186137e+00 4.157380045129516893e-02
3.664837681620669141e+00 4.080155412640074780e-02
3.665294088298451491e+00 3.994366841903047860e-02
3.665750492119175696e+00 3.900618299971604641e-02
3.666206893082486928e+00 3.799559272268170779e-02
3.666663291188030360e+00 3.691877288758690229e-02
3.667119686435448944e+00 3.578290165873341394e-02
3.667576078824387409e+00 3.459538086077751373e-02
3.668032468354491371e+00 3.336375636490534341e-02
3.668488855025401563e+00 3.209563925064182893e-02
3.668945238836765377e+00 3.079862887730528548e-02
3.669401619788226654e+00 2.948023892743210223e-02
3.669857997879428346e+00 2.814782739456429470e-02
3.670314373110016515e+00 2.680853138226351948e-02
3.670770745479632780e+00 2.546920746301940125e-02
3.671227114987924089e+00 2.413637821797532182e-02
3.671683481634533397e+00 2.281618544432187021e-02
3.672139845419105431e+00 2.151435038003350272e-02
3.672596206341283587e+00 2.023614115849760656e-02
3.673052564400713482e+00 1.898634757149927910e-02
3.673508919597038069e+00 1.776926309074026294e-02
3.673965271929902077e+00 1.658867397805839292e-02
3.674421621398950677e+00 1.544785520490308574e-02
3.674877968003826822e+00 1.434957280416655247e-02
3.675334311744175686e+00 1.329609219351943206e-02
3.675790652619641108e+00 1.228919193989433042e-02
3.676246990629867817e+00 1.133018238022971344e-02
3.676703325774499209e+00 1.041992847416436420e-02
3.677159658053180458e+00 9.558876239820079598e-03
3.677615987465554959e+00 8.747082113550248839e-03
3.678072314011269217e+00 7.984244577688702146e-03
3.678528637689964853e+00 7.269737415777919112e-03
3.678984958501286595e+00 6.602643981157434866e-03
3.679441276444880504e+00 5.981791900668666576e-03
3.679897591520389533e+00 5.405787678998833293e-03
3.680353903727457965e+00 4.873050719211262892e-03
3.680810213065730530e+00 4.381846329656193841e-03
3.681266519534851067e+00 3.930317345129811027e-03
3.681722823134464750e+00 3.516514049331988679e-03
3.682179123864214532e+00 3.138422144957450644e-03
3.682635421723746916e+00 2.793988575869331675e-03
3.683091716712703967e+00 2.481145061632650511e-03
3.683548008830731302e+00 2.197829257280477840e-03
3.684004298077471873e+00 1.942003499776274924e-03
3.684460584452572185e+00 1.711671146627280092e-03
3.684916867955674746e+00 1.504890551074793918e-03
3.685373148586424286e+00 1.319786751981173170e-03
3.685829426344465976e+00 1.154560984847025984e-03
3.686285701229443657e+00 1.007498143359865763e-03
3.686741973241001169e+00 8.769723386529662979e-04
3.687198242378782354e+00 7.614507162982160496e-04
3.687654508642433715e+00 6.594956993108355443e-04
3.688110772031598650e+00 5.697658295125571310e-04
3.688567032545919222e+00 4.910153799348364410e-04
3.689023290185043269e+00 4.220929080247356395e-04
3.689479544948613743e+00 3.619389137357538521e-04
3.689935796836273596e+00 3.095827586346013515e-04
3.690392045847669777e+00 2.641389924093809891e-04
3.690848291982443907e+00 2.248032220771325985e-04
3.691304535240242934e+00 1.908476471792333649e-04
3.691760775620710255e+00 1.616163717032185576e-04
3.692217013123488822e+00 1.365205907180813303e-04
3.692673247748225140e+00 1.150337370509217817e-04
3.693129479494562606e+00 9.668666101399244601e-05
3.693585708362145947e+00 8.106290441561883023e-05
3.694041934350618117e+00 6.779411901552109332e-05
3.694498157459624288e+00 5.655566933333613494e-05
3.694954377688810965e+00 4.706245036979787654e-05
3.695410595037819323e+00 3.906494240070949576e-05
3.695866809506295425e+00 3.234551757279431145e-05
3.696323021093883998e+00 2.671500656094871173e-05
3.696779229800228439e+00 2.200952801077454016e-05
3.697235435624972588e+00 1.808757884435388630e-05
3.697691638567763395e+00 1.482737969414764964e-05
3.698147838628242035e+00 0.000000000000000000e+00
3.698604035806054124e+00 0.000000000000000000e+00
3.699060230100846169e+00 0.000000000000000000e+00
3.699516421512260234e+00 0.000000000000000000e+00
3.699972610039941046e+00 0.000000000000000000e+00
3.700428795683533778e+00 0.000000000000000000e+00
3.700884978442681383e+00 0.000000000000000000e+00
3.701341158317029922e+00 0.000000000000000000e+00
3.701797335306223236e+00 0.000000000000000000e+00
3.702253509409904719e+00 0.000000000000000000e+00
3.702709680627720878e+00 0.000000000000000000e+00
3.703165848959314221e+00 0.000000000000000000e+00
3.703622014404329477e+00 0.000000000000000000e+00
3.704078176962411817e+00 0.000000000000000000e+00
3.704534336633205971e+00 0.000000000000000000e+00
3.704990493416355779e+00 0.000000000000000000e+00
3.705446647311504638e+00 0.000000000000000000e+00
3.705902798318297720e+00 0.000000000000000000e+00
3.706358946436381085e+00 0.000000000000000000e+00
3.706815091665396800e+00 0.000000000000000000e+00
3.707271234004990479e+00 0.000000000000000000e+00
3.707727373454806408e+00 0.000000000000000000e+00
3.708183510014488871e+00 0.000000000000000000e+00
3.708639643683682152e+00 0.000000000000000000e+00
3.709095774462031869e+00 0.000000000000000000e+00
3.709551902349181418e+00 0.000000000000000000e+00
3.710008027344774639e+00 0.000000000000000000e+00
3.710464149448457594e+00 0.000000000000000000e+00
3.710920268659873233e+00 0.000000000000000000e+00
3.711376384978667620e+00 0.000000000000000000e+00
3.711832498404483260e+00 0.000000000000000000e+00
3.712288608936965773e+00 0.000000000000000000e+00
3.712744716575760329e+00 0.000000000000000000e+00
3.713200821320509881e+00 0.000000000000000000e+00
3.713656923170859603e+00 0.000000000000000000e+00
3.714113022126454666e+00 0.000000000000000000e+00
3.714569118186937580e+00 0.000000000000000000e+00
3.715025211351955736e+00 0.000000000000000000e+00
3.715481301621151200e+00 0.000000000000000000e+00
3.715937388994168256e+00 0.000000000000000000e+00
3.716393473470654296e+00 0.000000000000000000e+00
3.716849555050249609e+00 0.000000000000000000e+00
3.717305633732602033e+00 0.000000000000000000e+00
3.717761709517356294e+00 0.000000000000000000e+00
3.718217782404153571e+00 0.000000000000000000e+00
3.718673852392640367e+00 0.000000000000000000e+00
3.719129919482463187e+00 0.000000000000000000e+00
3.719585983673262319e+00 0.000000000000000000e+00
3.720042044964685157e+00 0.000000000000000000e+00
3.720498103356375097e+00 0.000000000000000000e+00
3.720954158847978199e+00 0.000000000000000000e+00
3.721410211439137417e+00 0.000000000000000000e+00
3.721866261129496589e+00 0.000000000000000000e+00
3.722322307918702666e+00 0.000000000000000000e+00
3.722778351806399044e+00 0.000000000000000000e+00
3.723234392792228675e+00 0.000000000000000000e+00
3.723690430875838064e+00 0.000000000000000000e+00
3.724146466056871052e+00 0.000000000000000000e+00
3.724602498334971923e+00 0.000000000000000000e+00
3.725058527709785849e+00 0.000000000000000000e+00
3.725514554180955784e+00 0.000000000000000000e+00
3.725970577748129564e+00 0.000000000000000000e+00
3.726426598410948809e+00 0.000000000000000000e+00
3.726882616169057805e+00 0.000000000000000000e+00
3.727338631022103499e+00 0.000000000000000000e+00
3.727794642969728400e+00 0.000000000000000000e+00
3.728250652011577237e+00 0.000000000000000000e+00
3.728706658147296515e+00 0.000000000000000000e+00
3.729162661376528298e+00 0.000000000000000000e+00
3.729618661698918647e+00 0.000000000000000000e+00
3.730074659114111402e+00 0.000000000000000000e+00
3.730530653621751291e+00 0.000000000000000000e+00
3.730986645221482600e+00 0.000000000000000000e+00
3.731442633912950946e+00 0.000000000000000000e+00
3.731898619695799280e+00 0.000000000000000000e+00
3.732354602569673663e+00 0.000000000000000000e+00
3.732810582534218380e+00 0.000000000000000000e+00
3.733266559589076383e+00 0.000000000000000000e+00
3.733722533733895066e+00 0.000000000000000000e+00
3.734178504968316492e+00 0.000000000000000000e+00
3.734634473291986723e+00 0.000000000000000000e+00
3.735090438704549154e+00 0.000000000000000000e+00
3.735546401205648959e+00 0.000000000000000000e+00
3.736002360794932642e+00 0.000000000000000000e+00
3.736458317472040491e+00 0.000000000000000000e+00
3.736914271236620788e+00 0.000000000000000000e+00
3.737370222088316929e+00 0.000000000000000000e+00
3.737826170026773198e+00 0.000000000000000000e+00
3.738282115051634324e+00 0.000000000000000000e+00
3.738738057162545037e+00 0.000000000000000000e+00
3.739193996359149619e+00 0.000000000000000000e+00
3.739649932641094132e+00 0.000000000000000000e+00
3.740105866008021085e+00 0.000000000000000000e+00
3.740561796459575650e+00 0.000000000000000000e+00
3.741017723995403887e+00 0.000000000000000000e+00
3.741473648615147862e+00 0.000000000000000000e+00
3.741929570318454967e+00 0.000000000000000000e+00
3.742385489104968155e+00 0.000000000000000000e+00
3.742841404974331709e+00 0.000000000000000000e+00
3.743297317926191692e+00 0.000000000000000000e+00
3.743753227960191943e+00 0.000000000000000000e+00
3.744209135075976302e+00 0.000000000000000000e+00
3.744665039273191720e+00 0.000000000000000000e+00
3.745120940551479816e+00 0.000000000000000000e+00
3.745576838910487094e+00 0.000000000000000000e+00
3.746032734349858284e+00 0.000000000000000000e+00
3.746488626869236338e+00 0.000000000000000000e+00
3.746944516468267761e+00 0.000000000000000000e+00
3.747400403146597725e+00 0.000000000000000000e+00
3.747856286903867407e+00 0.000000000000000000e+00
3.748312167739724643e+00 0.000000000000000000e+00
3.748768045653813719e+00 0.000000000000000000e+00
3.749223920645777586e+00 0.000000000000000000e+00
3.749679792715262749e+00 0.000000000000000000e+00
3.750135661861913494e+00 0.000000000000000000e+00
3.750591528085373216e+00 0.000000000000000000e+00
3.751047391385287977e+00 0.000000000000000000e+00
3.751503251761301172e+00 0.000000000000000000e+00
3.751959109213058863e+00 0.000000000000000000e+00
3.752414963740205778e+00 0.000000000000000000e+00
3.752870815342384869e+00 0.000000000000000000e+00
3.753326664019242198e+00 0.000000000000000000e+00
3.753782509770421605e+00 0.000000000000000000e+00
3.754238352595567818e+00 0.000000000000000000e+00
3.754694192494326455e+00 0.000000000000000000e+00
3.755150029466341355e+00 0.000000000000000000e+00
3.755605863511258136e+00 0.000000000000000000e+00
3.756061694628720637e+00 0.000000000000000000e+00
3.756517522818372701e+00 0.000000000000000000e+00
3.756973348079861275e+00 0.000000000000000000e+00
3.757429170412829755e+00 0.000000000000000000e+00
3.757884989816922428e+00 0.000000000000000000e+00
3.758340806291784020e+00 0.000000000000000000e+00
3.758796619837060149e+00 0.000000000000000000e+00
3.759252430452394655e+00 0.000000000000000000e+00
3.759708238137433156e+00 0.000000000000000000e+00
3.760164042891819491e+00 0.000000000000000000e+00
3.760619844715198834e+00 0.000000000000000000e+00
3.761075643607215913e+00 0.000000000000000000e+00
3.761531439567514568e+00 0.000000000000000000e+00
3.761987232595740416e+00 0.000000000000000000e+00
3.762443022691537742e+00 0.000000000000000000e+00
3.762898809854551718e+00 0.000000000000000000e+00
3.763354594084427074e+00 0.000000000000000000e+00
3.763810375380808093e+00 0.000000000000000000e+00
3.764266153743340393e+00 0.000000000000000000e+00
3.764721929171666925e+00 0.000000000000000000e+00
3.765177701665433752e+00 0.000000000000000000e+00
3.765633471224284712e+00 0.000000000000000000e+00
3.766089237847866311e+00 0.000000000000000000e+00
3.766545001535821058e+00 0.000000000000000000e+00
3.767000762287795901e+00 0.000000000000000000e+00
3.767456520103433792e+00 0.000000000000000000e+00
3.767912274982379905e+00 0.000000000000000000e+00
3.768368026924279857e+00 0.000000000000000000e+00
3.768823775928777486e+00 0.000000000000000000e+00
3.769279521995517523e+00 0.000000000000000000e+00
3.769735265124145140e+00 0.000000000000000000e+00
3.770191005314304622e+00 0.000000000000000000e+00
3.770646742565641585e+00 0.000000000000000000e+00
3.771102476877800314e+00 0.000000000000000000e+00
3.771558208250425093e+00 0.000000000000000000e+00
3.772013936683160651e+00 0.000000000000000000e+00
3.772469662175652605e+00 0.000000000000000000e+00
3.772925384727545239e+00 0.000000000000000000e+00
3.773381104338483727e+00 0.000000000000000000e+00
3.773836821008112796e+00 0.000000000000000000e+00
3.774292534736076288e+00 0.000000000000000000e+00
3.774748245522019374e+00 0.000000000000000000e+00
3.775203953365587228e+00 0.000000000000000000e+00
3.775659658266425911e+00 0.000000000000000000e+00
3.776115360224176598e+00 0.000000000000000000e+00
3.776571059238487127e+00 0.000000000000000000e+00
3.777026755309002226e+00 0.000000000000000000e+00
3.777482448435364848e+00 0.000000000000000000e+00
3.777938138617220165e+00 0.000000000000000000e+00
3.778393825854215571e+00 0.000000000000000000e+00
3.778849510145992685e+00 0.000000000000000000e+00
3.779305191492197125e+00 0.000000000000000000e+00
3.779760869892475839e+00 0.000000000000000000e+00
3.780216545346470003e+00 0.000000000000000000e+00
3.780672217853827455e+00 0.000000000000000000e+00
3.781127887414190702e+00 0.000000000000000000e+00
3.781583554027206695e+00 0.000000000000000000e+00
3.782039217692518829e+00 0.000000000000000000e+00
3.782494878409772276e+00 0.000000000000000000e+00
3.782950536178611767e+00 0.000000000000000000e+00
3.783406190998683361e+00 0.000000000000000000e+00
3.783861842869629566e+00 0.000000000000000000e+00
3.784317491791096888e+00 0.000000000000000000e+00
3.784773137762729611e+00 0.000000000000000000e+00
3.785228780784172464e+00 0.000000000000000000e+00
3.785684420855071508e+00 0.000000000000000000e+00
3.786140057975068807e+00 0.000000000000000000e+00
3.786595692143812197e+00 0.000000000000000000e+00
3.787051323360945077e+00 0.000000000000000000e+00
3.787506951626112173e+00 1.639059379639016135e-04
3.787962576938958659e+00 1.999450770893791620e-04
3.788418199299130151e+00 2.432993831116794954e-04
3.788873818706269159e+00 2.953150386923975804e-04
3.789329435160022630e+00 3.575562578187201253e-04
3.789785048660035294e+00 4.318346301080647101e-04
3.790240659205951435e+00 5.202412853692498862e-04
3.790696266797415781e+00 6.251819418177783239e-04
3.791151871434073062e+00 7.494148591919582532e-04
3.791607473115569338e+00 8.960916666593724640e-04
3.792063071841548449e+00 1.068800974210650694e-03
3.792518667611654681e+00 1.271614604721162372e-03
3.792974260425534538e+00 1.509136201716412135e-03
3.793429850282831417e+00 1.786551875028473879e-03
3.793885437183191822e+00 2.109682443180611877e-03
3.794341021126257818e+00 2.485036718011813996e-03
3.794796602111677242e+00 2.919865154649512601e-03
3.795252180139094822e+00 3.422213059768374182e-03
3.795707755208153067e+00 4.000972414897387489e-03
3.796163327318497593e+00 4.665931231599323818e-03
3.796618896469774906e+00 5.427819214387986056e-03
3.797074462661629290e+00 6.298348368518293626e-03
3.797530025893704142e+00 7.290247057028342685e-03
3.797985586165646410e+00 8.417285888848232908e-03
3.798441143477099491e+00 9.694293712060614993e-03
3.798896697827709446e+00 1.113716189850232074e-02
3.799352249217119670e+00 1.276283504310410030e-02
3.799807797644975782e+00 1.458928616909884422e-02
3.800263343110923842e+00 1.663547453393153866e-02
3.800718885614607245e+00 1.892128417568110857e-02
3.801174425155671610e+00 2.146744143104697619e-02
3.801629961733761665e+00 2.429540979794610547e-02
3.802085495348522581e+00 2.742726071228323431e-02
3.802541025999598645e+00 3.088551906234932032e-02
3.802996553686634584e+00 3.469298257729019896e-02
3.803452078409276460e+00 3.887251459854992874e-02
3.803907600167169889e+00 4.344681017398908940e-02
3.804363118959956935e+00 4.843813590067130859e-02
3.804818634787283660e+00 5.386804447944649327e-02
3.805274147648797012e+00 5.975706552586129705e-02
3.805729657544139499e+00 6.612437479907190552e-02
3.806185164472957183e+00 7.298744465284495719e-02
3.806640668434894792e+00 8.036167916807678002e-02
3.807096169429596610e+00 8.826003808048368815e-02
3.807551667456707811e+00 9.669265425465563280e-02
3.808007162515875343e+00 1.056664500597472439e-01
3.808462654606742159e+00 1.151847585550653669e-01
3.808918143728953432e+00 1.252469558776195258e-01
3.809373629882153889e+00 1.358481116202770733e-01
3.809829113065987816e+00 1.469786642810181065e-01
3.810284593280103049e+00 1.586241290345141997e-01
3.810740070524142098e+00 1.707648451121512312e-01
3.811195544797749690e+00 1.833757699631990146e-01
3.811651016100572775e+00 1.964263270984202003e-01
3.812106484432254305e+00 2.098803140816261625e-01
3.812561949792440785e+00 2.236958765318872444e-01
3.813017412180776056e+00 2.378255532307743114e-01
3.813472871596905733e+00 2.522163965009915909e-01
3.813928328040474547e+00 2.668101709454567816e-01
3.814383781511127225e+00 2.815436324242165389e-01
3.814839232008509828e+00 2.963488878199383447e-01
3.815294679532266198e+00 3.111538347246241010e-01
3.815750124082040617e+00 3.258826786979673318e-01
3.816205565657480481e+00 3.404565242319450014e-01
3.816661004258229184e+00 3.547940340398677006e-01
3.817116439883931456e+00 3.688121498060321635e-01
3.817571872534232913e+00 3.824268661199958785e-01
3.818027302208778728e+00 3.955540480129250969e-01
3.818482728907213630e+00 4.081102813469190127e-01
3.818938152629181904e+00 4.200137443140817828e-01
3.819393573374329165e+00 4.311850875096627789e-01
3.819848991142301919e+00 4.415483094780637829e-01
3.820304405932743563e+00 4.510316143122853338e-01
3.820759817745297493e+00 4.595682378312038741e-01
3.821215226579612434e+00 4.670972290735129762e-01
3.821670632435330450e+00 4.735641743341921783e-01
3.822126035312097159e+00 4.789218517241356499e-01
3.822581435209559508e+00 4.831308052444070467e-01
3.823036832127360451e+00 4.861598286151223580e-01
3.823492226065144717e+00 4.879863505606219509e-01
3.823947617022559253e+00 4.885967148970585261e-01
3.824403004999247013e+00 4.879863505606219509e-01
3.824858389994854946e+00 4.861598286151223580e-01
3.825313772009027335e+00 4.831308052444070467e-01
3.825769151041407579e+00 4.789218517241356499e-01
3.826224527091643512e+00 4.735641743341921783e-01
3.826679900159378978e+00 4.670972290735129762e-01
3.827135270244256926e+00 4.595682378312038741e-01
3.827590637345926972e+00 4.510316143122853338e-01
3.828046001464029846e+00 4.415483094780637829e-01
3.828501362598212943e+00 4.311850875096627789e-01
3.828956720748120546e+00 4.200137443140817828e-01
3.829412075913397828e+00 4.081102813469190127e-01
3.829867428093690407e+00 3.955540480129250969e-01
3.830322777288643010e+00 3.824268661199958785e-01
3.830778123497898591e+00 3.688121498060321635e-01
3.831233466721105874e+00 3.547940340398677006e-01
3.831688806957906923e+00 3.404565242319450014e-01
3.832144144207948688e+00 3.258826786979673318e-01
3.832599478470875898e+00 3.111538347246241010e-01
3.833054809746332836e+00 2.963488878199383447e-01
3.833510138033965564e+00 2.815436324242165389e-01
3.833965463333418811e+00 2.668101709454567816e-01
3.834420785644336416e+00 2.522163965009915909e-01
3.834876104966365329e+00 2.378255532307743114e-01
3.835331421299149390e+00 2.236958765318872444e-01
3.835786734642333329e+00 2.098803140816261625e-01
3.836242044995565870e+00 1.964263270984202003e-01
3.836697352358486857e+00 1.833757699631990146e-01
3.837152656730744127e+00 1.707648451121512312e-01
3.837607958111982853e+00 1.586241290345141997e-01
3.838063256501847764e+00 1.469786642810181065e-01
3.838518551899983589e+00 1.358481116202770733e-01
3.838973844306035943e+00 1.252469558776195258e-01
3.839429133719650000e+00 1.151847585550653669e-01
3.839884420140470489e+00 1.056664500597472439e-01
3.840339703568142138e+00 9.669265425465563280e-02
3.840794984002310564e+00 8.826003808048368815e-02
3.841250261442621827e+00 8.036167916807678002e-02
3.841705535888719769e+00 7.298744465284495719e-02
3.842160807340249118e+00 6.612437479907190552e-02
3.842616075796856823e+00 5.975706552586129705e-02
3.843071341258185392e+00 5.386804447944649327e-02
3.843526603723882218e+00 4.843813590067130859e-02
3.843981863193592030e+00 4.344681017398908940e-02
3.844437119666959557e+00 3.887251459854992874e-02
3.844892373143629527e+00 3.469298257729019896e-02
3.845347623623248001e+00 3.088551906234932032e-02
3.845802871105459264e+00 2.742726071228323431e-02
3.846258115589909377e+00 2.429540979794610547e-02
3.846713357076242179e+00 2.146744143104697619e-02
3.847168595564104177e+00 1.892128417568110857e-02
3.847623831053139654e+00 1.663547453393153866e-02
3.848079063542993783e+00 1.458928616909884422e-02
3.848534293033311737e+00 1.276283504310410030e-02
3.848989519523739578e+00 1.113716189850232074e-02
3.849444743013921588e+00 9.694293712060614993e-03
3.849899963503503830e+00 8.417285888848232908e-03
3.850355180992128812e+00 7.290247057028342685e-03
3.850810395479444814e+00 6.298348368518293626e-03
3.851265606965096122e+00 5.427819214387986056e-03
3.851720815448727020e+00 4.665931231599323818e-03
3.852176020929983569e+00 4.000972414897387489e-03
3.852631223408510497e+00 3.422213059768374182e-03
3.853086422883952533e+00 2.919865154649512601e-03
3.853541619355956183e+00 2.485036718011813996e-03
3.853996812824165286e+00 2.109682443180611877e-03
3.854452003288226347e+00 1.786551875028473879e-03
3.854907190747784540e+00 1.509136201716412135e-03
3.855362375202482372e+00 1.271614604721162372e-03
3.855817556651967237e+00 1.068800974210650694e-03
3.856272735095885640e+00 8.960916666593724640e-04
3.856727910533878756e+00 7.494148591919582532e-04
3.857183082965595755e+00 6.251819418177783239e-04
3.857638252390680478e+00 5.202412853692498862e-04
3.858093418808778097e+00 4.318346301080647101e-04
3.858548582219532896e+00 3.575562578187201253e-04
3.859003742622590494e+00 2.953150386923975804e-04
3.859458900017598282e+00 2.432993831116794954e-04
3.859914054404198325e+00 1.999450770893791620e-04
3.860369205782036683e+00 1.639059379639016135e-04
3.860824354150760307e+00 0.000000000000000000e+00
3.861279499510011703e+00 0.000000000000000000e+00
3.861734641859438266e+00 0.000000000000000000e+00
3.862189781198685612e+00 0.000000000000000000e+00
3.862644917527396249e+00 0.000000000000000000e+00
3.863100050845218458e+00 0.000000000000000000e+00
3.863555181151794748e+00 0.000000000000000000e+00
3.864010308446771624e+00 0.000000000000000000e+00
3.864465432729794703e+00 0.000000000000000000e+00
3.864920554000508712e+00 0.000000000000000000e+00
3.865375672258558382e+00 0.000000000000000000e+00
3.865830787503591104e+00 0.000000000000000000e+00
3.866285899735249387e+00 0.000000000000000000e+00
3.866741008953180181e+00 0.000000000000000000e+00
3.867196115157027769e+00 0.000000000000000000e+00
3.867651218346438213e+00 0.000000000000000000e+00
3.868106318521056686e+00 0.000000000000000000e+00
3.868561415680527471e+00 0.000000000000000000e+00
3.869016509824496630e+00 0.000000000000000000e+00
3.869471600952609780e+00 0.000000000000000000e+00
3.869926689064511649e+00 0.000000000000000000e+00
3.870381774159846522e+00 0.000000000000000000e+00
3.870836856238262236e+00 0.000000000000000000e+00
3.871291935299401299e+00 0.000000000000000000e+00
3.871747011342910660e+00 0.000000000000000000e+00
3.872202084368435493e+00 0.000000000000000000e+00
3.872657154375620525e+00 0.000000000000000000e+00
3.873112221364111374e+00 0.000000000000000000e+00
3.873567285333552768e+00 0.000000000000000000e+00
3.874022346283590323e+00 0.000000000000000000e+00
3.874477404213870546e+00 0.000000000000000000e+00
3.874932459124036388e+00 0.000000000000000000e+00
3.875387511013733910e+00 0.000000000000000000e+00
3.875842559882610061e+00 0.000000000000000000e+00
3.876297605730308682e+00 0.000000000000000000e+00
3.876752648556474945e+00 0.000000000000000000e+00
3.877207688360754467e+00 0.000000000000000000e+00
3.877662725142792866e+00 0.000000000000000000e+00
3.878117758902234424e+00 0.000000000000000000e+00
3.878572789638726093e+00 0.000000000000000000e+00
3.879027817351912155e+00 0.000000000000000000e+00
3.879482842041437785e+00 0.000000000000000000e+00
3.879937863706948598e+00 0.000000000000000000e+00
3.880392882348088879e+00 0.000000000000000000e+00
3.880847897964506465e+00 0.000000000000000000e+00
3.881302910555844310e+00 0.000000000000000000e+00
3.881757920121748473e+00 0.000000000000000000e+00
3.882212926661865016e+00 0.000000000000000000e+00
3.882667930175838222e+00 0.000000000000000000e+00
3.883122930663313710e+00 0.000000000000000000e+00
3.883577928123937539e+00 0.000000000000000000e+00
3.884032922557353107e+00 0.000000000000000000e+00
3.884487913963208694e+00 0.000000000000000000e+00
3.884942902341146809e+00 0.000000000000000000e+00
3.885397887690814400e+00 0.000000000000000000e+00
3.885852870011857085e+00 0.000000000000000000e+00
3.886307849303917816e+00 0.000000000000000000e+00
3.886762825566644874e+00 0.000000000000000000e+00
3.887217798799682988e+00 0.000000000000000000e+00
3.887672769002675999e+00 0.000000000000000000e+00
3.888127736175269966e+00 0.000000000000000000e+00
3.888582700317110064e+00 0.000000000000000000e+00
3.889037661427843684e+00 0.000000000000000000e+00
3.889492619507113780e+00 0.000000000000000000e+00
3.889947574554565080e+00 0.000000000000000000e+00
3.890402526569846753e+00 0.000000000000000000e+00
3.890857475552601308e+00 0.000000000000000000e+00
3.891312421502472585e+00 0.000000000000000000e+00
3.891767364419109754e+00 0.000000000000000000e+00
3.892222304302155322e+00 0.000000000000000000e+00
3.892677241151257572e+00 0.000000000000000000e+00
3.893132174966058567e+00 0.000000000000000000e+00
3.893587105746205257e+00 0.000000000000000000e+00
3.894042033491343702e+00 0.000000000000000000e+00
3.894496958201118186e+00 0.000000000000000000e+00
3.894951879875173439e+00 0.000000000000000000e+00
3.895406798513157298e+00 0.000000000000000000e+00
3.895861714114712715e+00 0.000000000000000000e+00
3.896316626679486639e+00 0.000000000000000000e+00
3.896771536207124242e+00 0.000000000000000000e+00
3.897226442697269810e+00 0.000000000000000000e+00
3.897681346149570292e+00 0.000000000000000000e+00
3.898136246563669971e+00 0.000000000000000000e+00
3.898591143939214909e+00 0.000000000000000000e+00
3.899046038275849835e+00 0.000000000000000000e+00
3.899500929573220809e+00 0.000000000000000000e+00
3.899955817830973004e+00 0.000000000000000000e+00
3.900410703048752481e+00 0.000000000000000000e+00
3.900865585226202636e+00 0.000000000000000000e+00
3.901320464362971752e+00 0.000000000000000000e+00
3.901775340458703223e+00 0.000000000000000000e+00
3.902230213513042667e+00 0.000000000000000000e+00
3.902685083525637033e+00 0.000000000000000000e+00
3.903139950496129718e+00 0.000000000000000000e+00
3.903594814424166781e+00 0.000000000000000000e+00
3.904049675309394285e+00 0.000000000000000000e+00
3.904504533151457846e+00 0.000000000000000000e+00
3.904959387950001748e+00 0.000000000000000000e+00
3.905414239704672941e+00 0.000000000000000000e+00
3.905869088415115264e+00 0.000000000000000000e+00
3.906323934080974336e+00 0.000000000000000000e+00
3.906778776701897993e+00 0.000000000000000000e+00
3.907233616277528743e+00 0.000000000000000000e+00
3.907688452807512647e+00 0.000000000000000000e+00
3.908143286291497098e+00 0.000000000000000000e+00
3.908598116729125493e+00 0.000000000000000000e+00
3.909052944120043893e+00 0.000000000000000000e+00
3.909507768463897914e+00 0.000000000000000000e+00
3.909962589760332285e+00 0.000000000000000000e+00
3.910417408008994400e+00 0.000000000000000000e+00
3.910872223209527654e+00 0.000000000000000000e+00
3.911327035361578552e+00 0.000000000000000000e+00
3.911781844464793156e+00 0.000000000000000000e+00
3.912236650518814418e+00 0.000000000000000000e+00
3.912691453523290619e+00 0.000000000000000000e+00
3.913146253477866487e+00 0.000000000000000000e+00
3.913601050382186308e+00 0.000000000000000000e+00
3.914055844235897919e+00 0.000000000000000000e+00
3.914510635038644715e+00 0.000000000000000000e+00
3.914965422790071869e+00 0.000000000000000000e+00
3.915420207489826776e+00 0.000000000000000000e+00
3.915874989137553719e+00 0.000000000000000000e+00
3.916329767732897871e+00 0.000000000000000000e+00
3.916784543275507513e+00 0.000000000000000000e+00
3.917239315765024266e+00 0.000000000000000000e+00
3.917694085201095078e+00 0.000000000000000000e+00
3.918148851583367342e+00 0.000000000000000000e+00
3.918603614911484012e+00 0.000000000000000000e+00
3.919058375185092036e+00 0.000000000000000000e+00
3.919513132403835254e+00 0.000000000000000000e+00
3.919967886567361948e+00 0.000000000000000000e+00
3.920422637675315514e+00 0.000000000000000000e+00
3.920877385727341125e+00 0.000000000000000000e+00
3.921332130723087062e+00 0.000000000000000000e+00
3.921786872662196277e+00 0.000000000000000000e+00
3.922241611544314832e+00 0.000000000000000000e+00
3.922696347369088343e+00 0.000000000000000000e+00
3.923151080136162427e+00 0.000000000000000000e+00
3.923605809845184034e+00 0.000000000000000000e+00
3.924060536495797002e+00 0.000000000000000000e+00
3.924515260087646062e+00 0.000000000000000000e+00
3.924969980620379051e+00 0.000000000000000000e+00
3.925424698093640252e+00 0.000000000000000000e+00
3.925879412507074839e+00 0.000000000000000000e+00
3.926334123860329317e+00 0.000000000000000000e+00
3.926788832153048414e+00 0.000000000000000000e+00
3.927243537384879080e+00 0.000000000000000000e+00
3.927698239555465154e+00 0.000000000000000000e+00
3.928152938664453586e+00 0.000000000000000000e+00
3.928607634711488661e+00 0.000000000000000000e+00
3.929062327696217327e+00 0.000000000000000000e+00
3.929517017618283869e+00 0.000000000000000000e+00
3.929971704477334793e+00 0.000000000000000000e+00
3.930426388273015270e+00 0.000000000000000000e+00
3.930881069004970918e+00 0.000000000000000000e+00
3.931335746672847353e+00 0.000000000000000000e+00
3.931790421276289305e+00 0.000000000000000000e+00
3.932245092814944165e+00 0.000000000000000000e+00
3.932699761288456664e+00 0.000000000000000000e+00
3.933154426696471528e+00 0.000000000000000000e+00
3.933609089038636153e+00 0.000000000000000000e+00
3.934063748314593933e+00 0.000000000000000000e+00
3.934518404523991819e+00 0.000000000000000000e+00
3.934973057666475871e+00 0.000000000000000000e+00
3.935427707741690373e+00 0.000000000000000000e+00
3.935882354749281831e+00 0.000000000000000000e+00
3.936336998688895861e+00 0.000000000000000000e+00
3.936791639560177636e+00 0.000000000000000000e+00
3.937246277362773217e+00 0.000000000000000000e+00
3.937700912096327333e+00 0.000000000000000000e+00
3.938155543760486488e+00 0.000000000000000000e+00
3.938610172354897188e+00 0.000000000000000000e+00
3.939064797879201496e+00 0.000000000000000000e+00
3.939519420333048583e+00 0.000000000000000000e+00
3.939974039716083620e+00 0.000000000000000000e+00
3.940428656027950893e+00 0.000000000000000000e+00
3.940883269268296907e+00 0.000000000000000000e+00
3.941337879436767722e+00 0.000000000000000000e+00
3.941792486533006734e+00 0.000000000000000000e+00
3.942247090556662226e+00 0.000000000000000000e+00
3.942701691507378925e+00 0.000000000000000000e+00
3.943156289384801561e+00 0.000000000000000000e+00
3.943610884188577970e+00 0.000000000000000000e+00
3.944065475918351105e+00 0.000000000000000000e+00
3.944520064573767915e+00 0.000000000000000000e+00
3.944974650154474904e+00 0.000000000000000000e+00
3.945429232660116359e+00 0.000000000000000000e+00
3.945883812090338338e+00 0.000000000000000000e+00
3.946338388444787348e+00 0.000000000000000000e+00
3.946792961723107229e+00 0.000000000000000000e+00
3.947247531924944930e+00 0.000000000000000000e+00
3.947702099049946067e+00 0.000000000000000000e+00
3.948156663097756702e+00 0.000000000000000000e+00
3.948611224068021563e+00 0.000000000000000000e+00
3.949065781960385380e+00 0.000000000000000000e+00
3.949520336774497320e+00 0.000000000000000000e+00
3.949974888510000337e+00 0.000000000000000000e+00
3.950429437166539604e+00 0.000000000000000000e+00
3.950883982743763401e+00 0.000000000000000000e+00
3.951338525241316013e+00 0.000000000000000000e+00
3.951793064658841281e+00 0.000000000000000000e+00
3.952247600995988375e+00 0.000000000000000000e+00
3.952702134252399802e+00 0.000000000000000000e+00
3.953156664427723399e+00 0.000000000000000000e+00
3.953611191521604784e+00 0.000000000000000000e+00
3.954065715533688241e+00 0.000000000000000000e+00
3.954520236463620275e+00 0.000000000000000000e+00
3.954974754311047391e+00 0.000000000000000000e+00
3.955429269075613430e+00 0.000000000000000000e+00
3.955883780756965784e+00 0.000000000000000000e+00
3.956338289354749627e+00 0.000000000000000000e+00
3.956792794868610130e+00 0.000000000000000000e+00
3.957247297298193800e+00 0.000000000000000000e+00
3.957701796643146697e+00 0.000000000000000000e+00
3.958156292903112661e+00 0.000000000000000000e+00
3.958610786077739974e+00 0.000000000000000000e+00
3.959065276166671143e+00 0.000000000000000000e+00
3.959519763169556228e+00 0.000000000000000000e+00
3.959974247086036403e+00 0.000000000000000000e+00
3.960428727915760394e+00 0.000000000000000000e+00
3.960883205658372930e+00 0.000000000000000000e+00
3.961337680313520071e+00 0.000000000000000000e+00
3.961792151880847435e+00 0.000000000000000000e+00
3.962246620360000637e+00 0.000000000000000000e+00
3.962701085750625296e+00 0.000000000000000000e+00
3.963155548052367472e+00 0.000000000000000000e+00
3.963610007264873225e+00 0.000000000000000000e+00
3.964064463387787285e+00 0.000000000000000000e+00
3.964518916420757044e+00 0.000000000000000000e+00
3.964973366363425900e+00 0.000000000000000000e+00
3.965427813215441244e+00 0.000000000000000000e+00
3.965882256976449138e+00 0.000000000000000000e+00
3.966336697646093867e+00 0.000000000000000000e+00
3.966791135224023712e+00 0.000000000000000000e+00
3.967245569709881181e+00 0.000000000000000000e+00
3.967700001103314111e+00 0.000000000000000000e+00
3.968154429403968564e+00 0.000000000000000000e+00
3.968608854611488823e+00 0.000000000000000000e+00
3.969063276725521394e+00 0.000000000000000000e+00
3.969517695745713226e+00 0.000000000000000000e+00
3.969972111671707271e+00 0.000000000000000000e+00
3.970426524503151366e+00 0.000000000000000000e+00
3.970880934239692017e+00 0.000000000000000000e+00
3.971335340880973508e+00 0.000000000000000000e+00
3.971789744426641899e+00 0.000000000000000000e+00
3.972244144876344141e+00 0.000000000000000000e+00
3.972698542229723628e+00 0.000000000000000000e+00
3.973152936486428199e+00 0.000000000000000000e+00
3.973607327646103471e+00 0.000000000000000000e+00
3.974061715708394615e+00 0.000000000000000000e+00
3.974516100672948138e+00 0.000000000000000000e+00
3.974970482539408323e+00 0.000000000000000000e+00
3.975424861307422120e+00 0.000000000000000000e+00
3.975879236976636033e+00 0.000000000000000000e+00
3.976333609546695236e+00 0.000000000000000000e+00
3.976787979017244012e+00 0.000000000000000000e+00
3.977242345387931532e+00 0.000000000000000000e+00
3.977696708658400748e+00 0.000000000000000000e+00
3.978151068828298609e+00 0.000000000000000000e+00
3.978605425897270731e+00 0.000000000000000000e+00
3.979059779864962731e+00 0.000000000000000000e+00
3.979514130731020671e+00 0.000000000000000000e+00
3.979968478495091055e+00 0.000000000000000000e+00
3.980422823156818168e+00 0.000000000000000000e+00
3.980877164715849847e+00 0.000000000000000000e+00
3.981331503171830377e+00 0.000000000000000000e+00
3.981785838524405374e+00 0.000000000000000000e+00
3.982240170773222676e+00 0.000000000000000000e+00
3.982694499917926567e+00 0.000000000000000000e+00
3.983148825958162664e+00 0.000000000000000000e+00
3.983603148893577472e+00 0.000000000000000000e+00
3.984057468723817053e+00 0.000000000000000000e+00
3.984511785448527466e+00 0.000000000000000000e+00
3.984966099067353440e+00 0.000000000000000000e+00
3.985420409579941037e+00 0.000000000000000000e+00
3.985874716985938093e+00 0.000000000000000000e+00
3.986329021284987562e+00 0.000000000000000000e+00
3.986783322476736835e+00 0.000000000000000000e+00
3.987237620560831974e+00 0.000000000000000000e+00
3.987691915536919041e+00 0.000000000000000000e+00
3.988146207404643206e+00 0.000000000000000000e+00
3.988600496163649645e+00 0.000000000000000000e+00
3.989054781813586192e+00 0.000000000000000000e+00
3.989509064354097578e+00 0.000000000000000000e+00
3.989963343784829863e+00 0.000000000000000000e+00
3.990417620105428220e+00 0.000000000000000000e+00
3.990871893315539598e+00 0.000000000000000000e+00
3.991326163414810058e+00 0.000000000000000000e+00
3.991780430402884328e+00 0.000000000000000000e+00
3.992234694279409357e+00 0.000000000000000000e+00
3.992688955044030763e+00 0.000000000000000000e+00
3.993143212696394162e+00 0.000000000000000000e+00
3.993597467236146059e+00 0.000000000000000000e+00
3.994051718662931627e+00 0.000000000000000000e+00
3.994505966976396927e+00 0.000000000000000000e+00
3.994960212176187575e+00 0.000000000000000000e+00
3.995414454261951853e+00 0.000000000000000000e+00
3.995868693233331825e+00 0.000000000000000000e+00
3.996322929089977105e+00 0.000000000000000000e+00
3.996777161831530201e+00 0.000000000000000000e+00
3.997231391457639393e+00 0.000000000000000000e+00
3.997685617967951632e+00 0.000000000000000000e+00
3.998139841362108982e+00 0.000000000000000000e+00
3.998594061639760167e+00 0.000000000000000000e+00
3.999048278800551248e+00 0.000000000000000000e+00
3.999502492844127399e+00 0.000000000000000000e+00
3.999956703770133348e+00 0.000000000000000000e+00
4.000410911578218709e+00 0.000000000000000000e+00
4.000865116268025545e+00 0.000000000000000000e+00
4.001319317839201695e+00 0.000000000000000000e+00
4.001773516291392774e+00 0.000000000000000000e+00
4.002227711624243511e+00 0.000000000000000000e+00
4.002681903837403077e+00 0.000000000000000000e+00
4.003136092930513534e+00 0.000000000000000000e+00
4.003590278903224053e+00 0.000000000000000000e+00
4.004044461755178475e+00 0.000000000000000000e+00
4.004498641486024191e+00 0.000000000000000000e+00
4.004952818095406819e+00 0.000000000000000000e+00
4.005406991582971088e+00 0.000000000000000000e+00
4.005861161948365279e+00 0.000000000000000000e+00
4.006315329191233232e+00 0.000000000000000000e+00
4.006769493311222341e+00 0.000000000000000000e+00
4.007223654307977334e+00 0.000000000000000000e+00
4.007677812181144716e+00 0.000000000000000000e+00
4.008131966930370993e+00 0.000000000000000000e+00
4.008586118555301780e+00 0.000000000000000000e+00
4.009040267055583584e+00 0.000000000000000000e+00
4.009494412430861132e+00 0.000000000000000000e+00
4.009948554680781818e+00 0.000000000000000000e+00
4.010402693804991259e+00 0.000000000000000000e+00
4.010856829803134183e+00 0.000000000000000000e+00
4.011310962674857983e+00 0.000000000000000000e+00
4.011765092419809164e+00 0.000000000000000000e+00
4.012219219037631568e+00 0.000000000000000000e+00
4.012673342527973475e+00 0.000000000000000000e+00
4.013127462890479613e+00 0.000000000000000000e+00
4.013581580124795600e+00 0.000000000000000000e+00
4.014035694230569717e+00 0.000000000000000000e+00
4.014489805207444917e+00 0.000000000000000000e+00
4.014943913055069480e+00 0.000000000000000000e+00
4.015398017773089911e+00 0.000000000000000000e+00
4.015852119361150052e+00 0.000000000000000000e+00
4.016306217818896407e+00 0.000000000000000000e+00
4.016760313145976369e+00 0.000000000000000000e+00
4.017214405342034667e+00 0.000000000000000000e+00
4.017668494406717805e+00 0.000000000000000000e+00
4.018122580339671401e+00 0.000000000000000000e+00
4.018576663140542848e+00 0.000000000000000000e+00
4.019030742808977763e+00 0.000000000000000000e+00
4.019484819344620874e+00 0.000000000000000000e+00
4.019938892747118686e+00 0.000000000000000000e+00
4.020392963016118593e+00 0.000000000000000000e+00
4.020847030151265322e+00 0.000000000000000000e+00
4.021301094152204492e+00 0.000000000000000000e+00
4.021755155018583494e+00 0.000000000000000000e+00
4.022209212750048835e+00 0.000000000000000000e+00
4.022663267346246130e+00 0.000000000000000000e+00
4.023117318806818332e+00 0.000000000000000000e+00
4.023571367131416388e+00 0.000000000000000000e+00
4.024025412319684136e+00 0.000000000000000000e+00
4.024479454371265419e+00 0.000000000000000000e+00
4.024933493285811181e+00 0.000000000000000000e+00
4.025387529062962599e+00 0.000000000000000000e+00
4.025841561702370619e+00 0.000000000000000000e+00
4.026295591203676416e+00 0.000000000000000000e+00
4.026749617566529160e+00 0.000000000000000000e+00
4.027203640790574468e+00 0.000000000000000000e+00
4.027657660875458845e+00 0.000000000000000000e+00
4.028111677820825243e+00 0.000000000000000000e+00
4.028565691626324607e+00 0.000000000000000000e+00
4.029019702291599891e+00 0.000000000000000000e+00
4.029473709816296711e+00 0.000000000000000000e+00
4.029927714200064237e+00 0.000000000000000000e+00
4.030381715442546309e+00 0.000000000000000000e+00
4.030835713543388543e+00 0.000000000000000000e+00
4.031289708502238334e+00 0.000000000000000000e+00
4.031743700318742185e+00 0.000000000000000000e+00
4.032197688992545714e+00 0.000000000000000000e+00
4.032651674523293650e+00 0.000000000000000000e+00
4.033105656910633385e+00 0.000000000000000000e+00
4.033559636154211425e+00 0.000000000000000000e+00
4.034013612253672498e+00 0.000000000000000000e+00
4.034467585208664886e+00 0.000000000000000000e+00
4.034921555018833317e+00 0.000000000000000000e+00
4.035375521683823408e+00 0.000000000000000000e+00
4.035829485203281664e+00 0.000000000000000000e+00
4.036283445576855478e+00 0.000000000000000000e+00
4.036737402804189578e+00 0.000000000000000000e+00
4.037191356884930471e+00 0.000000000000000000e+00
4.037645307818725549e+00 0.000000000000000000e+00
4.038099255605217763e+00 0.000000000000000000e+00
4.038553200244057173e+00 0.000000000000000000e+00
4.039007141734887618e+00 0.000000000000000000e+00
4.039461080077354715e+00 0.000000000000000000e+00
4.039915015271107634e+00 0.000000000000000000e+00
4.040368947315788439e+00 0.000000000000000000e+00
4.040822876211046299e+00 0.000000000000000000e+00
4.041276801956526832e+00 0.000000000000000000e+00
4.041730724551874765e+00 0.000000000000000000e+00
4.042184643996738380e+00 0.000000000000000000e+00
4.042638560290763294e+00 0.000000000000000000e+00
4.043092473433594236e+00 0.000000000000000000e+00
4.043546383424878599e+00 0.000000000000000000e+00
4.044000290264262887e+00 0.000000000000000000e+00
4.044454193951390941e+00 0.000000000000000000e+00
4.044908094485911931e+00 0.000000000000000000e+00
4.045361991867471474e+00 0.000000000000000000e+00
4.045815886095714298e+00 0.000000000000000000e+00
4.046269777170287796e+00 0.000000000000000000e+00
4.046723665090838473e+00 0.000000000000000000e+00
4.047177549857011059e+00 0.000000000000000000e+00
4.047631431468451169e+00 0.000000000000000000e+00
4.048085309924808861e+00 0.000000000000000000e+00
4.048539185225727088e+00 0.000000000000000000e+00
4.048993057370851467e+00 0.000000000000000000e+00
4.049446926359831167e+00 0.000000000000000000e+00
4.049900792192310917e+00 0.000000000000000000e+00
4.050354654867936333e+00 0.000000000000000000e+00
4.050808514386353920e+00 0.000000000000000000e+00
4.051262370747211072e+00 0.000000000000000000e+00
4.051716223950151630e+00 0.000000000000000000e+00
4.052170073994824762e+00 0.000000000000000000e+00
4.052623920880873420e+00 0.000000000000000000e+00
4.053077764607946776e+00 0.000000000000000000e+00
4.053531605175690444e+00 0.000000000000000000e+00
4.053985442583748267e+00 0.000000000000000000e+00
4.054439276831770300e+00 0.000000000000000000e+00
4.054893107919400386e+00 0.000000000000000000e+00
4.055346935846285028e+00 0.000000000000000000e+00
4.055800760612069844e+00 0.000000000000000000e+00
4.056254582216402227e+00 0.000000000000000000e+00
4.056708400658928682e+00 0.000000000000000000e+00
4.057162215939294825e+00 0.000000000000000000e+00
4.057616028057145385e+00 0.000000000000000000e+00
4.058069837012130421e+00 0.000000000000000000e+00
4.058523642803892884e+00 0.000000000000000000e+00
4.058977445432080167e+00 0.000000000000000000e+00
4.059431244896338775e+00 0.000000000000000000e+00
4.059885041196314326e+00 0.000000000000000000e+00
4.060338834331653324e+00 0.000000000000000000e+00
4.060792624302002274e+00 0.000000000000000000e+00
4.061246411107007681e+00 0.000000000000000000e+00
4.061700194746315162e+00 0.000000000000000000e+00
4.062153975219571223e+00 0.000000000000000000e+00
4.062607752526422367e+00 0.000000000000000000e+00
4.063061526666515100e+00 0.000000000000000000e+00
4.063515297639495039e+00 0.000000000000000000e+00
4.063969065445008688e+00 0.000000000000000000e+00
4.064422830082702554e+00 0.000000000000000000e+00
4.064876591552222251e+00 0.000000000000000000e+00
4.065330349853216063e+00 0.000000000000000000e+00
4.065784104985327829e+00 0.000000000000000000e+00
4.066237856948204943e+00 0.000000000000000000e+00
4.066691605741494797e+00 0.000000000000000000e+00
4.067145351364841233e+00 0.000000000000000000e+00
4.067599093817891642e+00 0.000000000000000000e+00
4.068052833100294308e+00 0.000000000000000000e+00
4.068506569211692181e+00 0.000000000000000000e+00
4.068960302151733543e+00 0.000000000000000000e+00
4.069414031920064900e+00 0.000000000000000000e+00
4.069867758516331868e+00 0.000000000000000000e+00
4.070321481940180952e+00 0.000000000000000000e+00
4.070775202191258657e+00 0.000000000000000000e+00
4.071228919269211488e+00 0.000000000000000000e+00
4.071682633173685062e+00 0.000000000000000000e+00
4.072136343904325884e+00 0.000000000000000000e+00
4.072590051460780458e+00 0.000000000000000000e+00
4.073043755842696179e+00 0.000000000000000000e+00
4.073497457049716886e+00 0.000000000000000000e+00
4.073951155081490860e+00 0.000000000000000000e+00
4.074404849937664608e+00 0.000000000000000000e+00
4.074858541617884633e+00 0.000000000000000000e+00
4.075312230121794776e+00 0.000000000000000000e+00
4.075765915449044208e+00 0.000000000000000000e+00
4.076219597599278543e+00 0.000000000000000000e+00
4.076673276572143401e+00 0.000000000000000000e+00
4.077126952367285284e+00 0.000000000000000000e+00
4.077580624984350699e+00 0.000000000000000000e+00
4.078034294422987038e+00 0.000000000000000000e+00
4.078487960682838143e+00 0.000000000000000000e+00
4.078941623763553181e+00 0.000000000000000000e+00
4.079395283664777772e+00 0.000000000000000000e+00
4.079848940386157530e+00 0.000000000000000000e+00
4.080302593927338073e+00 0.000000000000000000e+00
4.080756244287969459e+00 0.000000000000000000e+00
4.081209891467693751e+00 0.000000000000000000e+00
4.081663535466159232e+00 0.000000000000000000e+00
4.082117176283011517e+00 0.000000000000000000e+00
4.082570813917899777e+00 0.000000000000000000e+00
4.083024448370466963e+00 0.000000000000000000e+00
4.083478079640359582e+00 0.000000000000000000e+00
4.083931707727228577e+00 0.000000000000000000e+00
4.084385332630715126e+00 0.000000000000000000e+00
4.084838954350466622e+00 0.000000000000000000e+00
4.085292572886131346e+00 0.000000000000000000e+00
4.085746188237353138e+00 0.000000000000000000e+00
4.086199800403782945e+00 0.000000000000000000e+00
4.086653409385061941e+00 0.000000000000000000e+00
4.087107015180839298e+00 0.000000000000000000e+00
4.087560617790762407e+00 0.000000000000000000e+00
4.088014217214475110e+00 0.000000000000000000e+00
4.088467813451623911e+00 0.000000000000000000e+00
4.088921406501858868e+00 0.000000000000000000e+00
4.089374996364822046e+00 0.000000000000000000e+00
4.089828583040161725e+00 0.000000000000000000e+00
4.090282166527525298e+00 0.000000000000000000e+00
4.090735746826557495e+00 0.000000000000000000e+00
4.091189323936905708e+00 0.000000000000000000e+00
4.091642897858215555e+00 0.000000000000000000e+00
4.092096468590134428e+00 0.000000000000000000e+00
4.092550036132308833e+00 0.000000000000000000e+00
4.093003600484384386e+00 0.000000000000000000e+00
4.093457161646007592e+00 0.000000000000000000e+00
4.093910719616825844e+00 0.000000000000000000e+00
4.094364274396484760e+00 0.000000000000000000e+00
4.094817825984631732e+00 0.000000000000000000e+00
4.095271374380912377e+00 0.000000000000000000e+00
4.095724919584972312e+00 0.000000000000000000e+00
4.096178461596459819e+00 0.000000000000000000e+00
4.096632000415019625e+00 0.000000000000000000e+00
4.097085536040300013e+00 0.000000000000000000e+00
4.097539068471947488e+00 0.000000000000000000e+00
4.097992597709606777e+00 0.000000000000000000e+00
4.098446123752924386e+00 0.000000000000000000e+00
4.098899646601548596e+00 0.000000000000000000e+00
4.099353166255124137e+00 0.000000000000000000e+00
4.099806682713298400e+00 0.000000000000000000e+00
4.100260195975717892e+00 0.000000000000000000e+00
4.100713706042030005e+00 0.000000000000000000e+00
4.101167212911878579e+00 0.000000000000000000e+00
4.101620716584912785e+00 0.000000000000000000e+00
4.102074217060778238e+00 0.000000000000000000e+00
4.102527714339120557e+00 0.000000000000000000e+00
4.102981208419586245e+00 0.000000000000000000e+00
4.103434699301823585e+00 0.000000000000000000e+00
4.103888186985478193e+00 0.000000000000000000e+00
4.104341671470195685e+00 0.000000000000000000e+00
4.104795152755623455e+00 0.000000000000000000e+00
4.105248630841408009e+00 0.000000000000000000e+00
4.105702105727194962e+00 0.000000000000000000e+00
4.106155577412634372e+00 0.000000000000000000e+00
4.106609045897366528e+00 0.000000000000000000e+00
4.107062511181043263e+00 0.000000000000000000e+00
4.107515973263309306e+00 0.000000000000000000e+00
4.107969432143809385e+00 0.000000000000000000e+00
4.108422887822192671e+00 0.000000000000000000e+00
4.108876340298105667e+00 0.000000000000000000e+00
4.109329789571193103e+00 0.000000000000000000e+00
4.109783235641102372e+00 0.000000000000000000e+00
4.110236678507480867e+00 0.000000000000000000e+00
4.110690118169974205e+00 0.000000000000000000e+00
4.111143554628228891e+00 0.000000000000000000e+00
4.111596987881891430e+00 0.000000000000000000e+00
4.112050417930609214e+00 0.000000000000000000e+00
4.112503844774027861e+00 0.000000000000000000e+00
4.112957268411792988e+00 0.000000000000000000e+00
4.113410688843555540e+00 0.000000000000000000e+00
4.113864106068956694e+00 0.000000000000000000e+00
4.114317520087646507e+00 0.000000000000000000e+00
4.114770930899268819e+00 0.000000000000000000e+00
4.115224338503473689e+00 0.000000000000000000e+00
4.115677742899904068e+00 0.000000000000000000e+00
4.116131144088209126e+00 0.000000000000000000e+00
4.116584542068034480e+00 0.000000000000000000e+00
4.117037936839026635e+00 0.000000000000000000e+00
4.117491328400832096e+00 0.000000000000000000e+00
4.117944716753096479e+00 0.000000000000000000e+00
4.118398101895469843e+00 0.000000000000000000e+00
4.118851483827596027e+00 0.000000000000000000e+00
4.119304862549120649e+00 0.000000000000000000e+00
4.119758238059691990e+00 0.000000000000000000e+00
4.120211610358957444e+00 0.000000000000000000e+00
4.120664979446562626e+00 0.000000000000000000e+00
4.121118345322153154e+00 0.000000000000000000e+00
4.121571707985376420e+00 0.000000000000000000e+00
4.122025067435879819e+00 0.000000000000000000e+00
4.122478423673308967e+00 0.000000000000000000e+00
4.122931776697311257e+00 0.000000000000000000e+00
4.123385126507532306e+00 0.000000000000000000e+00
4.123838473103619506e+00 0.000000000000000000e+00
4.124291816485219364e+00 0.000000000000000000e+00
4.124745156651979272e+00 0.000000000000000000e+00
4.125198493603543071e+00 0.000000000000000000e+00
4.125651827339560818e+00 0.000000000000000000e+00
4.126105157859676353e+00 0.000000000000000000e+00
4.126558485163538847e+00 0.000000000000000000e+00
4.127011809250793917e+00 0.000000000000000000e+00
4.127465130121087178e+00 0.000000000000000000e+00
4.127918447774065136e+00 0.000000000000000000e+00
4.128371762209376961e+00 0.000000000000000000e+00
4.128825073426666492e+00 0.000000000000000000e+00
4.129278381425582900e+00 0.000000000000000000e+00
4.129731686205770913e+00 0.000000000000000000e+00
4.130184987766877036e+00 0.000000000000000000e+00
4.130638286108549551e+00 0.000000000000000000e+00
4.131091581230434073e+00 0.000000000000000000e+00
4.131544873132177109e+00 0.000000000000000000e+00
4.131998161813426940e+00 0.000000000000000000e+00
4.132451447273827405e+00 0.000000000000000000e+00
4.132904729513026787e+00 0.000000000000000000e+00
4.133358008530672478e+00 0.000000000000000000e+00
4.133811284326410096e+00 0.000000000000000000e+00
4.134264556899887033e+00 0.000000000000000000e+00
4.134717826250748907e+00 0.000000000000000000e+00
4.135171092378642221e+00 0.000000000000000000e+00
4.135624355283217035e+00 0.000000000000000000e+00
4.136077614964114524e+00 0.000000000000000000e+00
4.136530871420985633e+00 0.000000000000000000e+00
4.136984124653475980e+00 0.000000000000000000e+00
4.137437374661231182e+00 0.000000000000000000e+00
4.137890621443898631e+00 0.000000000000000000e+00
4.138343865001126609e+00 0.000000000000000000e+00
4.138797105332558957e+00 0.000000000000000000e+00
4.139250342437843067e+00 0.000000000000000000e+00
4.139703576316628109e+00 0.000000000000000000e+00
4.140156806968558811e+00 0.000000000000000000e+00
4.140610034393281680e+00 0.000000000000000000e+00
4.141063258590444107e+00 0.000000000000000000e+00
4.141516479559692598e+00 0.000000000000000000e+00
4.141969697300672770e+00 0.000000000000000000e+00
4.142422911813033792e+00 0.000000000000000000e+00
4.142876123096420393e+00 0.000000000000000000e+00
4.143329331150479966e+00 0.000000000000000000e+00
4.143782535974858128e+00 0.000000000000000000e+00
4.144235737569204048e+00 0.000000000000000000e+00
4.144688935933163343e+00 0.000000000000000000e+00
4.145142131066380742e+00 0.000000000000000000e+00
4.145595322968508079e+00 0.000000000000000000e+00
4.146048511639184753e+00 0.000000000000000000e+00
4.146501697078063486e+00 0.000000000000000000e+00
4.146954879284789008e+00 0.000000000000000000e+00
4.147408058259006935e+00 0.000000000000000000e+00
4.147861234000366437e+00 0.000000000000000000e+00
4.148314406508514018e+00 0.000000000000000000e+00
4.148767575783093520e+00 0.000000000000000000e+00
4.149220741823753222e+00 0.000000000000000000e+00
4.149673904630142296e+00 0.000000000000000000e+00
4.150127064201904581e+00 0.000000000000000000e+00
4.150580220538688359e+00 0.000000000000000000e+00
4.151033373640138358e+00 0.000000000000000000e+00
4.151486523505903747e+00 0.000000000000000000e+00
4.151939670135630145e+00 0.000000000000000000e+00
4.152392813528963167e+00 0.000000000000000000e+00
4.152845953685553759e+00 0.000000000000000000e+00
4.153299090605044874e+00 0.000000000000000000e+00
4.153752224287083905e+00 0.000000000000000000e+00
4.154205354731317357e+00 0.000000000000000000e+00
4.154658481937392622e+00 0.000000000000000000e+00
4.155111605904957983e+00 0.000000000000000000e+00
4.155564726633658168e+00 0.000000000000000000e+00
4.156017844123139682e+00 0.000000000000000000e+00
4.156470958373052582e+00 0.000000000000000000e+00
4.156924069383039821e+00 0.000000000000000000e+00
4.157377177152749681e+00 0.000000000000000000e+00
4.157830281681829554e+00 0.000000000000000000e+00
4.158283382969925057e+00 0.000000000000000000e+00
4.158736481016684472e+00 0.000000000000000000e+00
4.159189575821753415e+00 0.000000000000000000e+00
4.159642667384779280e+00 0.000000000000000000e+00
4.160095755705408571e+00 0.000000000000000000e+00
4.160548840783288682e+00 0.000000000000000000e+00
4.161001922618065230e+00 0.000000000000000000e+00
4.161455001209386495e+00 0.000000000000000000e+00
4.161908076556898095e+00 0.000000000000000000e+00
4.162361148660248311e+00 0.000000000000000000e+00
4.162814217519082760e+00 0.000000000000000000e+00
4.163267283133047059e+00 0.000000000000000000e+00
4.163720345501791265e+00 0.000000000000000000e+00
4.164173404624960995e+00 0.000000000000000000e+00
4.164626460502200977e+00 0.000000000000000000e+00
4.165079513133161271e+00 0.000000000000000000e+00
4.165532562517486603e+00 0.000000000000000000e+00
4.165985608654823480e+00 0.000000000000000000e+00
4.166438651544821070e+00 0.000000000000000000e+00
4.166891691187124103e+00 0.000000000000000000e+00
4.167344727581380859e+00 0.000000000000000000e+00
4.167797760727236067e+00 0.000000000000000000e+00
4.168250790624338897e+00 0.000000000000000000e+00
4.168703817272334966e+00 0.000000000000000000e+00
4.169156840670873443e+00 0.000000000000000000e+00
4.169609860819597280e+00 0.000000000000000000e+00
4.170062877718155647e+00 0.000000000000000000e+00
4.170515891366195049e+00 0.000000000000000000e+00
4.170968901763362879e+00 0.000000000000000000e+00
4.171421908909306531e+00 0.000000000000000000e+00
4.171874912803670732e+00 0.000000000000000000e+00
4.172327913446103764e+00 0.000000000000000000e+00
4.172780910836252133e+00 0.000000000000000000e+00
4.173233904973764119e+00 0.000000000000000000e+00
4.173686895858284451e+00 0.000000000000000000e+00
4.174139883489461411e+00 0.000000000000000000e+00
4.174592867866941504e+00 0.000000000000000000e+00
4.175045848990372122e+00 0.000000000000000000e+00
4.175498826859398882e+00 0.000000000000000000e+00
4.175951801473668290e+00 0.000000000000000000e+00
4.176404772832831291e+00 0.000000000000000000e+00
4.176857740936529062e+00 0.000000000000000000e+00
4.177310705784414324e+00 0.000000000000000000e+00
4.177763667376130030e+00 0.000000000000000000e+00
4.178216625711323573e+00 0.000000000000000000e+00
4.178669580789642346e+00 0.000000000000000000e+00
4.179122532610734631e+00 0.000000000000000000e+00
4.179575481174245155e+00 0.000000000000000000e+00
4.180028426479823089e+00 0.000000000000000000e+00
4.180481368527112274e+00 0.000000000000000000e+00
4.180934307315762766e+00 0.000000000000000000e+00
4.181387242845420182e+00 0.000000000000000000e+00
4.181840175115730140e+00 0.000000000000000000e+00
4.182293104126342698e+00 0.000000000000000000e+00
4.182746029876902583e+00 0.000000000000000000e+00
4.183198952367057188e+00 0.000000000000000000e+00
4.183651871596453908e+00 0.000000000000000000e+00
4.184104787564738359e+00 0.000000000000000000e+00
4.184557700271557934e+00 0.000000000000000000e+00
4.185010609716561802e+00 0.000000000000000000e+00
4.185463515899393805e+00 0.000000000000000000e+00
4.185916418819703111e+00 0.000000000000000000e+00
4.186369318477136225e+00 0.000000000000000000e+00
4.186822214871338765e+00 0.000000000000000000e+00
4.187275108001959012e+00 0.000000000000000000e+00
4.187727997868645247e+00 0.000000000000000000e+00
4.188180884471040422e+00 0.000000000000000000e+00
4.188633767808795483e+00 0.000000000000000000e+00
4.189086647881554271e+00 0.000000000000000000e+00
4.189539524688966843e+00 0.000000000000000000e+00
4.189992398230677928e+00 0.000000000000000000e+00
4.190445268506335808e+00 0.000000000000000000e+00
4.190898135515587875e+00 0.000000000000000000e+00
4.191350999258078858e+00 0.000000000000000000e+00
4.191803859733457038e+00 0.000000000000000000e+00
4.192256716941369810e+00 0.000000000000000000e+00
4.192709570881463677e+00 0.000000000000000000e+00
4.193162421553386920e+00 0.000000000000000000e+00
4.193615268956784270e+00 0.000000000000000000e+00
4.194068113091304006e+00 0.000000000000000000e+00
4.194520953956593523e+00 0.000000000000000000e+00
4.194973791552299325e+00 0.000000000000000000e+00
4.195426625878067917e+00 0.000000000000000000e+00
4.195879456933548468e+00 0.000000000000000000e+00
4.196332284718384820e+00 0.000000000000000000e+00
4.196785109232226141e+00 0.000000000000000000e+00
4.197237930474718048e+00 0.000000000000000000e+00
4.197690748445508824e+00 0.000000000000000000e+00
4.198143563144245860e+00 0.000000000000000000e+00
4.198596374570576550e+00 0.000000000000000000e+00
4.199049182724143847e+00 0.000000000000000000e+00
4.199501987604598696e+00 0.000000000000000000e+00
4.199954789211588491e+00 0.000000000000000000e+00
4.200407587544757959e+00 0.000000000000000000e+00
4.200860382603756271e+00 0.000000000000000000e+00
4.201313174388229044e+00 0.000000000000000000e+00
4.201765962897821893e+00 0.000000000000000000e+00
4.202218748132186654e+00 0.000000000000000000e+00
4.202671530090964502e+00 0.000000000000000000e+00
4.203124308773806383e+00 0.000000000000000000e+00
4.203577084180359691e+00 0.000000000000000000e+00
4.204029856310269153e+00 0.000000000000000000e+00
4.204482625163183940e+00 0.000000000000000000e+00
4.204935390738748779e+00 0.000000000000000000e+00
4.205388153036610177e+00 0.000000000000000000e+00
4.205840912056420855e+00 0.000000000000000000e+00
4.206293667797821989e+00 0.000000000000000000e+00
4.206746420260462749e+00 0.000000000000000000e+00
4.207199169443990527e+00 0.000000000000000000e+00
4.207651915348051830e+00 0.000000000000000000e+00
4.208104657972293161e+00 0.000000000000000000e+00
4.208557397316364579e+00 0.000000000000000000e+00
4.209010133379909924e+00 0.000000000000000000e+00
4.209462866162578365e+00 0.000000000000000000e+00
4.209915595664014631e+00 0.000000000000000000e+00
4.210368321883867893e+00 0.000000000000000000e+00
4.210821044821784653e+00 0.000000000000000000e+00
4.211273764477412307e+00 0.000000000000000000e+00
4.211726480850397358e+00 0.000000000000000000e+00
4.212179193940388089e+00 0.000000000000000000e+00
4.212631903747029227e+00 0.000000000000000000e+00
4.213084610269969943e+00 0.000000000000000000e+00
4.213537313508856741e+00 0.000000000000000000e+00
4.213990013463337014e+00 0.000000000000000000e+00
4.214442710133059045e+00 0.000000000000000000e+00
4.214895403517665784e+00 0.000000000000000000e+00
4.215348093616809066e+00 0.000000000000000000e+00
4.215800780430133621e+00 0.000000000000000000e+00
4.216253463957287728e+00 0.000000000000000000e+00
4.216706144197917894e+00 0.000000000000000000e+00
4.217158821151670622e+00 0.000000000000000000e+00
4.217611494818194195e+00 0.000000000000000000e+00
4.218064165197134230e+00 0.000000000000000000e+00
4.218516832288140783e+00 0.000000000000000000e+00
4.218969496090857696e+00 0.000000000000000000e+00
4.219422156604933249e+00 0.000000000000000000e+00
4.219874813830015725e+00 0.000000000000000000e+00
4.220327467765751628e+00 0.000000000000000000e+00
4.220780118411788351e+00 0.000000000000000000e+00
4.221232765767770623e+00 0.000000000000000000e+00
4.221685409833349389e+00 0.000000000000000000e+00
4.222138050608170268e+00 0.000000000000000000e+00
4.222590688091879763e+00 0.000000000000000000e+00
4.223043322284125267e+00 0.000000000000000000e+00
4.223495953184554175e+00 0.000000000000000000e+00
4.223948580792813878e+00 0.000000000000000000e+00
4.224401205108551771e+00 0.000000000000000000e+00
4.224853826131414358e+00 0.000000000000000000e+00
4.225306443861049921e+00 0.000000000000000000e+00
4.225759058297103188e+00 0.000000000000000000e+00
4.226211669439224217e+00 0.000000000000000000e+00
4.226664277287058624e+00 0.000000000000000000e+00
4.227116881840253804e+00 0.000000000000000000e+00
4.227569483098457148e+00 0.000000000000000000e+00
4.228022081061316939e+00 0.000000000000000000e+00
4.228474675728477905e+00 0.000000000000000000e+00
4.228927267099590104e+00 0.000000000000000000e+00
4.229379855174297376e+00 0.000000000000000000e+00
4.229832439952250667e+00 0.000000000000000000e+00
4.230285021433094705e+00 0.000000000000000000e+00
4.230737599616476885e+00 0.000000000000000000e+00
4.231190174502044599e+00 0.000000000000000000e+00
4.231642746089447016e+00 0.000000000000000000e+00
4.232095314378328865e+00 0.000000000000000000e+00
4.232547879368337540e+00 0.000000000000000000e+00
4.233000441059121322e+00 0.000000000000000000e+00
4.233452999450327603e+00 0.000000000000000000e+00
4.233905554541603777e+00 0.000000000000000000e+00
4.234358106332595462e+00 0.000000000000000000e+00
4.234810654822949161e+00 0.000000000000000000e+00
4.235263200012316709e+00 0.000000000000000000e+00
4.235715741900341058e+00 0.000000000000000000e+00
4.236168280486670490e+00 0.000000000000000000e+00
4.236620815770954174e+00 0.000000000000000000e+00
4.237073347752836838e+00 0.000000000000000000e+00
4.237525876431966765e+00 0.000000000000000000e+00
4.237978401807991347e+00 0.000000000000000000e+00
4.238430923880557089e+00 0.000000000000000000e+00
4.238883442649312272e+00 0.000000000000000000e+00
4.239335958113903402e+00 0.000000000000000000e+00
4.239788470273977872e+00 0.000000000000000000e+00
4.240240979129183074e+00 0.000000000000000000e+00
4.240693484679167291e+00 0.000000000000000000e+00
4.241145986923575251e+00 0.000000000000000000e+00
4.241598485862057899e+00 0.000000000000000000e+00
4.242050981494259076e+00 0.000000000000000000e+00
4.242503473819827065e+00 0.000000000000000000e+00
4.242955962838410144e+00 0.000000000000000000e+00
4.243408448549654821e+00 0.000000000000000000e+00
4.243860930953210264e+00 0.000000000000000000e+00
4.244313410048719426e+00 0.000000000000000000e+00
4.244765885835834140e+00 0.000000000000000000e+00
4.245218358314198248e+00 0.000000000000000000e+00
4.245670827483461807e+00 0.000000000000000000e+00
4.246123293343269545e+00 0.000000000000000000e+00
4.246575755893272408e+00 0.000000000000000000e+00
4.247028215133114237e+00 0.000000000000000000e+00
4.247480671062443314e+00 0.000000000000000000e+00
4.247933123680907919e+00 0.000000000000000000e+00
4.248385572988152781e+00 0.000000000000000000e+00
4.248838018983828846e+00 0.000000000000000000e+00
4.249290461667579955e+00 0.000000000000000000e+00
4.249742901039057941e+00 0.000000000000000000e+00
4.250195337097905757e+00 0.000000000000000000e+00
4.250647769843772572e+00 0.000000000000000000e+00
4.251100199276304892e+00 0.000000000000000000e+00
4.251552625395151885e+00 0.000000000000000000e+00
4.252005048199958281e+00 0.000000000000000000e+00
4.252457467690372361e+00 0.000000000000000000e+00
4.252909883866043295e+00 0.000000000000000000e+00
4.253362296726616698e+00 0.000000000000000000e+00
4.253814706271739965e+00 0.000000000000000000e+00
4.254267112501060488e+00 0.000000000000000000e+00
4.254719515414227438e+00 0.000000000000000000e+00
4.255171915010885542e+00 0.000000000000000000e+00
4.255624311290682193e+00 0.000000000000000000e+00
4.256076704253265675e+00 0.000000000000000000e+00
4.256529093898285154e+00 0.000000000000000000e+00
4.256981480225386250e+00 0.000000000000000000e+00
4.257433863234215465e+00 0.000000000000000000e+00
4.257886242924421083e+00 0.000000000000000000e+00
4.258338619295652272e+00 0.000000000000000000e+00
4.258790992347551096e+00 0.000000000000000000e+00
4.259243362079769391e+00 0.000000000000000000e+00
4.259695728491956324e+00 0.000000000000000000e+00
4.260148091583754848e+00 0.000000000000000000e+00
4.260600451354814133e+00 0.000000000000000000e+00
4.261052807804781573e+00 0.000000000000000000e+00
4.261505160933303671e+00 0.000000000000000000e+00
4.261957510740028710e+00 0.000000000000000000e+00
4.262409857224605858e+00 0.000000000000000000e+00
4.262862200386678957e+00 0.000000000000000000e+00
4.263314540225898064e+00 0.000000000000000000e+00
4.263766876741907907e+00 0.000000000000000000e+00
4.264219209934359434e+00 0.000000000000000000e+00
4.264671539802898259e+00 0.000000000000000000e+00
4.265123866347170001e+00 0.000000000000000000e+00
4.265576189566825605e+00 0.000000000000000000e+00
4.266028509461511575e+00 0.000000000000000000e+00
4.266480826030871754e+00 0.000000000000000000e+00
4.266933139274557973e+00 0.000000000000000000e+00
4.267385449192215852e+00 0.000000000000000000e+00
4.267837755783491893e+00 0.000000000000000000e+00
4.268290059048037044e+00 0.000000000000000000e+00
4.268742358985494256e+00 0.000000000000000000e+00
4.269194655595514476e+00 0.000000000000000000e+00
4.269646948877741544e+00 0.000000000000000000e+00
4.270099238831826405e+00 0.000000000000000000e+00
4.270551525457415565e+00 0.000000000000000000e+00
4.271003808754155529e+00 0.000000000000000000e+00
4.271456088721694577e+00 0.000000000000000000e+00
4.271908365359679216e+00 0.000000000000000000e+00
4.272360638667757726e+00 0.000000000000000000e+00
4.272812908645577501e+00 0.000000000000000000e+00
4.273265175292785933e+00 0.000000000000000000e+00
4.273717438609031305e+00 0.000000000000000000e+00
4.274169698593958344e+00 0.000000000000000000e+00
4.274621955247217997e+00 0.000000000000000000e+00
4.275074208568454992e+00 0.000000000000000000e+00
4.275526458557317611e+00 0.000000000000000000e+00
4.275978705213455910e+00 0.000000000000000000e+00
4.276430948536513732e+00 0.000000000000000000e+00
4.276883188526139357e+00 0.000000000000000000e+00
4.277335425181981954e+00 0.000000000000000000e+00
4.277787658503686252e+00 0.000000000000000000e+00
4.278239888490903198e+00 0.000000000000000000e+00
4.278692115143277519e+00 0.000000000000000000e+00
4.279144338460458385e+00 0.000000000000000000e+00
4.279596558442090526e+00 0.000000000000000000e+00
4.280048775087824886e+00 0.000000000000000000e+00
4.280500988397307971e+00 0.000000000000000000e+00
4.280953198370187174e+00 0.000000000000000000e+00
4.281405405006109000e+00 0.000000000000000000e+00
4.281857608304720841e+00 0.000000000000000000e+00
4.282309808265673645e+00 0.000000000000000000e+00
4.282762004888608587e+00 0.000000000000000000e+00
4.283214198173179277e+00 0.000000000000000000e+00
4.283666388119030444e+00 0.000000000000000000e+00
4.284118574725810369e+00 0.000000000000000000e+00
4.284570757993167334e+00 0.000000000000000000e+00
4.285022937920745179e+00 0.000000000000000000e+00
4.285475114508195738e+00 0.000000000000000000e+00
4.285927287755164627e+00 0.000000000000000000e+00
4.286379457661300130e+00 0.000000000000000000e+00
4.286831624226247861e+00 0.000000000000000000e+00
4.287283787449656991e+00 0.000000000000000000e+00
4.287735947331176689e+00 0.000000000000000000e+00
4.288188103870449908e+00 0.000000000000000000e+00
4.288640257067127592e+00 0.000000000000000000e+00
4.289092406920858025e+00 0.000000000000000000e+00
4.289544553431287710e+00 0.000000000000000000e+00
4.289996696598062265e+00 0.000000000000000000e+00
4.290448836420830858e+00 0.000000000000000000e+00
4.290900972899241772e+00 0.000000000000000000e+00
4.291353106032940623e+00 0.000000000000000000e+00
4.291805235821577469e+00 0.000000000000000000e+00
4.292257362264797926e+00 0.000000000000000000e+00
4.292709485362252053e+00 0.000000000000000000e+00
4.293161605113583690e+00 0.000000000000000000e+00
4.293613721518442894e+00 0.000000000000000000e+00
4.294065834576476171e+00 0.000000000000000000e+00
4.294517944287331801e+00 0.000000000000000000e+00
4.294970050650657178e+00 0.000000000000000000e+00
4.295422153666101472e+00 0.000000000000000000e+00
4.295874253333309412e+00 0.000000000000000000e+00
4.296326349651929277e+00 0.000000000000000000e+00
4.296778442621610239e+00 0.000000000000000000e+00
4.297230532241997913e+00 0.000000000000000000e+00
4.297682618512742359e+00 0.000000000000000000e+00
4.298134701433488303e+00 0.000000000000000000e+00
4.298586781003884916e+00 0.000000000000000000e+00
4.299038857223580479e+00 0.000000000000000000e+00
4.299490930092221497e+00 0.000000000000000000e+00
4.299942999609456251e+00 0.000000000000000000e+00
4.300395065774932135e+00 0.000000000000000000e+00
4.300847128588294765e+00 0.000000000000000000e+00
4.301299188049195088e+00 0.000000000000000000e+00
4.301751244157279608e+00 0.000000000000000000e+00
4.302203296912194830e+00 0.000000000000000000e+00
4.302655346313590812e+00 0.000000000000000000e+00
4.303107392361112282e+00 0.000000000000000000e+00
4.303559435054407523e+00 0.000000000000000000e+00
4.304011474393124814e+00 0.000000000000000000e+00
4.304463510376912438e+00 0.000000000000000000e+00
4.304915543005416900e+00 0.000000000000000000e+00
4.305367572278287369e+00 0.000000000000000000e+00
4.305819598195169462e+00 0.000000000000000000e+00
4.306271620755711460e+00 0.000000000000000000e+00
4.306723639959561645e+00 0.000000000000000000e+00
4.307175655806368297e+00 0.000000000000000000e+00
4.307627668295777035e+00 0.000000000000000000e+00
4.308079677427437026e+00 0.000000000000000000e+00
4.308531683200995666e+00 0.000000000000000000e+00
4.308983685616101234e+00 0.000000000000000000e+00
4.309435684672398459e+00 0.000000000000000000e+00
4.309887680369539176e+00 0.000000000000000000e+00
4.310339672707169001e+00 0.000000000000000000e+00
4.310791661684935328e+00 0.000000000000000000e+00
4.311243647302486437e+00 0.000000000000000000e+00
4.311695629559469722e+00 0.000000000000000000e+00
4.312147608455531689e+00 0.000000000000000000e+00
4.312599583990322394e+00 0.000000000000000000e+00
4.313051556163487454e+00 0.000000000000000000e+00
4.313503524974677816e+00 0.000000000000000000e+00
4.313955490423539096e+00 0.000000000000000000e+00
4.314407452509716023e+00 0.000000000000000000e+00
4.314859411232859543e+00 0.000000000000000000e+00
4.315311366592618825e+00 0.000000000000000000e+00
4.315763318588637709e+00 0.000000000000000000e+00
4.316215267220566254e+00 0.000000000000000000e+00
4.316667212488051852e+00 0.000000000000000000e+00
4.317119154390743674e+00 0.000000000000000000e+00
4.317571092928285559e+00 0.000000000000000000e+00
4.318023028100327565e+00 0.000000000000000000e+00
4.318474959906517974e+00 0.000000000000000000e+00
4.318926888346505066e+00 0.000000000000000000e+00
4.319378813419933572e+00 0.000000000000000000e+00
4.319830735126455323e+00 0.000000000000000000e+00
4.320282653465713274e+00 0.000000000000000000e+00
4.320734568437359258e+00 0.000000000000000000e+00
4.321186480041038891e+00 0.000000000000000000e+00
4.321638388276400455e+00 0.000000000000000000e+00
4.322090293143092232e+00 0.000000000000000000e+00
4.322542194640760727e+00 0.000000000000000000e+00
4.322994092769054220e+00 0.000000000000000000e+00
4.323445987527620993e+00 0.000000000000000000e+00
4.323897878916109327e+00 0.000000000000000000e+00
4.324349766934163952e+00 0.000000000000000000e+00
4.324801651581436701e+00 0.000000000000000000e+00
4.325253532857572303e+00 0.000000000000000000e+00
4.325705410762219927e+00 0.000000000000000000e+00
4.326157285295026966e+00 0.000000000000000000e+00
4.326609156455641703e+00 0.000000000000000000e+00
4.327061024243711529e+00 0.000000000000000000e+00
4.327512888658882950e+00 0.000000000000000000e+00
4.327964749700805136e+00 0.000000000000000000e+00
4.328416607369126368e+00 0.000000000000000000e+00
4.328868461663494038e+00 0.000000000000000000e+00
4.329320312583554653e+00 0.000000000000000000e+00
4.329772160128957381e+00 0.000000000000000000e+00
4.330224004299350504e+00 0.000000000000000000e+00
4.330675845094379639e+00 0.000000000000000000e+00
4.331127682513694843e+00 0.000000000000000000e+00
4.331579516556940845e+00 0.000000000000000000e+00
4.332031347223770368e+00 0.000000000000000000e+00
4.332483174513826363e+00 0.000000000000000000e+00
4.332934998426759776e+00 0.000000000000000000e+00
4.333386818962216225e+00 0.000000000000000000e+00
4.333838636119844878e+00 0.000000000000000000e+00
4.334290449899293129e+00 0.000000000000000000e+00
4.334742260300209260e+00 0.000000000000000000e+00
4.335194067322240663e+00 0.000000000000000000e+00
4.335645870965034732e+00 0.000000000000000000e+00
4.336097671228240635e+00 0.000000000000000000e+00
4.336549468111504879e+00 0.000000000000000000e+00
4.337001261614476633e+00 0.000000000000000000e+00
4.337453051736802401e+00 0.000000000000000000e+00
4.337904838478129577e+00 0.000000000000000000e+00
4.338356621838108218e+00 0.000000000000000000e+00
4.338808401816383054e+00 0.000000000000000000e+00
4.339260178412605029e+00 0.000000000000000000e+00
4.339711951626420650e+00 0.000000000000000000e+00
4.340163721457477308e+00 0.000000000000000000e+00
4.340615487905423286e+00 0.000000000000000000e+00
4.341067250969907754e+00 0.000000000000000000e+00
4.341519010650575439e+00 0.000000000000000000e+00
4.341970766947078175e+00 0.000000000000000000e+00
4.342422519859059804e+00 0.000000000000000000e+00
4.342874269386171271e+00 0.000000000000000000e+00
4.343326015528059081e+00 0.000000000000000000e+00
4.343777758284370627e+00 0.000000000000000000e+00
4.344229497654755079e+00 0.000000000000000000e+00
4.344681233638858942e+00 0.000000000000000000e+00
4.345132966236330496e+00 0.000000000000000000e+00
4.345584695446819801e+00 0.000000000000000000e+00
4.346036421269972472e+00 0.000000000000000000e+00
4.346488143705435903e+00 0.000000000000000000e+00
4.346939862752858375e+00 0.000000000000000000e+00
4.347391578411888169e+00 0.000000000000000000e+00
4.347843290682176232e+00 0.000000000000000000e+00
4.348294999563365515e+00 0.000000000000000000e+00
4.348746705055104300e+00 0.000000000000000000e+00
4.349198407157044421e+00 0.000000000000000000e+00
4.349650105868830607e+00 0.000000000000000000e+00
4.350101801190111139e+00 0.000000000000000000e+00
4.350553493120535187e+00 0.000000000000000000e+00
4.351005181659750143e+00 0.000000000000000000e+00
4.351456866807403401e+00 0.000000000000000000e+00
4.351908548563143242e+00 0.000000000000000000e+00
4.352360226926617948e+00 0.000000000000000000e+00
4.352811901897473135e+00 0.000000000000000000e+00
4.353263573475360637e+00 0.000000000000000000e+00
4.353715241659924295e+00 0.000000000000000000e+00
4.354166906450815944e+00 0.000000000000000000e+00
4.354618567847681199e+00 0.000000000000000000e+00
4.355070225850167454e+00 0.000000000000000000e+00
4.355521880457923878e+00 0.000000000000000000e+00
4.355973531670599641e+00 0.000000000000000000e+00
4.356425179487840360e+00 0.000000000000000000e+00
4.356876823909293428e+00 0.000000000000000000e+00
4.357328464934609791e+00 0.000000000000000000e+00
4.357780102563435065e+00 0.000000000000000000e+00
4.358231736795417532e+00 0.000000000000000000e+00
4.358683367630206362e+00 0.000000000000000000e+00
4.359134995067449836e+00 0.000000000000000000e+00
4.359586619106792682e+00 0.000000000000000000e+00
4.360038239747886735e+00 0.000000000000000000e+00
4.360489856990376722e+00 0.000000000000000000e+00
4.360941470833911815e+00 0.000000000000000000e+00
4.361393081278142070e+00 0.000000000000000000e+00
4.361844688322712216e+00 0.000000000000000000e+00
4.362296291967272310e+00 0.000000000000000000e+00
4.362747892211468859e+00 0.000000000000000000e+00
4.363199489054951030e+00 0.000000000000000000e+00
4.363651082497366218e+00 0.000000000000000000e+00
4.364102672538363592e+00 0.000000000000000000e+00
4.364554259177589657e+00 0.000000000000000000e+00
4.365005842414692694e+00 0.000000000000000000e+00
4.365457422249320985e+00 0.000000000000000000e+00
4.365908998681122810e+00 0.000000000000000000e+00
4.366360571709746452e+00 0.000000000000000000e+00
4.366812141334837527e+00 0.000000000000000000e+00
4.367263707556046981e+00 0.000000000000000000e+00
4.367715270373022207e+00 0.000000000000000000e+00
4.368166829785408822e+00 0.000000000000000000e+00
4.368618385792856884e+00 0.000000000000000000e+00
4.369069938395016450e+00 0.000000000000000000e+00
4.369521487591531361e+00 0.000000000000000000e+00
4.369973033382052563e+00 0.000000000000000000e+00
4.370424575766227449e+00 0.000000000000000000e+00
4.370876114743702523e+00 0.000000000000000000e+00
4.371327650314127844e+00 0.000000000000000000e+00
4.371779182477149028e+00 0.000000000000000000e+00
4.372230711232417910e+00 0.000000000000000000e+00
4.372682236579579218e+00 0.000000000000000000e+00
4.373133758518282121e+00 0.000000000000000000e+00
4.373585277048174014e+00 0.000000000000000000e+00
4.374036792168904064e+00 0.000000000000000000e+00
4.374488303880120554e+00 0.000000000000000000e+00
4.374939812181469101e+00 0.000000000000000000e+00
4.375391317072600650e+00 0.000000000000000000e+00
4.375842818553161706e+00 0.000000000000000000e+00
4.376294316622801439e+00 0.000000000000000000e+00
4.376745811281165466e+00 0.000000000000000000e+00
4.377197302527904732e+00 0.000000000000000000e+00
4.377648790362665743e+00 0.000000000000000000e+00
4.378100274785096779e+00 0.000000000000000000e+00
4.378551755794847011e+00 0.000000000000000000e+00
4.379003233391562055e+00 0.000000000000000000e+00
4.379454707574892858e+00 7.497652276183696025e-05
4.379906178344484147e+00 9.146213254830779188e-05
4.380357645699988645e+00 1.112939650778927970e-04
4.380809109641051080e+00 1.350878131413992011e-04
4.381260570167319734e+00 1.635592049684419559e-04
4.381712027278442889e+00 1.975368273770381660e-04
4.382163480974067937e+00 2.379772390108616685e-04
4.382614931253845825e+00 2.859809026645120079e-04
4.383066378117422168e+00 3.428095464158203770e-04
4.383517821564447026e+00 4.099048397915624597e-04
4.383969261594565126e+00 4.889083432012522774e-04
4.384420698207427414e+00 5.816826561595246419e-04
4.384872131402681283e+00 6.903336522415843158e-04
4.385323561179975016e+00 8.172336462439553761e-04
4.385774987538956005e+00 9.650452917466329156e-04
4.386226410479273419e+00 1.136745955433585966e-03
4.386677830000575540e+00 1.335652258536775428e-03
4.387129246102507985e+00 1.565444416224195771e-03
4.387580658784722587e+00 1.830189943460759031e-03
4.388032068046863188e+00 2.134366231858053978e-03
4.388483473888582509e+00 2.482881437549412217e-03
4.388934876309525279e+00 2.881093056666399373e-03
4.389386275309341556e+00 3.334823504265490256e-03
4.389837670887677845e+00 3.850371956488305228e-03
4.390289063044183315e+00 4.434521666459238787e-03
4.390740451778507136e+00 5.094541924217701676e-03
4.391191837090295813e+00 5.838183802258671215e-03
4.391643218979197627e+00 6.673668813495343792e-03
4.392094597444860860e+00 7.609669610151488690e-03
4.392545972486934680e+00 8.655281872665173543e-03
4.392997344105066482e+00 9.819986579423262141e-03
4.393448712298903658e+00 1.111360191309875532e-02
4.393900077068095378e+00 1.254622414925711180e-02
4.394351438412289923e+00 1.412815698903713280e-02
4.394802796331134687e+00 1.586982894088368595e-02
4.395254150824278838e+00 1.778169852668735548e-02
4.395705501891369771e+00 1.987414728474771325e-02
4.396156849532055766e+00 2.215736076442502075e-02
4.396608193745985105e+00 2.464119795305020136e-02
4.397059534532806069e+00 2.733504984161753623e-02
4.397510871892166051e+00 3.024768811808847477e-02
4.397962205823714221e+00 3.338710527099735675e-02
4.398413536327098861e+00 3.676034768582781692e-02
4.398864863401968250e+00 4.037334361589386272e-02
4.399316187047968896e+00 4.423072820109347214e-02
4.399767507264750854e+00 4.833566798423122313e-02
4.400218824051962407e+00 5.268968762756213314e-02
4.400670137409249172e+00 5.729250175351973534e-02
4.401121447336262094e+00 6.214185501499947667e-02
4.401572753832648566e+00 6.723337363407276557e-02
4.402024056898057758e+00 7.256043172610458780e-02
4.402475356532135287e+00 7.811403574221063850e-02
4.402926652734531210e+00 8.388273031110808631e-02
4.403377945504893809e+00 8.985252863726185535e-02
4.403829234842871365e+00 9.600687041288416546e-02
4.404280520748110384e+00 1.023266099256022188e-01
4.404731803220262698e+00 1.087900366921469436e-01
4.405183082258972149e+00 1.153729305239073744e-01
4.405634357863889683e+00 1.220486524373961962e-01
4.406085630034663581e+00 1.287882722684127457e-01
4.406536898770940347e+00 1.355607332418316824e-01
4.406988164072370040e+00 1.423330531002582056e-01
4.407439425938600053e+00 1.490705607167676638e-01
4.407890684369278667e+00 1.557371664235507047e-01
4.408341939364054163e+00 1.622956635946448123e-01
4.408793190922575711e+00 1.687080583429752256e-01
4.409244439044488928e+00 1.749359235459715389e-01
4.409695683729446536e+00 1.809407728163545948e-01
4.410146924977091487e+00 1.866844495010666904e-01
4.410598162787076504e+00 1.921295253365664646e-01
4.411049397159046315e+00 1.972397030262132978e-01
4.411500628092651866e+00 2.019802167467772969e-01
4.411951855587540550e+00 2.063182244455407655e-01
4.412403079643358872e+00 2.102231857637596735e-01
4.412854300259758666e+00 2.136672195203462299e-01
4.413305517436386438e+00 2.166254349124185907e-01
4.413756731172889580e+00 2.190762309346233894e-01
4.414207941468916374e+00 2.210015589815282067e-01
4.414659148324117766e+00 2.223871441685065509e-01
4.415110351738139371e+00 2.232226615751541909e-01
4.415561551710629473e+00 2.235018643675138195e-01
4.416012748241237240e+00 2.232226615751541909e-01
4.416463941329611842e+00 2.223871441685065509e-01
4.416915130975399784e+00 2.210015589815282067e-01
4.417366317178250235e+00 2.190762309346233894e-01
4.417817499937813253e+00 2.166254349124185907e-01
4.418268679253733566e+00 2.136672195203462299e-01
4.418719855125661233e+00 2.102231857637596735e-01
4.419171027553244535e+00 2.063182244455407655e-01
4.419622196536132641e+00 2.019802167467772969e-01
4.420073362073972945e+00 1.972397030262132978e-01
4.420524524166414615e+00 1.921295253365664646e-01
4.420975682813103269e+00 1.866844495010666904e-01
4.421426838013689853e+00 1.809407728163545948e-01
4.421877989767823536e+00 1.749359235459715389e-01
4.422329138075149935e+00 1.687080583429752256e-01
4.422780282935319107e+00 1.622956635946448123e-01
4.423231424347978447e+00 1.557371664235507047e-01
4.423682562312777122e+00 1.490705607167676638e-01
4.424133696829364304e+00 1.423330531002582056e-01
4.424584827897384720e+00 1.355607332418316824e-01
4.425035955516491093e+00 1.287882722684127457e-01
4.425487079686329039e+00 1.220486524373961962e-01
4.425938200406548617e+00 1.153729305239073744e-01
4.426389317676797219e+00 1.087900366921469436e-01
4.426840431496721351e+00 1.023266099256022188e-01
4.427291541865971958e+00 9.600687041288416546e-02
4.427742648784198209e+00 8.985252863726185535e-02
4.428193752251046611e+00 8.388273031110808631e-02
4.428644852266164555e+00 7.811403574221063850e-02
4.429095948829203877e+00 7.256043172610458780e-02
4.429547041939809304e+00 6.723337363407276557e-02
4.429998131597631783e+00 6.214185501499947667e-02
4.430449217802316930e+00 5.729250175351973534e-02
4.430900300553515692e+00 5.268968762756213314e-02
4.431351379850877237e+00 4.833566798423122313e-02
4.431802455694047183e+00 4.423072820109347214e-02
4.432253528082674698e+00 4.037334361589386272e-02
4.432704597016408954e+00 3.676034768582781692e-02
4.433155662494897342e+00 3.338710527099735675e-02
4.433606724517789033e+00 3.024768811808847477e-02
4.434057783084734083e+00 2.733504984161753623e-02
4.434508838195377223e+00 2.464119795305020136e-02
4.434959889849369397e+00 2.215736076442502075e-02
4.435410938046357998e+00 1.987414728474771325e-02
4.435861982785992197e+00 1.778169852668735548e-02
4.436313024067919386e+00 1.586982894088368595e-02
4.436764061891789623e+00 1.412815698903713280e-02
4.437215096257249414e+00 1.254622414925711180e-02
4.437666127163947927e+00 1.111360191309875532e-02
4.438117154611534332e+00 9.819986579423262141e-03
4.438568178599656022e+00 8.655281872665173543e-03
4.439019199127963056e+00 7.609669610151488690e-03
4.439470216196101049e+00 6.673668813495343792e-03
4.439921229803720948e+00 5.838183802258671215e-03
4.440372239950470146e+00 5.094541924217701676e-03
4.440823246635996924e+00 4.434521666459238787e-03
4.441274249859951340e+00 3.850371956488305228e-03
4.441725249621979010e+00 3.334823504265490256e-03
4.442176245921730882e+00 2.881093056666399373e-03
4.442627238758854347e+00 2.482881437549412217e-03
4.443078228132997687e+00 2.134366231858053978e-03
4.443529214043810072e+00 1.830189943460759031e-03
4.443980196490938894e+00 1.565444416224195771e-03
4.444431175474034212e+00 1.335652258536775428e-03
4.444882150992743419e+00 1.136745955433585966e-03
4.445333123046713908e+00 9.650452917466329156e-04
4.445784091635595736e+00 8.172336462439553761e-04
4.446235056759038073e+00 6.903336522415843158e-04
4.446686018416687425e+00 5.816826561595246419e-04
4.447136976608193848e+00 4.889083432012522774e-04
4.447587931333205624e+00 4.099048397915624597e-04
4.448038882591368370e+00 3.428095464158203770e-04
4.448489830382333921e+00 2.859809026645120079e-04
4.448940774705750556e+00 2.379772390108616685e-04
4.449391715561266558e+00 1.975368273770381660e-04
4.449842652948528432e+00 1.635592049684419559e-04
4.450293586867187123e+00 1.350878131413992011e-04
4.450744517316890025e+00 1.112939650778927970e-04
4.451195444297285420e+00 9.146213254830779188e-05
4.451646367808020699e+00 7.497652276183696025e-05
4.452097287848748586e+00 0.000000000000000000e+00
4.452548204419114697e+00 0.000000000000000000e+00
4.452999117518765537e+00 0.000000000000000000e+00
4.453450027147353829e+00 0.000000000000000000e+00
4.453900933304524301e+00 0.000000000000000000e+00
4.454351835989928787e+00 0.000000000000000000e+00
4.454802735203213793e+00 0.000000000000000000e+00
4.455253630944027599e+00 0.000000000000000000e+00
4.455704523212020263e+00 0.000000000000000000e+00
4.456155412006839178e+00 0.000000000000000000e+00
4.456606297328132626e+00 0.000000000000000000e+00
4.457057179175550665e+00 0.000000000000000000e+00
4.457508057548739799e+00 0.000000000000000000e+00
4.457958932447350975e+00 0.000000000000000000e+00
4.458409803871030697e+00 0.000000000000000000e+00
4.458860671819429022e+00 0.000000000000000000e+00
4.459311536292191569e+00 0.000000000000000000e+00
4.459762397288971059e+00 0.000000000000000000e+00
4.460213254809413108e+00 0.000000000000000000e+00
4.460664108853168663e+00 0.000000000000000000e+00
4.461114959419883341e+00 0.000000000000000000e+00
4.461565806509207199e+00 0.000000000000000000e+00
4.462016650120789407e+00 0.000000000000000000e+00
4.462467490254277358e+00 0.000000000000000000e+00
4.462918326909321109e+00 0.000000000000000000e+00
4.463369160085568055e+00 0.000000000000000000e+00
4.463819989782667363e+00 0.000000000000000000e+00
4.464270816000266429e+00 0.000000000000000000e+00
4.464721638738014420e+00 0.000000000000000000e+00
4.465172457995561395e+00 0.000000000000000000e+00
4.465623273772555635e+00 0.000000000000000000e+00
4.466074086068642757e+00 0.000000000000000000e+00
4.466524894883474595e+00 0.000000000000000000e+00
4.466975700216697653e+00 0.000000000000000000e+00
4.467426502067961991e+00 0.000000000000000000e+00
4.467877300436915888e+00 0.000000000000000000e+00
4.468328095323209403e+00 0.000000000000000000e+00
4.468778886726487265e+00 0.000000000000000000e+00
4.469229674646401307e+00 0.000000000000000000e+00
4.469680459082598922e+00 0.000000000000000000e+00
4.470131240034729281e+00 0.000000000000000000e+00
4.470582017502441552e+00 0.000000000000000000e+00
4.471032791485382241e+00 0.000000000000000000e+00
4.471483561983200516e+00 0.000000000000000000e+00
4.471934328995546437e+00 0.000000000000000000e+00
4.472385092522069172e+00 0.000000000000000000e+00
4.472835852562415226e+00 0.000000000000000000e+00
4.473286609116234658e+00 0.000000000000000000e+00
4.473737362183174859e+00 0.000000000000000000e+00
4.474188111762885889e+00 0.000000000000000000e+00
4.474638857855015139e+00 0.000000000000000000e+00
4.475089600459211781e+00 0.000000000000000000e+00
4.475540339575126758e+00 0.000000000000000000e+00
4.475991075202403024e+00 0.000000000000000000e+00
4.476441807340695966e+00 0.000000000000000000e+00
4.476892535989649424e+00 0.000000000000000000e+00
4.477343261148913456e+00 0.000000000000000000e+00
4.477793982818135454e+00 0.000000000000000000e+00
4.478244700996968142e+00 0.000000000000000000e+00
4.478695415685056247e+00 0.000000000000000000e+00
4.479146126882049828e+00 0.000000000000000000e+00
4.479596834587598053e+00 0.000000000000000000e+00
4.480047538801349205e+00 0.000000000000000000e+00
4.480498239522950676e+00 0.000000000000000000e+00
4.480948936752051637e+00 0.000000000000000000e+00
4.481399630488303920e+00 0.000000000000000000e+00
4.481850320731352255e+00 0.000000000000000000e+00
4.482301007480847588e+00 0.000000000000000000e+00
4.482751690736437311e+00 0.000000000000000000e+00
4.483202370497769707e+00 0.000000000000000000e+00
4.483653046764495720e+00 0.000000000000000000e+00
4.484103719536262744e+00 0.000000000000000000e+00
4.484554388812718173e+00 0.000000000000000000e+00
4.485005054593512952e+00 0.000000000000000000e+00
4.485455716878295362e+00 0.000000000000000000e+00
4.485906375666712798e+00 0.000000000000000000e+00
4.486357030958414427e+00 0.000000000000000000e+00
4.486807682753050308e+00 0.000000000000000000e+00
4.487258331050266946e+00 0.000000000000000000e+00
4.487708975849716175e+00 0.000000000000000000e+00
4.488159617151043612e+00 0.000000000000000000e+00
4.488610254953899315e+00 0.000000000000000000e+00
4.489060889257931564e+00 0.000000000000000000e+00
4.489511520062789529e+00 0.000000000000000000e+00
4.489962147368122380e+00 0.000000000000000000e+00
4.490412771173578399e+00 0.000000000000000000e+00
4.490863391478805866e+00 0.000000000000000000e+00
4.491314008283453951e+00 0.000000000000000000e+00
4.491764621587171824e+00 0.000000000000000000e+00
4.492215231389606878e+00 0.000000000000000000e+00
4.492665837690410946e+00 0.000000000000000000e+00
4.493116440489227870e+00 0.000000000000000000e+00
4.493567039785711259e+00 0.000000000000000000e+00
4.494017635579505843e+00 0.000000000000000000e+00
4.494468227870264343e+00 0.000000000000000000e+00
4.494918816657632377e+00 0.000000000000000000e+00
4.495369401941260890e+00 0.000000000000000000e+00
4.495819983720796387e+00 0.000000000000000000e+00
4.496270561995889814e+00 0.000000000000000000e+00
4.496721136766187676e+00 0.000000000000000000e+00
4.497171708031340032e+00 0.000000000000000000e+00
4.497622275790997826e+00 0.000000000000000000e+00
4.498072840044806675e+00 0.000000000000000000e+00
4.498523400792415750e+00 0.000000000000000000e+00
4.498973958033475107e+00 0.000000000000000000e+00
4.499424511767633916e+00 0.000000000000000000e+00
4.499875061994539571e+00 0.000000000000000000e+00
4.500325608713841241e+00 0.000000000000000000e+00
4.500776151925186319e+00 0.000000000000000000e+00
4.501226691628226639e+00 0.000000000000000000e+00
4.501677227822609595e+00 0.000000000000000000e+00
4.502127760507982579e+00 0.000000000000000000e+00
4.502578289683998314e+00 0.000000000000000000e+00
4.503028815350300640e+00 0.000000000000000000e+00
4.503479337506541391e+00 0.000000000000000000e+00
4.503929856152368849e+00 0.000000000000000000e+00
4.504380371287430407e+00 0.000000000000000000e+00
4.504830882911377898e+00 0.000000000000000000e+00
4.505281391023859605e+00 0.000000000000000000e+00
4.505731895624521144e+00 0.000000000000000000e+00
4.506182396713014349e+00 0.000000000000000000e+00
4.506632894288986613e+00 0.000000000000000000e+00
4.507083388352087105e+00 0.000000000000000000e+00
4.507533878901965885e+00 0.000000000000000000e+00
4.507984365938269455e+00 0.000000000000000000e+00
4.508434849460649652e+00 0.000000000000000000e+00
4.508885329468753866e+00 0.000000000000000000e+00
4.509335805962229493e+00 0.000000000000000000e+00
4.509786278940726589e+00 0.000000000000000000e+00
4.510236748403893436e+00 0.000000000000000000e+00
4.510687214351380980e+00 0.000000000000000000e+00
4.511137676782837502e+00 0.000000000000000000e+00
4.511588135697909507e+00 0.000000000000000000e+00
4.512038591096248830e+00 0.000000000000000000e+00
4.512489042977501086e+00 0.000000000000000000e+00
4.512939491341318110e+00 0.000000000000000000e+00
4.513389936187346407e+00 0.000000000000000000e+00
4.513840377515237812e+00 0.000000000000000000e+00
4.514290815324638828e+00 0.000000000000000000e+00
4.514741249615198626e+00 0.000000000000000000e+00
4.515191680386566375e+00 0.000000000000000000e+00
4.515642107638392133e+00 0.000000000000000000e+00
4.516092531370324181e+00 0.000000000000000000e+00
4.516542951582008136e+00 0.000000000000000000e+00
4.516993368273099385e+00 0.000000000000000000e+00
4.517443781443240880e+00 0.000000000000000000e+00
4.517894191092084455e+00 0.000000000000000000e+00
4.518344597219278391e+00 0.000000000000000000e+00
4.518794999824470970e+00 0.000000000000000000e+00
4.519245398907313138e+00 0.000000000000000000e+00
4.519695794467452288e+00 0.000000000000000000e+00
4.520146186504536701e+00 0.000000000000000000e+00
4.520596575018216434e+00 0.000000000000000000e+00
4.521046960008139770e+00 0.000000000000000000e+00
4.521497341473955878e+00 0.000000000000000000e+00
4.521947719415314815e+00 0.000000000000000000e+00
4.522398093831863086e+00 0.000000000000000000e+00
4.522848464723252526e+00 0.000000000000000000e+00
4.523298832089129640e+00 0.000000000000000000e+00
4.523749195929143596e+00 0.000000000000000000e+00
4.524199556242945341e+00 0.000000000000000000e+00
4.524649913030182269e+00 0.000000000000000000e+00
4.525100266290502660e+00 0.000000000000000000e+00
4.525550616023557460e+00 0.000000000000000000e+00
4.526000962228993174e+00 0.000000000000000000e+00
4.526451304906461637e+00 0.000000000000000000e+00
4.526901644055609353e+00 0.000000000000000000e+00
4.527351979676087268e+00 0.000000000000000000e+00
4.527802311767542776e+00 0.000000000000000000e+00
4.528252640329625045e+00 0.000000000000000000e+00
4.528702965361983246e+00 0.000000000000000000e+00
4.529153286864268324e+00 0.000000000000000000e+00
4.529603604836125008e+00 0.000000000000000000e+00
4.530053919277206020e+00 0.000000000000000000e+00
4.530504230187160530e+00 0.000000000000000000e+00
4.530954537565632378e+00 0.000000000000000000e+00
4.531404841412276951e+00 0.000000000000000000e+00
4.531855141726738978e+00 0.000000000000000000e+00
4.532305438508670292e+00 0.000000000000000000e+00
4.532755731757718287e+00 0.000000000000000000e+00
4.533206021473532132e+00 0.000000000000000000e+00
4.533656307655760997e+00 0.000000000000000000e+00
4.534106590304053164e+00 0.000000000000000000e+00
4.534556869418059577e+00 0.000000000000000000e+00
4.535007144997426742e+00 0.000000000000000000e+00
4.535457417041805606e+00 0.000000000000000000e+00
4.535907685550844448e+00 0.000000000000000000e+00
4.536357950524192439e+00 0.000000000000000000e+00
4.536808211961498749e+00 0.000000000000000000e+00
4.537258469862411658e+00 0.000000000000000000e+00
4.537708724226580337e+00 0.000000000000000000e+00
4.538158975053656619e+00 0.000000000000000000e+00
4.538609222343284344e+00 0.000000000000000000e+00
4.539059466095116235e+00 0.000000000000000000e+00
4.539509706308798798e+00 0.000000000000000000e+00
4.539959942983985641e+00 0.000000000000000000e+00
4.540410176120322383e+00 0.000000000000000000e+00
4.540860405717458192e+00 0.000000000000000000e+00
4.541310631775041351e+00 0.000000000000000000e+00
4.541760854292721916e+00 0.000000000000000000e+00
4.542211073270150834e+00 0.000000000000000000e+00
4.542661288706973721e+00 0.000000000000000000e+00
4.543111500602842412e+00 0.000000000000000000e+00
4.543561708957404299e+00 0.000000000000000000e+00
4.544011913770309441e+00 0.000000000000000000e+00
4.544462115041206118e+00 0.000000000000000000e+00
4.544912312769743501e+00 0.000000000000000000e+00
4.545362506955572535e+00 0.000000000000000000e+00
4.545812697598337948e+00 0.000000000000000000e+00
4.546262884697695128e+00 0.000000000000000000e+00
4.546713068253286139e+00 0.000000000000000000e+00
4.547163248264764590e+00 0.000000000000000000e+00
4.547613424731779652e+00 0.000000000000000000e+00
4.548063597653978718e+00 0.000000000000000000e+00
4.548513767031011845e+00 0.000000000000000000e+00
4.548963932862527315e+00 0.000000000000000000e+00
4.549414095148174297e+00 0.000000000000000000e+00
4.549864253887601961e+00 0.000000000000000000e+00
4.550314409080461253e+00 0.000000000000000000e+00
4.550764560726397789e+00 0.000000000000000000e+00
4.551214708825064292e+00 0.000000000000000000e+00
4.551664853376107267e+00 0.000000000000000000e+00
4.552114994379176771e+00 0.000000000000000000e+00
4.552565131833922862e+00 0.000000000000000000e+00
4.553015265739992046e+00 0.000000000000000000e+00
4.553465396097037043e+00 0.000000000000000000e+00
4.553915522904704360e+00 0.000000000000000000e+00
4.554365646162643166e+00 0.000000000000000000e+00
4.554815765870503519e+00 0.000000000000000000e+00
4.555265882027933699e+00 0.000000000000000000e+00
4.555715994634584654e+00 0.000000000000000000e+00
4.556166103690104663e+00 0.000000000000000000e+00
4.556616209194142009e+00 0.000000000000000000e+00
4.557066311146346749e+00 0.000000000000000000e+00
4.557516409546365388e+00 0.000000000000000000e+00
4.557966504393850649e+00 0.000000000000000000e+00
4.558416595688451700e+00 0.000000000000000000e+00
4.558866683429815048e+00 0.000000000000000000e+00
4.559316767617591637e+00 0.000000000000000000e+00
4.559766848251430638e+00 0.000000000000000000e+00
4.560216925330979443e+00 0.000000000000000000e+00
4.560666998855888110e+00 0.000000000000000000e+00
4.561117068825808474e+00 0.000000000000000000e+00
4.561567135240386150e+00 0.000000000000000000e+00
4.562017198099272086e+00 0.000000000000000000e+00
4.562467257402114562e+00 0.000000000000000000e+00
4.562917313148562748e+00 0.000000000000000000e+00
4.563367365338267589e+00 0.000000000000000000e+00
4.563817413970876480e+00 0.000000000000000000e+00
4.564267459046037700e+00 0.000000000000000000e+00
4.564717500563403974e+00 0.000000000000000000e+00
4.565167538522621804e+00 0.000000000000000000e+00
4.565617572923340362e+00 0.000000000000000000e+00
4.566067603765208816e+00 0.000000000000000000e+00
4.566517631047878112e+00 0.000000000000000000e+00
4.566967654770995644e+00 0.000000000000000000e+00
4.567417674934213245e+00 0.000000000000000000e+00
4.567867691537176533e+00 0.000000000000000000e+00
4.568317704579536453e+00 0.000000000000000000e+00
4.568767714060942176e+00 0.000000000000000000e+00
4.569217719981042869e+00 0.000000000000000000e+00
4.569667722339488591e+00 0.000000000000000000e+00
4.570117721135927624e+00 0.000000000000000000e+00
4.570567716370009137e+00 0.000000000000000000e+00
4.571017708041382299e+00 0.000000000000000000e+00
4.571467696149696280e+00 0.000000000000000000e+00
4.571917680694601138e+00 0.000000000000000000e+00
4.572367661675746930e+00 0.000000000000000000e+00
4.572817639092781050e+00 0.000000000000000000e+00
4.573267612945351779e+00 0.000000000000000000e+00
4.573717583233110950e+00 0.000000000000000000e+00
4.574167549955706846e+00 0.000000000000000000e+00
4.574617513112789524e+00 0.000000000000000000e+00
4.575067472704005489e+00 0.000000000000000000e+00
4.575517428729007463e+00 0.000000000000000000e+00
4.575967381187442840e+00 0.000000000000000000e+00
4.576417330078959900e+00 0.000000000000000000e+00
4.576867275403210478e+00 0.000000000000000000e+00
4.577317217159842855e+00 0.000000000000000000e+00
4.577767155348505312e+00 0.000000000000000000e+00
4.578217089968847908e+00 0.000000000000000000e+00
4.578667021020518924e+00 0.000000000000000000e+00
4.579116948503169304e+00 0.000000000000000000e+00
4.579566872416449996e+00 0.000000000000000000e+00
4.580016792760004840e+00 0.000000000000000000e+00
4.580466709533487446e+00 0.000000000000000000e+00
4.580916622736545207e+00 0.000000000000000000e+00
4.581366532368828182e+00 0.000000000000000000e+00
4.581816438429985539e+00 0.000000000000000000e+00
4.582266340919666447e+00 0.000000000000000000e+00
4.582716239837520966e+00 0.000000000000000000e+00
4.583166135183198264e+00 0.000000000000000000e+00
4.583616026956344847e+00 0.000000000000000000e+00
4.584065915156615212e+00 0.000000000000000000e+00
4.584515799783654089e+00 0.000000000000000000e+00
4.584965680837112423e+00 0.000000000000000000e+00
4.585415558316641160e+00 0.000000000000000000e+00
4.585865432221887694e+00 0.000000000000000000e+00
4.586315302552502082e+00 0.000000000000000000e+00
4.586765169308130830e+00 0.000000000000000000e+00
4.587215032488427546e+00 0.000000000000000000e+00
4.587664892093040514e+00 0.000000000000000000e+00
4.588114748121618014e+00 0.000000000000000000e+00
4.588564600573809216e+00 0.000000000000000000e+00
4.589014449449264177e+00 0.000000000000000000e+00
4.589464294747631179e+00 0.000000000000000000e+00
4.589914136468560280e+00 0.000000000000000000e+00
4.590363974611703313e+00 0.000000000000000000e+00
4.590813809176705895e+00 0.000000000000000000e+00
4.591263640163219861e+00 0.000000000000000000e+00
4.591713467570891716e+00 0.000000000000000000e+00
4.592163291399374181e+00 0.000000000000000000e+00
4.592613111648314650e+00 0.000000000000000000e+00
4.593062928317362292e+00 0.000000000000000000e+00
4.593512741406167166e+00 0.000000000000000000e+00
4.593962550914380216e+00 0.000000000000000000e+00
4.594412356841647060e+00 0.000000000000000000e+00
4.594862159187620421e+00 0.000000000000000000e+00
4.595311957951948578e+00 0.000000000000000000e+00
4.595761753134278926e+00 0.000000000000000000e+00
4.596211544734264187e+00 0.000000000000000000e+00
4.596661332751553530e+00 0.000000000000000000e+00
4.597111117185793461e+00 0.000000000000000000e+00
4.597560898036634924e+00 0.000000000000000000e+00
4.598010675303728867e+00 0.000000000000000000e+00
4.598460448986722682e+00 0.000000000000000000e+00
4.598910219085266426e+00 0.000000000000000000e+00
4.599359985599009271e+00 0.000000000000000000e+00
4.599809748527599496e+00 0.000000000000000000e+00
4.600259507870689824e+00 0.000000000000000000e+00
4.600709263627925871e+00 0.000000000000000000e+00
4.601159015798959473e+00 0.000000000000000000e+00
4.601608764383440686e+00 0.000000000000000000e+00
4.602058509381016904e+00 0.000000000000000000e+00
4.602508250791338185e+00 0.000000000000000000e+00
4.602957988614053697e+00 0.000000000000000000e+00
4.603407722848813499e+00 0.000000000000000000e+00
4.603857453495268537e+00 0.000000000000000000e+00
4.604307180553065315e+00 0.000000000000000000e+00
4.604756904021853892e+00 0.000000000000000000e+00
4.605206623901284324e+00 0.000000000000000000e+00
4.605656340191005782e+00 0.000000000000000000e+00
4.606106052890669211e+00 0.000000000000000000e+00
4.606555761999922893e+00 0.000000000000000000e+00
4.607005467518415109e+00 0.000000000000000000e+00
4.607455169445797694e+00 0.000000000000000000e+00
4.607904867781717151e+00 0.000000000000000000e+00
4.608354562525825315e+00 0.000000000000000000e+00
4.608804253677773133e+00 0.000000000000000000e+00
4.609253941237204444e+00 0.000000000000000000e+00
4.609703625203774635e+00 0.000000000000000000e+00
4.610153305577130212e+00 0.000000000000000000e+00
4.610602982356920343e+00 0.000000000000000000e+00
4.611052655542795975e+00 0.000000000000000000e+00
4.611502325134406277e+00 0.000000000000000000e+00
4.611951991131400419e+00 0.000000000000000000e+00
4.612401653533428458e+00 0.000000000000000000e+00
4.612851312340137788e+00 0.000000000000000000e+00
4.613300967551180243e+00 0.000000000000000000e+00
4.613750619166204991e+00 0.000000000000000000e+00
4.614200267184859428e+00 0.000000000000000000e+00
4.614649911606797161e+00 0.000000000000000000e+00
4.615099552431662921e+00 0.000000000000000000e+00
4.615549189659111207e+00 0.000000000000000000e+00
4.615998823288786745e+00 0.000000000000000000e+00
4.616448453320340484e+00 0.000000000000000000e+00
4.616898079753425144e+00 0.000000000000000000e+00
4.617347702587686342e+00 0.000000000000000000e+00
4.617797321822775025e+00 0.000000000000000000e+00
4.618246937458341250e+00 0.000000000000000000e+00
4.618696549494033299e+00 0.000000000000000000e+00
4.619146157929500340e+00 0.000000000000000000e+00
4.619595762764395097e+00 0.000000000000000000e+00
4.620045363998364962e+00 0.000000000000000000e+00
4.620494961631058217e+00 0.000000000000000000e+00
4.620944555662126696e+00 0.000000000000000000e+00
4.621394146091218680e+00 0.000000000000000000e+00
4.621843732917982450e+00 0.000000000000000000e+00
4.622293316142070729e+00 0.000000000000000000e+00
4.622742895763130910e+00 0.000000000000000000e+00
4.623192471780813939e+00 0.000000000000000000e+00
4.623642044194767209e+00 0.000000000000000000e+00
4.624091613004641665e+00 0.000000000000000000e+00
4.624541178210086478e+00 0.000000000000000000e+00
4.624990739810752594e+00 0.000000000000000000e+00
4.625440297806289180e+00 0.000000000000000000e+00
4.625889852196342744e+00 0.000000000000000000e+00
4.626339402980566895e+00 0.000000000000000000e+00
4.626788950158609914e+00 0.000000000000000000e+00
4.627238493730120084e+00 0.000000000000000000e+00
4.627688033694747460e+00 0.000000000000000000e+00
4.628137570052143879e+00 0.000000000000000000e+00
4.628587102801956732e+00 0.000000000000000000e+00
4.629036631943834301e+00 0.000000000000000000e+00
4.629486157477429309e+00 0.000000000000000000e+00
4.629935679402390036e+00 0.000000000000000000e+00
4.630385197718364765e+00 0.000000000000000000e+00
4.630834712425006217e+00 0.000000000000000000e+00
4.631284223521960897e+00 0.000000000000000000e+00
4.631733731008880639e+00 0.000000000000000000e+00
4.632183234885412837e+00 0.000000000000000000e+00
4.632632735151209324e+00 0.000000000000000000e+00
4.633082231805918383e+00 0.000000000000000000e+00
4.633531724849190070e+00 0.000000000000000000e+00
4.633981214280674443e+00 0.000000000000000000e+00
4.634430700100019784e+00 0.000000000000000000e+00
4.634880182306876151e+00 0.000000000000000000e+00
4.635329660900896265e+00 0.000000000000000000e+00
4.635779135881724855e+00 0.000000000000000000e+00
4.636228607249014644e+00 0.000000000000000000e+00
4.636678075002413912e+00 0.000000000000000000e+00
4.637127539141571830e+00 0.000000000000000000e+00
4.637576999666140232e+00 0.000000000000000000e+00
4.638026456575767398e+00 0.000000000000000000e+00
4.638475909870101610e+00 0.000000000000000000e+00
4.638925359548797367e+00 0.000000000000000000e+00
4.639374805611499397e+00 0.000000000000000000e+00
4.639824248057858647e+00 0.000000000000000000e+00
4.640273686887525173e+00 0.000000000000000000e+00
4.640723122100149922e+00 0.000000000000000000e+00
4.641172553695380287e+00 0.000000000000000000e+00
4.641621981672867214e+00 0.000000000000000000e+00
4.642071406032258984e+00 0.000000000000000000e+00
4.642520826773206544e+00 0.000000000000000000e+00
4.642970243895359950e+00 0.000000000000000000e+00
4.643419657398366596e+00 0.000000000000000000e+00
4.643869067281880980e+00 0.000000000000000000e+00
4.644318473545547832e+00 0.000000000000000000e+00
4.644767876189019873e+00 0.000000000000000000e+00
4.645217275211943608e+00 0.000000000000000000e+00
4.645666670613971760e+00 0.000000000000000000e+00
4.646116062394752610e+00 0.000000000000000000e+00
4.646565450553937993e+00 0.000000000000000000e+00
4.647014835091175300e+00 0.000000000000000000e+00
4.647464216006114590e+00 0.000000000000000000e+00
4.647913593298405921e+00 0.000000000000000000e+00
4.648362966967699350e+00 0.000000000000000000e+00
4.648812337013643159e+00 0.000000000000000000e+00
4.649261703435889181e+00 0.000000000000000000e+00
4.649711066234084811e+00 0.000000000000000000e+00
4.650160425407881881e+00 0.000000000000000000e+00
4.650609780956928674e+00 0.000000000000000000e+00
4.651059132880875246e+00 0.000000000000000000e+00
4.651508481179370769e+00 0.000000000000000000e+00
4.651957825852067074e+00 0.000000000000000000e+00
4.652407166898612445e+00 0.000000000000000000e+00
4.652856504318658715e+00 0.000000000000000000e+00
4.653305838111851500e+00 0.000000000000000000e+00
4.653755168277842635e+00 0.000000000000000000e+00
4.654204494816282178e+00 0.000000000000000000e+00
4.654653817726821075e+00 0.000000000000000000e+00
4.655103137009107606e+00 0.000000000000000000e+00
4.655552452662790053e+00 0.000000000000000000e+00
4.656001764687521138e+00 0.000000000000000000e+00
4.656451073082947367e+00 0.000000000000000000e+00
4.656900377848721462e+00 0.000000000000000000e+00
4.657349678984492591e+00 0.000000000000000000e+00
4.657798976489910814e+00 0.000000000000000000e+00
4.658248270364622634e+00 0.000000000000000000e+00
4.658697560608283439e+00 0.000000000000000000e+00
4.659146847220537957e+00 0.000000000000000000e+00
4.659596130201038022e+00 0.000000000000000000e+00
4.660045409549434581e+00 0.000000000000000000e+00
4.660494685265375026e+00 0.000000000000000000e+00
4.660943957348510303e+00 0.000000000000000000e+00
4.661393225798490469e+00 0.000000000000000000e+00
4.661842490614966472e+00 0.000000000000000000e+00
4.662291751797585704e+00 0.000000000000000000e+00
4.662741009345999110e+00 0.000000000000000000e+00
4.663190263259854973e+00 0.000000000000000000e+00
4.663639513538805126e+00 0.000000000000000000e+00
4.664088760182499627e+00 0.000000000000000000e+00
4.664538003190585869e+00 0.000000000000000000e+00
4.664987242562716574e+00 0.000000000000000000e+00
4.665436478298540024e+00 0.000000000000000000e+00
4.665885710397707165e+00 0.000000000000000000e+00
4.666334938859866277e+00 0.000000000000000000e+00
4.666784163684666531e+00 0.000000000000000000e+00
4.667233384871761537e+00 0.000000000000000000e+00
4.667682602420796911e+00 0.000000000000000000e+00
4.668131816331425377e+00 0.000000000000000000e+00
4.668581026603293438e+00 0.000000000000000000e+00
4.669030233236055594e+00 0.000000000000000000e+00
4.669479436229356573e+00 0.000000000000000000e+00
4.669928635582850873e+00 0.000000000000000000e+00
4.670377831296186777e+00 0.000000000000000000e+00
4.670827023369012565e+00 0.000000000000000000e+00
4.671276211800978295e+00 0.000000000000000000e+00
4.671725396591735802e+00 0.000000000000000000e+00
4.672174577740935142e+00 0.000000000000000000e+00
4.672623755248223709e+00 0.000000000000000000e+00
4.673072929113254226e+00 0.000000000000000000e+00
4.673522099335673197e+00 0.000000000000000000e+00
4.673971265915133344e+00 0.000000000000000000e+00
4.674420428851282061e+00 0.000000000000000000e+00
4.674869588143772070e+00 0.000000000000000000e+00
4.675318743792251652e+00 0.000000000000000000e+00
4.675767895796370865e+00 0.000000000000000000e+00
4.676217044155778879e+00 0.000000000000000000e+00
4.676666188870127527e+00 0.000000000000000000e+00
4.677115329939064203e+00 0.000000000000000000e+00
4.677564467362239853e+00 0.000000000000000000e+00
4.678013601139306310e+00 0.000000000000000000e+00
4.678462731269910968e+00 0.000000000000000000e+00
4.678911857753704773e+00 0.000000000000000000e+00
4.679360980590337782e+00 0.000000000000000000e+00
4.679810099779459165e+00 0.000000000000000000e+00
4.680259215320718980e+00 0.000000000000000000e+00
4.680708327213768172e+00 0.000000000000000000e+00
4.681157435458255911e+00 0.000000000000000000e+00
4.681606540053831367e+00 0.000000000000000000e+00
4.682055641000145485e+00 0.000000000000000000e+00
4.682504738296847435e+00 0.000000000000000000e+00
4.682953831943587275e+00 0.000000000000000000e+00
4.683402921940016839e+00 0.000000000000000000e+00
4.683852008285784407e+00 0.000000000000000000e+00
4.684301090980537374e+00 0.000000000000000000e+00
4.684750170023932014e+00 0.000000000000000000e+00
4.685199245415612168e+00 0.000000000000000000e+00
4.685648317155232334e+00 0.000000000000000000e+00
4.686097385242437241e+00 0.000000000000000000e+00
4.686546449676884052e+00 0.000000000000000000e+00
4.686995510458215719e+00 0.000000000000000000e+00
4.687444567586084965e+00 0.000000000000000000e+00
4.687893621060144511e+00 0.000000000000000000e+00
4.688342670880039975e+00 0.000000000000000000e+00
4.688791717045423191e+00 0.000000000000000000e+00
4.689240759555943328e+00 0.000000000000000000e+00
4.689689798411252220e+00 0.000000000000000000e+00
4.690138833610997260e+00 0.000000000000000000e+00
4.690587865154830283e+00 0.000000000000000000e+00
4.691036893042401346e+00 0.000000000000000000e+00
4.691485917273360506e+00 0.000000000000000000e+00
4.691934937847356935e+00 0.000000000000000000e+00
4.692383954764040688e+00 0.000000000000000000e+00
4.692832968023061824e+00 0.000000000000000000e+00
4.693281977624070400e+00 0.000000000000000000e+00
4.693730983566717363e+00 0.000000000000000000e+00
4.694179985850650993e+00 0.000000000000000000e+00
4.694628984475523126e+00 0.000000000000000000e+00
4.695077979440981153e+00 0.000000000000000000e+00
4.695526970746676021e+00 0.000000000000000000e+00
4.695975958392260452e+00 0.000000000000000000e+00
4.696424942377381839e+00 0.000000000000000000e+00
4.696873922701691129e+00 0.000000000000000000e+00
4.697322899364837490e+00 0.000000000000000000e+00
4.697771872366472756e+00 0.000000000000000000e+00
4.698220841706243434e+00 0.000000000000000000e+00
4.698669807383804020e+00 0.000000000000000000e+00
4.699118769398801909e+00 0.000000000000000000e+00
4.699567727750886270e+00 0.000000000000000000e+00
4.700016682439710713e+00 0.000000000000000000e+00
4.700465633464921744e+00 0.000000000000000000e+00
4.700914580826170308e+00 0.000000000000000000e+00
4.701363524523106463e+00 0.000000000000000000e+00
4.701812464555381155e+00 0.000000000000000000e+00
4.702261400922645329e+00 0.000000000000000000e+00
4.702710333624547268e+00 0.000000000000000000e+00
4.703159262660737028e+00 0.000000000000000000e+00
4.703608188030862891e+00 0.000000000000000000e+00
4.704057109734578468e+00 0.000000000000000000e+00
4.704506027771533816e+00 0.000000000000000000e+00
4.704954942141377217e+00 0.000000000000000000e+00
4.705403852843758727e+00 0.000000000000000000e+00
4.705852759878329294e+00 0.000000000000000000e+00
4.706301663244738087e+00 0.000000000000000000e+00
4.706750562942636051e+00 0.000000000000000000e+00
4.707199458971673245e+00 0.000000000000000000e+00
4.707648351331498837e+00 0.000000000000000000e+00
4.708097240021762886e+00 0.000000000000000000e+00
4.708546125042116337e+00 0.000000000000000000e+00
4.708995006392209248e+00 0.000000000000000000e+00
4.709443884071692565e+00 0.000000000000000000e+00
4.709892758080214570e+00 0.000000000000000000e+00
4.710341628417425319e+00 0.000000000000000000e+00
4.710790495082976648e+00 0.000000000000000000e+00
4.711239358076518613e+00 0.000000000000000000e+00
4.711688217397698608e+00 0.000000000000000000e+00
4.712137073046170244e+00 0.000000000000000000e+00
4.712585925021580913e+00 0.000000000000000000e+00
4.713034773323583337e+00 0.000000000000000000e+00
4.713483617951824911e+00 0.000000000000000000e+00
4.713932458905957468e+00 0.000000000000000000e+00
4.714381296185631065e+00 0.000000000000000000e+00
4.714830129790493984e+00 0.000000000000000000e+00
4.715278959720198948e+00 0.000000000000000000e+00
4.715727785974396014e+00 0.000000000000000000e+00
4.716176608552732574e+00 0.000000000000000000e+00
4.716625427454861352e+00 0.000000000000000000e+00
4.717074242680431517e+00 0.000000000000000000e+00
4.717523054229094015e+00 0.000000000000000000e+00
4.717971862100497127e+00 0.000000000000000000e+00
4.718420666294293575e+00 0.000000000000000000e+00
4.718869466810131641e+00 0.000000000000000000e+00
4.719318263647662270e+00 0.000000000000000000e+00
4.719767056806533745e+00 0.000000000000000000e+00
4.720215846286400563e+00 0.000000000000000000e+00
4.720664632086910117e+00 0.000000000000000000e+00
4.721113414207711578e+00 0.000000000000000000e+00
4.721562192648455003e+00 0.000000000000000000e+00
4.722010967408793114e+00 0.000000000000000000e+00
4.722459738488374192e+00 0.000000000000000000e+00
4.722908505886850072e+00 0.000000000000000000e+00
4.723357269603869035e+00 0.000000000000000000e+00
4.723806029639081139e+00 0.000000000000000000e+00
4.724254785992140881e+00 0.000000000000000000e+00
4.724703538662693880e+00 0.000000000000000000e+00
4.725152287650390193e+00 0.000000000000000000e+00
4.725601032954882541e+00 0.000000000000000000e+00
4.726049774575820095e+00 0.000000000000000000e+00
4.726498512512852912e+00 0.000000000000000000e+00
4.726947246765631050e+00 0.000000000000000000e+00
4.727395977333804566e+00 0.000000000000000000e+00
4.727844704217023519e+00 0.000000000000000000e+00
4.728293427414941519e+00 0.000000000000000000e+00
4.728742146927202405e+00 0.000000000000000000e+00
4.729190862753463342e+00 0.000000000000000000e+00
4.729639574893368170e+00 0.000000000000000000e+00
4.730088283346571387e+00 0.000000000000000000e+00
4.730536988112722163e+00 0.000000000000000000e+00
4.730985689191472332e+00 0.000000000000000000e+00
4.731434386582468399e+00 0.000000000000000000e+00
4.731883080285363974e+00 0.000000000000000000e+00
4.732331770299806450e+00 0.000000000000000000e+00
4.732780456625447663e+00 0.000000000000000000e+00
4.733229139261937668e+00 0.000000000000000000e+00
4.733677818208928301e+00 0.000000000000000000e+00
4.734126493466067842e+00 0.000000000000000000e+00
4.734575165033005462e+00 0.000000000000000000e+00
4.735023832909393882e+00 0.000000000000000000e+00
4.735472497094882272e+00 0.000000000000000000e+00
4.735921157589121577e+00 0.000000000000000000e+00
4.736369814391760080e+00 0.000000000000000000e+00
4.736818467502451391e+00 0.000000000000000000e+00
4.737267116920843790e+00 0.000000000000000000e+00
4.737715762646587336e+00 0.000000000000000000e+00
4.738164404679333863e+00 0.000000000000000000e+00
4.738613043018731652e+00 0.000000000000000000e+00
4.739061677664431649e+00 0.000000000000000000e+00
4.739510308616084799e+00 0.000000000000000000e+00
4.739958935873340273e+00 0.000000000000000000e+00
4.740407559435849905e+00 0.000000000000000000e+00
4.740856179303261975e+00 0.000000000000000000e+00
4.741304795475229206e+00 0.000000000000000000e+00
4.741753407951401655e+00 0.000000000000000000e+00
4.742202016731426717e+00 0.000000000000000000e+00
4.742650621814956224e+00 0.000000000000000000e+00
4.743099223201642900e+00 0.000000000000000000e+00
4.743547820891133249e+00 0.000000000000000000e+00
4.743996414883080881e+00 0.000000000000000000e+00
4.744445005177133190e+00 0.000000000000000000e+00
4.744893591772943786e+00 0.000000000000000000e+00
4.745342174670160951e+00 0.000000000000000000e+00
4.745790753868434741e+00 0.000000000000000000e+00
4.746239329367416104e+00 0.000000000000000000e+00
4.746687901166755097e+00 0.000000000000000000e+00
4.747136469266103553e+00 0.000000000000000000e+00
4.747585033665107090e+00 0.000000000000000000e+00
4.748033594363421983e+00 0.000000000000000000e+00
4.748482151360694736e+00 0.000000000000000000e+00
4.748930704656578072e+00 0.000000000000000000e+00
4.749379254250722049e+00 0.000000000000000000e+00
4.749827800142774947e+00 0.000000000000000000e+00
4.750276342332390378e+00 0.000000000000000000e+00
4.750724880819215734e+00 0.000000000000000000e+00
4.751173415602902850e+00 0.000000000000000000e+00
4.751621946683100006e+00 0.000000000000000000e+00
4.752070474059460814e+00 0.000000000000000000e+00
4.752518997731635331e+00 0.000000000000000000e+00
4.752967517699270950e+00 0.000000000000000000e+00
4.753416033962020393e+00 0.000000000000000000e+00
4.753864546519532830e+00 0.000000000000000000e+00
4.754313055371459207e+00 0.000000000000000000e+00
4.754761560517450469e+00 0.000000000000000000e+00
4.755210061957156675e+00 0.000000000000000000e+00
4.755658559690226994e+00 0.000000000000000000e+00
4.756107053716315036e+00 0.000000000000000000e+00
4.756555544035069083e+00 0.000000000000000000e+00
4.757004030646137416e+00 0.000000000000000000e+00
4.757452513549175421e+00 0.000000000000000000e+00
4.757900992743828716e+00 0.000000000000000000e+00
4.758349468229751800e+00 0.000000000000000000e+00
4.758797940006590288e+00 0.000000000000000000e+00
4.759246408073998680e+00 0.000000000000000000e+00
4.759694872431626145e+00 0.000000000000000000e+00
4.760143333079121852e+00 0.000000000000000000e+00
4.760591790016137637e+00 0.000000000000000000e+00
4.761040243242325332e+00 0.000000000000000000e+00
4.761488692757331442e+00 0.000000000000000000e+00
4.761937138560809579e+00 0.000000000000000000e+00
4.762385580652409800e+00 0.000000000000000000e+00
4.762834019031780386e+00 0.000000000000000000e+00
4.763282453698575836e+00 0.000000000000000000e+00
4.763730884652443542e+00 0.000000000000000000e+00
4.764179311893033564e+00 0.000000000000000000e+00
4.764627735419998622e+00 0.000000000000000000e+00
4.765076155232986999e+00 0.000000000000000000e+00
4.765524571331650527e+00 0.000000000000000000e+00
4.765972983715639266e+00 0.000000000000000000e+00
4.766421392384603273e+00 0.000000000000000000e+00
4.766869797338193493e+00 0.000000000000000000e+00
4.767318198576060873e+00 0.000000000000000000e+00
4.767766596097854581e+00 0.000000000000000000e+00
4.768214989903226453e+00 0.000000000000000000e+00
4.768663379991824769e+00 0.000000000000000000e+00
4.769111766363303140e+00 0.000000000000000000e+00
4.769560149017311623e+00 0.000000000000000000e+00
4.770008527953497612e+00 0.000000000000000000e+00
4.770456903171513829e+00 0.000000000000000000e+00
4.770905274671012108e+00 0.000000000000000000e+00
4.771353642451639843e+00 0.000000000000000000e+00
4.771802006513051531e+00 0.000000000000000000e+00
4.772250366854891013e+00 0.000000000000000000e+00
4.772698723476816340e+00 0.000000000000000000e+00
4.773147076378473130e+00 0.000000000000000000e+00
4.773595425559512329e+00 0.000000000000000000e+00
4.774043771019587545e+00 0.000000000000000000e+00
4.774492112758347950e+00 0.000000000000000000e+00
4.774940450775441825e+00 0.000000000000000000e+00
4.775388785070521003e+00 0.000000000000000000e+00
4.775837115643238207e+00 7.241904023983496677e-06
4.776285442493240829e+00 8.834231854785925221e-06
4.776733765620180705e+00 1.074976784536764969e-05
4.777182085023708780e+00 1.304799077822505459e-05
4.777630400703475111e+00 1.579801277771982073e-05
4.778078712659130645e+00 1.907987583807837075e-05
4.778527020890325439e+00 2.298597295961097808e-05
4.778975325396709550e+00 2.762259669426446793e-05
4.779423626177933926e+00 3.311161603925871029e-05
4.779871923233648623e+00 3.959228034842645635e-05
4.780320216563507252e+00 4.722314622718716326e-05
4.780768506167155429e+00 5.618412021725854795e-05
4.781216792044248542e+00 6.667860644778009693e-05
4.781665074194433096e+00 7.893574432717269395e-05
4.782113352617363589e+00 9.321271678370697512e-05
4.782561627312686525e+00 1.097971045556628668e-04
4.783009898280056404e+00 1.290092566237748266e-04
4.783458165519119731e+00 1.512046411273013655e-04
4.783906429029531004e+00 1.767761350883681340e-04
4.784354688810937617e+00 2.061562050863057763e-04
4.784802944862992291e+00 2.398189247956860075e-04
4.785251197185345085e+00 2.782817691721945928e-04
4.785699445777645167e+00 3.221071192048877933e-04
4.786147690639545260e+00 3.719034057380803202e-04
4.786595931770694534e+00 4.283258161062569172e-04
4.787044169170745711e+00 4.920764834418799895e-04
4.787492402839347072e+00 5.639040757415951250e-04
4.787940632776147787e+00 6.446027003506901807e-04
4.788388858980803242e+00 7.350100396892666555e-04
4.788837081452959943e+00 8.360046360308111355e-04
4.789285300192271499e+00 9.485022471752581731e-04
4.789733515198385305e+00 1.073451201132346027e-03
4.790181726470954970e+00 1.211826686613839401e-03
4.790629934009628776e+00 1.364623927350986287e-03
4.791078137814059446e+00 1.532850202082371334e-03
4.791526337883896147e+00 1.717515688513954371e-03
4.791974534218790716e+00 1.919623128587043433e-03
4.792422726818393208e+00 2.140156333876001762e-03
4.792870915682351907e+00 2.380067573669857744e-03
4.793319100810319533e+00 2.640263913980283282e-03
4.793767282201948809e+00 2.921592602985845482e-03
4.794215459856887129e+00 3.224825626806282399e-03
4.794663633774787215e+00 3.550643588455828364e-03
4.795111803955298235e+00 3.899619091730291334e-03
4.795559970398072025e+00 4.272199839951223120e-03
4.796008133102759530e+00 4.668691686180808341e-03
4.796456292069009031e+00 5.089241895953816770e-03
4.796904447296473251e+00 5.533822904949169293e-03
4.797352598784803135e+00 6.002216871545643269e-03
4.797800746533647853e+00 6.494001337101328736e-03
4.798248890542660128e+00 7.008536314339768730e-03
4.798697030811487352e+00 7.544953125767580454e-03
4.799145167339783136e+00 8.102145309037170687e-03
4.799593300127196649e+00 8.678761894176385827e-03
4.800041429173380614e+00 9.273203338352490818e-03
4.800489554477983312e+00 9.883620377204225399e-03
4.800937676040655688e+00 1.050791601782825359e-02
4.801385793861050466e+00 1.114375085750352393e-02
4.801833907938815926e+00 1.178855186463821474e-02
4.802282018273603903e+00 1.243952470488842756e-02
4.802730124865065342e+00 1.309366963678220037e-02
4.803178227712852078e+00 1.374780093852624556e-02
4.803626326816612391e+00 1.439856976218332855e-02
4.804074422175997228e+00 1.504249024443377394e-02
4.804522513790658422e+00 1.567596863613649263e-02
4.804970601660246921e+00 1.629533514742183276e-02
4.805418685784412780e+00 1.689687814265609933e-02
4.805866766162805170e+00 1.747688026188929517e-02
4.806314842795077702e+00 1.803165599385547421e-02
4.806762915680880432e+00 1.855759018167129140e-02
4.807210984819861643e+00 1.905117690736512354e-02
4.807659050211675833e+00 1.950905817638251896e-02
4.808107111855971283e+00 1.992806180915350847e-02
4.808555169752398939e+00 2.030523794432503165e-02
4.809003223900610635e+00 2.063789356773644904e-02
4.809451274300257317e+00 2.092362450273471675e-02
4.809899320950985491e+00 2.116034433077403076e-02
4.810347363852451430e+00 2.134630975590661936e-02
4.810795403004304305e+00 2.148014198193588450e-02
4.811243438406193285e+00 2.156084373558388861e-02
4.811691470057770204e+00 2.158781164168323621e-02
4.812139497958686007e+00 2.156084373558388861e-02
4.812587522108589866e+00 2.148014198193588450e-02
4.813035542507135389e+00 2.134630975590661936e-02
4.813483559153970859e+00 2.116034433077403076e-02
4.813931572048747221e+00 2.092362450273471675e-02
4.814379581191118085e+00 2.063789356773644904e-02
4.814827586580731733e+00 2.030523794432503165e-02
4.815275588217239111e+00 1.992806180915350847e-02
4.815723586100291165e+00 1.950905817638251896e-02
4.816171580229538840e+00 1.905117690736512354e-02
4.816619570604633083e+00 1.855759018167129140e-02
4.817067557225225727e+00 1.803165599385547421e-02
4.817515540090964166e+00 1.747688026188929517e-02
4.817963519201502898e+00 1.689687814265609933e-02
4.818411494556489316e+00 1.629533514742183276e-02
4.818859466155577920e+00 1.567596863613649263e-02
4.819307433998417878e+00 1.504249024443377394e-02
4.819755398084658360e+00 1.439856976218332855e-02
4.820203358413951200e+00 1.374780093852624556e-02
4.820651314985950009e+00 1.309366963678220037e-02
4.821099267800302179e+00 1.243952470488842756e-02
4.821547216856660434e+00 1.178855186463821474e-02
4.821995162154673942e+00 1.114375085750352393e-02
4.822443103693995425e+00 1.050791601782825359e-02
4.822891041474274054e+00 9.883620377204225399e-03
4.823338975495160774e+00 9.273203338352490818e-03
4.823786905756308308e+00 8.678761894176385827e-03
4.824234832257365824e+00 8.102145309037170687e-03
4.824682754997984269e+00 7.544953125767580454e-03
4.825130673977813700e+00 7.008536314339768730e-03
4.825578589196505952e+00 6.494001337101328736e-03
4.826026500653712858e+00 6.002216871545643269e-03
4.826474408349085365e+00 5.533822904949169293e-03
4.826922312282271754e+00 5.089241895953816770e-03
4.827370212452924747e+00 4.668691686180808341e-03
4.827818108860696178e+00 4.272199839951223120e-03
4.828266001505234328e+00 3.899619091730291334e-03
4.828713890386191032e+00 3.550643588455828364e-03
4.829161775503219900e+00 3.224825626806282399e-03
4.829609656855966549e+00 2.921592602985845482e-03
4.830057534444087253e+00 2.640263913980283282e-03
4.830505408267229406e+00 2.380067573669857744e-03
4.830953278325044842e+00 2.140156333876001762e-03
4.831401144617184507e+00 1.919623128587043433e-03
4.831849007143298458e+00 1.717515688513954371e-03
4.832296865903039418e+00 1.532850202082371334e-03
4.832744720896057444e+00 1.364623927350986287e-03
4.833192572122001707e+00 1.211826686613839401e-03
4.833640419580525815e+00 1.073451201132346027e-03
4.834088263271278940e+00 9.485022471752581731e-04
4.834536103193912915e+00 8.360046360308111355e-04
4.834983939348079574e+00 7.350100396892666555e-04
4.835431771733428086e+00 6.446027003506901807e-04
4.835879600349609397e+00 5.639040757415951250e-04
4.836327425196274454e+00 4.920764834418799895e-04
4.836775246273075091e+00 4.283258161062569172e-04
4.837223063579664029e+00 3.719034057380803202e-04
4.837670877115687773e+00 3.221071192048877933e-04
4.838118686880797270e+00 2.782817691721945928e-04
4.838566492874648794e+00 2.398189247956860075e-04
4.839014295096889740e+00 2.061562050863057763e-04
4.839462093547170163e+00 1.767761350883681340e-04
4.839909888225141898e+00 1.512046411273013655e-04
4.840357679130458557e+00 1.290092566237748266e-04
4.840805466262767531e+00 1.097971045556628668e-04
4.841253249621720656e+00 9.321271678370697512e-05
4.841701029206969764e+00 7.893574432717269395e-05
4.842148805018166691e+00 6.667860644778009693e-05
4.842596577054959717e+00 5.618412021725854795e-05
4.843044345317000676e+00 4.722314622718716326e-05
4.843492109803941403e+00 3.959228034842645635e-05
4.843939870515431956e+00 3.311161603925871029e-05
4.844387627451125944e+00 2.762259669426446793e-05
4.844835380610668985e+00 2.298597295961097808e-05
4.845283129993716464e+00 1.907987583807837075e-05
4.845730875599920218e+00 1.579801277771982073e-05
4.846178617428926749e+00 1.304799077822505459e-05
4.846626355480391446e+00 1.074976784536764969e-05
4.847074089753962589e+00 8.834231854785925221e-06
4.847521820249291125e+00 7.241904023983496677e-06
4.847969546966028886e+00 0.000000000000000000e+00
4.848417269903829485e+00 0.000000000000000000e+00
4.848864989062338537e+00 0.000000000000000000e+00
4.849312704441209654e+00 0.000000000000000000e+00
4.849760416040096445e+00 0.000000000000000000e+00
4.850208123858645415e+00 0.000000000000000000e+00
4.850655827896511951e+00 0.000000000000000000e+00
4.851103528153342559e+00 0.000000000000000000e+00
4.851551224628789960e+00 0.000000000000000000e+00
4.851998917322506877e+00 0.000000000000000000e+00
4.852446606234143367e+00 0.000000000000000000e+00
4.852894291363350376e+00 0.000000000000000000e+00
4.853341972709777963e+00 0.000000000000000000e+00
4.853789650273079737e+00 0.000000000000000000e+00
4.854237324052903979e+00 0.000000000000000000e+00
4.854684994048901636e+00 0.000000000000000000e+00
4.855132660260726318e+00 0.000000000000000000e+00
4.855580322688028083e+00 0.000000000000000000e+00
4.856027981330456100e+00 0.000000000000000000e+00
4.856475636187663980e+00 0.000000000000000000e+00
4.856923287259300892e+00 0.000000000000000000e+00
4.857370934545019558e+00 0.000000000000000000e+00
4.857818578044468261e+00 0.000000000000000000e+00
4.858266217757302385e+00 0.000000000000000000e+00
4.858713853683169326e+00 0.000000000000000000e+00
4.859161485821720028e+00 0.000000000000000000e+00
4.859609114172609878e+00 0.000000000000000000e+00
4.860056738735486270e+00 0.000000000000000000e+00
4.860504359510000150e+00 0.000000000000000000e+00
4.860951976495804239e+00 0.000000000000000000e+00
4.861399589692548595e+00 0.000000000000000000e+00
4.861847199099885053e+00 0.000000000000000000e+00
4.862294804717464558e+00 0.000000000000000000e+00
4.862742406544936280e+00 0.000000000000000000e+00
4.863190004581953829e+00 0.000000000000000000e+00
4.863637598828168151e+00 0.000000000000000000e+00
4.864085189283227528e+00 0.000000000000000000e+00
4.864532775946788234e+00 0.000000000000000000e+00
4.864980358818495887e+00 0.000000000000000000e+00
4.865427937898004096e+00 0.000000000000000000e+00
4.865875513184962919e+00 0.000000000000000000e+00
4.866323084679026856e+00 0.000000000000000000e+00
4.866770652379845075e+00 0.000000000000000000e+00
4.867218216287065857e+00 0.000000000000000000e+00
4.867665776400345479e+00 0.000000000000000000e+00
4.868113332719330444e+00 0.000000000000000000e+00
4.868560885243673475e+00 0.000000000000000000e+00
4.869008433973028183e+00 0.000000000000000000e+00
4.869455978907041072e+00 0.000000000000000000e+00
4.869903520045367529e+00 0.000000000000000000e+00
4.870351057387654947e+00 0.000000000000000000e+00
4.870798590933557826e+00 0.000000000000000000e+00
4.871246120682725333e+00 0.000000000000000000e+00
4.871693646634810193e+00 0.000000000000000000e+00
4.872141168789460686e+00 0.000000000000000000e+00
4.872588687146331310e+00 0.000000000000000000e+00
4.873036201705073012e+00 0.000000000000000000e+00
4.873483712465334072e+00 0.000000000000000000e+00
4.873931219426766326e+00 0.000000000000000000e+00
4.874378722589023383e+00 0.000000000000000000e+00
4.874826221951756189e+00 0.000000000000000000e+00
4.875273717514613026e+00 0.000000000000000000e+00
4.875721209277248391e+00 0.000000000000000000e+00
4.876168697239310568e+00 0.000000000000000000e+00
4.876616181400452277e+00 0.000000000000000000e+00
4.877063661760323576e+00 0.000000000000000000e+00
4.877511138318578077e+00 0.000000000000000000e+00
4.877958611074864059e+00 0.000000000000000000e+00
4.878406080028835134e+00 0.000000000000000000e+00
4.878853545180140472e+00 0.000000000000000000e+00
4.879301006528432794e+00 0.000000000000000000e+00
4.879748464073363046e+00 0.000000000000000000e+00
4.880195917814583062e+00 0.000000000000000000e+00
4.880643367751742012e+00 0.000000000000000000e+00
4.881090813884492619e+00 0.000000000000000000e+00
4.881538256212485827e+00 0.000000000000000000e+00
4.881985694735372583e+00 0.000000000000000000e+00
4.882433129452805609e+00 0.000000000000000000e+00
4.882880560364434075e+00 0.000000000000000000e+00
4.883327987469908926e+00 0.000000000000000000e+00
4.883775410768882885e+00 0.000000000000000000e+00
4.884222830261006010e+00 0.000000000000000000e+00
4.884670245945932798e+00 0.000000000000000000e+00
4.885117657823309756e+00 0.000000000000000000e+00
4.885565065892791381e+00 0.000000000000000000e+00
4.886012470154028620e+00 0.000000000000000000e+00
4.886459870606670641e+00 0.000000000000000000e+00
4.886907267250370168e+00 0.000000000000000000e+00
4.887354660084780811e+00 0.000000000000000000e+00
4.887802049109549074e+00 0.000000000000000000e+00
4.888249434324330345e+00 0.000000000000000000e+00
4.888696815728772016e+00 0.000000000000000000e+00
4.889144193322527698e+00 0.000000000000000000e+00
4.889591567105250114e+00 0.000000000000000000e+00
4.890038937076585768e+00 0.000000000000000000e+00
4.890486303236191823e+00 0.000000000000000000e+00
4.890933665583717449e+00 0.000000000000000000e+00
4.891381024118810039e+00 0.000000000000000000e+00
4.891828378841124980e+00 0.000000000000000000e+00
4.892275729750313218e+00 0.000000000000000000e+00
4.892723076846024810e+00 0.000000000000000000e+00
4.893170420127914255e+00 0.000000000000000000e+00
4.893617759595628947e+00 0.000000000000000000e+00
4.894065095248821606e+00 0.000000000000000000e+00
4.894512427087143180e+00 0.000000000000000000e+00
4.894959755110245503e+00 0.000000000000000000e+00
4.895407079317780408e+00 0.000000000000000000e+00
4.895854399709397065e+00 0.000000000000000000e+00
4.896301716284747307e+00 0.000000000000000000e+00
4.896749029043486523e+00 0.000000000000000000e+00


==> figures/Jamie/Pyrite_xrd.txt <==
2.923827906029041745e-01 0.000000000000000000e+00
2.928504560416178015e-01 0.000000000000000000e+00
2.933181212520577508e-01 0.000000000000000000e+00
2.937857862338593695e-01 0.000000000000000000e+00
2.942534509866581161e-01 0.000000000000000000e+00
2.947211155100895597e-01 0.000000000000000000e+00
2.951887798037891031e-01 0.000000000000000000e+00
2.956564438673922046e-01 0.000000000000000000e+00
2.961241077005341005e-01 0.000000000000000000e+00
2.965917713028506375e-01 0.000000000000000000e+00
2.970594346739770519e-01 0.000000000000000000e+00
2.975270978135488575e-01 0.000000000000000000e+00
2.979947607212014571e-01 0.000000000000000000e+00
2.984624233965704754e-01 0.000000000000000000e+00
2.989300858392912041e-01 0.000000000000000000e+00
2.993977480489992127e-01 0.000000000000000000e+00
2.998654100253299037e-01 0.000000000000000000e+00
3.003330717679187356e-01 0.000000000000000000e+00
3.008007332764011665e-01 0.000000000000000000e+00
3.012683945504127103e-01 0.000000000000000000e+00
3.017360555895888252e-01 0.000000000000000000e+00
3.022037163935649140e-01 0.000000000000000000e+00
3.026713769619764904e-01 0.000000000000000000e+00
3.031390372944589573e-01 0.000000000000000000e+00
3.036066973906478839e-01 0.000000000000000000e+00
3.040743572501787284e-01 0.000000000000000000e+00
3.045420168726867827e-01 0.000000000000000000e+00
3.050096762578077270e-01 0.000000000000000000e+00
3.054773354051769085e-01 0.000000000000000000e+00
3.059449943144297857e-01 0.000000000000000000e+00
3.064126529852018166e-01 0.000000000000000000e+00
3.068803114171285151e-01 0.000000000000000000e+00
3.073479696098453950e-01 0.000000000000000000e+00
3.078156275629879146e-01 0.000000000000000000e+00
3.082832852761914211e-01 0.000000000000000000e+00
3.087509427490914282e-01 0.000000000000000000e+00
3.092185999813233943e-01 0.000000000000000000e+00
3.096862569725228331e-01 0.000000000000000000e+00
3.101539137223252030e-01 0.000000000000000000e+00
3.106215702303659065e-01 0.000000000000000000e+00
3.110892264962805687e-01 0.000000000000000000e+00
3.115568825197044256e-01 0.000000000000000000e+00
3.120245383002731021e-01 0.000000000000000000e+00
3.124921938376220565e-01 0.000000000000000000e+00
3.129598491313867470e-01 0.000000000000000000e+00
3.134275041812025764e-01 0.000000000000000000e+00
3.138951589867050029e-01 0.000000000000000000e+00
3.143628135475297070e-01 0.000000000000000000e+00
3.148304678633119247e-01 0.000000000000000000e+00
3.152981219336872809e-01 0.000000000000000000e+00
3.157657757582909563e-01 0.000000000000000000e+00
3.162334293367587423e-01 0.000000000000000000e+00
3.167010826687259861e-01 0.000000000000000000e+00
3.171687357538282015e-01 0.000000000000000000e+00
3.176363885917008467e-01 0.000000000000000000e+00
3.181040411819792690e-01 0.000000000000000000e+00
3.185716935242990933e-01 0.000000000000000000e+00
3.190393456182957221e-01 0.000000000000000000e+00
3.195069974636046695e-01 0.000000000000000000e+00
3.199746490598612825e-01 0.000000000000000000e+00
3.204423004067011860e-01 0.000000000000000000e+00
3.209099515037598382e-01 0.000000000000000000e+00
3.213776023506725865e-01 0.000000000000000000e+00
3.218452529470750001e-01 0.000000000000000000e+00
3.223129032926025372e-01 0.000000000000000000e+00
3.227805533868906007e-01 0.000000000000000000e+00
3.232482032295747043e-01 0.000000000000000000e+00
3.237158528202903618e-01 0.000000000000000000e+00
3.241835021586730869e-01 0.000000000000000000e+00
3.246511512443581715e-01 0.000000000000000000e+00
3.251188000769813513e-01 0.000000000000000000e+00
3.255864486561778071e-01 0.000000000000000000e+00
3.260540969815832191e-01 0.000000000000000000e+00
3.265217450528328791e-01 0.000000000000000000e+00
3.269893928695624674e-01 0.000000000000000000e+00
3.274570404314073313e-01 0.000000000000000000e+00
3.279246877380030400e-01 0.000000000000000000e+00
3.283923347889849964e-01 0.000000000000000000e+00
3.288599815839886031e-01 0.000000000000000000e+00
3.293276281226494850e-01 0.000000000000000000e+00
3.297952744046029894e-01 0.000000000000000000e+00
3.302629204294847409e-01 0.000000000000000000e+00
3.307305661969299759e-01 0.000000000000000000e+00
3.311982117065744857e-01 0.000000000000000000e+00
3.316658569580534510e-01 0.000000000000000000e+00
3.321335019510026076e-01 0.000000000000000000e+00
3.326011466850572473e-01 0.000000000000000000e+00
3.330687911598528284e-01 0.000000000000000000e+00
3.335364353750248090e-01 0.000000000000000000e+00
3.340040793302088695e-01 0.000000000000000000e+00
3.344717230250404127e-01 0.000000000000000000e+00
3.349393664591547304e-01 0.000000000000000000e+00
3.354070096321875583e-01 0.000000000000000000e+00
3.358746525437741881e-01 0.000000000000000000e+00
3.363422951935502447e-01 0.000000000000000000e+00
3.368099375811510754e-01 0.000000000000000000e+00
3.372775797062121939e-01 0.000000000000000000e+00
3.377452215683690584e-01 0.000000000000000000e+00
3.382128631672571828e-01 0.000000000000000000e+00
3.386805045025120808e-01 0.000000000000000000e+00
3.391481455737692108e-01 0.000000000000000000e+00
3.396157863806640309e-01 0.000000000000000000e+00
3.400834269228319995e-01 0.000000000000000000e+00
3.405510671999086303e-01 0.000000000000000000e+00
3.410187072115293816e-01 0.000000000000000000e+00
3.414863469573297672e-01 0.000000000000000000e+00
3.419539864369451343e-01 0.000000000000000000e+00
3.424216256500111077e-01 0.000000000000000000e+00
3.428892645961633123e-01 0.000000000000000000e+00
3.433569032750368732e-01 0.000000000000000000e+00
3.438245416862674708e-01 0.000000000000000000e+00
3.442921798294905633e-01 0.000000000000000000e+00
3.447598177043417200e-01 0.000000000000000000e+00
3.452274553104562327e-01 0.000000000000000000e+00
3.456950926474696706e-01 0.000000000000000000e+00
3.461627297150176030e-01 0.000000000000000000e+00
3.466303665127353217e-01 0.000000000000000000e+00
3.470980030402585070e-01 0.000000000000000000e+00
3.475656392972225617e-01 0.000000000000000000e+00
3.480332752832629994e-01 0.000000000000000000e+00
3.485009109980151121e-01 0.000000000000000000e+00
3.489685464411146909e-01 0.000000000000000000e+00
3.494361816121970832e-01 0.000000000000000000e+00
3.499038165108976361e-01 0.000000000000000000e+00
3.503714511368520301e-01 0.000000000000000000e+00
3.508390854896955569e-01 0.000000000000000000e+00
3.513067195690639521e-01 0.000000000000000000e+00
3.517743533745924522e-01 0.000000000000000000e+00
3.522419869059167374e-01 0.000000000000000000e+00
3.527096201626721550e-01 0.000000000000000000e+00
3.531772531444942742e-01 0.000000000000000000e+00
3.536448858510185533e-01 0.000000000000000000e+00
3.541125182818805617e-01 0.000000000000000000e+00
3.545801504367156465e-01 0.000000000000000000e+00
3.550477823151592105e-01 0.000000000000000000e+00
3.555154139168469341e-01 0.000000000000000000e+00
3.559830452414142754e-01 0.000000000000000000e+00
3.564506762884966373e-01 0.000000000000000000e+00
3.569183070577296446e-01 0.000000000000000000e+00
3.573859375487485890e-01 0.000000000000000000e+00
3.578535677611890398e-01 0.000000000000000000e+00
3.583211976946867328e-01 0.000000000000000000e+00
3.587888273488767377e-01 0.000000000000000000e+00
3.592564567233948458e-01 0.000000000000000000e+00
3.597240858178762934e-01 0.000000000000000000e+00
3.601917146319568164e-01 0.000000000000000000e+00
3.606593431652718729e-01 0.000000000000000000e+00
3.611269714174566992e-01 0.000000000000000000e+00
3.615945993881470866e-01 0.000000000000000000e+00
3.620622270769783269e-01 0.000000000000000000e+00
3.625298544835859893e-01 0.000000000000000000e+00
3.629974816076055877e-01 0.000000000000000000e+00
3.634651084486725803e-01 0.000000000000000000e+00
3.639327350064224254e-01 0.000000000000000000e+00
3.644003612804906367e-01 0.000000000000000000e+00
3.648679872705127836e-01 0.000000000000000000e+00
3.653356129761243243e-01 0.000000000000000000e+00
3.658032383969604950e-01 0.000000000000000000e+00
3.662708635326571427e-01 0.000000000000000000e+00
3.667384883828496145e-01 0.000000000000000000e+00
3.672061129471734242e-01 0.000000000000000000e+00
3.676737372252639746e-01 0.000000000000000000e+00
3.681413612167568905e-01 0.000000000000000000e+00
3.686089849212875746e-01 0.000000000000000000e+00
3.690766083384915963e-01 0.000000000000000000e+00
3.695442314680043028e-01 0.000000000000000000e+00
3.700118543094614298e-01 0.000000000000000000e+00
3.704794768624981582e-01 0.000000000000000000e+00
3.709470991267501683e-01 0.000000000000000000e+00
3.714147211018530292e-01 0.000000000000000000e+00
3.718823427874420884e-01 0.000000000000000000e+00
3.723499641831529150e-01 0.000000000000000000e+00
3.728175852886209118e-01 0.000000000000000000e+00
3.732852061034817037e-01 0.000000000000000000e+00
3.737528266273706934e-01 0.000000000000000000e+00
3.742204468599233391e-01 0.000000000000000000e+00
3.746880668007752657e-01 0.000000000000000000e+00
3.751556864495618204e-01 0.000000000000000000e+00
3.756233058059186836e-01 0.000000000000000000e+00
3.760909248694812024e-01 0.000000000000000000e+00
3.765585436398849462e-01 0.000000000000000000e+00
3.770261621167653732e-01 0.000000000000000000e+00
3.774937802997579417e-01 0.000000000000000000e+00
3.779613981884982210e-01 0.000000000000000000e+00
3.784290157826217249e-01 0.000000000000000000e+00
3.788966330817638561e-01 0.000000000000000000e+00
3.793642500855601840e-01 0.000000000000000000e+00
3.798318667936462223e-01 0.000000000000000000e+00
3.802994832056573737e-01 0.000000000000000000e+00
3.807670993212292632e-01 0.000000000000000000e+00
3.812347151399972378e-01 0.000000000000000000e+00
3.817023306615969225e-01 0.000000000000000000e+00
3.821699458856637199e-01 0.000000000000000000e+00
3.826375608118332550e-01 0.000000000000000000e+00
3.831051754397409859e-01 0.000000000000000000e+00
3.835727897690222599e-01 0.000000000000000000e+00
3.840404037993127573e-01 0.000000000000000000e+00
3.845080175302479364e-01 0.000000000000000000e+00
3.849756309614632555e-01 0.000000000000000000e+00
3.854432440925942838e-01 0.000000000000000000e+00
3.859108569232764796e-01 0.000000000000000000e+00
3.863784694531451902e-01 0.000000000000000000e+00
3.868460816818361514e-01 0.000000000000000000e+00
3.873136936089849325e-01 0.000000000000000000e+00
3.877813052342266587e-01 0.000000000000000000e+00
3.882489165571972323e-01 0.000000000000000000e+00
3.887165275775318896e-01 0.000000000000000000e+00
3.891841382948662553e-01 0.000000000000000000e+00
3.896517487088358433e-01 0.000000000000000000e+00
3.901193588190760564e-01 0.000000000000000000e+00
3.905869686252224082e-01 0.000000000000000000e+00
3.910545781269104126e-01 0.000000000000000000e+00
3.915221873237756389e-01 0.000000000000000000e+00
3.919897962154536564e-01 0.000000000000000000e+00
3.924574048015798122e-01 0.000000000000000000e+00
3.929250130817896203e-01 0.000000000000000000e+00
3.933926210557186498e-01 0.000000000000000000e+00
3.938602287230024701e-01 0.000000000000000000e+00
3.943278360832764839e-01 0.000000000000000000e+00
3.947954431361762051e-01 0.000000000000000000e+00
3.952630498813370918e-01 0.000000000000000000e+00
3.957306563183947690e-01 0.000000000000000000e+00
3.961982624469847503e-01 0.000000000000000000e+00
3.966658682667423275e-01 0.000000000000000000e+00
3.971334737773032919e-01 0.000000000000000000e+00
3.976010789783029908e-01 0.000000000000000000e+00
3.980686838693768825e-01 0.000000000000000000e+00
3.985362884501605918e-01 0.000000000000000000e+00
3.990038927202896324e-01 0.000000000000000000e+00
3.994714966793992961e-01 0.000000000000000000e+00
3.999391003271253187e-01 0.000000000000000000e+00
4.004067036631032139e-01 0.000000000000000000e+00
4.008743066869683291e-01 0.000000000000000000e+00
4.013419093983562891e-01 0.000000000000000000e+00
4.018095117969026075e-01 0.000000000000000000e+00
4.022771138822427983e-01 0.000000000000000000e+00
4.027447156540123196e-01 0.000000000000000000e+00
4.032123171118466298e-01 0.000000000000000000e+00
4.036799182553813536e-01 0.000000000000000000e+00
4.041475190842518939e-01 0.000000000000000000e+00
4.046151195980938753e-01 0.000000000000000000e+00
4.050827197965427562e-01 0.000000000000000000e+00
4.055503196792340503e-01 0.000000000000000000e+00
4.060179192458032715e-01 0.000000000000000000e+00
4.064855184958858225e-01 0.000000000000000000e+00
4.069531174291174391e-01 0.000000000000000000e+00
4.074207160451335241e-01 0.000000000000000000e+00
4.078883143435694802e-01 0.000000000000000000e+00
4.083559123240609323e-01 0.000000000000000000e+00
4.088235099862432831e-01 0.000000000000000000e+00
4.092911073297522129e-01 0.000000000000000000e+00
4.097587043542230689e-01 0.000000000000000000e+00
4.102263010592915315e-01 0.000000000000000000e+00
4.106938974445931145e-01 0.000000000000000000e+00
4.111614935097631651e-01 0.000000000000000000e+00
4.116290892544373636e-01 0.000000000000000000e+00
4.120966846782510573e-01 0.000000000000000000e+00
4.125642797808397599e-01 0.000000000000000000e+00
4.130318745618392628e-01 0.000000000000000000e+00
4.134994690208848023e-01 0.000000000000000000e+00
4.139670631576120030e-01 0.000000000000000000e+00
4.144346569716562678e-01 0.000000000000000000e+00
4.149022504626532770e-01 0.000000000000000000e+00
4.153698436302384889e-01 0.000000000000000000e+00
4.158374364740475282e-01 0.000000000000000000e+00
4.163050289937156867e-01 0.000000000000000000e+00
4.167726211888784227e-01 0.000000000000000000e+00
4.172402130591715275e-01 0.000000000000000000e+00
4.177078046042304038e-01 0.000000000000000000e+00
4.181753958236906765e-01 0.000000000000000000e+00
4.186429867171875818e-01 0.000000000000000000e+00
4.191105772843569666e-01 0.000000000000000000e+00
4.195781675248341225e-01 0.000000000000000000e+00
4.200457574382546189e-01 0.000000000000000000e+00
4.205133470242540805e-01 0.000000000000000000e+00
4.209809362824678547e-01 0.000000000000000000e+00
4.214485252125313997e-01 0.000000000000000000e+00
4.219161138140806178e-01 0.000000000000000000e+00
4.223837020867507452e-01 0.000000000000000000e+00
4.228512900301772959e-01 0.000000000000000000e+00
4.233188776439958390e-01 0.000000000000000000e+00
4.237864649278419438e-01 0.000000000000000000e+00
4.242540518813511241e-01 0.000000000000000000e+00
4.247216385041588937e-01 0.000000000000000000e+00
4.251892247959005999e-01 0.000000000000000000e+00
4.256568107562119785e-01 0.000000000000000000e+00
4.261243963847285432e-01 0.000000000000000000e+00
4.265919816810856968e-01 0.000000000000000000e+00
4.270595666449190642e-01 0.000000000000000000e+00
4.275271512758640480e-01 0.000000000000000000e+00
4.279947355735562731e-01 0.000000000000000000e+00
4.284623195376311977e-01 0.000000000000000000e+00
4.289299031677244467e-01 0.000000000000000000e+00
4.293974864634715338e-01 0.000000000000000000e+00
4.298650694245078618e-01 0.000000000000000000e+00
4.303326520504689445e-01 0.000000000000000000e+00
4.308002343409904622e-01 0.000000000000000000e+00
4.312678162957078176e-01 0.000000000000000000e+00
4.317353979142566356e-01 0.000000000000000000e+00
4.322029791962722634e-01 0.000000000000000000e+00
4.326705601413904922e-01 0.000000000000000000e+00
4.331381407492466695e-01 0.000000000000000000e+00
4.336057210194764755e-01 0.000000000000000000e+00
4.340733009517151464e-01 0.000000000000000000e+00
4.345408805455984180e-01 0.000000000000000000e+00
4.350084598007618042e-01 0.000000000000000000e+00
4.354760387168408187e-01 0.000000000000000000e+00
4.359436172934709752e-01 0.000000000000000000e+00
4.364111955302876211e-01 0.000000000000000000e+00
4.368787734269267142e-01 0.000000000000000000e+00
4.373463509830233797e-01 0.000000000000000000e+00
4.378139281982134090e-01 0.000000000000000000e+00
4.382815050721321493e-01 0.000000000000000000e+00
4.387490816044152253e-01 0.000000000000000000e+00
4.392166577946980399e-01 0.000000000000000000e+00
4.396842336426163289e-01 0.000000000000000000e+00
4.401518091478054395e-01 0.000000000000000000e+00
4.406193843099010521e-01 0.000000000000000000e+00
4.410869591285387359e-01 0.000000000000000000e+00
4.415545336033537827e-01 0.000000000000000000e+00
4.420221077339818727e-01 0.000000000000000000e+00
4.424896815200584643e-01 0.000000000000000000e+00
4.429572549612192378e-01 0.000000000000000000e+00
4.434248280570995959e-01 0.000000000000000000e+00
4.438924008073351080e-01 0.000000000000000000e+00
4.443599732115612877e-01 0.000000000000000000e+00
4.448275452694135934e-01 0.000000000000000000e+00
4.452951169805276499e-01 0.000000000000000000e+00
4.457626883445391375e-01 0.000000000000000000e+00
4.462302593610833479e-01 0.000000000000000000e+00
4.466978300297959614e-01 0.000000000000000000e+00
4.471654003503124364e-01 0.000000000000000000e+00
4.476329703222682310e-01 0.000000000000000000e+00
4.481005399452989146e-01 0.000000000000000000e+00
4.485681092190402230e-01 0.000000000000000000e+00
4.490356781431274480e-01 0.000000000000000000e+00
4.495032467171962698e-01 0.000000000000000000e+00
4.499708149408822022e-01 0.000000000000000000e+00
4.504383828138207591e-01 0.000000000000000000e+00
4.509059503356474541e-01 0.000000000000000000e+00
4.513735175059979121e-01 0.000000000000000000e+00
4.518410843245075359e-01 0.000000000000000000e+00
4.523086507908119502e-01 0.000000000000000000e+00
4.527762169045466134e-01 0.000000000000000000e+00
4.532437826653471502e-01 0.000000000000000000e+00
4.537113480728490189e-01 0.000000000000000000e+00
4.541789131266878998e-01 0.000000000000000000e+00
4.546464778264991957e-01 0.000000000000000000e+00
4.551140421719184759e-01 0.000000000000000000e+00
4.555816061625813096e-01 0.000000000000000000e+00
4.560491697981232107e-01 0.000000000000000000e+00
4.565167330781796373e-01 0.000000000000000000e+00
4.569842960023862144e-01 0.000000000000000000e+00
4.574518585703785667e-01 0.000000000000000000e+00
4.579194207817921525e-01 0.000000000000000000e+00
4.583869826362624300e-01 0.000000000000000000e+00
4.588545441334250796e-01 0.000000000000000000e+00
4.593221052729156151e-01 0.000000000000000000e+00
4.597896660543694947e-01 0.000000000000000000e+00
4.602572264774223432e-01 0.000000000000000000e+00
4.607247865417096189e-01 0.000000000000000000e+00
4.611923462468669466e-01 0.000000000000000000e+00
4.616599055925298400e-01 0.000000000000000000e+00
4.621274645783337021e-01 0.000000000000000000e+00
4.625950232039143240e-01 0.000000000000000000e+00
4.630625814689071640e-01 0.000000000000000000e+00
4.635301393729476804e-01 0.000000000000000000e+00
4.639976969156714981e-01 0.000000000000000000e+00
4.644652540967141863e-01 0.000000000000000000e+00
4.649328109157112032e-01 0.000000000000000000e+00
4.654003673722980627e-01 0.000000000000000000e+00
4.658679234661103896e-01 0.000000000000000000e+00
4.663354791967837532e-01 0.000000000000000000e+00
4.668030345639535561e-01 0.000000000000000000e+00
4.672705895672554788e-01 0.000000000000000000e+00
4.677381442063251460e-01 0.000000000000000000e+00
4.682056984807979605e-01 0.000000000000000000e+00
4.686732523903096026e-01 0.000000000000000000e+00
4.691408059344954196e-01 0.000000000000000000e+00
4.696083591129909807e-01 0.000000000000000000e+00
4.700759119254319662e-01 0.000000000000000000e+00
4.705434643714538900e-01 0.000000000000000000e+00
4.710110164506922104e-01 0.000000000000000000e+00
4.714785681627826075e-01 0.000000000000000000e+00
4.719461195073604842e-01 0.000000000000000000e+00
4.724136704840615764e-01 0.000000000000000000e+00
4.728812210925213422e-01 0.000000000000000000e+00
4.733487713323752399e-01 0.000000000000000000e+00
4.738163212032588945e-01 0.000000000000000000e+00
4.742838707048078195e-01 0.000000000000000000e+00
4.747514198366576954e-01 0.000000000000000000e+00
4.752189685984439804e-01 0.000000000000000000e+00
4.756865169898020773e-01 0.000000000000000000e+00
4.761540650103677774e-01 0.000000000000000000e+00
4.766216126597766500e-01 0.000000000000000000e+00
4.770891599376640424e-01 0.000000000000000000e+00
4.775567068436655793e-01 0.000000000000000000e+00
4.780242533774168301e-01 0.000000000000000000e+00
4.784917995385533640e-01 0.000000000000000000e+00
4.789593453267107503e-01 0.000000000000000000e+00
4.794268907415245029e-01 0.000000000000000000e+00
4.798944357826301910e-01 0.000000000000000000e+00
4.803619804496633838e-01 0.000000000000000000e+00
4.808295247422595953e-01 0.000000000000000000e+00
4.812970686600543946e-01 0.000000000000000000e+00
4.817646122026832955e-01 0.000000000000000000e+00
4.822321553697819785e-01 0.000000000000000000e+00
4.826996981609858461e-01 0.000000000000000000e+00
4.831672405759305233e-01 0.000000000000000000e+00
4.836347826142515238e-01 0.000000000000000000e+00
4.841023242755844724e-01 0.000000000000000000e+00
4.845698655595649940e-01 0.000000000000000000e+00
4.850374064658285467e-01 0.000000000000000000e+00
4.855049469940106444e-01 0.000000000000000000e+00
4.859724871437469118e-01 0.000000000000000000e+00
4.864400269146728628e-01 0.000000000000000000e+00
4.869075663064240667e-01 0.000000000000000000e+00
4.873751053186361482e-01 0.000000000000000000e+00
4.878426439509445101e-01 0.000000000000000000e+00
4.883101822029848882e-01 0.000000000000000000e+00
4.887777200743927963e-01 0.000000000000000000e+00
4.892452575648036928e-01 0.000000000000000000e+00
4.897127946738532578e-01 0.000000000000000000e+00
4.901803314011770052e-01 0.000000000000000000e+00
4.906478677464104488e-01 0.000000000000000000e+00
4.911154037091892133e-01 0.000000000000000000e+00
4.915829392891489791e-01 0.000000000000000000e+00
4.920504744859249269e-01 0.000000000000000000e+00
4.925180092991529035e-01 0.000000000000000000e+00
4.929855437284684783e-01 0.000000000000000000e+00
4.934530777735071649e-01 0.000000000000000000e+00
4.939206114339045328e-01 0.000000000000000000e+00
4.943881447092960957e-01 0.000000000000000000e+00
4.948556775993174783e-01 0.000000000000000000e+00
4.953232101036041946e-01 0.000000000000000000e+00
4.957907422217919247e-01 0.000000000000000000e+00
4.962582739535159604e-01 0.000000000000000000e+00
4.967258052984121486e-01 0.000000000000000000e+00
4.971933362561160585e-01 0.000000000000000000e+00
4.976608668262629820e-01 0.000000000000000000e+00
4.981283970084887103e-01 0.000000000000000000e+00
4.985959268024287572e-01 0.000000000000000000e+00
4.990634562077186365e-01 0.000000000000000000e+00
4.995309852239939730e-01 0.000000000000000000e+00
4.999985138508903915e-01 0.000000000000000000e+00
5.004660420880433502e-01 0.000000000000000000e+00
5.009335699350883075e-01 0.000000000000000000e+00
5.014010973916610547e-01 0.000000000000000000e+00
5.018686244573971056e-01 0.000000000000000000e+00
5.023361511319319739e-01 0.000000000000000000e+00
5.028036774149011734e-01 0.000000000000000000e+00
5.032712033059404400e-01 0.000000000000000000e+00
5.037387288046852873e-01 0.000000000000000000e+00
5.042062539107712293e-01 0.000000000000000000e+00
5.046737786238338908e-01 0.000000000000000000e+00
5.051413029435086743e-01 0.000000000000000000e+00
5.056088268694314269e-01 0.000000000000000000e+00
5.060763504012374403e-01 0.000000000000000000e+00
5.065438735385624502e-01 0.000000000000000000e+00
5.070113962810420816e-01 0.000000000000000000e+00
5.074789186283118481e-01 0.000000000000000000e+00
5.079464405800071525e-01 0.000000000000000000e+00
5.084139621357637306e-01 0.000000000000000000e+00
5.088814832952172074e-01 0.000000000000000000e+00
5.093490040580029854e-01 0.000000000000000000e+00
5.098165244237566895e-01 0.000000000000000000e+00
5.102840443921140556e-01 0.000000000000000000e+00
5.107515639627104864e-01 0.000000000000000000e+00
5.112190831351816067e-01 0.000000000000000000e+00
5.116866019091630413e-01 0.000000000000000000e+00
5.121541202842903040e-01 0.000000000000000000e+00
5.126216382601989086e-01 0.000000000000000000e+00
5.130891558365244798e-01 0.000000000000000000e+00
5.135566730129026425e-01 0.000000000000000000e+00
5.140241897889689104e-01 0.000000000000000000e+00
5.144917061643590195e-01 0.000000000000000000e+00
5.149592221387082613e-01 0.000000000000000000e+00
5.154267377116523718e-01 0.000000000000000000e+00
5.158942528828270868e-01 0.000000000000000000e+00
5.163617676518676980e-01 0.000000000000000000e+00
5.168292820184099412e-01 0.000000000000000000e+00
5.172967959820893302e-01 0.000000000000000000e+00
5.177643095425414899e-01 0.000000000000000000e+00
5.182318226994018229e-01 0.000000000000000000e+00
5.186993354523061761e-01 0.000000000000000000e+00
5.191668478008899523e-01 0.000000000000000000e+00
5.196343597447888873e-01 0.000000000000000000e+00
5.201018712836384950e-01 0.000000000000000000e+00
5.205693824170741779e-01 0.000000000000000000e+00
5.210368931447317831e-01 0.000000000000000000e+00
5.215044034662468242e-01 0.000000000000000000e+00
5.219719133812547041e-01 0.000000000000000000e+00
5.224394228893911585e-01 0.000000000000000000e+00
5.229069319902917012e-01 0.000000000000000000e+00
5.233744406835919571e-01 0.000000000000000000e+00
5.238419489689277730e-01 0.000000000000000000e+00
5.243094568459341076e-01 0.000000000000000000e+00
5.247769643142471407e-01 0.000000000000000000e+00
5.252444713735020532e-01 0.000000000000000000e+00
5.257119780233346917e-01 0.000000000000000000e+00
5.261794842633804592e-01 0.000000000000000000e+00
5.266469900932749804e-01 0.000000000000000000e+00
5.271144955126538800e-01 0.000000000000000000e+00
5.275820005211527830e-01 0.000000000000000000e+00
5.280495051184072031e-01 0.000000000000000000e+00
5.285170093040527650e-01 0.000000000000000000e+00
5.289845130777250937e-01 0.000000000000000000e+00
5.294520164390597028e-01 0.000000000000000000e+00
5.299195193876921062e-01 0.000000000000000000e+00
5.303870219232581507e-01 0.000000000000000000e+00
5.308545240453931280e-01 0.000000000000000000e+00
5.313220257537326630e-01 0.000000000000000000e+00
5.317895270479126024e-01 0.000000000000000000e+00
5.322570279275682381e-01 0.000000000000000000e+00
5.327245283923354169e-01 0.000000000000000000e+00
5.331920284418494305e-01 0.000000000000000000e+00
5.336595280757462367e-01 0.000000000000000000e+00
5.341270272936612384e-01 0.000000000000000000e+00
5.345945260952297273e-01 0.000000000000000000e+00
5.350620244800877723e-01 0.000000000000000000e+00
5.355295224478706650e-01 0.000000000000000000e+00
5.359970199982141414e-01 0.000000000000000000e+00
5.364645171307538263e-01 0.000000000000000000e+00
5.369320138451250113e-01 0.000000000000000000e+00
5.373995101409636543e-01 0.000000000000000000e+00
5.378670060179051582e-01 0.000000000000000000e+00
5.383345014755852587e-01 0.000000000000000000e+00
5.388019965136393585e-01 0.000000000000000000e+00
5.392694911317031936e-01 0.000000000000000000e+00
5.397369853294121667e-01 0.000000000000000000e+00
5.402044791064021245e-01 0.000000000000000000e+00
5.406719724623083589e-01 0.000000000000000000e+00
5.411394653967668278e-01 0.000000000000000000e+00
5.416069579094128228e-01 0.000000000000000000e+00
5.420744499998821908e-01 0.000000000000000000e+00
5.425419416678103346e-01 0.000000000000000000e+00
5.430094329128328789e-01 0.000000000000000000e+00
5.434769237345855597e-01 0.000000000000000000e+00
5.439444141327037796e-01 0.000000000000000000e+00
5.444119041068233855e-01 0.000000000000000000e+00
5.448793936565794471e-01 0.000000000000000000e+00
5.453468827816081443e-01 0.000000000000000000e+00
5.458143714815448799e-01 0.000000000000000000e+00
5.462818597560251677e-01 0.000000000000000000e+00
5.467493476046845213e-01 0.000000000000000000e+00
5.472168350271590098e-01 0.000000000000000000e+00
5.476843220230835918e-01 0.000000000000000000e+00
5.481518085920943362e-01 0.000000000000000000e+00
5.486192947338266457e-01 0.000000000000000000e+00
5.490867804479160341e-01 0.000000000000000000e+00
5.495542657339983483e-01 0.000000000000000000e+00
5.500217505917089911e-01 0.000000000000000000e+00
5.504892350206836982e-01 0.000000000000000000e+00
5.509567190205579834e-01 0.000000000000000000e+00
5.514242025909675826e-01 0.000000000000000000e+00
5.518916857315477875e-01 0.000000000000000000e+00
5.523591684419346670e-01 0.000000000000000000e+00
5.528266507217634018e-01 0.000000000000000000e+00
5.532941325706696167e-01 0.000000000000000000e+00
5.537616139882891586e-01 0.000000000000000000e+00
5.542290949742575412e-01 0.000000000000000000e+00
5.546965755282102783e-01 0.000000000000000000e+00
5.551640556497831058e-01 0.000000000000000000e+00
5.556315353386116485e-01 0.000000000000000000e+00
5.560990145943313090e-01 0.000000000000000000e+00
5.565664934165779343e-01 0.000000000000000000e+00
5.570339718049867050e-01 0.000000000000000000e+00
5.575014497591938012e-01 0.000000000000000000e+00
5.579689272788345145e-01 0.000000000000000000e+00
5.584364043635442476e-01 0.000000000000000000e+00
5.589038810129590695e-01 0.000000000000000000e+00
5.593713572267143830e-01 0.000000000000000000e+00
5.598388330044458128e-01 0.000000000000000000e+00
5.603063083457887616e-01 0.000000000000000000e+00
5.607737832503791875e-01 0.000000000000000000e+00
5.612412577178523820e-01 0.000000000000000000e+00
5.617087317478441921e-01 0.000000000000000000e+00
5.621762053399901315e-01 0.000000000000000000e+00
5.626436784939257141e-01 0.000000000000000000e+00
5.631111512092866755e-01 0.000000000000000000e+00
5.635786234857086408e-01 0.000000000000000000e+00
5.640460953228270125e-01 0.000000000000000000e+00
5.645135667202777485e-01 0.000000000000000000e+00
5.649810376776961407e-01 0.000000000000000000e+00
5.654485081947180358e-01 0.000000000000000000e+00
5.659159782709790587e-01 0.000000000000000000e+00
5.663834479061142790e-01 0.000000000000000000e+00
5.668509170997600988e-01 0.000000000000000000e+00
5.673183858515516986e-01 0.000000000000000000e+00
5.677858541611247034e-01 0.000000000000000000e+00
5.682533220281147379e-01 0.000000000000000000e+00
5.687207894521576490e-01 0.000000000000000000e+00
5.691882564328885064e-01 0.000000000000000000e+00
5.696557229699437119e-01 0.000000000000000000e+00
5.701231890629582244e-01 0.000000000000000000e+00
5.705906547115678906e-01 0.000000000000000000e+00
5.710581199154084464e-01 0.000000000000000000e+00
5.715255846741151835e-01 0.000000000000000000e+00
5.719930489873239488e-01 0.000000000000000000e+00
5.724605128546703670e-01 0.000000000000000000e+00
5.729279762757900629e-01 0.000000000000000000e+00
5.733954392503185504e-01 0.000000000000000000e+00
5.738629017778915653e-01 0.000000000000000000e+00
5.743303638581447323e-01 0.000000000000000000e+00
5.747978254907134543e-01 0.000000000000000000e+00
5.752652866752334671e-01 0.000000000000000000e+00
5.757327474113403953e-01 0.000000000000000000e+00
5.762002076986700860e-01 0.000000000000000000e+00
5.766676675368577198e-01 0.000000000000000000e+00
5.771351269255391436e-01 0.000000000000000000e+00
5.776025858643502042e-01 0.000000000000000000e+00
5.780700443529263044e-01 0.000000000000000000e+00
5.785375023909028469e-01 0.000000000000000000e+00
5.790049599779157896e-01 0.000000000000000000e+00
5.794724171136006463e-01 0.000000000000000000e+00
5.799398737975930418e-01 0.000000000000000000e+00
5.804073300295286009e-01 0.000000000000000000e+00
5.808747858090428373e-01 0.000000000000000000e+00
5.813422411357713759e-01 0.000000000000000000e+00
5.818096960093501746e-01 0.000000000000000000e+00
5.822771504294145251e-01 0.000000000000000000e+00
5.827446043956001631e-01 0.000000000000000000e+00
5.832120579075427136e-01 0.000000000000000000e+00
5.836795109648775792e-01 0.000000000000000000e+00
5.841469635672407179e-01 0.000000000000000000e+00
5.846144157142677544e-01 0.000000000000000000e+00
5.850818674055939805e-01 0.000000000000000000e+00
5.855493186408552431e-01 0.000000000000000000e+00
5.860167694196871668e-01 0.000000000000000000e+00
5.864842197417253766e-01 0.000000000000000000e+00
5.869516696066056083e-01 0.000000000000000000e+00
5.874191190139633756e-01 0.000000000000000000e+00
5.878865679634340813e-01 0.000000000000000000e+00
5.883540164546537943e-01 0.000000000000000000e+00
5.888214644872576953e-01 0.000000000000000000e+00
5.892889120608818532e-01 0.000000000000000000e+00
5.897563591751615597e-01 0.000000000000000000e+00
5.902238058297325507e-01 0.000000000000000000e+00
5.906912520242305620e-01 0.000000000000000000e+00
5.911586977582912183e-01 0.000000000000000000e+00
5.916261430315499226e-01 0.000000000000000000e+00
5.920935878436424105e-01 0.000000000000000000e+00
5.925610321942045289e-01 0.000000000000000000e+00
5.930284760828714585e-01 0.000000000000000000e+00
5.934959195092796014e-01 0.000000000000000000e+00
5.939633624730635830e-01 0.000000000000000000e+00
5.944308049738595834e-01 0.000000000000000000e+00
5.948982470113036713e-01 0.000000000000000000e+00
5.953656885850308056e-01 0.000000000000000000e+00
5.958331296946766109e-01 0.000000000000000000e+00
5.963005703398771562e-01 0.000000000000000000e+00
5.967680105202677332e-01 0.000000000000000000e+00
5.972354502354840777e-01 0.000000000000000000e+00
5.977028894851621477e-01 0.000000000000000000e+00
5.981703282689370127e-01 0.000000000000000000e+00
5.986377665864447417e-01 0.000000000000000000e+00
5.991052044373207375e-01 0.000000000000000000e+00
5.995726418212006248e-01 0.000000000000000000e+00
6.000400787377203615e-01 0.000000000000000000e+00
6.005075151865150174e-01 0.000000000000000000e+00
6.009749511672208833e-01 0.000000000000000000e+00
6.014423866794730289e-01 0.000000000000000000e+00
6.019098217229076342e-01 0.000000000000000000e+00
6.023772562971596578e-01 0.000000000000000000e+00
6.028446904018656127e-01 0.000000000000000000e+00
6.033121240366603466e-01 0.000000000000000000e+00
6.037795572011798173e-01 0.000000000000000000e+00
6.042469898950597607e-01 0.000000000000000000e+00
6.047144221179355794e-01 0.000000000000000000e+00
6.051818538694432315e-01 0.000000000000000000e+00
6.056492851492180085e-01 0.000000000000000000e+00
6.061167159568959795e-01 0.000000000000000000e+00
6.065841462921122140e-01 0.000000000000000000e+00
6.070515761545028921e-01 0.000000000000000000e+00
6.075190055437033054e-01 0.000000000000000000e+00
6.079864344593494119e-01 0.000000000000000000e+00
6.084538629010766142e-01 0.000000000000000000e+00
6.089212908685206482e-01 0.000000000000000000e+00
6.093887183613169167e-01 0.000000000000000000e+00
6.098561453791012665e-01 0.000000000000000000e+00
6.103235719215096555e-01 0.000000000000000000e+00
6.107909979881771534e-01 0.000000000000000000e+00
6.112584235787399400e-01 0.000000000000000000e+00
6.117258486928331962e-01 0.000000000000000000e+00
6.121932733300928797e-01 0.000000000000000000e+00
6.126606974901545044e-01 0.000000000000000000e+00
6.131281211726536950e-01 0.000000000000000000e+00
6.135955443772261875e-01 0.000000000000000000e+00
6.140629671035076065e-01 0.000000000000000000e+00
6.145303893511335769e-01 0.000000000000000000e+00
6.149978111197398345e-01 0.000000000000000000e+00
6.154652324089620041e-01 0.000000000000000000e+00
6.159326532184354885e-01 0.000000000000000000e+00
6.164000735477962456e-01 0.000000000000000000e+00
6.168674933966796781e-01 0.000000000000000000e+00
6.173349127647219658e-01 0.000000000000000000e+00
6.178023316515579566e-01 0.000000000000000000e+00
6.182697500568239413e-01 0.000000000000000000e+00
6.187371679801552116e-01 0.000000000000000000e+00
6.192045854211876144e-01 0.000000000000000000e+00
6.196720023795568855e-01 0.000000000000000000e+00
6.201394188548983166e-01 0.000000000000000000e+00
6.206068348468479767e-01 0.000000000000000000e+00
6.210742503550411575e-01 0.000000000000000000e+00
6.215416653791138168e-01 0.000000000000000000e+00
6.220090799187013575e-01 0.000000000000000000e+00
6.224764939734396263e-01 0.000000000000000000e+00
6.229439075429643591e-01 0.000000000000000000e+00
6.234113206269106255e-01 0.000000000000000000e+00
6.238787332249150497e-01 0.000000000000000000e+00
6.243461453366124791e-01 0.000000000000000000e+00
6.248135569616388718e-01 0.000000000000000000e+00
6.252809680996298525e-01 0.000000000000000000e+00
6.257483787502210459e-01 0.000000000000000000e+00
6.262157889130482991e-01 0.000000000000000000e+00
6.266831985877471256e-01 0.000000000000000000e+00
6.271506077739530394e-01 0.000000000000000000e+00
6.276180164713016651e-01 0.000000000000000000e+00
6.280854246794292939e-01 0.000000000000000000e+00
6.285528323979708842e-01 0.000000000000000000e+00
6.290202396265625051e-01 0.000000000000000000e+00
6.294876463648393372e-01 0.000000000000000000e+00
6.299550526124375605e-01 0.000000000000000000e+00
6.304224583689926886e-01 0.000000000000000000e+00
6.308898636341403465e-01 0.000000000000000000e+00
6.313572684075160479e-01 0.000000000000000000e+00
6.318246726887556397e-01 0.000000000000000000e+00
6.322920764774947466e-01 0.000000000000000000e+00
6.327594797733691045e-01 0.000000000000000000e+00
6.332268825760144493e-01 0.000000000000000000e+00
6.336942848850659615e-01 0.000000000000000000e+00
6.341616867001597102e-01 0.000000000000000000e+00
6.346290880209314311e-01 0.000000000000000000e+00
6.350964888470165270e-01 0.000000000000000000e+00
6.355638891780509558e-01 0.000000000000000000e+00
6.360312890136701203e-01 0.000000000000000000e+00
6.364986883535096451e-01 0.000000000000000000e+00
6.369660871972052663e-01 0.000000000000000000e+00
6.374334855443931636e-01 0.000000000000000000e+00
6.379008833947081847e-01 0.000000000000000000e+00
6.383682807477865095e-01 0.000000000000000000e+00
6.388356776032636519e-01 0.000000000000000000e+00
6.393030739607751256e-01 0.000000000000000000e+00
6.397704698199571105e-01 0.000000000000000000e+00
6.402378651804446763e-01 0.000000000000000000e+00
6.407052600418737809e-01 0.000000000000000000e+00
6.411726544038802711e-01 0.000000000000000000e+00
6.416400482660994387e-01 0.000000000000000000e+00
6.421074416281671304e-01 0.000000000000000000e+00
6.425748344897193043e-01 0.000000000000000000e+00
6.430422268503909189e-01 0.000000000000000000e+00
6.435096187098183762e-01 0.000000000000000000e+00
6.439770100676370790e-01 0.000000000000000000e+00
6.444444009234824300e-01 0.000000000000000000e+00
6.449117912769904981e-01 0.000000000000000000e+00
6.453791811277966861e-01 0.000000000000000000e+00
6.458465704755370629e-01 0.000000000000000000e+00
6.463139593198465871e-01 0.000000000000000000e+00
6.467813476603618827e-01 0.000000000000000000e+00
6.472487354967176865e-01 0.000000000000000000e+00
6.477161228285505112e-01 0.000000000000000000e+00
6.481835096554954267e-01 0.000000000000000000e+00
6.486508959771882799e-01 0.000000000000000000e+00
6.491182817932648064e-01 0.000000000000000000e+00
6.495856671033605201e-01 0.000000000000000000e+00
6.500530519071116009e-01 0.000000000000000000e+00
6.505204362041531185e-01 0.000000000000000000e+00
6.509878199941210308e-01 0.000000000000000000e+00
6.514552032766509626e-01 0.000000000000000000e+00
6.519225860513787607e-01 0.000000000000000000e+00
6.523899683179397169e-01 0.000000000000000000e+00
6.528573500759700110e-01 0.000000000000000000e+00
6.533247313251049349e-01 0.000000000000000000e+00
6.537921120649802242e-01 0.000000000000000000e+00
6.542594922952319481e-01 0.000000000000000000e+00
6.547268720154949539e-01 0.000000000000000000e+00
6.551942512254059769e-01 0.000000000000000000e+00
6.556616299245997537e-01 0.000000000000000000e+00
6.561290081127127971e-01 0.000000000000000000e+00
6.565963857893800659e-01 0.000000000000000000e+00
6.570637629542377400e-01 0.000000000000000000e+00
6.575311396069211112e-01 0.000000000000000000e+00
6.579985157470663593e-01 0.000000000000000000e+00
6.584658913743088871e-01 0.000000000000000000e+00
6.589332664882839863e-01 0.000000000000000000e+00
6.594006410886281699e-01 0.000000000000000000e+00
6.598680151749763967e-01 0.000000000000000000e+00
6.603353887469648464e-01 0.000000000000000000e+00
6.608027618042289220e-01 0.000000000000000000e+00
6.612701343464044701e-01 0.000000000000000000e+00
6.617375063731270046e-01 0.000000000000000000e+00
6.622048778840325944e-01 0.000000000000000000e+00
6.626722488787561982e-01 0.000000000000000000e+00
6.631396193569342179e-01 0.000000000000000000e+00
6.636069893182021673e-01 0.000000000000000000e+00
6.640743587621954491e-01 0.000000000000000000e+00
6.645417276885502433e-01 0.000000000000000000e+00
6.650090960969016196e-01 0.000000000000000000e+00
6.654764639868858689e-01 0.000000000000000000e+00
6.659438313581381719e-01 0.000000000000000000e+00
6.664111982102947085e-01 0.000000000000000000e+00
6.668785645429907705e-01 0.000000000000000000e+00
6.673459303558619826e-01 0.000000000000000000e+00
6.678132956485449689e-01 0.000000000000000000e+00
6.682806604206740220e-01 0.000000000000000000e+00
6.687480246718862098e-01 0.000000000000000000e+00
6.692153884018158250e-01 0.000000000000000000e+00
6.696827516100996025e-01 0.000000000000000000e+00
6.701501142963729452e-01 0.000000000000000000e+00
6.706174764602716998e-01 0.000000000000000000e+00
6.710848381014311581e-01 0.000000000000000000e+00
6.715521992194872780e-01 0.000000000000000000e+00
6.720195598140756843e-01 0.000000000000000000e+00
6.724869198848323348e-01 0.000000000000000000e+00
6.729542794313926324e-01 0.000000000000000000e+00
6.734216384533923128e-01 0.000000000000000000e+00
6.738889969504670008e-01 0.000000000000000000e+00
6.743563549222525433e-01 0.000000000000000000e+00
6.748237123683847871e-01 0.000000000000000000e+00
6.752910692884992461e-01 0.000000000000000000e+00
6.757584256822313229e-01 0.000000000000000000e+00
6.762257815492174196e-01 0.000000000000000000e+00
6.766931368890923837e-01 0.000000000000000000e+00
6.771604917014928393e-01 0.000000000000000000e+00
6.776278459860538561e-01 0.000000000000000000e+00
6.780951997424112809e-01 0.000000000000000000e+00
6.785625529702007386e-01 0.000000000000000000e+00
6.790299056690580759e-01 0.000000000000000000e+00
6.794972578386191397e-01 0.000000000000000000e+00
6.799646094785193329e-01 0.000000000000000000e+00
6.804319605883943911e-01 0.000000000000000000e+00
6.808993111678800503e-01 0.000000000000000000e+00
6.813666612166123793e-01 0.000000000000000000e+00
6.818340107342265588e-01 0.000000000000000000e+00
6.823013597203585467e-01 0.000000000000000000e+00
6.827687081746439679e-01 0.000000000000000000e+00
6.832360560967186691e-01 0.000000000000000000e+00
6.837034034862182752e-01 0.000000000000000000e+00
6.841707503427782999e-01 0.000000000000000000e+00
6.846380966660347012e-01 0.000000000000000000e+00
6.851054424556231037e-01 0.000000000000000000e+00
6.855727877111794655e-01 0.000000000000000000e+00
6.860401324323388561e-01 0.000000000000000000e+00
6.865074766187376776e-01 0.000000000000000000e+00
6.869748202700112216e-01 0.000000000000000000e+00
6.874421633857953351e-01 0.000000000000000000e+00
6.879095059657259759e-01 0.000000000000000000e+00
6.883768480094384357e-01 0.000000000000000000e+00
6.888441895165685613e-01 0.000000000000000000e+00
6.893115304867520887e-01 0.000000000000000000e+00
6.897788709196247536e-01 0.000000000000000000e+00
6.902462108148224029e-01 0.000000000000000000e+00
6.907135501719803283e-01 0.000000000000000000e+00
6.911808889907348208e-01 0.000000000000000000e+00
6.916482272707210610e-01 0.000000000000000000e+00
6.921155650115748958e-01 0.000000000000000000e+00
6.925829022129323942e-01 0.000000000000000000e+00
6.930502388744291808e-01 0.000000000000000000e+00
6.935175749957003255e-01 0.000000000000000000e+00
6.939849105763824522e-01 0.000000000000000000e+00
6.944522456161106305e-01 0.000000000000000000e+00
6.949195801145209295e-01 0.000000000000000000e+00
6.953869140712486407e-01 0.000000000000000000e+00
6.958542474859300553e-01 0.000000000000000000e+00
6.963215803582005758e-01 0.000000000000000000e+00
6.967889126876958272e-01 0.000000000000000000e+00
6.972562444740517673e-01 0.000000000000000000e+00
6.977235757169040209e-01 0.000000000000000000e+00
6.981909064158885458e-01 0.000000000000000000e+00
6.986582365706405229e-01 0.000000000000000000e+00
6.991255661807960209e-01 0.000000000000000000e+00
6.995928952459907757e-01 0.000000000000000000e+00
7.000602237658603011e-01 0.000000000000000000e+00
7.005275517400406660e-01 0.000000000000000000e+00
7.009948791681672731e-01 0.000000000000000000e+00
7.014622060498759692e-01 0.000000000000000000e+00
7.019295323848023793e-01 0.000000000000000000e+00
7.023968581725824611e-01 0.000000000000000000e+00
7.028641834128516175e-01 0.000000000000000000e+00
7.033315081052461393e-01 0.000000000000000000e+00
7.037988322494009852e-01 0.000000000000000000e+00
7.042661558449522241e-01 0.000000000000000000e+00
7.047334788915358139e-01 0.000000000000000000e+00
7.052008013887873794e-01 0.000000000000000000e+00
7.056681233363423233e-01 0.000000000000000000e+00
7.061354447338369367e-01 0.000000000000000000e+00
7.066027655809061780e-01 0.000000000000000000e+00
7.070700858771863384e-01 0.000000000000000000e+00
7.075374056223133756e-01 0.000000000000000000e+00
7.080047248159221374e-01 0.000000000000000000e+00
7.084720434576492476e-01 0.000000000000000000e+00
7.089393615471299981e-01 0.000000000000000000e+00
7.094066790840001246e-01 0.000000000000000000e+00
7.098739960678955851e-01 0.000000000000000000e+00
7.103413124984515603e-01 0.000000000000000000e+00
7.108086283753046741e-01 0.000000000000000000e+00
7.112759436980896632e-01 0.000000000000000000e+00
7.117432584664432627e-01 0.000000000000000000e+00
7.122105726800003200e-01 0.000000000000000000e+00
7.126778863383971263e-01 0.000000000000000000e+00
7.131451994412690842e-01 0.000000000000000000e+00
7.136125119882522627e-01 0.000000000000000000e+00
7.140798239789820645e-01 0.000000000000000000e+00
7.145471354130944475e-01 0.000000000000000000e+00
7.150144462902251474e-01 0.000000000000000000e+00
7.154817566100096782e-01 0.000000000000000000e+00
7.159490663720841086e-01 0.000000000000000000e+00
7.164163755760837304e-01 0.000000000000000000e+00
7.168836842216448346e-01 0.000000000000000000e+00
7.173509923084027129e-01 0.000000000000000000e+00
7.178182998359933231e-01 0.000000000000000000e+00
7.182856068040522901e-01 0.000000000000000000e+00
7.187529132122153497e-01 0.000000000000000000e+00
7.192202190601183487e-01 0.000000000000000000e+00
7.196875243473969119e-01 0.000000000000000000e+00
7.201548290736871083e-01 0.000000000000000000e+00
7.206221332386240075e-01 0.000000000000000000e+00
7.210894368418442335e-01 0.000000000000000000e+00
7.215567398829825230e-01 0.000000000000000000e+00
7.220240423616756109e-01 0.000000000000000000e+00
7.224913442775583450e-01 0.000000000000000000e+00
7.229586456302671271e-01 0.000000000000000000e+00
7.234259464194375822e-01 0.000000000000000000e+00
7.238932466447051128e-01 0.000000000000000000e+00
7.243605463057060101e-01 0.000000000000000000e+00
7.248278454020754547e-01 0.000000000000000000e+00
7.252951439334495154e-01 0.000000000000000000e+00
7.257624418994639282e-01 0.000000000000000000e+00
7.262297392997540957e-01 0.000000000000000000e+00
7.266970361339561979e-01 0.000000000000000000e+00
7.271643324017060817e-01 0.000000000000000000e+00
7.276316281026388166e-01 0.000000000000000000e+00
7.280989232363909158e-01 0.000000000000000000e+00
7.285662178025976710e-01 0.000000000000000000e+00
7.290335118008948179e-01 0.000000000000000000e+00
7.295008052309185365e-01 0.000000000000000000e+00
7.299680980923037854e-01 0.000000000000000000e+00
7.304353903846875218e-01 0.000000000000000000e+00
7.309026821077041491e-01 0.000000000000000000e+00
7.313699732609902915e-01 0.000000000000000000e+00
7.318372638441813516e-01 0.000000000000000000e+00
7.323045538569132873e-01 0.000000000000000000e+00
7.327718432988219455e-01 0.000000000000000000e+00
7.332391321695423958e-01 0.000000000000000000e+00
7.337064204687113733e-01 0.000000000000000000e+00
7.341737081959637257e-01 0.000000000000000000e+00
7.346409953509359658e-01 0.000000000000000000e+00
7.351082819332634966e-01 0.000000000000000000e+00
7.355755679425817206e-01 0.000000000000000000e+00
7.360428533785271510e-01 0.000000000000000000e+00
7.365101382407348574e-01 0.000000000000000000e+00
7.369774225288410197e-01 0.000000000000000000e+00
7.374447062424811516e-01 0.000000000000000000e+00
7.379119893812914333e-01 0.000000000000000000e+00
7.383792719449069342e-01 0.000000000000000000e+00
7.388465539329640563e-01 0.000000000000000000e+00
7.393138353450980915e-01 0.000000000000000000e+00
7.397811161809449976e-01 0.000000000000000000e+00
7.402483964401407324e-01 0.000000000000000000e+00
7.407156761223208097e-01 0.000000000000000000e+00
7.411829552271208543e-01 0.000000000000000000e+00
7.416502337541768242e-01 0.000000000000000000e+00
7.421175117031246771e-01 0.000000000000000000e+00
7.425847890735998158e-01 0.000000000000000000e+00
7.430520658652384203e-01 0.000000000000000000e+00
7.435193420776756712e-01 0.000000000000000000e+00
7.439866177105475264e-01 0.000000000000000000e+00
7.444538927634900549e-01 0.000000000000000000e+00
7.449211672361391035e-01 0.000000000000000000e+00
7.453884411281297417e-01 0.000000000000000000e+00
7.458557144390982607e-01 0.000000000000000000e+00
7.463229871686805073e-01 0.000000000000000000e+00
7.467902593165117731e-01 0.000000000000000000e+00
7.472575308822285711e-01 0.000000000000000000e+00
7.477248018654657491e-01 0.000000000000000000e+00
7.481920722658598200e-01 0.000000000000000000e+00
7.486593420830461865e-01 0.000000000000000000e+00
7.491266113166606955e-01 0.000000000000000000e+00
7.495938799663391938e-01 0.000000000000000000e+00
7.500611480317174173e-01 0.000000000000000000e+00
7.505284155124308798e-01 0.000000000000000000e+00
7.509956824081156501e-01 0.000000000000000000e+00
7.514629487184074641e-01 0.000000000000000000e+00
7.519302144429420576e-01 0.000000000000000000e+00
7.523974795813551664e-01 0.000000000000000000e+00
7.528647441332825263e-01 0.000000000000000000e+00
7.533320080983598732e-01 0.000000000000000000e+00
7.537992714762234980e-01 0.000000000000000000e+00
7.542665342665082484e-01 0.000000000000000000e+00
7.547337964688508594e-01 0.000000000000000000e+00
7.552010580828862896e-01 0.000000000000000000e+00
7.556683191082508300e-01 0.000000000000000000e+00
7.561355795445801053e-01 0.000000000000000000e+00
7.566028393915098516e-01 0.000000000000000000e+00
7.570700986486758044e-01 0.000000000000000000e+00
7.575373573157139218e-01 0.000000000000000000e+00
7.580046153922599395e-01 0.000000000000000000e+00
7.584718728779493713e-01 0.000000000000000000e+00
7.589391297724182861e-01 0.000000000000000000e+00
7.594063860753023087e-01 0.000000000000000000e+00
7.598736417862375081e-01 0.000000000000000000e+00
7.603408969048589539e-01 0.000000000000000000e+00
7.608081514308034921e-01 0.000000000000000000e+00
7.612754053637057483e-01 0.000000000000000000e+00
7.617426587032025687e-01 0.000000000000000000e+00
7.622099114489289118e-01 0.000000000000000000e+00
7.626771636005209576e-01 0.000000000000000000e+00
7.631444151576145529e-01 0.000000000000000000e+00
7.636116661198451006e-01 0.000000000000000000e+00
7.640789164868487804e-01 0.000000000000000000e+00
7.645461662582609952e-01 0.000000000000000000e+00
7.650134154337181469e-01 0.000000000000000000e+00
7.654806640128553052e-01 0.000000000000000000e+00
7.659479119953086501e-01 0.000000000000000000e+00
7.664151593807138063e-01 0.000000000000000000e+00
7.668824061687069538e-01 0.000000000000000000e+00
7.673496523589232732e-01 0.000000000000000000e+00
7.678168979509988334e-01 0.000000000000000000e+00
7.682841429445697035e-01 0.000000000000000000e+00
7.687513873392712860e-01 0.000000000000000000e+00
7.692186311347393168e-01 0.000000000000000000e+00
7.696858743306098649e-01 0.000000000000000000e+00
7.701531169265186660e-01 0.000000000000000000e+00
7.706203589221014560e-01 0.000000000000000000e+00
7.710876003169938597e-01 0.000000000000000000e+00
7.715548411108319460e-01 0.000000000000000000e+00
7.720220813032513396e-01 0.000000000000000000e+00
7.724893208938879985e-01 0.000000000000000000e+00
7.729565598823775474e-01 0.000000000000000000e+00
7.734237982683559443e-01 0.000000000000000000e+00
7.738910360514585918e-01 0.000000000000000000e+00
7.743582732313217809e-01 0.000000000000000000e+00
7.748255098075810254e-01 0.000000000000000000e+00
7.752927457798718391e-01 0.000000000000000000e+00
7.757599811478308460e-01 0.000000000000000000e+00
7.762272159110931158e-01 0.000000000000000000e+00
7.766944500692946063e-01 0.000000000000000000e+00
7.771616836220710534e-01 0.000000000000000000e+00
7.776289165690588590e-01 0.000000000000000000e+00
7.780961489098929817e-01 0.000000000000000000e+00
7.785633806442099347e-01 0.000000000000000000e+00
7.790306117716446765e-01 0.000000000000000000e+00
7.794978422918337202e-01 0.000000000000000000e+00
7.799650722044126905e-01 0.000000000000000000e+00
7.804323015090173232e-01 0.000000000000000000e+00
7.808995302052832432e-01 0.000000000000000000e+00
7.813667582928465194e-01 0.000000000000000000e+00
7.818339857713431096e-01 0.000000000000000000e+00
7.823012126404083055e-01 0.000000000000000000e+00
7.827684388996783982e-01 0.000000000000000000e+00
7.832356645487889013e-01 0.000000000000000000e+00
7.837028895873752177e-01 0.000000000000000000e+00
7.841701140150741933e-01 0.000000000000000000e+00
7.846373378315211200e-01 0.000000000000000000e+00
7.851045610363514005e-01 0.000000000000000000e+00
7.855717836292011036e-01 0.000000000000000000e+00
7.860390056097064093e-01 0.000000000000000000e+00
7.865062269775026094e-01 0.000000000000000000e+00
7.869734477322258837e-01 0.000000000000000000e+00
7.874406678735117460e-01 0.000000000000000000e+00
7.879078874009960431e-01 0.000000000000000000e+00
7.883751063143149551e-01 0.000000000000000000e+00
7.888423246131037736e-01 0.000000000000000000e+00
7.893095422969989006e-01 0.000000000000000000e+00
7.897767593656351837e-01 0.000000000000000000e+00
7.902439758186495800e-01 0.000000000000000000e+00
7.907111916556769371e-01 0.000000000000000000e+00
7.911784068763538791e-01 0.000000000000000000e+00
7.916456214803153646e-01 0.000000000000000000e+00
7.921128354671979066e-01 0.000000000000000000e+00
7.925800488366371299e-01 0.000000000000000000e+00
7.930472615882687704e-01 0.000000000000000000e+00
7.935144737217286748e-01 0.000000000000000000e+00
7.939816852366524680e-01 0.000000000000000000e+00
7.944488961326762189e-01 0.000000000000000000e+00
7.949161064094356632e-01 0.000000000000000000e+00
7.953833160665667590e-01 0.000000000000000000e+00
7.958505251037049089e-01 0.000000000000000000e+00
7.963177335204866258e-01 0.000000000000000000e+00
7.967849413165467576e-01 0.000000000000000000e+00
7.972521484915220391e-01 0.000000000000000000e+00
7.977193550450476511e-01 0.000000000000000000e+00
7.981865609767598846e-01 0.000000000000000000e+00
7.986537662862940312e-01 0.000000000000000000e+00
7.991209709732864930e-01 0.000000000000000000e+00
7.995881750373726726e-01 0.000000000000000000e+00
8.000553784781885280e-01 0.000000000000000000e+00
8.005225812953699061e-01 0.000000000000000000e+00
8.009897834885525425e-01 0.000000000000000000e+00
8.014569850573723953e-01 0.000000000000000000e+00
8.019241860014654222e-01 0.000000000000000000e+00
8.023913863204668040e-01 0.000000000000000000e+00
8.028585860140130537e-01 0.000000000000000000e+00
8.033257850817395740e-01 0.000000000000000000e+00
8.037929835232826559e-01 0.000000000000000000e+00
8.042601813382774800e-01 0.000000000000000000e+00
8.047273785263604484e-01 0.000000000000000000e+00
8.051945750871668528e-01 0.000000000000000000e+00
8.056617710203329841e-01 0.000000000000000000e+00
8.061289663254944671e-01 0.000000000000000000e+00
8.065961610022870376e-01 0.000000000000000000e+00
8.070633550503467646e-01 0.000000000000000000e+00
8.075305484693090508e-01 0.000000000000000000e+00
8.079977412588106311e-01 0.000000000000000000e+00
8.084649334184861313e-01 0.000000000000000000e+00
8.089321249479725084e-01 0.000000000000000000e+00
8.093993158469043880e-01 0.000000000000000000e+00
8.098665061149187272e-01 0.000000000000000000e+00
8.103336957516505956e-01 0.000000000000000000e+00
8.108008847567366173e-01 0.000000000000000000e+00
8.112680731298116399e-01 0.000000000000000000e+00
8.117352608705121764e-01 0.000000000000000000e+00
8.122024479784739626e-01 0.000000000000000000e+00
8.126696344533326233e-01 0.000000000000000000e+00
8.131368202947241164e-01 0.000000000000000000e+00
8.136040055022842887e-01 0.000000000000000000e+00
8.140711900756488761e-01 0.000000000000000000e+00
8.145383740144537255e-01 0.000000000000000000e+00
8.150055573183349056e-01 0.000000000000000000e+00
8.154727399869279303e-01 0.000000000000000000e+00
8.159399220198689795e-01 0.000000000000000000e+00
8.164071034167934560e-01 0.000000000000000000e+00
8.168742841773374286e-01 0.000000000000000000e+00
8.173414643011370773e-01 0.000000000000000000e+00
8.178086437878274717e-01 0.000000000000000000e+00
8.182758226370450139e-01 0.000000000000000000e+00
8.187430008484257726e-01 0.000000000000000000e+00
8.192101784216048177e-01 0.000000000000000000e+00
8.196773553562187731e-01 0.000000000000000000e+00
8.201445316519025974e-01 0.000000000000000000e+00
8.206117073082930258e-01 0.000000000000000000e+00
8.210788823250253499e-01 0.000000000000000000e+00
8.215460567017356386e-01 0.000000000000000000e+00
8.220132304380596278e-01 0.000000000000000000e+00
8.224804035336331642e-01 0.000000000000000000e+00
8.229475759880923169e-01 0.000000000000000000e+00
8.234147478010724885e-01 0.000000000000000000e+00
8.238819189722099701e-01 0.000000000000000000e+00
8.243490895011402753e-01 0.000000000000000000e+00
8.248162593874996951e-01 0.000000000000000000e+00
8.252834286309231882e-01 0.000000000000000000e+00
8.257505972310478226e-01 0.000000000000000000e+00
8.262177651875082240e-01 0.000000000000000000e+00
8.266849324999414605e-01 0.000000000000000000e+00
8.271520991679821577e-01 0.000000000000000000e+00
8.276192651912670506e-01 0.000000000000000000e+00
8.280864305694315419e-01 0.000000000000000000e+00
8.285535953021119226e-01 0.000000000000000000e+00
8.290207593889433735e-01 0.000000000000000000e+00
8.294879228295622964e-01 0.000000000000000000e+00
8.299550856236043161e-01 0.000000000000000000e+00
8.304222477707052796e-01 0.000000000000000000e+00
8.308894092705013668e-01 0.000000000000000000e+00
8.313565701226278692e-01 0.000000000000000000e+00
8.318237303267213001e-01 0.000000000000000000e+00
8.322908898824166180e-01 0.000000000000000000e+00
8.327580487893506689e-01 0.000000000000000000e+00
8.332252070471584116e-01 0.000000000000000000e+00
8.336923646554764700e-01 0.000000000000000000e+00
8.341595216139401359e-01 0.000000000000000000e+00
8.346266779221855892e-01 0.000000000000000000e+00
8.350938335798485657e-01 0.000000000000000000e+00
8.355609885865649122e-01 0.000000000000000000e+00
8.360281429419704757e-01 0.000000000000000000e+00
8.364952966457012140e-01 0.000000000000000000e+00
8.369624496973928629e-01 0.000000000000000000e+00
8.374296020966814913e-01 0.000000000000000000e+00
8.378967538432027240e-01 0.000000000000000000e+00
8.383639049365927409e-01 0.000000000000000000e+00
8.388310553764867228e-01 0.000000000000000000e+00
8.392982051625212936e-01 0.000000000000000000e+00
8.397653542943318561e-01 0.000000000000000000e+00
8.402325027715544792e-01 0.000000000000000000e+00
8.406996505938251207e-01 0.000000000000000000e+00
8.411667977607791835e-01 0.000000000000000000e+00
8.416339442720530695e-01 0.000000000000000000e+00
8.421010901272821814e-01 0.000000000000000000e+00
8.425682353261029212e-01 0.000000000000000000e+00
8.430353798681503585e-01 0.000000000000000000e+00
8.435025237530613396e-01 0.000000000000000000e+00
8.439696669804710449e-01 0.000000000000000000e+00
8.444368095500155436e-01 0.000000000000000000e+00
8.449039514613305712e-01 0.000000000000000000e+00
8.453710927140521969e-01 0.000000000000000000e+00
8.458382333078163784e-01 0.000000000000000000e+00
8.463053732422587405e-01 0.000000000000000000e+00
8.467725125170151301e-01 0.000000000000000000e+00
8.472396511317212831e-01 0.000000000000000000e+00
8.477067890860138233e-01 0.000000000000000000e+00
8.481739263795275985e-01 0.000000000000000000e+00
8.486410630118993437e-01 0.000000000000000000e+00
8.491081989827644616e-01 0.000000000000000000e+00
8.495753342917590212e-01 0.000000000000000000e+00
8.500424689385185362e-01 0.000000000000000000e+00
8.505096029226794085e-01 0.000000000000000000e+00
8.509767362438771521e-01 0.000000000000000000e+00
8.514438689017477246e-01 0.000000000000000000e+00
8.519110008959270841e-01 0.000000000000000000e+00
8.523781322260509663e-01 0.000000000000000000e+00
8.528452628917555511e-01 0.000000000000000000e+00
8.533123928926761304e-01 0.000000000000000000e+00
8.537795222284491059e-01 0.000000000000000000e+00
8.542466508987103246e-01 0.000000000000000000e+00
8.547137789030951893e-01 0.000000000000000000e+00
8.551809062412402129e-01 0.000000000000000000e+00
8.556480329127809092e-01 0.000000000000000000e+00
8.561151589173533472e-01 0.000000000000000000e+00
8.565822842545930405e-01 0.000000000000000000e+00
8.570494089241361690e-01 0.000000000000000000e+00
8.575165329256185798e-01 0.000000000000000000e+00
8.579836562586762305e-01 0.000000000000000000e+00
8.584507789229448571e-01 0.000000000000000000e+00
8.589179009180603064e-01 0.000000000000000000e+00
8.593850222436587583e-01 0.000000000000000000e+00
8.598521428993757265e-01 0.000000000000000000e+00
8.603192628848473911e-01 0.000000000000000000e+00
8.607863821997091547e-01 0.000000000000000000e+00
8.612535008435978634e-01 0.000000000000000000e+00
8.617206188161481428e-01 0.000000000000000000e+00
8.621877361169969500e-01 0.000000000000000000e+00
8.626548527457795768e-01 0.000000000000000000e+00
8.631219687021323139e-01 0.000000000000000000e+00
8.635890839856906753e-01 0.000000000000000000e+00
8.640561985960906188e-01 0.000000000000000000e+00
8.645233125329681023e-01 0.000000000000000000e+00
8.649904257959590836e-01 0.000000000000000000e+00
8.654575383846994097e-01 0.000000000000000000e+00
8.659246502988249272e-01 0.000000000000000000e+00
8.663917615379714832e-01 0.000000000000000000e+00
8.668588721017751464e-01 0.000000000000000000e+00
8.673259819898718748e-01 0.000000000000000000e+00
8.677930912018970711e-01 0.000000000000000000e+00
8.682601997374872482e-01 0.000000000000000000e+00
8.687273075962776980e-01 0.000000000000000000e+00
8.691944147779048224e-01 0.000000000000000000e+00
8.696615212820042462e-01 0.000000000000000000e+00
8.701286271082118162e-01 0.000000000000000000e+00
8.705957322561637124e-01 0.000000000000000000e+00
8.710628367254954485e-01 0.000000000000000000e+00
8.715299405158434265e-01 0.000000000000000000e+00
8.719970436268431602e-01 0.000000000000000000e+00
8.724641460581303853e-01 0.000000000000000000e+00
8.729312478093417260e-01 0.000000000000000000e+00
8.733983488801121409e-01 0.000000000000000000e+00
8.738654492700783649e-01 0.000000000000000000e+00
8.743325489788758009e-01 0.000000000000000000e+00
8.747996480061404068e-01 0.000000000000000000e+00
8.752667463515082513e-01 0.000000000000000000e+00
8.757338440146149594e-01 0.000000000000000000e+00
8.762009409950968220e-01 0.000000000000000000e+00
8.766680372925893527e-01 0.000000000000000000e+00
8.771351329067288427e-01 0.000000000000000000e+00
8.776022278371509167e-01 0.000000000000000000e+00
8.780693220834915325e-01 0.000000000000000000e+00
8.785364156453866480e-01 0.000000000000000000e+00
8.790035085224721101e-01 0.000000000000000000e+00
8.794706007143837656e-01 0.000000000000000000e+00
8.799376922207576834e-01 0.000000000000000000e+00
8.804047830412297104e-01 0.000000000000000000e+00
8.808718731754359155e-01 0.000000000000000000e+00
8.813389626230117013e-01 0.000000000000000000e+00
8.818060513835936920e-01 0.000000000000000000e+00
8.822731394568171792e-01 0.000000000000000000e+00
8.827402268423183429e-01 0.000000000000000000e+00
8.832073135397329189e-01 0.000000000000000000e+00
8.836743995486971981e-01 0.000000000000000000e+00
8.841414848688468053e-01 0.000000000000000000e+00
8.846085694998174764e-01 0.000000000000000000e+00
8.850756534412453913e-01 0.000000000000000000e+00
8.855427366927666188e-01 0.000000000000000000e+00
8.860098192540168949e-01 0.000000000000000000e+00
8.864769011246318442e-01 0.000000000000000000e+00
8.869439823042478688e-01 0.000000000000000000e+00
8.874110627925003714e-01 0.000000000000000000e+00
8.878781425890259760e-01 0.000000000000000000e+00
8.883452216934598633e-01 0.000000000000000000e+00
8.888123001054385464e-01 0.000000000000000000e+00
8.892793778245974279e-01 0.000000000000000000e+00
8.897464548505727988e-01 0.000000000000000000e+00
8.902135311830001729e-01 0.000000000000000000e+00
8.906806068215161742e-01 0.000000000000000000e+00
8.911476817657559835e-01 0.000000000000000000e+00
8.916147560153558915e-01 0.000000000000000000e+00
8.920818295699517453e-01 0.000000000000000000e+00
8.925489024291793916e-01 0.000000000000000000e+00
8.930159745926748993e-01 0.000000000000000000e+00
8.934830460600742263e-01 0.000000000000000000e+00
8.939501168310131085e-01 0.000000000000000000e+00
8.944171869051276147e-01 0.000000000000000000e+00
8.948842562820535917e-01 0.000000000000000000e+00
8.953513249614269975e-01 0.000000000000000000e+00
8.958183929428835679e-01 0.000000000000000000e+00
8.962854602260592607e-01 0.000000000000000000e+00
8.967525268105905889e-01 0.000000000000000000e+00
8.972195926961127332e-01 0.000000000000000000e+00
8.976866578822620957e-01 0.000000000000000000e+00
8.981537223686743010e-01 0.000000000000000000e+00
8.986207861549855291e-01 0.000000000000000000e+00
8.990878492408315159e-01 0.000000000000000000e+00
8.995549116258482192e-01 0.000000000000000000e+00
9.000219733096717079e-01 0.000000000000000000e+00
9.004890342919377177e-01 0.000000000000000000e+00
9.009560945722822067e-01 0.000000000000000000e+00
9.014231541503413547e-01 0.000000000000000000e+00
9.018902130257508976e-01 0.000000000000000000e+00
9.023572711981465710e-01 0.000000000000000000e+00
9.028243286671648882e-01 0.000000000000000000e+00
9.032913854324411407e-01 0.000000000000000000e+00
9.037584414936117305e-01 0.000000000000000000e+00
9.042254968503120605e-01 0.000000000000000000e+00
9.046925515021787545e-01 0.000000000000000000e+00
9.051596054488469933e-01 0.000000000000000000e+00
9.056266586899536231e-01 0.000000000000000000e+00
9.060937112251336023e-01 0.000000000000000000e+00
9.065607630540236661e-01 0.000000000000000000e+00
9.070278141762593282e-01 0.000000000000000000e+00
9.074948645914765466e-01 0.000000000000000000e+00
9.079619142993113901e-01 0.000000000000000000e+00
9.084289632993999275e-01 0.000000000000000000e+00
9.088960115913777837e-01 0.000000000000000000e+00
9.093630591748810277e-01 0.000000000000000000e+00
9.098301060495455062e-01 0.000000000000000000e+00
9.102971522150075101e-01 0.000000000000000000e+00
9.107641976709025533e-01 0.000000000000000000e+00
9.112312424168669267e-01 0.000000000000000000e+00
9.116982864525362551e-01 0.000000000000000000e+00
9.121653297775469404e-01 0.000000000000000000e+00
9.126323723915342745e-01 0.000000000000000000e+00
9.130994142941347702e-01 0.000000000000000000e+00
9.135664554849840524e-01 0.000000000000000000e+00
9.140334959637180789e-01 0.000000000000000000e+00
9.145005357299729187e-01 0.000000000000000000e+00
9.149675747833846406e-01 0.000000000000000000e+00
9.154346131235892026e-01 0.000000000000000000e+00
9.159016507502220072e-01 0.000000000000000000e+00
9.163686876629197897e-01 0.000000000000000000e+00
9.168357238613177307e-01 0.000000000000000000e+00
9.173027593450524542e-01 0.000000000000000000e+00
9.177697941137592519e-01 0.000000000000000000e+00
9.182368281670746368e-01 0.000000000000000000e+00
9.187038615046341228e-01 0.000000000000000000e+00
9.191708941260743337e-01 0.000000000000000000e+00
9.196379260310305614e-01 0.000000000000000000e+00
9.201049572191390968e-01 0.000000000000000000e+00
9.205719876900354537e-01 0.000000000000000000e+00
9.210390174433562560e-01 0.000000000000000000e+00
9.215060464787370176e-01 0.000000000000000000e+00
9.219730747958138073e-01 0.000000000000000000e+00
9.224401023942223610e-01 0.000000000000000000e+00
9.229071292735989696e-01 0.000000000000000000e+00
9.233741554335795909e-01 0.000000000000000000e+00
9.238411808737998498e-01 0.000000000000000000e+00
9.243082055938962593e-01 0.000000000000000000e+00
9.247752295935041111e-01 0.000000000000000000e+00
9.252422528722600292e-01 0.000000000000000000e+00
9.257092754297991943e-01 0.000000000000000000e+00
9.261762972657582305e-01 0.000000000000000000e+00
9.266433183797727624e-01 0.000000000000000000e+00
9.271103387714788591e-01 0.000000000000000000e+00
9.275773584405124783e-01 0.000000000000000000e+00
9.280443773865098001e-01 0.000000000000000000e+00
9.285113956091062271e-01 0.000000000000000000e+00
9.289784131079383833e-01 0.000000000000000000e+00
9.294454298826417826e-01 0.000000000000000000e+00
9.299124459328526049e-01 0.000000000000000000e+00
9.303794612582065859e-01 0.000000000000000000e+00
9.308464758583402388e-01 0.000000000000000000e+00
9.313134897328887440e-01 0.000000000000000000e+00
9.317805028814885038e-01 0.000000000000000000e+00
9.322475153037756979e-01 0.000000000000000000e+00
9.327145269993858401e-01 0.000000000000000000e+00
9.331815379679553324e-01 0.000000000000000000e+00
9.336485482091196886e-01 0.000000000000000000e+00
9.341155577225150886e-01 0.000000000000000000e+00
9.345825665077776012e-01 0.000000000000000000e+00
9.350495745645431844e-01 0.000000000000000000e+00
9.355165818924476850e-01 0.000000000000000000e+00
9.359835884911270609e-01 0.000000000000000000e+00
9.364505943602174920e-01 0.000000000000000000e+00
9.369175994993547141e-01 0.000000000000000000e+00
9.373846039081747961e-01 0.000000000000000000e+00
9.378516075863139179e-01 0.000000000000000000e+00
9.383186105334078153e-01 0.000000000000000000e+00
9.387856127490925573e-01 0.000000000000000000e+00
9.392526142330038796e-01 0.000000000000000000e+00
9.397196149847781843e-01 0.000000000000000000e+00
9.401866150040509851e-01 0.000000000000000000e+00
9.406536142904585729e-01 0.000000000000000000e+00
9.411206128436369056e-01 0.000000000000000000e+00
9.415876106632218301e-01 0.000000000000000000e+00
9.420546077488495262e-01 0.000000000000000000e+00
9.425216041001558409e-01 0.000000000000000000e+00
9.429885997167768430e-01 0.000000000000000000e+00
9.434555945983481573e-01 0.000000000000000000e+00
9.439225887445064078e-01 0.000000000000000000e+00
9.443895821548868863e-01 0.000000000000000000e+00
9.448565748291261057e-01 0.000000000000000000e+00
9.453235667668595799e-01 0.000000000000000000e+00
9.457905579677240437e-01 0.000000000000000000e+00
9.462575484313545671e-01 0.000000000000000000e+00
9.467245381573879959e-01 0.000000000000000000e+00
9.471915271454596219e-01 0.000000000000000000e+00
9.476585153952057361e-01 0.000000000000000000e+00
9.481255029062622963e-01 0.000000000000000000e+00
9.485924896782653715e-01 0.000000000000000000e+00
9.490594757108506974e-01 0.000000000000000000e+00
9.495264610036545649e-01 0.000000000000000000e+00
9.499934455563129321e-01 0.000000000000000000e+00
9.504604293684615346e-01 0.000000000000000000e+00
9.509274124397365524e-01 0.000000000000000000e+00
9.513943947697740544e-01 0.000000000000000000e+00
9.518613763582098874e-01 0.000000000000000000e+00
9.523283572046800094e-01 0.000000000000000000e+00
9.527953373088206002e-01 0.000000000000000000e+00
9.532623166702670625e-01 0.000000000000000000e+00
9.537292952886565756e-01 0.000000000000000000e+00
9.541962731636239869e-01 0.000000000000000000e+00
9.546632502948060317e-01 0.000000000000000000e+00
9.551302266818381126e-01 0.000000000000000000e+00
9.555972023243568536e-01 0.000000000000000000e+00
9.560641772219976575e-01 0.000000000000000000e+00
9.565311513743969263e-01 0.000000000000000000e+00
9.569981247811902847e-01 0.000000000000000000e+00
9.574650974420143568e-01 0.000000000000000000e+00
9.579320693565043232e-01 0.000000000000000000e+00
9.583990405242968080e-01 0.000000000000000000e+00
9.588660109450277691e-01 0.000000000000000000e+00
9.593329806183327202e-01 0.000000000000000000e+00
9.597999495438483963e-01 0.000000000000000000e+00
9.602669177212100893e-01 0.000000000000000000e+00
9.607338851500544230e-01 0.000000000000000000e+00
9.612008518300168003e-01 0.000000000000000000e+00
9.616678177607336231e-01 0.000000000000000000e+00
9.621347829418406272e-01 0.000000000000000000e+00
9.626017473729742147e-01 0.000000000000000000e+00
9.630687110537701212e-01 0.000000000000000000e+00
9.635356739838643048e-01 0.000000000000000000e+00
9.640026361628928342e-01 0.000000000000000000e+00
9.644695975904918894e-01 0.000000000000000000e+00
9.649365582662972063e-01 0.000000000000000000e+00
9.654035181899451867e-01 0.000000000000000000e+00
9.658704773610713445e-01 0.000000000000000000e+00
9.663374357793120817e-01 0.000000000000000000e+00
9.668043934443031340e-01 0.000000000000000000e+00
9.672713503556803483e-01 0.000000000000000000e+00
9.677383065130805706e-01 0.000000000000000000e+00
9.682052619161388707e-01 0.000000000000000000e+00
9.686722165644918725e-01 0.000000000000000000e+00
9.691391704577753119e-01 0.000000000000000000e+00
9.696061235956252577e-01 0.000000000000000000e+00
9.700730759776775569e-01 0.000000000000000000e+00
9.705400276035685003e-01 0.000000000000000000e+00
9.710069784729340459e-01 0.000000000000000000e+00
9.714739285854101514e-01 0.000000000000000000e+00
9.719408779406326637e-01 0.000000000000000000e+00
9.724078265382383179e-01 0.000000000000000000e+00
9.728747743778619617e-01 0.000000000000000000e+00
9.733417214591407740e-01 0.000000000000000000e+00
9.738086677817098247e-01 0.000000000000000000e+00
9.742756133452059597e-01 0.000000000000000000e+00
9.747425581492644708e-01 0.000000000000000000e+00
9.752095021935218710e-01 0.000000000000000000e+00
9.756764454776140072e-01 0.000000000000000000e+00
9.761433880011768371e-01 0.000000000000000000e+00
9.766103297638466518e-01 0.000000000000000000e+00
9.770772707652590761e-01 0.000000000000000000e+00
9.775442110050506228e-01 0.000000000000000000e+00
9.780111504828566948e-01 0.000000000000000000e+00
9.784780891983139162e-01 0.000000000000000000e+00
9.789450271510579116e-01 0.000000000000000000e+00
9.794119643407250830e-01 0.000000000000000000e+00
9.798789007669508333e-01 0.000000000000000000e+00
9.803458364293717864e-01 0.000000000000000000e+00
9.808127713276237891e-01 0.000000000000000000e+00
9.812797054613430214e-01 0.000000000000000000e+00
9.817466388301649971e-01 0.000000000000000000e+00
9.822135714337265622e-01 0.000000000000000000e+00
9.826805032716630084e-01 0.000000000000000000e+00
9.831474343436107377e-01 0.000000000000000000e+00
9.836143646492054859e-01 0.000000000000000000e+00
9.840812941880834330e-01 0.000000000000000000e+00
9.845482229598808699e-01 0.000000000000000000e+00
9.850151509642336434e-01 0.000000000000000000e+00
9.854820782007777114e-01 0.000000000000000000e+00
9.859490046691493648e-01 0.000000000000000000e+00
9.864159303689841174e-01 0.000000000000000000e+00
9.868828552999184822e-01 0.000000000000000000e+00
9.873497794615885281e-01 0.000000000000000000e+00
9.878167028536298799e-01 0.000000000000000000e+00
9.882836254756789396e-01 0.000000000000000000e+00
9.887505473273711099e-01 0.000000000000000000e+00
9.892174684083435698e-01 0.000000000000000000e+00
9.896843887182315003e-01 0.000000000000000000e+00
9.901513082566710811e-01 0.000000000000000000e+00
9.906182270232984921e-01 0.000000000000000000e+00
9.910851450177499133e-01 0.000000000000000000e+00
9.915520622396609696e-01 0.000000000000000000e+00
9.920189786886681738e-01 0.000000000000000000e+00
9.924858943644070397e-01 0.000000000000000000e+00
9.929528092665137473e-01 0.000000000000000000e+00
9.934197233946249206e-01 0.000000000000000000e+00
9.938866367483759623e-01 0.000000000000000000e+00
9.943535493274033854e-01 0.000000000000000000e+00
9.948204611313425927e-01 0.000000000000000000e+00
9.952873721598303192e-01 0.000000000000000000e+00
9.957542824125020786e-01 0.000000000000000000e+00
9.962211918889943840e-01 0.000000000000000000e+00
9.966881005889429712e-01 0.000000000000000000e+00
9.971550085119837981e-01 0.000000000000000000e+00
9.976219156577531555e-01 0.000000000000000000e+00
9.980888220258872234e-01 0.000000000000000000e+00
9.985557276160217377e-01 0.000000000000000000e+00
9.990226324277928782e-01 0.000000000000000000e+00
9.994895364608367139e-01 0.000000000000000000e+00
9.999564397147893136e-01 0.000000000000000000e+00
1.000423342189286524e+00 0.000000000000000000e+00
1.000890243883964859e+00 0.000000000000000000e+00
1.001357144798459942e+00 0.000000000000000000e+00
1.001824044932407842e+00 0.000000000000000000e+00
1.002290944285444851e+00 0.000000000000000000e+00
1.002757842857207038e+00 0.000000000000000000e+00
1.003224740647330249e+00 0.000000000000000000e+00
1.003691637655450553e+00 0.000000000000000000e+00
1.004158533881204241e+00 0.000000000000000000e+00
1.004625429324227159e+00 0.000000000000000000e+00
1.005092323984155378e+00 0.000000000000000000e+00
1.005559217860624965e+00 0.000000000000000000e+00
1.006026110953271990e+00 0.000000000000000000e+00
1.006493003261732522e+00 0.000000000000000000e+00
1.006959894785643073e+00 0.000000000000000000e+00
1.007426785524638824e+00 0.000000000000000000e+00
1.007893675478356510e+00 0.000000000000000000e+00
1.008360564646432200e+00 0.000000000000000000e+00
1.008827453028501520e+00 0.000000000000000000e+00
1.009294340624200537e+00 0.000000000000000000e+00
1.009761227433166209e+00 0.000000000000000000e+00
1.010228113455033272e+00 0.000000000000000000e+00
1.010694998689438684e+00 0.000000000000000000e+00
1.011161883136018291e+00 0.000000000000000000e+00
1.011628766794408163e+00 0.000000000000000000e+00
1.012095649664244368e+00 0.000000000000000000e+00
1.012562531745162975e+00 0.000000000000000000e+00
1.013029413036800053e+00 0.000000000000000000e+00
1.013496293538791670e+00 0.000000000000000000e+00
1.013963173250773897e+00 0.000000000000000000e+00
1.014430052172382801e+00 0.000000000000000000e+00
1.014896930303254230e+00 0.000000000000000000e+00
1.015363807643024918e+00 0.000000000000000000e+00
1.015830684191330269e+00 0.000000000000000000e+00
1.016297559947806572e+00 0.000000000000000000e+00
1.016764434912090342e+00 0.000000000000000000e+00
1.017231309083816759e+00 0.000000000000000000e+00
1.017698182462622558e+00 0.000000000000000000e+00
1.018165055048143586e+00 0.000000000000000000e+00
1.018631926840016133e+00 0.000000000000000000e+00
1.019098797837876047e+00 0.000000000000000000e+00
1.019565668041359174e+00 0.000000000000000000e+00
1.020032537450102250e+00 0.000000000000000000e+00
1.020499406063740677e+00 0.000000000000000000e+00
1.020966273881911413e+00 0.000000000000000000e+00
1.021433140904249637e+00 0.000000000000000000e+00
1.021900007130391863e+00 0.000000000000000000e+00
1.022366872559973938e+00 0.000000000000000000e+00
1.022833737192632597e+00 0.000000000000000000e+00
1.023300601028002799e+00 0.000000000000000000e+00
1.023767464065721500e+00 0.000000000000000000e+00
1.024234326305424325e+00 0.000000000000000000e+00
1.024701187746748232e+00 0.000000000000000000e+00
1.025168048389328179e+00 0.000000000000000000e+00
1.025634908232800901e+00 0.000000000000000000e+00
1.026101767276802246e+00 0.000000000000000000e+00
1.026568625520968281e+00 0.000000000000000000e+00
1.027035482964935520e+00 0.000000000000000000e+00
1.027502339608339144e+00 0.000000000000000000e+00
1.027969195450816109e+00 0.000000000000000000e+00
1.028436050492002485e+00 0.000000000000000000e+00
1.028902904731533674e+00 0.000000000000000000e+00
1.029369758169046412e+00 0.000000000000000000e+00
1.029836610804176322e+00 0.000000000000000000e+00
1.030303462636560363e+00 0.000000000000000000e+00
1.030770313665833715e+00 0.000000000000000000e+00
1.031237163891632447e+00 0.000000000000000000e+00
1.031704013313593293e+00 0.000000000000000000e+00
1.032170861931351658e+00 0.000000000000000000e+00
1.032637709744544496e+00 0.000000000000000000e+00
1.033104556752806991e+00 0.000000000000000000e+00
1.033571402955776097e+00 0.000000000000000000e+00
1.034038248353086997e+00 0.000000000000000000e+00
1.034505092944376647e+00 0.000000000000000000e+00
1.034971936729280673e+00 0.000000000000000000e+00
1.035438779707435364e+00 0.000000000000000000e+00
1.035905621878476568e+00 0.000000000000000000e+00
1.036372463242040798e+00 0.000000000000000000e+00
1.036839303797763678e+00 0.000000000000000000e+00
1.037306143545281500e+00 0.000000000000000000e+00
1.037772982484230333e+00 0.000000000000000000e+00
1.038239820614246911e+00 0.000000000000000000e+00
1.038706657934966415e+00 0.000000000000000000e+00
1.039173494446025581e+00 0.000000000000000000e+00
1.039640330147059810e+00 0.000000000000000000e+00
1.040107165037706061e+00 0.000000000000000000e+00
1.040573999117599735e+00 0.000000000000000000e+00
1.041040832386377346e+00 0.000000000000000000e+00
1.041507664843674963e+00 0.000000000000000000e+00
1.041974496489128654e+00 0.000000000000000000e+00
1.042441327322374267e+00 0.000000000000000000e+00
1.042908157343048314e+00 0.000000000000000000e+00
1.043374986550786865e+00 0.000000000000000000e+00
1.043841814945225765e+00 0.000000000000000000e+00
1.044308642526001529e+00 0.000000000000000000e+00
1.044775469292749781e+00 0.000000000000000000e+00
1.045242295245107034e+00 0.000000000000000000e+00
1.045709120382708690e+00 0.000000000000000000e+00
1.046175944705191929e+00 0.000000000000000000e+00
1.046642768212192154e+00 0.000000000000000000e+00
1.047109590903345655e+00 0.000000000000000000e+00
1.047576412778288724e+00 0.000000000000000000e+00
1.048043233836657206e+00 0.000000000000000000e+00
1.048510054078087395e+00 0.000000000000000000e+00
1.048976873502215579e+00 0.000000000000000000e+00
1.049443692108677384e+00 0.000000000000000000e+00
1.049910509897109101e+00 0.000000000000000000e+00
1.050377326867147243e+00 0.000000000000000000e+00
1.050844143018426990e+00 0.000000000000000000e+00
1.051310958350585967e+00 0.000000000000000000e+00
1.051777772863258908e+00 0.000000000000000000e+00
1.052244586556082773e+00 0.000000000000000000e+00
1.052711399428692962e+00 0.000000000000000000e+00
1.053178211480726212e+00 0.000000000000000000e+00
1.053645022711818591e+00 0.000000000000000000e+00
1.054111833121605502e+00 0.000000000000000000e+00
1.054578642709724345e+00 0.000000000000000000e+00
1.055045451475810303e+00 0.000000000000000000e+00
1.055512259419499665e+00 0.000000000000000000e+00
1.055979066540429168e+00 0.000000000000000000e+00
1.056445872838233768e+00 0.000000000000000000e+00
1.056912678312550646e+00 0.000000000000000000e+00
1.057379482963015205e+00 0.000000000000000000e+00
1.057846286789264401e+00 0.000000000000000000e+00
1.058313089790933192e+00 0.000000000000000000e+00
1.058779891967658759e+00 0.000000000000000000e+00
1.059246693319076948e+00 0.000000000000000000e+00
1.059713493844823606e+00 0.000000000000000000e+00
1.060180293544535246e+00 0.000000000000000000e+00
1.060647092417847936e+00 0.000000000000000000e+00
1.061113890464397524e+00 0.000000000000000000e+00
1.061580687683820079e+00 0.000000000000000000e+00
1.062047484075752335e+00 0.000000000000000000e+00
1.062514279639829917e+00 0.000000000000000000e+00
1.062981074375688895e+00 0.000000000000000000e+00
1.063447868282966224e+00 0.000000000000000000e+00
1.063914661361297087e+00 0.000000000000000000e+00
1.064381453610318218e+00 0.000000000000000000e+00
1.064848245029665241e+00 0.000000000000000000e+00
1.065315035618974449e+00 0.000000000000000000e+00
1.065781825377882353e+00 0.000000000000000000e+00
1.066248614306025022e+00 0.000000000000000000e+00
1.066715402403038304e+00 0.000000000000000000e+00
1.067182189668558490e+00 0.000000000000000000e+00
1.067648976102221647e+00 0.000000000000000000e+00
1.068115761703664068e+00 0.000000000000000000e+00
1.068582546472521821e+00 0.000000000000000000e+00
1.069049330408430976e+00 0.000000000000000000e+00
1.069516113511027600e+00 0.000000000000000000e+00
1.069982895779948429e+00 0.000000000000000000e+00
1.070449677214829087e+00 0.000000000000000000e+00
1.070916457815305645e+00 0.000000000000000000e+00
1.071383237581014392e+00 0.000000000000000000e+00
1.071850016511591397e+00 0.000000000000000000e+00
1.072316794606672730e+00 0.000000000000000000e+00
1.072783571865895347e+00 0.000000000000000000e+00
1.073250348288894651e+00 0.000000000000000000e+00
1.073717123875306489e+00 0.000000000000000000e+00
1.074183898624767597e+00 0.000000000000000000e+00
1.074650672536914264e+00 0.000000000000000000e+00
1.075117445611382339e+00 0.000000000000000000e+00
1.075584217847808111e+00 0.000000000000000000e+00
1.076050989245827205e+00 0.000000000000000000e+00
1.076517759805076579e+00 0.000000000000000000e+00
1.076984529525191858e+00 0.000000000000000000e+00
1.077451298405809554e+00 0.000000000000000000e+00
1.077918066446565071e+00 0.000000000000000000e+00
1.078384833647095364e+00 0.000000000000000000e+00
1.078851600007036726e+00 0.000000000000000000e+00
1.079318365526024559e+00 0.000000000000000000e+00
1.079785130203695820e+00 0.000000000000000000e+00
1.080251894039685689e+00 0.000000000000000000e+00
1.080718657033631347e+00 0.000000000000000000e+00
1.081185419185168195e+00 0.000000000000000000e+00
1.081652180493932969e+00 0.000000000000000000e+00
1.082118940959561515e+00 0.000000000000000000e+00
1.082585700581690125e+00 0.000000000000000000e+00
1.083052459359954645e+00 0.000000000000000000e+00
1.083519217293991810e+00 0.000000000000000000e+00
1.083985974383437467e+00 0.000000000000000000e+00
1.084452730627927686e+00 0.000000000000000000e+00
1.084919486027098534e+00 0.000000000000000000e+00
1.085386240580586525e+00 0.000000000000000000e+00
1.085852994288027951e+00 0.000000000000000000e+00
1.086319747149058657e+00 0.000000000000000000e+00
1.086786499163314712e+00 0.000000000000000000e+00
1.087253250330432186e+00 0.000000000000000000e+00
1.087720000650047814e+00 0.000000000000000000e+00
1.088186750121797663e+00 0.000000000000000000e+00
1.088653498745317805e+00 0.000000000000000000e+00
1.089120246520243862e+00 0.000000000000000000e+00
1.089586993446212571e+00 0.000000000000000000e+00
1.090053739522860221e+00 0.000000000000000000e+00
1.090520484749822661e+00 0.000000000000000000e+00
1.090987229126736402e+00 0.000000000000000000e+00
1.091453972653237070e+00 0.000000000000000000e+00
1.091920715328961622e+00 0.000000000000000000e+00
1.092387457153545460e+00 0.000000000000000000e+00
1.092854198126624876e+00 0.000000000000000000e+00
1.093320938247836827e+00 0.000000000000000000e+00
1.093787677516816714e+00 0.000000000000000000e+00
1.094254415933200830e+00 0.000000000000000000e+00
1.094721153496625465e+00 0.000000000000000000e+00
1.095187890206726911e+00 0.000000000000000000e+00
1.095654626063141457e+00 0.000000000000000000e+00
1.096121361065504729e+00 0.000000000000000000e+00
1.096588095213453906e+00 0.000000000000000000e+00
1.097054828506623725e+00 0.000000000000000000e+00
1.097521560944651808e+00 0.000000000000000000e+00
1.097988292527173337e+00 0.000000000000000000e+00
1.098455023253824825e+00 0.000000000000000000e+00
1.098921753124242562e+00 0.000000000000000000e+00
1.099388482138063061e+00 0.000000000000000000e+00
1.099855210294921726e+00 0.000000000000000000e+00
1.100321937594455290e+00 0.000000000000000000e+00
1.100788664036299824e+00 0.000000000000000000e+00
1.101255389620091618e+00 0.000000000000000000e+00
1.101722114345466519e+00 0.000000000000000000e+00
1.102188838212061039e+00 0.000000000000000000e+00
1.102655561219511471e+00 0.000000000000000000e+00
1.103122283367453660e+00 0.000000000000000000e+00
1.103589004655523897e+00 0.000000000000000000e+00
1.104055725083358919e+00 0.000000000000000000e+00
1.104522444650594126e+00 0.000000000000000000e+00
1.104989163356866255e+00 0.000000000000000000e+00
1.105455881201810930e+00 0.000000000000000000e+00
1.105922598185064887e+00 0.000000000000000000e+00
1.106389314306263971e+00 0.000000000000000000e+00
1.106856029565044697e+00 0.000000000000000000e+00
1.107322743961043132e+00 0.000000000000000000e+00
1.107789457493895569e+00 0.000000000000000000e+00
1.108256170163238075e+00 0.000000000000000000e+00
1.108722881968706941e+00 0.000000000000000000e+00
1.109189592909938238e+00 0.000000000000000000e+00
1.109656302986568477e+00 0.000000000000000000e+00
1.110123012198233283e+00 0.000000000000000000e+00
1.110589720544569392e+00 0.000000000000000000e+00
1.111056428025212872e+00 0.000000000000000000e+00
1.111523134639799792e+00 0.000000000000000000e+00
1.111989840387966444e+00 0.000000000000000000e+00
1.112456545269349339e+00 0.000000000000000000e+00
1.112923249283584104e+00 0.000000000000000000e+00
1.113389952430307472e+00 0.000000000000000000e+00
1.113856654709155292e+00 0.000000000000000000e+00
1.114323356119763853e+00 0.000000000000000000e+00
1.114790056661769224e+00 0.000000000000000000e+00
1.115256756334808363e+00 0.000000000000000000e+00
1.115723455138516451e+00 0.000000000000000000e+00
1.116190153072530444e+00 0.000000000000000000e+00
1.116656850136486190e+00 0.000000000000000000e+00
1.117123546330020201e+00 0.000000000000000000e+00
1.117590241652768324e+00 0.000000000000000000e+00
1.118056936104367072e+00 0.000000000000000000e+00
1.118523629684452292e+00 0.000000000000000000e+00
1.118990322392660941e+00 0.000000000000000000e+00
1.119457014228628422e+00 0.000000000000000000e+00
1.119923705191991026e+00 0.000000000000000000e+00
1.120390395282385709e+00 0.000000000000000000e+00
1.120857084499447875e+00 0.000000000000000000e+00
1.121323772842814259e+00 0.000000000000000000e+00
1.121790460312120707e+00 0.000000000000000000e+00
1.122257146907003733e+00 0.000000000000000000e+00
1.122723832627099627e+00 0.000000000000000000e+00
1.123190517472044458e+00 0.000000000000000000e+00
1.123657201441474074e+00 0.000000000000000000e+00
1.124123884535025653e+00 0.000000000000000000e+00
1.124590566752333931e+00 0.000000000000000000e+00
1.125057248093036977e+00 0.000000000000000000e+00
1.125523928556769526e+00 0.000000000000000000e+00
1.125990608143168537e+00 0.000000000000000000e+00
1.126457286851870077e+00 0.000000000000000000e+00
1.126923964682510659e+00 0.000000000000000000e+00
1.127390641634725688e+00 0.000000000000000000e+00
1.127857317708151896e+00 0.000000000000000000e+00
1.128323992902426021e+00 0.000000000000000000e+00
1.128790667217183463e+00 0.000000000000000000e+00
1.129257340652060959e+00 0.000000000000000000e+00
1.129724013206694577e+00 0.000000000000000000e+00
1.130190684880720164e+00 0.000000000000000000e+00
1.130657355673774678e+00 0.000000000000000000e+00
1.131124025585494186e+00 0.000000000000000000e+00
1.131590694615514536e+00 0.000000000000000000e+00
1.132057362763472241e+00 0.000000000000000000e+00
1.132524030029003592e+00 0.000000000000000000e+00
1.132990696411744658e+00 0.000000000000000000e+00
1.133457361911331507e+00 0.000000000000000000e+00
1.133924026527401097e+00 0.000000000000000000e+00
1.134390690259588830e+00 0.000000000000000000e+00
1.134857353107531219e+00 0.000000000000000000e+00
1.135324015070865000e+00 0.000000000000000000e+00
1.135790676149225797e+00 0.000000000000000000e+00
1.136257336342249680e+00 0.000000000000000000e+00
1.136723995649573604e+00 0.000000000000000000e+00
1.137190654070833640e+00 0.000000000000000000e+00
1.137657311605665633e+00 0.000000000000000000e+00
1.138123968253706098e+00 0.000000000000000000e+00
1.138590624014591546e+00 0.000000000000000000e+00
1.139057278887957603e+00 0.000000000000000000e+00
1.139523932873440781e+00 0.000000000000000000e+00
1.139990585970677817e+00 0.000000000000000000e+00
1.140457238179304333e+00 0.000000000000000000e+00
1.140923889498956623e+00 0.000000000000000000e+00
1.141390539929271197e+00 0.000000000000000000e+00
1.141857189469883904e+00 0.000000000000000000e+00
1.142323838120431923e+00 0.000000000000000000e+00
1.142790485880550655e+00 0.000000000000000000e+00
1.143257132749876170e+00 0.000000000000000000e+00
1.143723778728045426e+00 0.000000000000000000e+00
1.144190423814694491e+00 0.000000000000000000e+00
1.144657068009459211e+00 0.000000000000000000e+00
1.145123711311976322e+00 0.000000000000000000e+00
1.145590353721881893e+00 0.000000000000000000e+00
1.146056995238812215e+00 0.000000000000000000e+00
1.146523635862403134e+00 0.000000000000000000e+00
1.146990275592291830e+00 0.000000000000000000e+00
1.147456914428113928e+00 0.000000000000000000e+00
1.147923552369505718e+00 0.000000000000000000e+00
1.148390189416103491e+00 0.000000000000000000e+00
1.148856825567543760e+00 0.000000000000000000e+00
1.149323460823462373e+00 0.000000000000000000e+00
1.149790095183495620e+00 0.000000000000000000e+00
1.150256728647280235e+00 0.000000000000000000e+00
1.150723361214451845e+00 0.000000000000000000e+00
1.151189992884647184e+00 0.000000000000000000e+00
1.151656623657502765e+00 0.000000000000000000e+00
1.152123253532653990e+00 0.000000000000000000e+00
1.152589882509737818e+00 0.000000000000000000e+00
1.153056510588390315e+00 0.000000000000000000e+00
1.153523137768247775e+00 0.000000000000000000e+00
1.153989764048946265e+00 0.000000000000000000e+00
1.154456389430122520e+00 0.000000000000000000e+00
1.154923013911412388e+00 0.000000000000000000e+00
1.155389637492452382e+00 0.000000000000000000e+00
1.155856260172878125e+00 0.000000000000000000e+00
1.156322881952326798e+00 0.000000000000000000e+00
1.156789502830434690e+00 0.000000000000000000e+00
1.157256122806837206e+00 0.000000000000000000e+00
1.157722741881170858e+00 0.000000000000000000e+00
1.158189360053072825e+00 0.000000000000000000e+00
1.158655977322178510e+00 0.000000000000000000e+00
1.159122593688124425e+00 0.000000000000000000e+00
1.159589209150546640e+00 0.000000000000000000e+00
1.160055823709081668e+00 0.000000000000000000e+00
1.160522437363365800e+00 0.000000000000000000e+00
1.160989050113035104e+00 0.000000000000000000e+00
1.161455661957726537e+00 0.000000000000000000e+00
1.161922272897075281e+00 0.000000000000000000e+00
1.162388882930718514e+00 0.000000000000000000e+00
1.162855492058291862e+00 0.000000000000000000e+00
1.163322100279432503e+00 0.000000000000000000e+00
1.163788707593775396e+00 0.000000000000000000e+00
1.164255314000958164e+00 0.000000000000000000e+00
1.164721919500616210e+00 0.000000000000000000e+00
1.165188524092386269e+00 0.000000000000000000e+00
1.165655127775904631e+00 0.000000000000000000e+00
1.166121730550807367e+00 0.000000000000000000e+00
1.166588332416730545e+00 0.000000000000000000e+00
1.167054933373310899e+00 0.000000000000000000e+00
1.167521533420184943e+00 0.000000000000000000e+00
1.167988132556988301e+00 0.000000000000000000e+00
1.168454730783357487e+00 0.000000000000000000e+00
1.168921328098929013e+00 0.000000000000000000e+00
1.169387924503338949e+00 0.000000000000000000e+00
1.169854519996223807e+00 0.000000000000000000e+00
1.170321114577219435e+00 0.000000000000000000e+00
1.170787708245962344e+00 0.000000000000000000e+00
1.171254301002089715e+00 0.000000000000000000e+00
1.171720892845236062e+00 0.000000000000000000e+00
1.172187483775039007e+00 0.000000000000000000e+00
1.172654073791134621e+00 0.000000000000000000e+00
1.173120662893158972e+00 0.000000000000000000e+00
1.173587251080748350e+00 0.000000000000000000e+00
1.174053838353539270e+00 0.000000000000000000e+00
1.174520424711168687e+00 0.000000000000000000e+00
1.174987010153270894e+00 0.000000000000000000e+00
1.175453594679483960e+00 0.000000000000000000e+00
1.175920178289444173e+00 0.000000000000000000e+00
1.176386760982786939e+00 0.000000000000000000e+00
1.176853342759148324e+00 0.000000000000000000e+00
1.177319923618166397e+00 0.000000000000000000e+00
1.177786503559475673e+00 0.000000000000000000e+00
1.178253082582713329e+00 0.000000000000000000e+00
1.178719660687514992e+00 0.000000000000000000e+00
1.179186237873518284e+00 0.000000000000000000e+00
1.179652814140358164e+00 0.000000000000000000e+00
1.180119389487671366e+00 0.000000000000000000e+00
1.180585963915094183e+00 0.000000000000000000e+00
1.181052537422263349e+00 0.000000000000000000e+00
1.181519110008814932e+00 0.000000000000000000e+00
1.181985681674384780e+00 0.000000000000000000e+00
1.182452252418609850e+00 0.000000000000000000e+00
1.182918822241126433e+00 0.000000000000000000e+00
1.183385391141570153e+00 0.000000000000000000e+00
1.183851959119577746e+00 0.000000000000000000e+00
1.184318526174785946e+00 0.000000000000000000e+00
1.184785092306830379e+00 0.000000000000000000e+00
1.185251657515347778e+00 0.000000000000000000e+00
1.185718221799974215e+00 0.000000000000000000e+00
1.186184785160346422e+00 0.000000000000000000e+00
1.186651347596100026e+00 0.000000000000000000e+00
1.187117909106871982e+00 0.000000000000000000e+00
1.187584469692298583e+00 0.000000000000000000e+00
1.188051029352015897e+00 0.000000000000000000e+00
1.188517588085659771e+00 0.000000000000000000e+00
1.188984145892867605e+00 0.000000000000000000e+00
1.189450702773275026e+00 0.000000000000000000e+00
1.189917258726518545e+00 0.000000000000000000e+00
1.190383813752234010e+00 0.000000000000000000e+00
1.190850367850058600e+00 0.000000000000000000e+00
1.191316921019628383e+00 0.000000000000000000e+00
1.191783473260579429e+00 0.000000000000000000e+00
1.192250024572547584e+00 0.000000000000000000e+00
1.192716574955170250e+00 0.000000000000000000e+00
1.193183124408083273e+00 0.000000000000000000e+00
1.193649672930922945e+00 0.000000000000000000e+00
1.194116220523325556e+00 0.000000000000000000e+00
1.194582767184927397e+00 0.000000000000000000e+00
1.195049312915365203e+00 0.000000000000000000e+00
1.195515857714274599e+00 0.000000000000000000e+00
1.195982401581292764e+00 0.000000000000000000e+00
1.196448944516055768e+00 0.000000000000000000e+00
1.196915486518199012e+00 0.000000000000000000e+00
1.197382027587359898e+00 0.000000000000000000e+00
1.197848567723174718e+00 0.000000000000000000e+00
1.198315106925279538e+00 0.000000000000000000e+00
1.198781645193309986e+00 0.000000000000000000e+00
1.199248182526903905e+00 0.000000000000000000e+00
1.199714718925696699e+00 0.000000000000000000e+00
1.200181254389324881e+00 0.000000000000000000e+00
1.200647788917424297e+00 0.000000000000000000e+00
1.201114322509632348e+00 0.000000000000000000e+00
1.201580855165584882e+00 0.000000000000000000e+00
1.202047386884917746e+00 0.000000000000000000e+00
1.202513917667267451e+00 0.000000000000000000e+00
1.202980447512270956e+00 0.000000000000000000e+00
1.203446976419564107e+00 0.000000000000000000e+00
1.203913504388783418e+00 0.000000000000000000e+00
1.204380031419565178e+00 0.000000000000000000e+00
1.204846557511546346e+00 0.000000000000000000e+00
1.205313082664361879e+00 0.000000000000000000e+00
1.205779606877648957e+00 0.000000000000000000e+00
1.206246130151044094e+00 0.000000000000000000e+00
1.206712652484183801e+00 0.000000000000000000e+00
1.207179173876703260e+00 0.000000000000000000e+00
1.207645694328240094e+00 0.000000000000000000e+00
1.208112213838430149e+00 0.000000000000000000e+00
1.208578732406909717e+00 0.000000000000000000e+00
1.209045250033315311e+00 0.000000000000000000e+00
1.209511766717283221e+00 0.000000000000000000e+00
1.209978282458449961e+00 0.000000000000000000e+00
1.210444797256451599e+00 0.000000000000000000e+00
1.210911311110924427e+00 0.000000000000000000e+00
1.211377824021505178e+00 0.000000000000000000e+00
1.211844335987830146e+00 0.000000000000000000e+00
1.212310847009534953e+00 0.000000000000000000e+00
1.212777357086257446e+00 0.000000000000000000e+00
1.213243866217633027e+00 0.000000000000000000e+00
1.213710374403297765e+00 0.000000000000000000e+00
1.214176881642888173e+00 0.000000000000000000e+00
1.214643387936041430e+00 0.000000000000000000e+00
1.215109893282393383e+00 0.000000000000000000e+00
1.215576397681579879e+00 0.000000000000000000e+00
1.216042901133237875e+00 0.000000000000000000e+00
1.216509403637003661e+00 0.000000000000000000e+00
1.216975905192513085e+00 0.000000000000000000e+00
1.217442405799403327e+00 0.000000000000000000e+00
1.217908905457310453e+00 0.000000000000000000e+00
1.218375404165871201e+00 0.000000000000000000e+00
1.218841901924720750e+00 0.000000000000000000e+00
1.219308398733496501e+00 0.000000000000000000e+00
1.219774894591834746e+00 0.000000000000000000e+00
1.220241389499371776e+00 0.000000000000000000e+00
1.220707883455743215e+00 0.000000000000000000e+00
1.221174376460586464e+00 0.000000000000000000e+00
1.221640868513537814e+00 0.000000000000000000e+00
1.222107359614232669e+00 0.000000000000000000e+00
1.222573849762308207e+00 0.000000000000000000e+00
1.223040338957401163e+00 0.000000000000000000e+00
1.223506827199147162e+00 0.000000000000000000e+00
1.223973314487182718e+00 0.000000000000000000e+00
1.224439800821144342e+00 0.000000000000000000e+00
1.224906286200668992e+00 0.000000000000000000e+00
1.225372770625391627e+00 0.000000000000000000e+00
1.225839254094949426e+00 0.000000000000000000e+00
1.226305736608979569e+00 0.000000000000000000e+00
1.226772218167117234e+00 0.000000000000000000e+00
1.227238698768999381e+00 0.000000000000000000e+00
1.227705178414262077e+00 0.000000000000000000e+00
1.228171657102541836e+00 0.000000000000000000e+00
1.228638134833475171e+00 0.000000000000000000e+00
1.229104611606698372e+00 0.000000000000000000e+00
1.229571087421847952e+00 0.000000000000000000e+00
1.230037562278559982e+00 0.000000000000000000e+00
1.230504036176470972e+00 0.000000000000000000e+00
1.230970509115217437e+00 0.000000000000000000e+00
1.231436981094436112e+00 0.000000000000000000e+00
1.231903452113762842e+00 0.000000000000000000e+00
1.232369922172834142e+00 0.000000000000000000e+00
1.232836391271285637e+00 0.000000000000000000e+00
1.233302859408755614e+00 0.000000000000000000e+00
1.233769326584879034e+00 0.000000000000000000e+00
1.234235792799292186e+00 0.000000000000000000e+00
1.234702258051632473e+00 0.000000000000000000e+00
1.235168722341535519e+00 0.000000000000000000e+00
1.235635185668637837e+00 0.000000000000000000e+00
1.236101648032576161e+00 0.000000000000000000e+00
1.236568109432986562e+00 0.000000000000000000e+00
1.237034569869505551e+00 0.000000000000000000e+00
1.237501029341768755e+00 0.000000000000000000e+00
1.237967487849414239e+00 0.000000000000000000e+00
1.238433945392076962e+00 0.000000000000000000e+00
1.238900401969393883e+00 0.000000000000000000e+00
1.239366857581001735e+00 0.000000000000000000e+00
1.239833312226536144e+00 0.000000000000000000e+00
1.240299765905634066e+00 0.000000000000000000e+00
1.240766218617931571e+00 0.000000000000000000e+00
1.241232670363065616e+00 0.000000000000000000e+00
1.241699121140671824e+00 0.000000000000000000e+00
1.242165570950387155e+00 0.000000000000000000e+00
1.242632019791847897e+00 0.000000000000000000e+00
1.243098467664690343e+00 0.000000000000000000e+00
1.243564914568551227e+00 0.000000000000000000e+00
1.244031360503066841e+00 0.000000000000000000e+00
1.244497805467873031e+00 0.000000000000000000e+00
1.244964249462606753e+00 0.000000000000000000e+00
1.245430692486904745e+00 0.000000000000000000e+00
1.245897134540402407e+00 0.000000000000000000e+00
1.246363575622736919e+00 0.000000000000000000e+00
1.246830015733545016e+00 0.000000000000000000e+00
1.247296454872461879e+00 0.000000000000000000e+00
1.247762893039124910e+00 0.000000000000000000e+00
1.248229330233170398e+00 0.000000000000000000e+00
1.248695766454234635e+00 0.000000000000000000e+00
1.249162201701954134e+00 0.000000000000000000e+00
1.249628635975964741e+00 0.000000000000000000e+00
1.250095069275904081e+00 0.000000000000000000e+00
1.250561501601407555e+00 0.000000000000000000e+00
1.251027932952111676e+00 0.000000000000000000e+00
1.251494363327652737e+00 0.000000000000000000e+00
1.251960792727668359e+00 0.000000000000000000e+00
1.252427221151793502e+00 0.000000000000000000e+00
1.252893648599665344e+00 0.000000000000000000e+00
1.253360075070920177e+00 0.000000000000000000e+00
1.253826500565194513e+00 0.000000000000000000e+00
1.254292925082124421e+00 0.000000000000000000e+00
1.254759348621346859e+00 0.000000000000000000e+00
1.255225771182497674e+00 0.000000000000000000e+00
1.255692192765214044e+00 0.000000000000000000e+00
1.256158613369131372e+00 0.000000000000000000e+00
1.256625032993887059e+00 0.000000000000000000e+00
1.257091451639116730e+00 0.000000000000000000e+00
1.257557869304457565e+00 0.000000000000000000e+00
1.258024285989545632e+00 0.000000000000000000e+00
1.258490701694017444e+00 0.000000000000000000e+00
1.258957116417509292e+00 0.000000000000000000e+00
1.259423530159657467e+00 0.000000000000000000e+00
1.259889942920098926e+00 0.000000000000000000e+00
1.260356354698469739e+00 0.000000000000000000e+00
1.260822765494406639e+00 0.000000000000000000e+00
1.261289175307545252e+00 0.000000000000000000e+00
1.261755584137523201e+00 0.000000000000000000e+00
1.262221991983976332e+00 0.000000000000000000e+00
1.262688398846540716e+00 0.000000000000000000e+00
1.263154804724853086e+00 0.000000000000000000e+00
1.263621209618550401e+00 0.000000000000000000e+00
1.264087613527268505e+00 0.000000000000000000e+00
1.264554016450643692e+00 0.000000000000000000e+00
1.265020418388313139e+00 0.000000000000000000e+00
1.265486819339912916e+00 0.000000000000000000e+00
1.265953219305079092e+00 0.000000000000000000e+00
1.266419618283448401e+00 0.000000000000000000e+00
1.266886016274657800e+00 0.000000000000000000e+00
1.267352413278343137e+00 0.000000000000000000e+00
1.267818809294140481e+00 0.000000000000000000e+00
1.268285204321686788e+00 0.000000000000000000e+00
1.268751598360619237e+00 0.000000000000000000e+00
1.269217991410572788e+00 0.000000000000000000e+00
1.269684383471185285e+00 0.000000000000000000e+00
1.270150774542092353e+00 0.000000000000000000e+00
1.270617164622930728e+00 0.000000000000000000e+00
1.271083553713336478e+00 0.000000000000000000e+00
1.271549941812946338e+00 0.000000000000000000e+00
1.272016328921397044e+00 0.000000000000000000e+00
1.272482715038324885e+00 0.000000000000000000e+00
1.272949100163366154e+00 0.000000000000000000e+00
1.273415484296156919e+00 0.000000000000000000e+00
1.273881867436334359e+00 0.000000000000000000e+00
1.274348249583534987e+00 0.000000000000000000e+00
1.274814630737394650e+00 0.000000000000000000e+00
1.275281010897550305e+00 0.000000000000000000e+00
1.275747390063638464e+00 0.000000000000000000e+00
1.276213768235294532e+00 0.000000000000000000e+00
1.276680145412156353e+00 0.000000000000000000e+00
1.277146521593859774e+00 0.000000000000000000e+00
1.277612896780041307e+00 0.000000000000000000e+00
1.278079270970337022e+00 0.000000000000000000e+00
1.278545644164384321e+00 0.000000000000000000e+00
1.279012016361819049e+00 0.000000000000000000e+00
1.279478387562277497e+00 0.000000000000000000e+00
1.279944757765396401e+00 0.000000000000000000e+00
1.280411126970812496e+00 0.000000000000000000e+00
1.280877495178162073e+00 0.000000000000000000e+00
1.281343862387081423e+00 0.000000000000000000e+00
1.281810228597206391e+00 0.000000000000000000e+00
1.282276593808175047e+00 0.000000000000000000e+00
1.282742958019622570e+00 0.000000000000000000e+00
1.283209321231185918e+00 0.000000000000000000e+00
1.283675683442501825e+00 0.000000000000000000e+00
1.284142044653206138e+00 0.000000000000000000e+00
1.284608404862935371e+00 0.000000000000000000e+00
1.285074764071326703e+00 0.000000000000000000e+00
1.285541122278015980e+00 0.000000000000000000e+00
1.286007479482640381e+00 0.000000000000000000e+00
1.286473835684835088e+00 0.000000000000000000e+00
1.286940190884237500e+00 0.000000000000000000e+00
1.287406545080484355e+00 0.000000000000000000e+00
1.287872898273211275e+00 0.000000000000000000e+00
1.288339250462055441e+00 0.000000000000000000e+00
1.288805601646653365e+00 0.000000000000000000e+00
1.289271951826641116e+00 0.000000000000000000e+00
1.289738301001655207e+00 0.000000000000000000e+00
1.290204649171332152e+00 0.000000000000000000e+00
1.290670996335308685e+00 0.000000000000000000e+00
1.291137342493221318e+00 0.000000000000000000e+00
1.291603687644705900e+00 0.000000000000000000e+00
1.292070031789400053e+00 0.000000000000000000e+00
1.292536374926939180e+00 0.000000000000000000e+00
1.293002717056960238e+00 0.000000000000000000e+00
1.293469058179099518e+00 0.000000000000000000e+00
1.293935398292993977e+00 0.000000000000000000e+00
1.294401737398280128e+00 0.000000000000000000e+00
1.294868075494593596e+00 0.000000000000000000e+00
1.295334412581571115e+00 0.000000000000000000e+00
1.295800748658850310e+00 0.000000000000000000e+00
1.296267083726066360e+00 0.000000000000000000e+00
1.296733417782856002e+00 0.000000000000000000e+00
1.297199750828856635e+00 0.000000000000000000e+00
1.297666082863704107e+00 0.000000000000000000e+00
1.298132413887034486e+00 0.000000000000000000e+00
1.298598743898484287e+00 0.000000000000000000e+00
1.299065072897691575e+00 0.000000000000000000e+00
1.299531400884291088e+00 0.000000000000000000e+00
1.299997727857919338e+00 0.000000000000000000e+00
1.300464053818214172e+00 0.000000000000000000e+00
1.300930378764811657e+00 0.000000000000000000e+00
1.301396702697347418e+00 0.000000000000000000e+00
1.301863025615458413e+00 0.000000000000000000e+00
1.302329347518781599e+00 0.000000000000000000e+00
1.302795668406953489e+00 0.000000000000000000e+00
1.303261988279609485e+00 0.000000000000000000e+00
1.303728307136387210e+00 0.000000000000000000e+00
1.304194624976923400e+00 0.000000000000000000e+00
1.304660941800853236e+00 0.000000000000000000e+00
1.305127257607813895e+00 0.000000000000000000e+00
1.305593572397442781e+00 0.000000000000000000e+00
1.306059886169375295e+00 0.000000000000000000e+00
1.306526198923247950e+00 0.000000000000000000e+00
1.306992510658697704e+00 0.000000000000000000e+00
1.307458821375361291e+00 0.000000000000000000e+00
1.307925131072874558e+00 0.000000000000000000e+00
1.308391439750874241e+00 0.000000000000000000e+00
1.308857747408997296e+00 0.000000000000000000e+00
1.309324054046879793e+00 0.000000000000000000e+00
1.309790359664158022e+00 0.000000000000000000e+00
1.310256664260469162e+00 0.000000000000000000e+00
1.310722967835449726e+00 0.000000000000000000e+00
1.311189270388735340e+00 0.000000000000000000e+00
1.311655571919963625e+00 0.000000000000000000e+00
1.312121872428769986e+00 0.000000000000000000e+00
1.312588171914792046e+00 0.000000000000000000e+00
1.313054470377665872e+00 0.000000000000000000e+00
1.313520767817027313e+00 0.000000000000000000e+00
1.313987064232514212e+00 0.000000000000000000e+00
1.314453359623762196e+00 0.000000000000000000e+00
1.314919653990408221e+00 0.000000000000000000e+00
1.315385947332088135e+00 0.000000000000000000e+00
1.315852239648439781e+00 0.000000000000000000e+00
1.316318530939098341e+00 0.000000000000000000e+00
1.316784821203700773e+00 0.000000000000000000e+00
1.317251110441883366e+00 0.000000000000000000e+00
1.317717398653283523e+00 0.000000000000000000e+00
1.318183685837536867e+00 0.000000000000000000e+00
1.318649971994280357e+00 0.000000000000000000e+00
1.319116257123150948e+00 0.000000000000000000e+00
1.319582541223784489e+00 0.000000000000000000e+00
1.320048824295817491e+00 0.000000000000000000e+00
1.320515106338886691e+00 0.000000000000000000e+00
1.320981387352628822e+00 0.000000000000000000e+00
1.321447667336680620e+00 0.000000000000000000e+00
1.321913946290677266e+00 0.000000000000000000e+00
1.322380224214257050e+00 0.000000000000000000e+00
1.322846501107055817e+00 0.000000000000000000e+00
1.323312776968710081e+00 0.000000000000000000e+00
1.323779051798855910e+00 0.000000000000000000e+00
1.324245325597130485e+00 0.000000000000000000e+00
1.324711598363170761e+00 0.000000000000000000e+00
1.325177870096611921e+00 0.000000000000000000e+00
1.325644140797091586e+00 0.000000000000000000e+00
1.326110410464246048e+00 0.000000000000000000e+00
1.326576679097711597e+00 0.000000000000000000e+00
1.327042946697125192e+00 0.000000000000000000e+00
1.327509213262123122e+00 0.000000000000000000e+00
1.327975478792341901e+00 0.000000000000000000e+00
1.328441743287418264e+00 0.000000000000000000e+00
1.328908006746988502e+00 0.000000000000000000e+00
1.329374269170689571e+00 0.000000000000000000e+00
1.329840530558157763e+00 0.000000000000000000e+00
1.330306790909029369e+00 0.000000000000000000e+00
1.330773050222941567e+00 0.000000000000000000e+00
1.331239308499530427e+00 0.000000000000000000e+00
1.331705565738432906e+00 0.000000000000000000e+00
1.332171821939284628e+00 0.000000000000000000e+00
1.332638077101723661e+00 0.000000000000000000e+00
1.333104331225385408e+00 0.000000000000000000e+00
1.333570584309906826e+00 0.000000000000000000e+00
1.334036836354924205e+00 0.000000000000000000e+00
1.334503087360074280e+00 0.000000000000000000e+00
1.334969337324993566e+00 0.000000000000000000e+00
1.335435586249319462e+00 0.000000000000000000e+00
1.335901834132687371e+00 0.000000000000000000e+00
1.336368080974734474e+00 0.000000000000000000e+00
1.336834326775096171e+00 0.000000000000000000e+00
1.337300571533410753e+00 0.000000000000000000e+00
1.337766815249313845e+00 0.000000000000000000e+00
1.338233057922442404e+00 0.000000000000000000e+00
1.338699299552432498e+00 0.000000000000000000e+00
1.339165540138921084e+00 0.000000000000000000e+00
1.339631779681544677e+00 0.000000000000000000e+00
1.340098018179939787e+00 0.000000000000000000e+00
1.340564255633742929e+00 0.000000000000000000e+00
1.341030492042590838e+00 0.000000000000000000e+00
1.341496727406119804e+00 0.000000000000000000e+00
1.341962961723967007e+00 0.000000000000000000e+00
1.342429194995768293e+00 0.000000000000000000e+00
1.342895427221160398e+00 0.000000000000000000e+00
1.343361658399780501e+00 0.000000000000000000e+00
1.343827888531264225e+00 0.000000000000000000e+00
1.344294117615249196e+00 0.000000000000000000e+00
1.344760345651371480e+00 0.000000000000000000e+00
1.345226572639267149e+00 0.000000000000000000e+00
1.345692798578573157e+00 0.000000000000000000e+00
1.346159023468927129e+00 0.000000000000000000e+00
1.346625247309964246e+00 0.000000000000000000e+00
1.347091470101321020e+00 0.000000000000000000e+00
1.347557691842635075e+00 0.000000000000000000e+00
1.348023912533542257e+00 0.000000000000000000e+00
1.348490132173679523e+00 0.000000000000000000e+00
1.348956350762683165e+00 0.000000000000000000e+00
1.349422568300190584e+00 0.000000000000000000e+00
1.349888784785837181e+00 0.000000000000000000e+00
1.350355000219260138e+00 0.000000000000000000e+00
1.350821214600095743e+00 0.000000000000000000e+00
1.351287427927981843e+00 0.000000000000000000e+00
1.351753640202553175e+00 0.000000000000000000e+00
1.352219851423446695e+00 0.000000000000000000e+00
1.352686061590300248e+00 0.000000000000000000e+00
1.353152270702749904e+00 0.000000000000000000e+00
1.353618478760431509e+00 0.000000000000000000e+00
1.354084685762981799e+00 0.000000000000000000e+00
1.354550891710038618e+00 0.000000000000000000e+00
1.355017096601237592e+00 0.000000000000000000e+00
1.355483300436214789e+00 0.000000000000000000e+00
1.355949503214607832e+00 0.000000000000000000e+00
1.356415704936052791e+00 0.000000000000000000e+00
1.356881905600186178e+00 0.000000000000000000e+00
1.357348105206645172e+00 0.000000000000000000e+00
1.357814303755066065e+00 0.000000000000000000e+00
1.358280501245085148e+00 0.000000000000000000e+00
1.358746697676339155e+00 0.000000000000000000e+00
1.359212893048465265e+00 0.000000000000000000e+00
1.359679087361099326e+00 0.000000000000000000e+00
1.360145280613878294e+00 0.000000000000000000e+00
1.360611472806439348e+00 0.000000000000000000e+00
1.361077663938417448e+00 0.000000000000000000e+00
1.361543854009450882e+00 0.000000000000000000e+00
1.362010043019175498e+00 0.000000000000000000e+00
1.362476230967228252e+00 0.000000000000000000e+00
1.362942417853245214e+00 0.000000000000000000e+00
1.363408603676863340e+00 0.000000000000000000e+00
1.363874788437719143e+00 0.000000000000000000e+00
1.364340972135449581e+00 0.000000000000000000e+00
1.364807154769690944e+00 0.000000000000000000e+00
1.365273336340079746e+00 0.000000000000000000e+00
1.365739516846252721e+00 0.000000000000000000e+00
1.366205696287847049e+00 0.000000000000000000e+00
1.366671874664498576e+00 0.000000000000000000e+00
1.367138051975843815e+00 0.000000000000000000e+00
1.367604228221519724e+00 0.000000000000000000e+00
1.368070403401163704e+00 0.000000000000000000e+00
1.368536577514410935e+00 0.000000000000000000e+00
1.369002750560899262e+00 0.000000000000000000e+00
1.369468922540263867e+00 0.000000000000000000e+00
1.369935093452143260e+00 0.000000000000000000e+00
1.370401263296172401e+00 0.000000000000000000e+00
1.370867432071988690e+00 0.000000000000000000e+00
1.371333599779228862e+00 0.000000000000000000e+00
1.371799766417529653e+00 0.000000000000000000e+00
1.372265931986526466e+00 0.000000000000000000e+00
1.372732096485857367e+00 0.000000000000000000e+00
1.373198259915158648e+00 0.000000000000000000e+00
1.373664422274067043e+00 0.000000000000000000e+00
1.374130583562217733e+00 0.000000000000000000e+00
1.374596743779249453e+00 0.000000000000000000e+00
1.375062902924797825e+00 0.000000000000000000e+00
1.375529060998499364e+00 0.000000000000000000e+00
1.375995217999990805e+00 0.000000000000000000e+00
1.376461373928909104e+00 0.000000000000000000e+00
1.376927528784890553e+00 0.000000000000000000e+00
1.377393682567571886e+00 0.000000000000000000e+00
1.377859835276589395e+00 0.000000000000000000e+00
1.378325986911580703e+00 0.000000000000000000e+00
1.378792137472181212e+00 0.000000000000000000e+00
1.379258286958028545e+00 0.000000000000000000e+00
1.379724435368759217e+00 0.000000000000000000e+00
1.380190582704009516e+00 0.000000000000000000e+00
1.380656728963416180e+00 0.000000000000000000e+00
1.381122874146615498e+00 0.000000000000000000e+00
1.381589018253244872e+00 0.000000000000000000e+00
1.382055161282940370e+00 0.000000000000000000e+00
1.382521303235339172e+00 0.000000000000000000e+00
1.382987444110076902e+00 0.000000000000000000e+00
1.383453583906791629e+00 0.000000000000000000e+00
1.383919722625118975e+00 0.000000000000000000e+00
1.384385860264695456e+00 0.000000000000000000e+00
1.384851996825158693e+00 0.000000000000000000e+00
1.385318132306144756e+00 0.000000000000000000e+00
1.385784266707289936e+00 0.000000000000000000e+00
1.386250400028231633e+00 0.000000000000000000e+00
1.386716532268606361e+00 0.000000000000000000e+00
1.387182663428050189e+00 0.000000000000000000e+00
1.387648793506199851e+00 0.000000000000000000e+00
1.388114922502692750e+00 0.000000000000000000e+00
1.388581050417165397e+00 0.000000000000000000e+00
1.389047177249253862e+00 0.000000000000000000e+00
1.389513302998594657e+00 0.000000000000000000e+00
1.389979427664825407e+00 0.000000000000000000e+00
1.390445551247582401e+00 0.000000000000000000e+00
1.390911673746501487e+00 0.000000000000000000e+00
1.391377795161220066e+00 0.000000000000000000e+00
1.391843915491375538e+00 0.000000000000000000e+00
1.392310034736603086e+00 0.000000000000000000e+00
1.392776152896539887e+00 0.000000000000000000e+00
1.393242269970822900e+00 0.000000000000000000e+00
1.393708385959089080e+00 0.000000000000000000e+00
1.394174500860974497e+00 0.000000000000000000e+00
1.394640614676115442e+00 0.000000000000000000e+00
1.395106727404149760e+00 0.000000000000000000e+00
1.395572839044713298e+00 0.000000000000000000e+00
1.396038949597442347e+00 0.000000000000000000e+00
1.396505059061975196e+00 0.000000000000000000e+00
1.396971167437946804e+00 0.000000000000000000e+00
1.397437274724994571e+00 0.000000000000000000e+00
1.397903380922755012e+00 0.000000000000000000e+00
1.398369486030865305e+00 0.000000000000000000e+00
1.398835590048961519e+00 0.000000000000000000e+00
1.399301692976680389e+00 0.000000000000000000e+00
1.399767794813658650e+00 0.000000000000000000e+00
1.400233895559533703e+00 0.000000000000000000e+00
1.400699995213940729e+00 0.000000000000000000e+00
1.401166093776517796e+00 0.000000000000000000e+00
1.401632191246900971e+00 0.000000000000000000e+00
1.402098287624727213e+00 0.000000000000000000e+00
1.402564382909632812e+00 0.000000000000000000e+00
1.403030477101254503e+00 0.000000000000000000e+00
1.403496570199229687e+00 0.000000000000000000e+00
1.403962662203194212e+00 0.000000000000000000e+00
1.404428753112784811e+00 0.000000000000000000e+00
1.404894842927638665e+00 0.000000000000000000e+00
1.405360931647392064e+00 0.000000000000000000e+00
1.405827019271681522e+00 0.000000000000000000e+00
1.406293105800144438e+00 0.000000000000000000e+00
1.406759191232417106e+00 0.000000000000000000e+00
1.407225275568136480e+00 0.000000000000000000e+00
1.407691358806938409e+00 0.000000000000000000e+00
1.408157440948460293e+00 0.000000000000000000e+00
1.408623521992339089e+00 0.000000000000000000e+00
1.409089601938210423e+00 0.000000000000000000e+00
1.409555680785712362e+00 0.000000000000000000e+00
1.410021758534480751e+00 0.000000000000000000e+00
1.410487835184152328e+00 0.000000000000000000e+00
1.410953910734363603e+00 0.000000000000000000e+00
1.411419985184751758e+00 0.000000000000000000e+00
1.411886058534953525e+00 0.000000000000000000e+00
1.412352130784605420e+00 0.000000000000000000e+00
1.412818201933343953e+00 0.000000000000000000e+00
1.413284271980805862e+00 0.000000000000000000e+00
1.413750340926628324e+00 0.000000000000000000e+00
1.414216408770447631e+00 0.000000000000000000e+00
1.414682475511900295e+00 0.000000000000000000e+00
1.415148541150623496e+00 0.000000000000000000e+00
1.415614605686253968e+00 0.000000000000000000e+00
1.416080669118427782e+00 0.000000000000000000e+00
1.416546731446781893e+00 0.000000000000000000e+00
1.417012792670953703e+00 0.000000000000000000e+00
1.417478852790579502e+00 0.000000000000000000e+00
1.417944911805294694e+00 0.000000000000000000e+00
1.418410969714738457e+00 0.000000000000000000e+00
1.418877026518545970e+00 0.000000000000000000e+00
1.419343082216353746e+00 0.000000000000000000e+00
1.419809136807798966e+00 0.000000000000000000e+00
1.420275190292518808e+00 0.000000000000000000e+00
1.420741242670149562e+00 0.000000000000000000e+00
1.421207293940327521e+00 0.000000000000000000e+00
1.421673344102689640e+00 0.000000000000000000e+00
1.422139393156873099e+00 0.000000000000000000e+00
1.422605441102514412e+00 0.000000000000000000e+00
1.423071487939249646e+00 0.000000000000000000e+00
1.423537533666716426e+00 0.000000000000000000e+00
1.424003578284551486e+00 0.000000000000000000e+00
1.424469621792390672e+00 0.000000000000000000e+00
1.424935664189871165e+00 0.000000000000000000e+00
1.425401705476629921e+00 0.000000000000000000e+00
1.425867745652303675e+00 0.000000000000000000e+00
1.426333784716528719e+00 0.000000000000000000e+00
1.426799822668942008e+00 0.000000000000000000e+00
1.427265859509180057e+00 0.000000000000000000e+00
1.427731895236880266e+00 0.000000000000000000e+00
1.428197929851678705e+00 0.000000000000000000e+00
1.428663963353212329e+00 0.000000000000000000e+00
1.429129995741118320e+00 0.000000000000000000e+00
1.429596027015032300e+00 0.000000000000000000e+00
1.430062057174591672e+00 0.000000000000000000e+00
1.430528086219433392e+00 0.000000000000000000e+00
1.430994114149194196e+00 0.000000000000000000e+00
1.431460140963509708e+00 0.000000000000000000e+00
1.431926166662018440e+00 0.000000000000000000e+00
1.432392191244356017e+00 0.000000000000000000e+00
1.432858214710159617e+00 0.000000000000000000e+00
1.433324237059064643e+00 0.000000000000000000e+00
1.433790258290710051e+00 0.000000000000000000e+00
1.434256278404731244e+00 0.000000000000000000e+00
1.434722297400765179e+00 0.000000000000000000e+00
1.435188315278448590e+00 0.000000000000000000e+00
1.435654332037418435e+00 0.000000000000000000e+00
1.436120347677310560e+00 0.000000000000000000e+00
1.436586362197763034e+00 0.000000000000000000e+00
1.437052375598411924e+00 0.000000000000000000e+00
1.437518387878894410e+00 0.000000000000000000e+00
1.437984399038845895e+00 0.000000000000000000e+00
1.438450409077904890e+00 0.000000000000000000e+00
1.438916417995707020e+00 0.000000000000000000e+00
1.439382425791889686e+00 0.000000000000000000e+00
1.439848432466088957e+00 0.000000000000000000e+00
1.440314438017942456e+00 0.000000000000000000e+00
1.440780442447086029e+00 0.000000000000000000e+00
1.441246445753157301e+00 0.000000000000000000e+00
1.441712447935791674e+00 0.000000000000000000e+00
1.442178448994627438e+00 0.000000000000000000e+00
1.442644448929300882e+00 0.000000000000000000e+00
1.443110447739448521e+00 0.000000000000000000e+00
1.443576445424706645e+00 0.000000000000000000e+00
1.444042441984713321e+00 0.000000000000000000e+00
1.444508437419103952e+00 0.000000000000000000e+00
1.444974431727515718e+00 0.000000000000000000e+00
1.445440424909586463e+00 0.000000000000000000e+00
1.445906416964951813e+00 0.000000000000000000e+00
1.446372407893248058e+00 0.000000000000000000e+00
1.446838397694113487e+00 0.000000000000000000e+00
1.447304386367183726e+00 0.000000000000000000e+00
1.447770373912095732e+00 0.000000000000000000e+00
1.448236360328486017e+00 0.000000000000000000e+00
1.448702345615992648e+00 0.000000000000000000e+00
1.449168329774251029e+00 0.000000000000000000e+00
1.449634312802898339e+00 0.000000000000000000e+00
1.450100294701571091e+00 0.000000000000000000e+00
1.450566275469907129e+00 0.000000000000000000e+00
1.451032255107542301e+00 0.000000000000000000e+00
1.451498233614113120e+00 0.000000000000000000e+00
1.451964210989256765e+00 0.000000000000000000e+00
1.452430187232610637e+00 0.000000000000000000e+00
1.452896162343810138e+00 0.000000000000000000e+00
1.453362136322493114e+00 0.000000000000000000e+00
1.453828109168296301e+00 0.000000000000000000e+00
1.454294080880855988e+00 0.000000000000000000e+00
1.454760051459809356e+00 0.000000000000000000e+00
1.455226020904792916e+00 0.000000000000000000e+00
1.455691989215443405e+00 0.000000000000000000e+00
1.456157956391398223e+00 0.000000000000000000e+00
1.456623922432292773e+00 0.000000000000000000e+00
1.457089887337765344e+00 0.000000000000000000e+00
1.457555851107452005e+00 0.000000000000000000e+00
1.458021813740989714e+00 0.000000000000000000e+00
1.458487775238015205e+00 0.000000000000000000e+00
1.458953735598165435e+00 0.000000000000000000e+00
1.459419694821076696e+00 0.000000000000000000e+00
1.459885652906386611e+00 0.000000000000000000e+00
1.460351609853730803e+00 0.000000000000000000e+00
1.460817565662747120e+00 0.000000000000000000e+00
1.461283520333071850e+00 0.000000000000000000e+00
1.461749473864342175e+00 0.000000000000000000e+00
1.462215426256193940e+00 0.000000000000000000e+00
1.462681377508265435e+00 0.000000000000000000e+00
1.463147327620192062e+00 0.000000000000000000e+00
1.463613276591611445e+00 0.000000000000000000e+00
1.464079224422160097e+00 0.000000000000000000e+00
1.464545171111474975e+00 0.000000000000000000e+00
1.465011116659192369e+00 0.000000000000000000e+00
1.465477061064949460e+00 0.000000000000000000e+00
1.465943004328383648e+00 0.000000000000000000e+00
1.466408946449130335e+00 0.000000000000000000e+00
1.466874887426827589e+00 0.000000000000000000e+00
1.467340827261111702e+00 0.000000000000000000e+00
1.467806765951619630e+00 0.000000000000000000e+00
1.468272703497987886e+00 0.000000000000000000e+00
1.468738639899853426e+00 0.000000000000000000e+00
1.469204575156853432e+00 0.000000000000000000e+00
1.469670509268623970e+00 0.000000000000000000e+00
1.470136442234802665e+00 0.000000000000000000e+00
1.470602374055025363e+00 0.000000000000000000e+00
1.471068304728930354e+00 0.000000000000000000e+00
1.471534234256152596e+00 0.000000000000000000e+00
1.472000162636330378e+00 0.000000000000000000e+00
1.472466089869099548e+00 0.000000000000000000e+00
1.472932015954097507e+00 0.000000000000000000e+00
1.473397940890961211e+00 0.000000000000000000e+00
1.473863864679326730e+00 0.000000000000000000e+00
1.474329787318831908e+00 0.000000000000000000e+00
1.474795708809112593e+00 0.000000000000000000e+00
1.475261629149805964e+00 0.000000000000000000e+00
1.475727548340548756e+00 0.000000000000000000e+00
1.476193466380978370e+00 0.000000000000000000e+00
1.476659383270730430e+00 0.000000000000000000e+00
1.477125299009443005e+00 0.000000000000000000e+00
1.477591213596752162e+00 0.000000000000000000e+00
1.478057127032295082e+00 0.000000000000000000e+00
1.478523039315708720e+00 0.000000000000000000e+00
1.478988950446629147e+00 0.000000000000000000e+00
1.479454860424694429e+00 0.000000000000000000e+00
1.479920769249539747e+00 0.000000000000000000e+00
1.480386676920803612e+00 0.000000000000000000e+00
1.480852583438121872e+00 0.000000000000000000e+00
1.481318488801131483e+00 0.000000000000000000e+00
1.481784393009469625e+00 0.000000000000000000e+00
1.482250296062772144e+00 0.000000000000000000e+00
1.482716197960677329e+00 0.000000000000000000e+00
1.483182098702821250e+00 0.000000000000000000e+00
1.483647998288840419e+00 0.000000000000000000e+00
1.484113896718372017e+00 0.000000000000000000e+00
1.484579793991053220e+00 0.000000000000000000e+00
1.485045690106520544e+00 0.000000000000000000e+00
1.485511585064410944e+00 0.000000000000000000e+00
1.485977478864360712e+00 0.000000000000000000e+00
1.486443371506007027e+00 0.000000000000000000e+00
1.486909262988987512e+00 0.000000000000000000e+00
1.487375153312938236e+00 0.000000000000000000e+00
1.487841042477495712e+00 0.000000000000000000e+00
1.488306930482296675e+00 0.000000000000000000e+00
1.488772817326979636e+00 0.000000000000000000e+00
1.489238703011179776e+00 0.000000000000000000e+00
1.489704587534534719e+00 0.000000000000000000e+00
1.490170470896680532e+00 0.000000000000000000e+00
1.490636353097255062e+00 0.000000000000000000e+00
1.491102234135894822e+00 0.000000000000000000e+00
1.491568114012236101e+00 0.000000000000000000e+00
1.492033992725916525e+00 0.000000000000000000e+00
1.492499870276572160e+00 0.000000000000000000e+00
1.492965746663840854e+00 0.000000000000000000e+00
1.493431621887358229e+00 0.000000000000000000e+00
1.493897495946762577e+00 0.000000000000000000e+00
1.494363368841689521e+00 0.000000000000000000e+00
1.494829240571776463e+00 0.000000000000000000e+00
1.495295111136660138e+00 0.000000000000000000e+00
1.495760980535977502e+00 0.000000000000000000e+00
1.496226848769365736e+00 0.000000000000000000e+00
1.496692715836461129e+00 0.000000000000000000e+00
1.497158581736900640e+00 0.000000000000000000e+00
1.497624446470321224e+00 0.000000000000000000e+00
1.498090310036360284e+00 0.000000000000000000e+00
1.498556172434653444e+00 0.000000000000000000e+00
1.499022033664838327e+00 0.000000000000000000e+00
1.499487893726552112e+00 0.000000000000000000e+00
1.499953752619431535e+00 0.000000000000000000e+00
1.500419610343113108e+00 0.000000000000000000e+00
1.500885466897233123e+00 0.000000000000000000e+00
1.501351322281430090e+00 0.000000000000000000e+00
1.501817176495339856e+00 0.000000000000000000e+00
1.502283029538598935e+00 0.000000000000000000e+00
1.502748881410844506e+00 0.000000000000000000e+00
1.503214732111714191e+00 0.000000000000000000e+00
1.503680581640844061e+00 0.000000000000000000e+00
1.504146429997871293e+00 0.000000000000000000e+00
1.504612277182432400e+00 0.000000000000000000e+00
1.505078123194164785e+00 0.000000000000000000e+00
1.505543968032704960e+00 0.000000000000000000e+00
1.506009811697689660e+00 0.000000000000000000e+00
1.506475654188756286e+00 0.000000000000000000e+00
1.506941495505541573e+00 0.000000000000000000e+00
1.507407335647682034e+00 0.000000000000000000e+00
1.507873174614814848e+00 0.000000000000000000e+00
1.508339012406576751e+00 0.000000000000000000e+00
1.508804849022604921e+00 0.000000000000000000e+00
1.509270684462536094e+00 0.000000000000000000e+00
1.509736518726007004e+00 0.000000000000000000e+00
1.510202351812654609e+00 0.000000000000000000e+00
1.510668183722116087e+00 0.000000000000000000e+00
1.511134014454027286e+00 0.000000000000000000e+00
1.511599844008026716e+00 0.000000000000000000e+00
1.512065672383750226e+00 0.000000000000000000e+00
1.512531499580834549e+00 0.000000000000000000e+00
1.512997325598917531e+00 0.000000000000000000e+00
1.513463150437635241e+00 0.000000000000000000e+00
1.513928974096625080e+00 0.000000000000000000e+00
1.514394796575522895e+00 0.000000000000000000e+00
1.514860617873966975e+00 0.000000000000000000e+00
1.515326437991593167e+00 0.000000000000000000e+00
1.515792256928039761e+00 0.000000000000000000e+00
1.516258074682941714e+00 0.000000000000000000e+00
1.516723891255936874e+00 0.000000000000000000e+00
1.517189706646662861e+00 0.000000000000000000e+00
1.517655520854755524e+00 0.000000000000000000e+00
1.518121333879852486e+00 0.000000000000000000e+00
1.518587145721589815e+00 0.000000000000000000e+00
1.519052956379605135e+00 0.000000000000000000e+00
1.519518765853535180e+00 0.000000000000000000e+00
1.519984574143016687e+00 0.000000000000000000e+00
1.520450381247686611e+00 0.000000000000000000e+00
1.520916187167182132e+00 0.000000000000000000e+00
1.521381991901139985e+00 0.000000000000000000e+00
1.521847795449196683e+00 0.000000000000000000e+00
1.522313597810989627e+00 0.000000000000000000e+00
1.522779398986155774e+00 0.000000000000000000e+00
1.523245198974332082e+00 0.000000000000000000e+00
1.523710997775154619e+00 0.000000000000000000e+00
1.524176795388261452e+00 0.000000000000000000e+00
1.524642591813288872e+00 0.000000000000000000e+00
1.525108387049873393e+00 0.000000000000000000e+00
1.525574181097653081e+00 0.000000000000000000e+00
1.526039973956263784e+00 0.000000000000000000e+00
1.526505765625343569e+00 0.000000000000000000e+00
1.526971556104527838e+00 0.000000000000000000e+00
1.527437345393454660e+00 0.000000000000000000e+00
1.527903133491760324e+00 0.000000000000000000e+00
1.528368920399082675e+00 0.000000000000000000e+00
1.528834706115057340e+00 0.000000000000000000e+00
1.529300490639322385e+00 0.000000000000000000e+00
1.529766273971513657e+00 0.000000000000000000e+00
1.530232056111269001e+00 0.000000000000000000e+00
1.530697837058225597e+00 0.000000000000000000e+00
1.531163616812018624e+00 0.000000000000000000e+00
1.531629395372287261e+00 0.000000000000000000e+00
1.532095172738666911e+00 0.000000000000000000e+00
1.532560948910795195e+00 0.000000000000000000e+00
1.533026723888308629e+00 0.000000000000000000e+00
1.533492497670844612e+00 0.000000000000000000e+00
1.533958270258038992e+00 0.000000000000000000e+00
1.534424041649530057e+00 0.000000000000000000e+00
1.534889811844954099e+00 0.000000000000000000e+00
1.535355580843948520e+00 0.000000000000000000e+00
1.535821348646149831e+00 0.000000000000000000e+00
1.536287115251194324e+00 0.000000000000000000e+00
1.536752880658720066e+00 0.000000000000000000e+00
1.537218644868363793e+00 0.000000000000000000e+00
1.537684407879761794e+00 0.000000000000000000e+00
1.538150169692551694e+00 0.000000000000000000e+00
1.538615930306370450e+00 0.000000000000000000e+00
1.539081689720854351e+00 0.000000000000000000e+00
1.539547447935640578e+00 0.000000000000000000e+00
1.540013204950366754e+00 0.000000000000000000e+00
1.540478960764669392e+00 0.000000000000000000e+00
1.540944715378185004e+00 0.000000000000000000e+00
1.541410468790550770e+00 0.000000000000000000e+00
1.541876221001404090e+00 0.000000000000000000e+00
1.542341972010381479e+00 0.000000000000000000e+00
1.542807721817119448e+00 0.000000000000000000e+00
1.543273470421256510e+00 0.000000000000000000e+00
1.543739217822427845e+00 0.000000000000000000e+00
1.544204964020271742e+00 0.000000000000000000e+00
1.544670709014424048e+00 0.000000000000000000e+00
1.545136452804522831e+00 0.000000000000000000e+00
1.545602195390203715e+00 0.000000000000000000e+00
1.546067936771105655e+00 0.000000000000000000e+00
1.546533676946863389e+00 0.000000000000000000e+00
1.546999415917114540e+00 0.000000000000000000e+00
1.547465153681497174e+00 0.000000000000000000e+00
1.547930890239647361e+00 0.000000000000000000e+00
1.548396625591202280e+00 0.000000000000000000e+00
1.548862359735798222e+00 0.000000000000000000e+00
1.549328092673073254e+00 0.000000000000000000e+00
1.549793824402663445e+00 0.000000000000000000e+00
1.550259554924206418e+00 0.000000000000000000e+00
1.550725284237338686e+00 0.000000000000000000e+00
1.551191012341697428e+00 0.000000000000000000e+00
1.551656739236919602e+00 0.000000000000000000e+00
1.552122464922641942e+00 0.000000000000000000e+00
1.552588189398501850e+00 0.000000000000000000e+00
1.553053912664136282e+00 0.000000000000000000e+00
1.553519634719181752e+00 0.000000000000000000e+00
1.553985355563275439e+00 0.000000000000000000e+00
1.554451075196054299e+00 0.000000000000000000e+00
1.554916793617155291e+00 0.000000000000000000e+00
1.555382510826216480e+00 0.000000000000000000e+00
1.555848226822872382e+00 0.000000000000000000e+00
1.556313941606762175e+00 0.000000000000000000e+00
1.556779655177522148e+00 0.000000000000000000e+00
1.557245367534789038e+00 0.000000000000000000e+00
1.557711078678200023e+00 0.000000000000000000e+00
1.558176788607392282e+00 0.000000000000000000e+00
1.558642497322002551e+00 0.000000000000000000e+00
1.559108204821668009e+00 0.000000000000000000e+00
1.559573911106025168e+00 0.000000000000000000e+00
1.560039616174711430e+00 0.000000000000000000e+00
1.560505320027363529e+00 0.000000000000000000e+00
1.560971022663619090e+00 0.000000000000000000e+00
1.561436724083113958e+00 0.000000000000000000e+00
1.561902424285486646e+00 0.000000000000000000e+00
1.562368123270372777e+00 0.000000000000000000e+00
1.562833821037410198e+00 0.000000000000000000e+00
1.563299517586235199e+00 0.000000000000000000e+00
1.563765212916485625e+00 0.000000000000000000e+00
1.564230907027797546e+00 0.000000000000000000e+00
1.564696599919808140e+00 0.000000000000000000e+00
1.565162291592155253e+00 0.000000000000000000e+00
1.565627982044475397e+00 0.000000000000000000e+00
1.566093671276405086e+00 0.000000000000000000e+00
1.566559359287581721e+00 0.000000000000000000e+00
1.567025046077642703e+00 0.000000000000000000e+00
1.567490731646224322e+00 0.000000000000000000e+00
1.567956415992963759e+00 0.000000000000000000e+00
1.568422099117498414e+00 0.000000000000000000e+00
1.568887781019465022e+00 0.000000000000000000e+00
1.569353461698500762e+00 0.000000000000000000e+00
1.569819141154241926e+00 0.000000000000000000e+00
1.570284819386326136e+00 0.000000000000000000e+00
1.570750496394390794e+00 0.000000000000000000e+00
1.571216172178072412e+00 0.000000000000000000e+00
1.571681846737007504e+00 0.000000000000000000e+00
1.572147520070834137e+00 0.000000000000000000e+00
1.572613192179188601e+00 0.000000000000000000e+00
1.573078863061708299e+00 0.000000000000000000e+00
1.573544532718029743e+00 0.000000000000000000e+00
1.574010201147790333e+00 0.000000000000000000e+00
1.574475868350626806e+00 0.000000000000000000e+00
1.574941534326176562e+00 0.000000000000000000e+00
1.575407199074076559e+00 0.000000000000000000e+00
1.575872862593963752e+00 0.000000000000000000e+00
1.576338524885475101e+00 0.000000000000000000e+00
1.576804185948247561e+00 0.000000000000000000e+00
1.577269845781918090e+00 0.000000000000000000e+00
1.577735504386124310e+00 0.000000000000000000e+00
1.578201161760502069e+00 0.000000000000000000e+00
1.578666817904689657e+00 0.000000000000000000e+00
1.579132472818323363e+00 0.000000000000000000e+00
1.579598126501040589e+00 0.000000000000000000e+00
1.580063778952477849e+00 0.000000000000000000e+00
1.580529430172272765e+00 0.000000000000000000e+00
1.580995080160061850e+00 0.000000000000000000e+00
1.581460728915482949e+00 0.000000000000000000e+00
1.581926376438171689e+00 0.000000000000000000e+00
1.582392022727766356e+00 0.000000000000000000e+00
1.582857667783903688e+00 0.000000000000000000e+00
1.583323311606220862e+00 0.000000000000000000e+00
1.583788954194353948e+00 0.000000000000000000e+00
1.584254595547941014e+00 0.000000000000000000e+00
1.584720235666618793e+00 0.000000000000000000e+00
1.585185874550024687e+00 0.000000000000000000e+00
1.585651512197795210e+00 0.000000000000000000e+00
1.586117148609566652e+00 0.000000000000000000e+00
1.586582783784978412e+00 0.000000000000000000e+00
1.587048417723665006e+00 0.000000000000000000e+00
1.587514050425264500e+00 0.000000000000000000e+00
1.587979681889414740e+00 0.000000000000000000e+00
1.588445312115751795e+00 0.000000000000000000e+00
1.588910941103912622e+00 0.000000000000000000e+00
1.589376568853534399e+00 0.000000000000000000e+00
1.589842195364254751e+00 0.000000000000000000e+00
1.590307820635709968e+00 0.000000000000000000e+00
1.590773444667537673e+00 0.000000000000000000e+00
1.591239067459374823e+00 0.000000000000000000e+00
1.591704689010858376e+00 0.000000000000000000e+00
1.592170309321625066e+00 0.000000000000000000e+00
1.592635928391312516e+00 0.000000000000000000e+00
1.593101546219557463e+00 0.000000000000000000e+00
1.593567162805996862e+00 0.000000000000000000e+00
1.594032778150267893e+00 0.000000000000000000e+00
1.594498392252007513e+00 0.000000000000000000e+00
1.594964005110853345e+00 0.000000000000000000e+00
1.595429616726441902e+00 0.000000000000000000e+00
1.595895227098409919e+00 0.000000000000000000e+00
1.596360836226395019e+00 0.000000000000000000e+00
1.596826444110034382e+00 0.000000000000000000e+00
1.597292050748964964e+00 0.000000000000000000e+00
1.597757656142823279e+00 0.000000000000000000e+00
1.598223260291246950e+00 0.000000000000000000e+00
1.598688863193872933e+00 0.000000000000000000e+00
1.599154464850338409e+00 0.000000000000000000e+00
1.599620065260279889e+00 0.000000000000000000e+00
1.600085664423334775e+00 0.000000000000000000e+00
1.600551262339140690e+00 0.000000000000000000e+00
1.601016859007334148e+00 0.000000000000000000e+00
1.601482454427552549e+00 0.000000000000000000e+00
1.601948048599431740e+00 0.000000000000000000e+00
1.602413641522610677e+00 0.000000000000000000e+00
1.602879233196725650e+00 0.000000000000000000e+00
1.603344823621412951e+00 0.000000000000000000e+00
1.603810412796310425e+00 0.000000000000000000e+00
1.604276000721055473e+00 0.000000000000000000e+00
1.604741587395284386e+00 0.000000000000000000e+00
1.605207172818634564e+00 0.000000000000000000e+00
1.605672756990743189e+00 0.000000000000000000e+00
1.606138339911247437e+00 0.000000000000000000e+00
1.606603921579784267e+00 0.000000000000000000e+00
1.607069501995990413e+00 0.000000000000000000e+00
1.607535081159503498e+00 0.000000000000000000e+00
1.608000659069960481e+00 0.000000000000000000e+00
1.608466235726998317e+00 0.000000000000000000e+00
1.608931811130254186e+00 0.000000000000000000e+00
1.609397385279364823e+00 0.000000000000000000e+00
1.609862958173968073e+00 0.000000000000000000e+00
1.610328529813700005e+00 0.000000000000000000e+00
1.610794100198198908e+00 0.000000000000000000e+00
1.611259669327100852e+00 0.000000000000000000e+00
1.611725237200043681e+00 0.000000000000000000e+00
1.612190803816663687e+00 0.000000000000000000e+00
1.612656369176598270e+00 0.000000000000000000e+00
1.613121933279485942e+00 0.000000000000000000e+00
1.613587496124960774e+00 0.000000000000000000e+00
1.614053057712663053e+00 0.000000000000000000e+00
1.614518618042227294e+00 0.000000000000000000e+00
1.614984177113292896e+00 0.000000000000000000e+00
1.615449734925495040e+00 0.000000000000000000e+00
1.615915291478472016e+00 0.000000000000000000e+00
1.616380846771859670e+00 0.000000000000000000e+00
1.616846400805296957e+00 0.000000000000000000e+00
1.617311953578419947e+00 0.000000000000000000e+00
1.617777505090864931e+00 0.000000000000000000e+00
1.618243055342270864e+00 0.000000000000000000e+00
1.618708604332273149e+00 0.000000000000000000e+00
1.619174152060509631e+00 0.000000000000000000e+00
1.619639698526617710e+00 0.000000000000000000e+00
1.620105243730234124e+00 0.000000000000000000e+00
1.620570787670995827e+00 0.000000000000000000e+00
1.621036330348540666e+00 0.000000000000000000e+00
1.621501871762504710e+00 0.000000000000000000e+00
1.621967411912525803e+00 0.000000000000000000e+00
1.622432950798240681e+00 0.000000000000000000e+00
1.622898488419286522e+00 0.000000000000000000e+00
1.623364024775301173e+00 0.000000000000000000e+00
1.623829559865920702e+00 0.000000000000000000e+00
1.624295093690782954e+00 0.000000000000000000e+00
1.624760626249524442e+00 0.000000000000000000e+00
1.625226157541782568e+00 0.000000000000000000e+00
1.625691687567194732e+00 0.000000000000000000e+00
1.626157216325397892e+00 0.000000000000000000e+00
1.626622743816028782e+00 0.000000000000000000e+00
1.627088270038725470e+00 0.000000000000000000e+00
1.627553794993124026e+00 0.000000000000000000e+00
1.628019318678861405e+00 0.000000000000000000e+00
1.628484841095576785e+00 0.000000000000000000e+00
1.628950362242904903e+00 0.000000000000000000e+00
1.629415882120484049e+00 0.000000000000000000e+00
1.629881400727950957e+00 0.000000000000000000e+00
1.630346918064942585e+00 0.000000000000000000e+00
1.630812434131097888e+00 0.000000000000000000e+00
1.631277948926051380e+00 0.000000000000000000e+00
1.631743462449441573e+00 0.000000000000000000e+00
1.632208974700905424e+00 0.000000000000000000e+00
1.632674485680080334e+00 0.000000000000000000e+00
1.633139995386602816e+00 0.000000000000000000e+00
1.633605503820110272e+00 0.000000000000000000e+00
1.634071010980240102e+00 0.000000000000000000e+00
1.634536516866629263e+00 0.000000000000000000e+00
1.635002021478915157e+00 0.000000000000000000e+00
1.635467524816734075e+00 0.000000000000000000e+00
1.635933026879724528e+00 0.000000000000000000e+00
1.636398527667522362e+00 0.000000000000000000e+00
1.636864027179765424e+00 0.000000000000000000e+00
1.637329525416090892e+00 0.000000000000000000e+00
1.637795022376135279e+00 0.000000000000000000e+00
1.638260518059536652e+00 0.000000000000000000e+00
1.638726012465931747e+00 0.000000000000000000e+00
1.639191505594956633e+00 0.000000000000000000e+00
1.639656997446250264e+00 0.000000000000000000e+00
1.640122488019449376e+00 0.000000000000000000e+00
1.640587977314190038e+00 0.000000000000000000e+00
1.641053465330110761e+00 0.000000000000000000e+00
1.641518952066847836e+00 0.000000000000000000e+00
1.641984437524038887e+00 0.000000000000000000e+00
1.642449921701320203e+00 0.000000000000000000e+00
1.642915404598330076e+00 0.000000000000000000e+00
1.643380886214705239e+00 0.000000000000000000e+00
1.643846366550082205e+00 0.000000000000000000e+00
1.644311845604099265e+00 0.000000000000000000e+00
1.644777323376392264e+00 0.000000000000000000e+00
1.645242799866600603e+00 0.000000000000000000e+00
1.645708275074358795e+00 0.000000000000000000e+00
1.646173748999305797e+00 0.000000000000000000e+00
1.646639221641078121e+00 0.000000000000000000e+00
1.647104692999312947e+00 0.000000000000000000e+00
1.647570163073647231e+00 0.000000000000000000e+00
1.648035631863718375e+00 0.000000000000000000e+00
1.648501099369163780e+00 0.000000000000000000e+00
1.648966565589620625e+00 0.000000000000000000e+00
1.649432030524725867e+00 0.000000000000000000e+00
1.649897494174116019e+00 0.000000000000000000e+00
1.650362956537430037e+00 0.000000000000000000e+00
1.650828417614303101e+00 0.000000000000000000e+00
1.651293877404373722e+00 0.000000000000000000e+00
1.651759335907278414e+00 0.000000000000000000e+00
1.652224793122654800e+00 0.000000000000000000e+00
1.652690249050139837e+00 0.000000000000000000e+00
1.653155703689370259e+00 0.000000000000000000e+00
1.653621157039984357e+00 0.000000000000000000e+00
1.654086609101618421e+00 0.000000000000000000e+00
1.654552059873910297e+00 0.000000000000000000e+00
1.655017509356495609e+00 0.000000000000000000e+00
1.655482957549013756e+00 0.000000000000000000e+00
1.655948404451100586e+00 0.000000000000000000e+00
1.656413850062393056e+00 0.000000000000000000e+00
1.656879294382529455e+00 0.000000000000000000e+00
1.657344737411146518e+00 0.000000000000000000e+00
1.657810179147880980e+00 0.000000000000000000e+00
1.658275619592370020e+00 0.000000000000000000e+00
1.658741058744251928e+00 0.000000000000000000e+00
1.659206496603162551e+00 0.000000000000000000e+00
1.659671933168740177e+00 0.000000000000000000e+00
1.660137368440620875e+00 0.000000000000000000e+00
1.660602802418442714e+00 0.000000000000000000e+00
1.661068235101842872e+00 0.000000000000000000e+00
1.661533666490458083e+00 0.000000000000000000e+00
1.661999096583925750e+00 0.000000000000000000e+00
1.662464525381883274e+00 0.000000000000000000e+00
1.662929952883968054e+00 0.000000000000000000e+00
1.663395379089816384e+00 0.000000000000000000e+00
1.663860803999066107e+00 0.000000000000000000e+00
1.664326227611354403e+00 0.000000000000000000e+00
1.664791649926318673e+00 0.000000000000000000e+00
1.665257070943595652e+00 0.000000000000000000e+00
1.665722490662822297e+00 0.000000000000000000e+00
1.666187909083636898e+00 0.000000000000000000e+00
1.666653326205676189e+00 0.000000000000000000e+00
1.667118742028576683e+00 0.000000000000000000e+00
1.667584156551976671e+00 0.000000000000000000e+00
1.668049569775512886e+00 0.000000000000000000e+00
1.668514981698822064e+00 0.000000000000000000e+00
1.668980392321542494e+00 0.000000000000000000e+00
1.669445801643309801e+00 0.000000000000000000e+00
1.669911209663763163e+00 0.000000000000000000e+00
1.670376616382538648e+00 0.000000000000000000e+00
1.670842021799273214e+00 0.000000000000000000e+00
1.671307425913604927e+00 0.000000000000000000e+00
1.671772828725170523e+00 0.000000000000000000e+00
1.672238230233607403e+00 0.000000000000000000e+00
1.672703630438552302e+00 0.000000000000000000e+00
1.673169029339643066e+00 0.000000000000000000e+00
1.673634426936516650e+00 0.000000000000000000e+00
1.674099823228810235e+00 0.000000000000000000e+00
1.674565218216161222e+00 0.000000000000000000e+00
1.675030611898206789e+00 0.000000000000000000e+00
1.675496004274584116e+00 0.000000000000000000e+00
1.675961395344930160e+00 0.000000000000000000e+00
1.676426785108882989e+00 0.000000000000000000e+00
1.676892173566078892e+00 0.000000000000000000e+00
1.677357560716155715e+00 0.000000000000000000e+00
1.677822946558750195e+00 0.000000000000000000e+00
1.678288331093499730e+00 0.000000000000000000e+00
1.678753714320042389e+00 0.000000000000000000e+00
1.679219096238014020e+00 0.000000000000000000e+00
1.679684476847052910e+00 0.000000000000000000e+00
1.680149856146795795e+00 0.000000000000000000e+00
1.680615234136880298e+00 0.000000000000000000e+00
1.681080610816942933e+00 0.000000000000000000e+00
1.681545986186621988e+00 0.000000000000000000e+00
1.682011360245553755e+00 0.000000000000000000e+00
1.682476732993376300e+00 0.000000000000000000e+00
1.682942104429725916e+00 0.000000000000000000e+00
1.683407474554240224e+00 0.000000000000000000e+00
1.683872843366557515e+00 0.000000000000000000e+00
1.684338210866313634e+00 0.000000000000000000e+00
1.684803577053146872e+00 0.000000000000000000e+00
1.685268941926692632e+00 0.000000000000000000e+00
1.685734305486590534e+00 0.000000000000000000e+00
1.686199667732477092e+00 0.000000000000000000e+00
1.686665028663989041e+00 0.000000000000000000e+00
1.687130388280763116e+00 0.000000000000000000e+00
1.687595746582438272e+00 0.000000000000000000e+00
1.688061103568650134e+00 0.000000000000000000e+00
1.688526459239036770e+00 0.000000000000000000e+00
1.688991813593235358e+00 0.000000000000000000e+00
1.689457166630883300e+00 0.000000000000000000e+00
1.689922518351617775e+00 0.000000000000000000e+00
1.690387868755075518e+00 0.000000000000000000e+00
1.690853217840894374e+00 0.000000000000000000e+00
1.691318565608711522e+00 0.000000000000000000e+00
1.691783912058163919e+00 0.000000000000000000e+00
1.692249257188889633e+00 0.000000000000000000e+00
1.692714601000524954e+00 0.000000000000000000e+00
1.693179943492707729e+00 0.000000000000000000e+00
1.693645284665074691e+00 0.000000000000000000e+00
1.694110624517263908e+00 0.000000000000000000e+00
1.694575963048912115e+00 0.000000000000000000e+00
1.695041300259656714e+00 0.000000000000000000e+00
1.695506636149135105e+00 0.000000000000000000e+00
1.695971970716984023e+00 0.000000000000000000e+00
1.696437303962841980e+00 0.000000000000000000e+00
1.696902635886344157e+00 0.000000000000000000e+00
1.697367966487129953e+00 0.000000000000000000e+00
1.697833295764835881e+00 0.000000000000000000e+00
1.698298623719099121e+00 0.000000000000000000e+00
1.698763950349556628e+00 0.000000000000000000e+00
1.699229275655846250e+00 0.000000000000000000e+00
1.699694599637604497e+00 0.000000000000000000e+00
1.700159922294470105e+00 0.000000000000000000e+00
1.700625243626079142e+00 0.000000000000000000e+00
1.701090563632068564e+00 0.000000000000000000e+00
1.701555882312077328e+00 0.000000000000000000e+00
1.702021199665740836e+00 0.000000000000000000e+00
1.702486515692698044e+00 0.000000000000000000e+00
1.702951830392584798e+00 0.000000000000000000e+00
1.703417143765039388e+00 0.000000000000000000e+00
1.703882455809698548e+00 0.000000000000000000e+00
1.704347766526200347e+00 0.000000000000000000e+00
1.704813075914180631e+00 0.000000000000000000e+00
1.705278383973277689e+00 0.000000000000000000e+00
1.705743690703129367e+00 0.000000000000000000e+00
1.706208996103371733e+00 0.000000000000000000e+00
1.706674300173642855e+00 0.000000000000000000e+00
1.707139602913580134e+00 0.000000000000000000e+00
1.707604904322820527e+00 0.000000000000000000e+00
1.708070204401000991e+00 0.000000000000000000e+00
1.708535503147759149e+00 0.000000000000000000e+00
1.709000800562732625e+00 0.000000000000000000e+00
1.709466096645558375e+00 0.000000000000000000e+00
1.709931391395874023e+00 0.000000000000000000e+00
1.710396684813316748e+00 0.000000000000000000e+00
1.710861976897523951e+00 0.000000000000000000e+00
1.711327267648131922e+00 0.000000000000000000e+00
1.711792557064779396e+00 0.000000000000000000e+00
1.712257845147103108e+00 0.000000000000000000e+00
1.712723131894740458e+00 0.000000000000000000e+00
1.713188417307328182e+00 0.000000000000000000e+00
1.713653701384504124e+00 0.000000000000000000e+00
1.714118984125906353e+00 0.000000000000000000e+00
1.714584265531170715e+00 0.000000000000000000e+00
1.715049545599935499e+00 0.000000000000000000e+00
1.715514824331837218e+00 0.000000000000000000e+00
1.715980101726514384e+00 0.000000000000000000e+00
1.716445377783603066e+00 0.000000000000000000e+00
1.716910652502741774e+00 0.000000000000000000e+00
1.717375925883566579e+00 0.000000000000000000e+00
1.717841197925715768e+00 0.000000000000000000e+00
1.718306468628826300e+00 0.000000000000000000e+00
1.718771737992535353e+00 0.000000000000000000e+00
1.719237006016480773e+00 0.000000000000000000e+00
1.719702272700299517e+00 0.000000000000000000e+00
1.720167538043628763e+00 0.000000000000000000e+00
1.720632802046106358e+00 0.000000000000000000e+00
1.721098064707369257e+00 0.000000000000000000e+00
1.721563326027054419e+00 0.000000000000000000e+00
1.722028586004799466e+00 0.000000000000000000e+00
1.722493844640242688e+00 0.000000000000000000e+00
1.722959101933019932e+00 0.000000000000000000e+00
1.723424357882769931e+00 0.000000000000000000e+00
1.723889612489128753e+00 0.000000000000000000e+00
1.724354865751734245e+00 0.000000000000000000e+00
1.724820117670224029e+00 0.000000000000000000e+00
1.725285368244235507e+00 0.000000000000000000e+00
1.725750617473404747e+00 0.000000000000000000e+00
1.726215865357370927e+00 0.000000000000000000e+00
1.726681111895770560e+00 0.000000000000000000e+00
1.727146357088240158e+00 0.000000000000000000e+00
1.727611600934418457e+00 0.000000000000000000e+00
1.728076843433942411e+00 0.000000000000000000e+00
1.728542084586448979e+00 0.000000000000000000e+00
1.729007324391575118e+00 0.000000000000000000e+00
1.729472562848959560e+00 0.000000000000000000e+00
1.729937799958238820e+00 3.976209488826482813e-07
1.730403035719049853e+00 4.850486337731258650e-07
1.730868270131030506e+00 5.902222505003757235e-07
1.731333503193817958e+00 7.164075161819230726e-07
1.731798734907050275e+00 8.673990721685754055e-07
1.732263965270363748e+00 1.047591670667675834e-06
1.732729194283396446e+00 1.262058203053070696e-06
1.733194421945785546e+00 1.516634723658576245e-06
1.733659648257168451e+00 1.818012520597576127e-06
1.734124873217182117e+00 2.173837160563429333e-06
1.734590096825464389e+00 2.592814286117774767e-06
1.735055319081651781e+00 3.084821770481673835e-06
1.735520539985383248e+00 3.661027635568594746e-06
1.735985759536295081e+00 4.334012913756347133e-06
1.736450977734024459e+00 5.117898383176859116e-06
1.736916194578209449e+00 6.028473831385521550e-06
1.737381410068487009e+00 7.083328205332113301e-06
1.737846624204494317e+00 8.301978689773766688e-06
1.738311836985868997e+00 9.705996425920645153e-06
1.738777048412248671e+00 1.131912624262770126e-05
1.739242258483270520e+00 1.316739743049298982e-05
1.739707467198571722e+00 1.527922225267567226e-05
1.740172674557789678e+00 1.768547856419308632e-05
1.740637880560562234e+00 2.041957261412624274e-05
1.741103085206526568e+00 2.351747784382024969e-05
1.741568288495319194e+00 2.701774528093952432e-05
1.742033490426578624e+00 3.096148097690900735e-05
1.742498690999941813e+00 3.539228585699673361e-05
1.742963890215045941e+00 4.035615336127591979e-05
1.743429088071528632e+00 4.590132036381453726e-05
1.743894284569027286e+00 5.207806707878704917e-05
1.744359479707179084e+00 5.893846200666448331e-05
1.744824673485621869e+00 6.653604845037209290e-05
1.745289865903992377e+00 7.492546974722262478e-05
1.745755056961928675e+00 8.416203112171217983e-05
1.746220246659067499e+00 9.430119696782517851e-05
1.746685434995046471e+00 1.053980234145668175e-04
1.747150621969503437e+00 1.175065272081441889e-04
1.747615807582075131e+00 1.306789932472581883e-04
1.748080991832398956e+00 1.449652245183976804e-04
1.748546174720113200e+00 1.604117396751633022e-04
1.749011356244854154e+00 1.770609250640791190e-04
1.749476536406260108e+00 1.949501495891565951e-04
1.749941715203967574e+00 2.141108523945584692e-04
1.750406892637615064e+00 2.345676148913258233e-04
1.750872068706838425e+00 2.563372301195764253e-04
1.751337243411277056e+00 2.794277837790765323e-04
1.751802416750566582e+00 3.038377624347588261e-04
1.752267588724345071e+00 3.295552053658172185e-04
1.752732759332249701e+00 3.565569172350165701e-04
1.753197928573918762e+00 3.848077591690309473e-04
1.753663096448988989e+00 4.142600359252765962e-04
1.754128262957097117e+00 4.448529965455669082e-04
1.754593428097881880e+00 4.765124652384993172e-04
1.755058591870980456e+00 5.091506181753095413e-04
1.755523754276029358e+00 5.426659204215902995e-04
1.755988915312665766e+00 5.769432353633702952e-04
1.756454074980528857e+00 6.118541167347669269e-04
1.756919233279254922e+00 6.472572907409800515e-04
1.757384390208480918e+00 6.829993328310026649e-04
1.757849545767845134e+00 7.189155404560942497e-04
1.758314699956984750e+00 7.548309997098942483e-04
1.758779852775537167e+00 7.905618401503121222e-04
1.759245004223139119e+00 8.259166684260613525e-04
1.759710154299429341e+00 8.606981676521361160e-04
1.760175303004044123e+00 8.947048458831389963e-04
1.760640450336621532e+00 9.277329136076810584e-04
1.761105596296798526e+00 9.595782670174593521e-04
1.761570740884212949e+00 9.900385509746772832e-04
1.762035884098502425e+00 1.018915273189800004e-03
1.762501025939303245e+00 1.046015939199221399e-03
1.762966166406254143e+00 1.071156176360517093e-03
1.763431305498991852e+00 1.094161814310968010e-03
1.763896443217153998e+00 1.114870889198748280e-03
1.764361579560377979e+00 1.133135539516392240e-03
1.764826714528300977e+00 1.148823762547639170e-03
1.765291848120560836e+00 1.161821002269763318e-03
1.765756980336794957e+00 1.172031542005680816e-03
1.766222111176640297e+00 1.179379678148965733e-03
1.766687240639734702e+00 1.183810654830753191e-03
1.767152368725716238e+00 1.185291343386841089e-03
1.767617495434220753e+00 1.183810654830753191e-03
1.768082620764886759e+00 1.179379678148965733e-03
1.768547744717351433e+00 1.172031542005680816e-03
1.769012867291252844e+00 1.161821002269763318e-03
1.769477988486227504e+00 1.148823762547639170e-03
1.769943108301912593e+00 1.133135539516392240e-03
1.770408226737947066e+00 1.114870889198748280e-03
1.770873343793967436e+00 1.094161814310968010e-03
1.771338459469611326e+00 1.071156176360517093e-03
1.771803573764515027e+00 1.046015939199221399e-03
1.772268686678317939e+00 1.018915273189800004e-03
1.772733798210656797e+00 9.900385509746772832e-04
1.773198908361168336e+00 9.595782670174593521e-04
1.773664017129490622e+00 9.277329136076810584e-04
1.774129124515260836e+00 8.947048458831389963e-04
1.774594230518117044e+00 8.606981676521361160e-04
1.775059335137695982e+00 8.259166684260613525e-04
1.775524438373635494e+00 7.905618401503121222e-04
1.775989540225572982e+00 7.548309997098942483e-04
1.776454640693145848e+00 7.189155404560942497e-04
1.776919739775991269e+00 6.829993328310026649e-04
1.777384837473747092e+00 6.472572907409800515e-04
1.777849933786050718e+00 6.118541167347669269e-04
1.778315028712539769e+00 5.769432353633702952e-04
1.778780122252850981e+00 5.426659204215902995e-04
1.779245214406622866e+00 5.091506181753095413e-04
1.779710305173492380e+00 4.765124652384993172e-04
1.780175394553096702e+00 4.448529965455669082e-04
1.780640482545073677e+00 4.142600359252765962e-04
1.781105569149060486e+00 3.848077591690309473e-04
1.781570654364695416e+00 3.565569172350165701e-04
1.782035738191614538e+00 3.295552053658172185e-04
1.782500820629456806e+00 3.038377624347588261e-04
1.782965901677858067e+00 2.794277837790765323e-04
1.783430981336457721e+00 2.563372301195764253e-04
1.783896059604891837e+00 2.345676148913258233e-04
1.784361136482797816e+00 2.141108523945584692e-04
1.784826211969814391e+00 1.949501495891565951e-04
1.785291286065578076e+00 1.770609250640791190e-04
1.785756358769726271e+00 1.604117396751633022e-04
1.786221430081896377e+00 1.449652245183976804e-04
1.786686500001727129e+00 1.306789932472581883e-04
1.787151568528854373e+00 1.175065272081441889e-04
1.787616635662916620e+00 1.053980234145668175e-04
1.788081701403550827e+00 9.430119696782517851e-05
1.788546765750395062e+00 8.416203112171217983e-05
1.789011828703086282e+00 7.492546974722262478e-05
1.789476890261262110e+00 6.653604845037209290e-05
1.789941950424559947e+00 5.893846200666448331e-05
1.790407009192617638e+00 5.207806707878704917e-05
1.790872066565072807e+00 4.590132036381453726e-05
1.791337122541561966e+00 4.035615336127591979e-05
1.791802177121723405e+00 3.539228585699673361e-05
1.792267230305194303e+00 3.096148097690900735e-05
1.792732282091612728e+00 2.701774528093952432e-05
1.793197332480615414e+00 2.351747784382024969e-05
1.793662381471839984e+00 2.041957261412624274e-05
1.794127429064924728e+00 1.768547856419308632e-05
1.794592475259506159e+00 1.527922225267567226e-05
1.795057520055222122e+00 1.316739743049298982e-05
1.795522563451710463e+00 1.131912624262770126e-05
1.795987605448608804e+00 9.705996425920645153e-06
1.796452646045553436e+00 8.301978689773766688e-06
1.796917685242182650e+00 7.083328205332113301e-06
1.797382723038134955e+00 6.028473831385521550e-06
1.797847759433045978e+00 5.117898383176859116e-06
1.798312794426554673e+00 4.334012913756347133e-06
1.798777828018297109e+00 3.661027635568594746e-06
1.799242860207912909e+00 3.084821770481673835e-06
1.799707890995037918e+00 2.592814286117774767e-06
1.800172920379309982e+00 2.173837160563429333e-06
1.800637948360366503e+00 1.818012520597576127e-06
1.801102974937845547e+00 1.516634723658576245e-06
1.801568000111384737e+00 1.262058203053070696e-06
1.802033023880620366e+00 1.047591670667675834e-06
1.802498046245191166e+00 8.673990721685754055e-07
1.802963067204734537e+00 7.164075161819230726e-07
1.803428086758887217e+00 5.902222505003757235e-07
1.803893104907287270e+00 4.850486337731258650e-07
1.804358121649572322e+00 3.976209488826482813e-07
1.804823136985379994e+00 0.000000000000000000e+00
1.805288150914347023e+00 0.000000000000000000e+00
1.805753163436111919e+00 0.000000000000000000e+00
1.806218174550311639e+00 0.000000000000000000e+00
1.806683184256583807e+00 0.000000000000000000e+00
1.807148192554566268e+00 0.000000000000000000e+00
1.807613199443895757e+00 0.000000000000000000e+00
1.808078204924211008e+00 0.000000000000000000e+00
1.808543208995148310e+00 0.000000000000000000e+00
1.809008211656345733e+00 0.000000000000000000e+00
1.809473212907441342e+00 0.000000000000000000e+00
1.809938212748072095e+00 0.000000000000000000e+00
1.810403211177875171e+00 0.000000000000000000e+00
1.810868208196488638e+00 0.000000000000000000e+00
1.811333203803550340e+00 0.000000000000000000e+00
1.811798197998697235e+00 0.000000000000000000e+00
1.812263190781566724e+00 0.000000000000000000e+00
1.812728182151797318e+00 0.000000000000000000e+00
1.813193172109025308e+00 0.000000000000000000e+00
1.813658160652888984e+00 0.000000000000000000e+00
1.814123147783025969e+00 0.000000000000000000e+00
1.814588133499072997e+00 0.000000000000000000e+00
1.815053117800669469e+00 0.000000000000000000e+00
1.815518100687450564e+00 0.000000000000000000e+00
1.815983082159055240e+00 0.000000000000000000e+00
1.816448062215120673e+00 0.000000000000000000e+00
1.816913040855285377e+00 0.000000000000000000e+00
1.817378018079185198e+00 0.000000000000000000e+00
1.817842993886458425e+00 0.000000000000000000e+00
1.818307968276742903e+00 0.000000000000000000e+00
1.818772941249676256e+00 0.000000000000000000e+00
1.819237912804895663e+00 0.000000000000000000e+00
1.819702882942038302e+00 0.000000000000000000e+00
1.820167851660743130e+00 0.000000000000000000e+00
1.820632818960646437e+00 0.000000000000000000e+00
1.821097784841386069e+00 0.000000000000000000e+00
1.821562749302599871e+00 0.000000000000000000e+00
1.822027712343925021e+00 0.000000000000000000e+00
1.822492673964999366e+00 0.000000000000000000e+00
1.822957634165460306e+00 0.000000000000000000e+00
1.823422592944945908e+00 0.000000000000000000e+00
1.823887550303093130e+00 0.000000000000000000e+00
1.824352506239539817e+00 0.000000000000000000e+00
1.824817460753922926e+00 0.000000000000000000e+00
1.825282413845880969e+00 0.000000000000000000e+00
1.825747365515051568e+00 0.000000000000000000e+00
1.826212315761071459e+00 0.000000000000000000e+00
1.826677264583578264e+00 0.000000000000000000e+00
1.827142211982210496e+00 0.000000000000000000e+00
1.827607157956605333e+00 0.000000000000000000e+00
1.828072102506399510e+00 0.000000000000000000e+00
1.828537045631231761e+00 0.000000000000000000e+00
1.829001987330739043e+00 0.000000000000000000e+00
1.829466927604558757e+00 0.000000000000000000e+00
1.829931866452329192e+00 0.000000000000000000e+00
1.830396803873687306e+00 0.000000000000000000e+00
1.830861739868271165e+00 0.000000000000000000e+00
1.831326674435717727e+00 0.000000000000000000e+00
1.831791607575665282e+00 0.000000000000000000e+00
1.832256539287751229e+00 0.000000000000000000e+00
1.832721469571613193e+00 0.000000000000000000e+00
1.833186398426887909e+00 0.000000000000000000e+00
1.833651325853214331e+00 0.000000000000000000e+00
1.834116251850229196e+00 0.000000000000000000e+00
1.834581176417570125e+00 0.000000000000000000e+00
1.835046099554874965e+00 0.000000000000000000e+00
1.835511021261781117e+00 0.000000000000000000e+00
1.835975941537926648e+00 0.000000000000000000e+00
1.836440860382948737e+00 0.000000000000000000e+00
1.836905777796485006e+00 0.000000000000000000e+00
1.837370693778172637e+00 0.000000000000000000e+00
1.837835608327650583e+00 0.000000000000000000e+00
1.838300521444555136e+00 0.000000000000000000e+00
1.838765433128524363e+00 0.000000000000000000e+00
1.839230343379195443e+00 0.000000000000000000e+00
1.839695252196206887e+00 0.000000000000000000e+00
1.840160159579195875e+00 0.000000000000000000e+00
1.840625065527799364e+00 0.000000000000000000e+00
1.841089970041656310e+00 0.000000000000000000e+00
1.841554873120403224e+00 0.000000000000000000e+00
1.842019774763677953e+00 0.000000000000000000e+00
1.842484674971118119e+00 0.000000000000000000e+00
1.842949573742361569e+00 0.000000000000000000e+00
1.843414471077045924e+00 0.000000000000000000e+00
1.843879366974808587e+00 0.000000000000000000e+00
1.844344261435286736e+00 0.000000000000000000e+00
1.844809154458119105e+00 0.000000000000000000e+00
1.845274046042942651e+00 0.000000000000000000e+00
1.845738936189394774e+00 0.000000000000000000e+00
1.846203824897113766e+00 0.000000000000000000e+00
1.846668712165736581e+00 0.000000000000000000e+00
1.847133597994901288e+00 0.000000000000000000e+00
1.847598482384245067e+00 0.000000000000000000e+00
1.848063365333405983e+00 0.000000000000000000e+00
1.848528246842021883e+00 0.000000000000000000e+00
1.848993126909729501e+00 0.000000000000000000e+00
1.849458005536166905e+00 0.000000000000000000e+00
1.849922882720972162e+00 0.000000000000000000e+00
1.850387758463782673e+00 0.000000000000000000e+00
1.850852632764235617e+00 0.000000000000000000e+00
1.851317505621969284e+00 0.000000000000000000e+00
1.851782377036620630e+00 0.000000000000000000e+00
1.852247247007828612e+00 0.000000000000000000e+00
1.852712115535228632e+00 0.000000000000000000e+00
1.853176982618459867e+00 0.000000000000000000e+00
1.853641848257160385e+00 0.000000000000000000e+00
1.854106712450966699e+00 0.000000000000000000e+00
1.854571575199517541e+00 0.000000000000000000e+00
1.855036436502448760e+00 0.000000000000000000e+00
1.855501296359400198e+00 0.000000000000000000e+00
1.855966154770008147e+00 0.000000000000000000e+00
1.856431011733910452e+00 0.000000000000000000e+00
1.856895867250744736e+00 0.000000000000000000e+00
1.857360721320149288e+00 0.000000000000000000e+00
1.857825573941760622e+00 0.000000000000000000e+00
1.858290425115217470e+00 0.000000000000000000e+00
1.858755274840156790e+00 0.000000000000000000e+00
1.859220123116216872e+00 0.000000000000000000e+00
1.859684969943034893e+00 0.000000000000000000e+00
1.860149815320248257e+00 0.000000000000000000e+00
1.860614659247495251e+00 0.000000000000000000e+00
1.861079501724413277e+00 0.000000000000000000e+00
1.861544342750639958e+00 0.000000000000000000e+00
1.862009182325813139e+00 0.000000000000000000e+00
1.862474020449570222e+00 0.000000000000000000e+00
1.862938857121548830e+00 0.000000000000000000e+00
1.863403692341386586e+00 0.000000000000000000e+00
1.863868526108721557e+00 0.000000000000000000e+00
1.864333358423191367e+00 0.000000000000000000e+00
1.864798189284433638e+00 0.000000000000000000e+00
1.865263018692085106e+00 0.000000000000000000e+00
1.865727846645784949e+00 0.000000000000000000e+00
1.866192673145170122e+00 0.000000000000000000e+00
1.866657498189877806e+00 0.000000000000000000e+00
1.867122321779546512e+00 0.000000000000000000e+00
1.867587143913813419e+00 0.000000000000000000e+00
1.868051964592317260e+00 0.000000000000000000e+00
1.868516783814693882e+00 0.000000000000000000e+00
1.868981601580582463e+00 0.000000000000000000e+00
1.869446417889619072e+00 0.000000000000000000e+00
1.869911232741443774e+00 0.000000000000000000e+00
1.870376046135692194e+00 0.000000000000000000e+00
1.870840858072002177e+00 0.000000000000000000e+00
1.871305668550013124e+00 0.000000000000000000e+00
1.871770477569361102e+00 0.000000000000000000e+00
1.872235285129684179e+00 0.000000000000000000e+00
1.872700091230619979e+00 0.000000000000000000e+00
1.873164895871806790e+00 0.000000000000000000e+00
1.873629699052881570e+00 0.000000000000000000e+00
1.874094500773482386e+00 0.000000000000000000e+00
1.874559301033246639e+00 0.000000000000000000e+00
1.875024099831812396e+00 0.000000000000000000e+00
1.875488897168817060e+00 0.000000000000000000e+00
1.875953693043898252e+00 0.000000000000000000e+00
1.876418487456694262e+00 0.000000000000000000e+00
1.876883280406841825e+00 0.000000000000000000e+00
1.877348071893979897e+00 0.000000000000000000e+00
1.877812861917744769e+00 0.000000000000000000e+00
1.878277650477775618e+00 0.000000000000000000e+00
1.878742437573708735e+00 0.000000000000000000e+00
1.879207223205182631e+00 0.000000000000000000e+00
1.879672007371835152e+00 0.000000000000000000e+00
1.880136790073302810e+00 0.000000000000000000e+00
1.880601571309225450e+00 0.000000000000000000e+00
1.881066351079238474e+00 0.000000000000000000e+00
1.881531129382981282e+00 0.000000000000000000e+00
1.881995906220090387e+00 0.000000000000000000e+00
1.882460681590205187e+00 0.000000000000000000e+00
1.882925455492961309e+00 0.000000000000000000e+00
1.883390227927997707e+00 0.000000000000000000e+00
1.883854998894951560e+00 0.000000000000000000e+00
1.884319768393460937e+00 0.000000000000000000e+00
1.884784536423163459e+00 0.000000000000000000e+00
1.885249302983696529e+00 0.000000000000000000e+00
1.885714068074699101e+00 0.000000000000000000e+00
1.886178831695807245e+00 0.000000000000000000e+00
1.886643593846659472e+00 0.000000000000000000e+00
1.887108354526893628e+00 0.000000000000000000e+00
1.887573113736147556e+00 0.000000000000000000e+00
1.888037871474057994e+00 0.000000000000000000e+00
1.888502627740263451e+00 0.000000000000000000e+00
1.888967382534401773e+00 0.000000000000000000e+00
1.889432135856110584e+00 0.000000000000000000e+00
1.889896887705027506e+00 0.000000000000000000e+00
1.890361638080789941e+00 0.000000000000000000e+00
1.890826386983036178e+00 0.000000000000000000e+00
1.891291134411403618e+00 0.000000000000000000e+00
1.891755880365530107e+00 0.000000000000000000e+00
1.892220624845053267e+00 0.000000000000000000e+00
1.892685367849611389e+00 0.000000000000000000e+00
1.893150109378841428e+00 0.000000000000000000e+00
1.893614849432381453e+00 0.000000000000000000e+00
1.894079588009869308e+00 0.000000000000000000e+00
1.894544325110942395e+00 0.000000000000000000e+00
1.895009060735239226e+00 0.000000000000000000e+00
1.895473794882396312e+00 0.000000000000000000e+00
1.895938527552052388e+00 0.000000000000000000e+00
1.896403258743845299e+00 0.000000000000000000e+00
1.896867988457411558e+00 0.000000000000000000e+00
1.897332716692390786e+00 0.000000000000000000e+00
1.897797443448418608e+00 0.000000000000000000e+00
1.898262168725135091e+00 0.000000000000000000e+00
1.898726892522175858e+00 0.000000000000000000e+00
1.899191614839179643e+00 0.000000000000000000e+00
1.899656335675784069e+00 0.000000000000000000e+00
1.900121055031627870e+00 0.000000000000000000e+00
1.900585772906346893e+00 0.000000000000000000e+00
1.901050489299580093e+00 0.000000000000000000e+00
1.901515204210965093e+00 0.000000000000000000e+00
1.901979917640139739e+00 0.000000000000000000e+00
1.902444629586741431e+00 0.000000000000000000e+00
1.902909340050408238e+00 0.000000000000000000e+00
1.903374049030777782e+00 0.000000000000000000e+00
1.903838756527487908e+00 0.000000000000000000e+00
1.904303462540176461e+00 0.000000000000000000e+00
1.904768167068480400e+00 0.000000000000000000e+00
1.905232870112038901e+00 0.000000000000000000e+00
1.905697571670488921e+00 0.000000000000000000e+00
1.906162271743468084e+00 0.000000000000000000e+00
1.906626970330614235e+00 0.000000000000000000e+00
1.907091667431565885e+00 0.000000000000000000e+00
1.907556363045960213e+00 0.000000000000000000e+00
1.908021057173434398e+00 0.000000000000000000e+00
1.908485749813627175e+00 0.000000000000000000e+00
1.908950440966175943e+00 0.000000000000000000e+00
1.909415130630718549e+00 0.000000000000000000e+00
1.909879818806892393e+00 0.000000000000000000e+00
1.910344505494336209e+00 0.000000000000000000e+00
1.910809190692687176e+00 0.000000000000000000e+00
1.911273874401582251e+00 0.000000000000000000e+00
1.911738556620660834e+00 0.000000000000000000e+00
1.912203237349559437e+00 0.000000000000000000e+00
1.912667916587916572e+00 0.000000000000000000e+00
1.913132594335369641e+00 0.000000000000000000e+00
1.913597270591556487e+00 0.000000000000000000e+00
1.914061945356115624e+00 0.000000000000000000e+00
1.914526618628683341e+00 0.000000000000000000e+00
1.914991290408898594e+00 0.000000000000000000e+00
1.915455960696398785e+00 0.000000000000000000e+00
1.915920629490822202e+00 0.000000000000000000e+00
1.916385296791805581e+00 0.000000000000000000e+00
1.916849962598987878e+00 0.000000000000000000e+00
1.917314626912006270e+00 0.000000000000000000e+00
1.917779289730498604e+00 0.000000000000000000e+00
1.918243951054102947e+00 0.000000000000000000e+00
1.918708610882456478e+00 0.000000000000000000e+00
1.919173269215197708e+00 0.000000000000000000e+00
1.919637926051964039e+00 0.000000000000000000e+00
1.920102581392393537e+00 0.000000000000000000e+00
1.920567235236123826e+00 0.000000000000000000e+00
1.921031887582792530e+00 0.000000000000000000e+00
1.921496538432038159e+00 0.000000000000000000e+00
1.921961187783497671e+00 0.000000000000000000e+00
1.922425835636809355e+00 0.000000000000000000e+00
1.922890481991610834e+00 0.000000000000000000e+00
1.923355126847539953e+00 0.000000000000000000e+00
1.923819770204234558e+00 0.000000000000000000e+00
1.924284412061332494e+00 0.000000000000000000e+00
1.924749052418472273e+00 0.000000000000000000e+00
1.925213691275290184e+00 0.000000000000000000e+00
1.925678328631424741e+00 0.000000000000000000e+00
1.926142964486514675e+00 0.000000000000000000e+00
1.926607598840196500e+00 0.000000000000000000e+00
1.927072231692108950e+00 0.000000000000000000e+00
1.927536863041888537e+00 0.000000000000000000e+00
1.928001492889174662e+00 0.000000000000000000e+00
1.928466121233604724e+00 0.000000000000000000e+00
1.928930748074815682e+00 0.000000000000000000e+00
1.929395373412446713e+00 0.000000000000000000e+00
1.929859997246134773e+00 0.000000000000000000e+00
1.930324619575517486e+00 0.000000000000000000e+00
1.930789240400233142e+00 0.000000000000000000e+00
1.931253859719919586e+00 0.000000000000000000e+00
1.931718477534214884e+00 0.000000000000000000e+00
1.932183093842755994e+00 0.000000000000000000e+00
1.932647708645181650e+00 0.000000000000000000e+00
1.933112321941129030e+00 0.000000000000000000e+00
1.933576933730236647e+00 0.000000000000000000e+00
1.934041544012141900e+00 0.000000000000000000e+00
1.934506152786482636e+00 0.000000000000000000e+00
1.934970760052896477e+00 0.000000000000000000e+00
1.935435365811022379e+00 0.000000000000000000e+00
1.935899970060496411e+00 0.000000000000000000e+00
1.936364572800957751e+00 0.000000000000000000e+00
1.936829174032044021e+00 0.000000000000000000e+00
1.937293773753392845e+00 0.000000000000000000e+00
1.937758371964642512e+00 0.000000000000000000e+00
1.938222968665429757e+00 0.000000000000000000e+00
1.938687563855393536e+00 0.000000000000000000e+00
1.939152157534171694e+00 0.000000000000000000e+00
1.939616749701401410e+00 0.000000000000000000e+00
1.940081340356720307e+00 0.000000000000000000e+00
1.940545929499767785e+00 0.000000000000000000e+00
1.941010517130180357e+00 0.000000000000000000e+00
1.941475103247595646e+00 0.000000000000000000e+00
1.941939687851653273e+00 0.000000000000000000e+00
1.942404270941989308e+00 0.000000000000000000e+00
1.942868852518242262e+00 0.000000000000000000e+00
1.943333432580049758e+00 0.000000000000000000e+00
1.943798011127050307e+00 0.000000000000000000e+00
1.944262588158881089e+00 0.000000000000000000e+00
1.944727163675180392e+00 0.000000000000000000e+00
1.945191737675585619e+00 0.000000000000000000e+00
1.945656310159735503e+00 0.000000000000000000e+00
1.946120881127266999e+00 0.000000000000000000e+00
1.946585450577817955e+00 0.000000000000000000e+00
1.947050018511027325e+00 0.000000000000000000e+00
1.947514584926532066e+00 0.000000000000000000e+00
1.947979149823970024e+00 0.000000000000000000e+00
1.948443713202979488e+00 0.000000000000000000e+00
1.948908275063198525e+00 0.000000000000000000e+00
1.949372835404264315e+00 0.000000000000000000e+00
1.949837394225814702e+00 0.000000000000000000e+00
1.950301951527488420e+00 0.000000000000000000e+00
1.950766507308922870e+00 0.000000000000000000e+00
1.951231061569756342e+00 0.000000000000000000e+00
1.951695614309625570e+00 0.000000000000000000e+00
1.952160165528169733e+00 0.000000000000000000e+00
1.952624715225025565e+00 0.000000000000000000e+00
1.953089263399832465e+00 0.000000000000000000e+00
1.953553810052226725e+00 0.000000000000000000e+00
1.954018355181846855e+00 0.000000000000000000e+00
1.954482898788331147e+00 0.000000000000000000e+00
1.954947440871317443e+00 0.000000000000000000e+00
1.955411981430443147e+00 0.000000000000000000e+00
1.955876520465346102e+00 0.000000000000000000e+00
1.956341057975664599e+00 0.000000000000000000e+00
1.956805593961036482e+00 0.000000000000000000e+00
1.957270128421100042e+00 0.000000000000000000e+00
1.957734661355492012e+00 0.000000000000000000e+00
1.958199192763851348e+00 0.000000000000000000e+00
1.958663722645815675e+00 0.000000000000000000e+00
1.959128251001022836e+00 0.000000000000000000e+00
1.959592777829110455e+00 0.000000000000000000e+00
1.960057303129717043e+00 0.000000000000000000e+00
1.960521826902480225e+00 0.000000000000000000e+00
1.960986349147037622e+00 0.000000000000000000e+00
1.961450869863027302e+00 0.000000000000000000e+00
1.961915389050087333e+00 0.000000000000000000e+00
1.962379906707855781e+00 0.000000000000000000e+00
1.962844422835970049e+00 0.000000000000000000e+00
1.963308937434068646e+00 0.000000000000000000e+00
1.963773450501789197e+00 0.000000000000000000e+00
1.964237962038769325e+00 0.000000000000000000e+00
1.964702472044647541e+00 0.000000000000000000e+00
1.965166980519061468e+00 0.000000000000000000e+00
1.965631487461648730e+00 0.000000000000000000e+00
1.966095992872047171e+00 0.000000000000000000e+00
1.966560496749895526e+00 0.000000000000000000e+00
1.967024999094831861e+00 0.000000000000000000e+00
1.967489499906492467e+00 0.000000000000000000e+00
1.967953999184517189e+00 0.000000000000000000e+00
1.968418496928542094e+00 0.000000000000000000e+00
1.968882993138207027e+00 0.000000000000000000e+00
1.969347487813148501e+00 0.000000000000000000e+00
1.969811980953005026e+00 0.000000000000000000e+00
1.970276472557414449e+00 0.000000000000000000e+00
1.970740962626015058e+00 0.000000000000000000e+00
1.971205451158443589e+00 0.000000000000000000e+00
1.971669938154339219e+00 0.000000000000000000e+00
1.972134423613339571e+00 0.000000000000000000e+00
1.972598907535082713e+00 0.000000000000000000e+00
1.973063389919206045e+00 0.000000000000000000e+00
1.973527870765347636e+00 0.000000000000000000e+00
1.973992350073145774e+00 0.000000000000000000e+00
1.974456827842238527e+00 0.000000000000000000e+00
1.974921304072263295e+00 0.000000000000000000e+00
1.975385778762858369e+00 0.000000000000000000e+00
1.975850251913661593e+00 0.000000000000000000e+00
1.976314723524311034e+00 0.000000000000000000e+00
1.976779193594444317e+00 0.000000000000000000e+00
1.977243662123699952e+00 0.000000000000000000e+00
1.977708129111715563e+00 0.000000000000000000e+00
1.978172594558128772e+00 0.000000000000000000e+00
1.978637058462577869e+00 0.000000000000000000e+00
1.979101520824701144e+00 0.000000000000000000e+00
1.979565981644135997e+00 0.000000000000000000e+00
1.980030440920520274e+00 0.000000000000000000e+00
1.980494898653492930e+00 0.000000000000000000e+00
1.980959354842691145e+00 0.000000000000000000e+00
1.981423809487752763e+00 0.000000000000000000e+00
1.981888262588315630e+00 0.000000000000000000e+00
1.982352714144018702e+00 0.000000000000000000e+00
1.982817164154498935e+00 0.000000000000000000e+00
1.983281612619394840e+00 0.000000000000000000e+00
1.983746059538343820e+00 0.000000000000000000e+00
1.984210504910984163e+00 0.000000000000000000e+00
1.984674948736954825e+00 0.000000000000000000e+00
1.985139391015892096e+00 0.000000000000000000e+00
1.985603831747434933e+00 0.000000000000000000e+00
1.986068270931220958e+00 0.000000000000000000e+00
1.986532708566888239e+00 0.000000000000000000e+00
1.986997144654075065e+00 0.000000000000000000e+00
1.987461579192419059e+00 0.000000000000000000e+00
1.987926012181557622e+00 0.000000000000000000e+00
1.988390443621129933e+00 0.000000000000000000e+00
1.988854873510773613e+00 0.000000000000000000e+00
1.989319301850126287e+00 0.000000000000000000e+00
1.989783728638826021e+00 0.000000000000000000e+00
1.990248153876510884e+00 0.000000000000000000e+00
1.990712577562818719e+00 0.000000000000000000e+00
1.991176999697387817e+00 0.000000000000000000e+00
1.991641420279856245e+00 0.000000000000000000e+00
1.992105839309861404e+00 0.000000000000000000e+00
1.992570256787042027e+00 0.000000000000000000e+00
1.993034672711035293e+00 0.000000000000000000e+00
1.993499087081479271e+00 0.000000000000000000e+00
1.993963499898013358e+00 0.000000000000000000e+00
1.994427911160273403e+00 0.000000000000000000e+00
1.994892320867899249e+00 0.000000000000000000e+00
1.995356729020527853e+00 0.000000000000000000e+00
1.995821135617797726e+00 0.000000000000000000e+00
1.996285540659345825e+00 0.000000000000000000e+00
1.996749944144811995e+00 0.000000000000000000e+00
1.997214346073832747e+00 0.000000000000000000e+00
1.997678746446046372e+00 0.000000000000000000e+00
1.998143145261091158e+00 0.000000000000000000e+00
1.998607542518604729e+00 0.000000000000000000e+00
1.999071938218226041e+00 0.000000000000000000e+00
1.999536332359592050e+00 0.000000000000000000e+00
2.000000724942341268e+00 0.000000000000000000e+00
2.000465115966111540e+00 0.000000000000000000e+00
2.000929505430540711e+00 0.000000000000000000e+00
2.001393893335266849e+00 0.000000000000000000e+00
2.001858279679928465e+00 0.000000000000000000e+00
2.002322664464163182e+00 0.000000000000000000e+00
2.002787047687609068e+00 0.000000000000000000e+00
2.003251429349904189e+00 4.082426206892991781e-04
2.003715809450686169e+00 4.980057664711897260e-04
2.004180187989593520e+00 6.059888922113187276e-04
2.004644564966264308e+00 7.355449523207521810e-04
2.005108940380336158e+00 8.905699546280084963e-04
2.005573314231447135e+00 1.075576048614767339e-03
2.006037686519235752e+00 1.295771638100673244e-03
2.006502057243339632e+00 1.557148676282401343e-03
2.006966426403396841e+00 1.866577196046476268e-03
2.007430793999045893e+00 2.231907000559261826e-03
2.007895160029923520e+00 2.662076286724455142e-03
2.008359524495669568e+00 3.167226795971762876e-03
2.008823887395920327e+00 3.758824882241242754e-03
2.009288248730314752e+00 4.449787655768979236e-03
2.009752608498491355e+00 5.254613103864116952e-03
2.010216966700086871e+00 6.189512807606209650e-03
2.010681323334740256e+00 7.272545568519976807e-03
2.011145678402089576e+00 8.523749935067513606e-03
2.011610031901772455e+00 9.965273279623546726e-03
2.012074383833426516e+00 1.162149472805356493e-02
2.012538734196691159e+00 1.351913889292713500e-02
2.013003082991203563e+00 1.568737701586118971e-02
2.013467430216601350e+00 1.815791179383124260e-02
2.013931775872523477e+00 2.096504185901589337e-02
2.014396119958607567e+00 2.414570161341586529e-02
2.014860462474491687e+00 2.773947190056621354e-02
2.015324803419813460e+00 3.178855684026260509e-02
2.015789142794211841e+00 3.633772207185557296e-02
2.016253480597324010e+00 4.143418966088963096e-02
2.016717816828789367e+00 4.712748503588837234e-02
2.017182151488243758e+00 5.346923154934637296e-02
2.017646484575327470e+00 6.051288861065187014e-02
2.018110816089676796e+00 6.831342982813207176e-02
2.018575146030931133e+00 7.692695822978501408e-02
2.019039474398727663e+00 8.641025641182333017e-02
2.019503801192704895e+00 9.682027039185193973e-02
2.019968126412501341e+00 1.082135270164900631e-01
2.020432450057753737e+00 1.206454859844650063e-01
2.020896772128101482e+00 1.341698288840535158e-01
2.021361092623181754e+00 1.488376890918533535e-01
2.021825411542633066e+00 1.646968279169962468e-01
2.022289728886093485e+00 1.817907639749754278e-01
2.022754044653200634e+00 2.001578644075341640e-01
2.023218358843593023e+00 2.198304081945434141e-01
2.023682671456908277e+00 2.408336333917239502e-01
2.024146982492785352e+00 2.631847816326625122e-01
2.024611291950861425e+00 2.868921546108988418e-01
2.025075599830775452e+00 3.119541984628858566e-01
2.025539906132164614e+00 3.383586329603784915e-01
2.026004210854667420e+00 3.660816431477331712e-01
2.026468513997921495e+00 3.950871514848329213e-01
2.026932815561565349e+00 4.253261886432721517e-01
2.027397115545237494e+00 4.567363808209430887e-01
2.027861413948575109e+00 4.892415707641623035e-01
2.028325710771217150e+00 5.227515886010595247e-01
2.028790006012800795e+00 5.571621870885495875e-01
2.029254299672965001e+00 5.923551539615166117e-01
2.029718591751346946e+00 6.281986117614186682e-01
2.030182882247585585e+00 6.645475128382613006e-01
2.030647171161318987e+00 7.012443342019779591e-01
2.031111458492184330e+00 7.381199735949511842e-01
2.031575744239820125e+00 7.749948446253465129e-01
2.032040028403864884e+00 8.116801651091333225e-01
2.032504310983957119e+00 8.479794289931692486e-01
2.032968591979733564e+00 8.836900484548875223e-01
2.033432871390832730e+00 9.186051490826959709e-01
2.033897149216893130e+00 9.525154975239954469e-01
2.034361425457553718e+00 9.852115377334405011e-01
2.034825700112450342e+00 1.016485509048530744e+00
2.035289973181223289e+00 1.046133616843519798e+00
2.035754244663508850e+00 1.073958224538867468e+00
2.036218514558946868e+00 1.099770034334902613e+00
2.036682782867174080e+00 1.123390223245756880e+00
2.037147049587828995e+00 1.144652500869699496e+00
2.037611314720550126e+00 1.163405055866114424e+00
2.038075578264975096e+00 1.179512359322413717e+00
2.038539840220742860e+00 1.192856795074094922e+00
2.039004100587489710e+00 1.203340089558846637e+00
2.039468359364856376e+00 1.210884516895349261e+00
2.039932616552478706e+00 1.215433858517990906e+00
2.040396872149995655e+00 1.216954100794612970e+00
2.040861126157045291e+00 1.215433858517990906e+00
2.041325378573266125e+00 1.210884516895349261e+00
2.041789629398295336e+00 1.203340089558846637e+00
2.042253878631771880e+00 1.192856795074094922e+00
2.042718126273334267e+00 1.179512359322413717e+00
2.043182372322619234e+00 1.163405055866114424e+00
2.043646616779266179e+00 1.144652500869699496e+00
2.044110859642912281e+00 1.123390223245756880e+00
2.044575100913196497e+00 1.099770034334902613e+00
2.045039340589756449e+00 1.073958224538867468e+00
2.045503578672229761e+00 1.046133616843519798e+00
2.045967815160255832e+00 1.016485509048530744e+00
2.046432050053471841e+00 9.852115377334405011e-01
2.046896283351516743e+00 9.525154975239954469e-01
2.047360515054027275e+00 9.186051490826959709e-01
2.047824745160642834e+00 8.836900484548875223e-01
2.048288973671001489e+00 8.479794289931692486e-01
2.048753200584741307e+00 8.116801651091333225e-01
2.049217425901499467e+00 7.749948446253465129e-01
2.049681649620914925e+00 7.381199735949511842e-01
2.050145871742626191e+00 7.012443342019779591e-01
2.050610092266270446e+00 6.645475128382613006e-01
2.051074311191486643e+00 6.281986117614186682e-01
2.051538528517912408e+00 5.923551539615166117e-01
2.052002744245186694e+00 5.571621870885495875e-01
2.052466958372946682e+00 5.227515886010595247e-01
2.052931170900830882e+00 4.892415707641623035e-01
2.053395381828476918e+00 4.567363808209430887e-01
2.053859591155524189e+00 4.253261886432721517e-01
2.054323798881610319e+00 3.950871514848329213e-01
2.054788005006372043e+00 3.660816431477331712e-01
2.055252209529450091e+00 3.383586329603784915e-01
2.055716412450481201e+00 3.119541984628858566e-01
2.056180613769102994e+00 2.868921546108988418e-01
2.056644813484954426e+00 2.631847816326625122e-01
2.057109011597673565e+00 2.408336333917239502e-01
2.057573208106898477e+00 2.198304081945434141e-01
2.058037403012267230e+00 2.001578644075341640e-01
2.058501596313418336e+00 1.817907639749754278e-01
2.058965788009989861e+00 1.646968279169962468e-01
2.059429978101619430e+00 1.488376890918533535e-01
2.059894166587945996e+00 1.341698288840535158e-01
2.060358353468607184e+00 1.206454859844650063e-01
2.060822538743241505e+00 1.082135270164900631e-01
2.061286722411487027e+00 9.682027039185193973e-02
2.061750904472981372e+00 8.641025641182333017e-02
2.062215084927363939e+00 7.692695822978501408e-02
2.062679263774271465e+00 6.831342982813207176e-02
2.063143441013342905e+00 6.051288861065187014e-02
2.063607616644216769e+00 5.346923154934637296e-02
2.064071790666530681e+00 4.712748503588837234e-02
2.064535963079923153e+00 4.143418966088963096e-02
2.065000133884031808e+00 3.633772207185557296e-02
2.065464303078496044e+00 3.178855684026260509e-02
2.065928470662952154e+00 2.773947190056621354e-02
2.066392636637039981e+00 2.414570161341586529e-02
2.066856801000396704e+00 2.096504185901589337e-02
2.067320963752660834e+00 1.815791179383124260e-02
2.067785124893471771e+00 1.568737701586118971e-02
2.068249284422465362e+00 1.351913889292713500e-02
2.068713442339281450e+00 1.162149472805356493e-02
2.069177598643557658e+00 9.965273279623546726e-03
2.069641753334933387e+00 8.523749935067513606e-03
2.070105906413044483e+00 7.272545568519976807e-03
2.070570057877530790e+00 6.189512807606209650e-03
2.071034207728029930e+00 5.254613103864116952e-03
2.071498355964180860e+00 4.449787655768979236e-03
2.071962502585621202e+00 3.758824882241242754e-03
2.072426647591989024e+00 3.167226795971762876e-03
2.072890790982922393e+00 2.662076286724455142e-03
2.073354932758060709e+00 2.231907000559261826e-03
2.073819072917040707e+00 1.866577196046476268e-03
2.074283211459500897e+00 1.557148676282401343e-03
2.074747348385080237e+00 1.295771638100673244e-03
2.075211483693416792e+00 1.075576048614767339e-03
2.075675617384147742e+00 8.905699546280084963e-04
2.076139749456912043e+00 7.355449523207521810e-04
2.076603879911348205e+00 6.059888922113187276e-04
2.077068008747094296e+00 4.980057664711897260e-04
2.077532135963787940e+00 4.082426206892991781e-04
2.077996261561068092e+00 0.000000000000000000e+00
2.078460385538572819e+00 0.000000000000000000e+00
2.078924507895940188e+00 0.000000000000000000e+00
2.079388628632807823e+00 0.000000000000000000e+00
2.079852747748814679e+00 0.000000000000000000e+00
2.080316865243599267e+00 0.000000000000000000e+00
2.080780981116798767e+00 0.000000000000000000e+00
2.081245095368052578e+00 0.000000000000000000e+00
2.081709207996998323e+00 0.000000000000000000e+00
2.082173319003274070e+00 0.000000000000000000e+00
2.082637428386518330e+00 0.000000000000000000e+00
2.083101536146369614e+00 0.000000000000000000e+00
2.083565642282465102e+00 0.000000000000000000e+00
2.084029746794444193e+00 0.000000000000000000e+00
2.084493849681944067e+00 0.000000000000000000e+00
2.084957950944604121e+00 0.000000000000000000e+00
2.085422050582062425e+00 0.000000000000000000e+00
2.085886148593956158e+00 0.000000000000000000e+00
2.086350244979924273e+00 0.000000000000000000e+00
2.086814339739605284e+00 0.000000000000000000e+00
2.087278432872636813e+00 0.000000000000000000e+00
2.087742524378657372e+00 0.000000000000000000e+00
2.088206614257305471e+00 0.000000000000000000e+00
2.088670702508219179e+00 0.000000000000000000e+00
2.089134789131036563e+00 0.000000000000000000e+00
2.089598874125395689e+00 0.000000000000000000e+00
2.090062957490935514e+00 0.000000000000000000e+00
2.090527039227293660e+00 0.000000000000000000e+00
2.090991119334108639e+00 0.000000000000000000e+00
2.091455197811018962e+00 0.000000000000000000e+00
2.091919274657662697e+00 0.000000000000000000e+00
2.092383349873677023e+00 0.000000000000000000e+00
2.092847423458702227e+00 0.000000000000000000e+00
2.093311495412375045e+00 0.000000000000000000e+00
2.093775565734334432e+00 0.000000000000000000e+00
2.094239634424218455e+00 0.000000000000000000e+00
2.094703701481665181e+00 0.000000000000000000e+00
2.095167766906312679e+00 0.000000000000000000e+00
2.095631830697800346e+00 0.000000000000000000e+00
2.096095892855764919e+00 0.000000000000000000e+00
2.096559953379846242e+00 0.000000000000000000e+00
2.097024012269681492e+00 0.000000000000000000e+00
2.097488069524909182e+00 0.000000000000000000e+00
2.097952125145167379e+00 0.000000000000000000e+00
2.098416179130095482e+00 0.000000000000000000e+00
2.098880231479329783e+00 0.000000000000000000e+00
2.099344282192510569e+00 0.000000000000000000e+00
2.099808331269275019e+00 0.000000000000000000e+00
2.100272378709260757e+00 0.000000000000000000e+00
2.100736424512107625e+00 0.000000000000000000e+00
2.101200468677453692e+00 0.000000000000000000e+00
2.101664511204935248e+00 0.000000000000000000e+00
2.102128552094193470e+00 0.000000000000000000e+00
2.102592591344864204e+00 0.000000000000000000e+00
2.103056628956587737e+00 0.000000000000000000e+00
2.103520664929000805e+00 0.000000000000000000e+00
2.103984699261742808e+00 0.000000000000000000e+00
2.104448731954451368e+00 0.000000000000000000e+00
2.104912763006764553e+00 0.000000000000000000e+00
2.105376792418321319e+00 0.000000000000000000e+00
2.105840820188759288e+00 0.000000000000000000e+00
2.106304846317717416e+00 0.000000000000000000e+00
2.106768870804834215e+00 0.000000000000000000e+00
2.107232893649746863e+00 0.000000000000000000e+00
2.107696914852094316e+00 0.000000000000000000e+00
2.108160934411514642e+00 0.000000000000000000e+00
2.108624952327646351e+00 0.000000000000000000e+00
2.109088968600128400e+00 0.000000000000000000e+00
2.109552983228598411e+00 0.000000000000000000e+00
2.110016996212693563e+00 0.000000000000000000e+00
2.110481007552054589e+00 0.000000000000000000e+00
2.110945017246318223e+00 0.000000000000000000e+00
2.111409025295122532e+00 0.000000000000000000e+00
2.111873031698106917e+00 0.000000000000000000e+00
2.112337036454909001e+00 0.000000000000000000e+00
2.112801039565167294e+00 0.000000000000000000e+00
2.113265041028520308e+00 0.000000000000000000e+00
2.113729040844605667e+00 0.000000000000000000e+00
2.114193039013061881e+00 0.000000000000000000e+00
2.114657035533527907e+00 0.000000000000000000e+00
2.115121030405641367e+00 0.000000000000000000e+00
2.115585023629041217e+00 0.000000000000000000e+00
2.116049015203365524e+00 0.000000000000000000e+00
2.116513005128252800e+00 0.000000000000000000e+00
2.116976993403340668e+00 0.000000000000000000e+00
2.117440980028267639e+00 0.000000000000000000e+00
2.117904965002672668e+00 0.000000000000000000e+00
2.118368948326193379e+00 0.000000000000000000e+00
2.118832929998468728e+00 0.000000000000000000e+00
2.119296910019136337e+00 0.000000000000000000e+00
2.119760888387835163e+00 0.000000000000000000e+00
2.120224865104203271e+00 0.000000000000000000e+00
2.120688840167879619e+00 0.000000000000000000e+00
2.121152813578501384e+00 0.000000000000000000e+00
2.121616785335707522e+00 0.000000000000000000e+00
2.122080755439136990e+00 0.000000000000000000e+00
2.122544723888427409e+00 0.000000000000000000e+00
2.123008690683216404e+00 0.000000000000000000e+00
2.123472655823143374e+00 0.000000000000000000e+00
2.123936619307845941e+00 0.000000000000000000e+00
2.124400581136963950e+00 0.000000000000000000e+00
2.124864541310134136e+00 0.000000000000000000e+00
2.125328499826995010e+00 0.000000000000000000e+00
2.125792456687186416e+00 0.000000000000000000e+00
2.126256411890345088e+00 0.000000000000000000e+00
2.126720365436110427e+00 0.000000000000000000e+00
2.127184317324119167e+00 0.000000000000000000e+00
2.127648267554011152e+00 0.000000000000000000e+00
2.128112216125424450e+00 0.000000000000000000e+00
2.128576163037997571e+00 0.000000000000000000e+00
2.129040108291368583e+00 0.000000000000000000e+00
2.129504051885175553e+00 0.000000000000000000e+00
2.129967993819057437e+00 0.000000000000000000e+00
2.130431934092652302e+00 0.000000000000000000e+00
2.130895872705598215e+00 0.000000000000000000e+00
2.131359809657534576e+00 0.000000000000000000e+00
2.131823744948098565e+00 0.000000000000000000e+00
2.132287678576928247e+00 0.000000000000000000e+00
2.132751610543663912e+00 0.000000000000000000e+00
2.133215540847942737e+00 0.000000000000000000e+00
2.133679469489402347e+00 0.000000000000000000e+00
2.134143396467683029e+00 0.000000000000000000e+00
2.134607321782421074e+00 0.000000000000000000e+00
2.135071245433256770e+00 0.000000000000000000e+00
2.135535167419826852e+00 0.000000000000000000e+00
2.135999087741769831e+00 0.000000000000000000e+00
2.136463006398725550e+00 0.000000000000000000e+00
2.136926923390331634e+00 0.000000000000000000e+00
2.137390838716225705e+00 0.000000000000000000e+00
2.137854752376046719e+00 0.000000000000000000e+00
2.138318664369433630e+00 0.000000000000000000e+00
2.138782574696023620e+00 0.000000000000000000e+00
2.139246483355456530e+00 0.000000000000000000e+00
2.139710390347369540e+00 0.000000000000000000e+00
2.140174295671401605e+00 0.000000000000000000e+00
2.140638199327190794e+00 0.000000000000000000e+00
2.141102101314375616e+00 0.000000000000000000e+00
2.141566001632595029e+00 0.000000000000000000e+00
2.142029900281486654e+00 0.000000000000000000e+00
2.142493797260689004e+00 0.000000000000000000e+00
2.142957692569840589e+00 0.000000000000000000e+00
2.143421586208580365e+00 0.000000000000000000e+00
2.143885478176545956e+00 0.000000000000000000e+00
2.144349368473375428e+00 0.000000000000000000e+00
2.144813257098708181e+00 0.000000000000000000e+00
2.145277144052182727e+00 0.000000000000000000e+00
2.145741029333436689e+00 0.000000000000000000e+00
2.146204912942108134e+00 0.000000000000000000e+00
2.146668794877836905e+00 0.000000000000000000e+00
2.147132675140260627e+00 0.000000000000000000e+00
2.147596553729017366e+00 0.000000000000000000e+00
2.148060430643745189e+00 0.000000000000000000e+00
2.148524305884083940e+00 0.000000000000000000e+00
2.148988179449671687e+00 0.000000000000000000e+00
2.149452051340145164e+00 0.000000000000000000e+00
2.149915921555144660e+00 0.000000000000000000e+00
2.150379790094307797e+00 0.000000000000000000e+00
2.150843656957273975e+00 0.000000000000000000e+00
2.151307522143679929e+00 0.000000000000000000e+00
2.151771385653165503e+00 0.000000000000000000e+00
2.152235247485367875e+00 0.000000000000000000e+00
2.152699107639927334e+00 0.000000000000000000e+00
2.153162966116480170e+00 0.000000000000000000e+00
2.153626822914665784e+00 0.000000000000000000e+00
2.154090678034122686e+00 0.000000000000000000e+00
2.154554531474489831e+00 0.000000000000000000e+00
2.155018383235404400e+00 0.000000000000000000e+00
2.155482233316505347e+00 0.000000000000000000e+00
2.155946081717432072e+00 0.000000000000000000e+00
2.156409928437821755e+00 0.000000000000000000e+00
2.156873773477313350e+00 0.000000000000000000e+00
2.157337616835544480e+00 0.000000000000000000e+00
2.157801458512154991e+00 0.000000000000000000e+00
2.158265298506782948e+00 0.000000000000000000e+00
2.158729136819065531e+00 0.000000000000000000e+00
2.159192973448642583e+00 0.000000000000000000e+00
2.159656808395152616e+00 0.000000000000000000e+00
2.160120641658232810e+00 0.000000000000000000e+00
2.160584473237522563e+00 0.000000000000000000e+00
2.161048303132659942e+00 0.000000000000000000e+00
2.161512131343283905e+00 0.000000000000000000e+00
2.161975957869032516e+00 0.000000000000000000e+00
2.162439782709544289e+00 0.000000000000000000e+00
2.162903605864457734e+00 0.000000000000000000e+00
2.163367427333410475e+00 0.000000000000000000e+00
2.163831247116042356e+00 0.000000000000000000e+00
2.164295065211991442e+00 0.000000000000000000e+00
2.164758881620895359e+00 0.000000000000000000e+00
2.165222696342393949e+00 0.000000000000000000e+00
2.165686509376123947e+00 0.000000000000000000e+00
2.166150320721725198e+00 0.000000000000000000e+00
2.166614130378836212e+00 0.000000000000000000e+00
2.167077938347094168e+00 0.000000000000000000e+00
2.167541744626138911e+00 0.000000000000000000e+00
2.168005549215607619e+00 0.000000000000000000e+00
2.168469352115140136e+00 0.000000000000000000e+00
2.168933153324374086e+00 0.000000000000000000e+00
2.169396952842948867e+00 0.000000000000000000e+00
2.169860750670501215e+00 0.000000000000000000e+00
2.170324546806670529e+00 0.000000000000000000e+00
2.170788341251095765e+00 0.000000000000000000e+00
2.171252134003414991e+00 0.000000000000000000e+00
2.171715925063265828e+00 0.000000000000000000e+00
2.172179714430289010e+00 0.000000000000000000e+00
2.172643502104121271e+00 0.000000000000000000e+00
2.173107288084400235e+00 0.000000000000000000e+00
2.173571072370767077e+00 0.000000000000000000e+00
2.174034854962858532e+00 0.000000000000000000e+00
2.174498635860313112e+00 0.000000000000000000e+00
2.174962415062769328e+00 0.000000000000000000e+00
2.175426192569866579e+00 0.000000000000000000e+00
2.175889968381242046e+00 0.000000000000000000e+00
2.176353742496534238e+00 0.000000000000000000e+00
2.176817514915383889e+00 0.000000000000000000e+00
2.177281285637426400e+00 0.000000000000000000e+00
2.177745054662302504e+00 0.000000000000000000e+00
2.178208821989650268e+00 0.000000000000000000e+00
2.178672587619106427e+00 0.000000000000000000e+00
2.179136351550312156e+00 0.000000000000000000e+00
2.179600113782904192e+00 0.000000000000000000e+00
2.180063874316521044e+00 0.000000000000000000e+00
2.180527633150803002e+00 0.000000000000000000e+00
2.180991390285386355e+00 0.000000000000000000e+00
2.181455145719910504e+00 0.000000000000000000e+00
2.181918899454014404e+00 0.000000000000000000e+00
2.182382651487335679e+00 0.000000000000000000e+00
2.182846401819513726e+00 0.000000000000000000e+00
2.183310150450186615e+00 0.000000000000000000e+00
2.183773897378992412e+00 0.000000000000000000e+00
2.184237642605570962e+00 0.000000000000000000e+00
2.184701386129558998e+00 0.000000000000000000e+00
2.185165127950596364e+00 0.000000000000000000e+00
2.185628868068320685e+00 0.000000000000000000e+00
2.186092606482372691e+00 0.000000000000000000e+00
2.186556343192387786e+00 0.000000000000000000e+00
2.187020078198005812e+00 0.000000000000000000e+00
2.187483811498865727e+00 0.000000000000000000e+00
2.187947543094605596e+00 0.000000000000000000e+00
2.188411272984863931e+00 0.000000000000000000e+00
2.188875001169279244e+00 0.000000000000000000e+00
2.189338727647490490e+00 0.000000000000000000e+00
2.189802452419135737e+00 0.000000000000000000e+00
2.190266175483853939e+00 0.000000000000000000e+00
2.190729896841282720e+00 0.000000000000000000e+00
2.191193616491061924e+00 0.000000000000000000e+00
2.191657334432829618e+00 0.000000000000000000e+00
2.192121050666223869e+00 0.000000000000000000e+00
2.192584765190882745e+00 0.000000000000000000e+00
2.193048478006446089e+00 0.000000000000000000e+00
2.193512189112552413e+00 0.000000000000000000e+00
2.193975898508838895e+00 0.000000000000000000e+00
2.194439606194945824e+00 0.000000000000000000e+00
2.194903312170509935e+00 0.000000000000000000e+00
2.195367016435171958e+00 0.000000000000000000e+00
2.195830718988567742e+00 0.000000000000000000e+00
2.196294419830337574e+00 0.000000000000000000e+00
2.196758118960120409e+00 0.000000000000000000e+00
2.197221816377553427e+00 0.000000000000000000e+00
2.197685512082276027e+00 0.000000000000000000e+00
2.198149206073926720e+00 0.000000000000000000e+00
2.198612898352143574e+00 0.000000000000000000e+00
2.199076588916565100e+00 0.000000000000000000e+00
2.199540277766831142e+00 0.000000000000000000e+00
2.200003964902578879e+00 0.000000000000000000e+00
2.200467650323447710e+00 0.000000000000000000e+00
2.200931334029075259e+00 0.000000000000000000e+00
2.201395016019100925e+00 0.000000000000000000e+00
2.201858696293163220e+00 0.000000000000000000e+00
2.202322374850899767e+00 0.000000000000000000e+00
2.202786051691951297e+00 0.000000000000000000e+00
2.203249726815953213e+00 0.000000000000000000e+00
2.203713400222547580e+00 0.000000000000000000e+00
2.204177071911370245e+00 0.000000000000000000e+00
2.204640741882060606e+00 0.000000000000000000e+00
2.205104410134257176e+00 0.000000000000000000e+00
2.205568076667599797e+00 0.000000000000000000e+00
2.206031741481724762e+00 0.000000000000000000e+00
2.206495404576272357e+00 0.000000000000000000e+00
2.206959065950881094e+00 0.000000000000000000e+00
2.207422725605188152e+00 0.000000000000000000e+00
2.207886383538834707e+00 0.000000000000000000e+00
2.208350039751456162e+00 0.000000000000000000e+00
2.208813694242693693e+00 0.000000000000000000e+00
2.209277347012184034e+00 0.000000000000000000e+00
2.209740998059567474e+00 0.000000000000000000e+00
2.210204647384480747e+00 0.000000000000000000e+00
2.210668294986564142e+00 0.000000000000000000e+00
2.211131940865455281e+00 0.000000000000000000e+00
2.211595585020792676e+00 0.000000000000000000e+00
2.212059227452216170e+00 0.000000000000000000e+00
2.212522868159362943e+00 0.000000000000000000e+00
2.212986507141872394e+00 0.000000000000000000e+00
2.213450144399382147e+00 0.000000000000000000e+00
2.213913779931532044e+00 0.000000000000000000e+00
2.214377413737960154e+00 0.000000000000000000e+00
2.214841045818304988e+00 0.000000000000000000e+00
2.215304676172204612e+00 0.000000000000000000e+00
2.215768304799298427e+00 0.000000000000000000e+00
2.216231931699225388e+00 0.000000000000000000e+00
2.216695556871623118e+00 0.000000000000000000e+00
2.217159180316130573e+00 0.000000000000000000e+00
2.217622802032387153e+00 0.000000000000000000e+00
2.218086422020030035e+00 0.000000000000000000e+00
2.218550040278698177e+00 0.000000000000000000e+00
2.219013656808031865e+00 0.000000000000000000e+00
2.219477271607667390e+00 0.000000000000000000e+00
2.219940884677244597e+00 0.000000000000000000e+00
2.220404496016402440e+00 0.000000000000000000e+00
2.220868105624778543e+00 0.000000000000000000e+00
2.221331713502012306e+00 0.000000000000000000e+00
2.221795319647742240e+00 0.000000000000000000e+00
2.222258924061605967e+00 0.000000000000000000e+00
2.222722526743242888e+00 0.000000000000000000e+00
2.223186127692293290e+00 0.000000000000000000e+00
2.223649726908392577e+00 0.000000000000000000e+00
2.224113324391181035e+00 0.000000000000000000e+00
2.224576920140298064e+00 0.000000000000000000e+00
2.225040514155380844e+00 0.000000000000000000e+00
2.225504106436068774e+00 0.000000000000000000e+00
2.225967696982000366e+00 0.000000000000000000e+00
2.226431285792814574e+00 0.000000000000000000e+00
2.226894872868149466e+00 0.000000000000000000e+00
2.227358458207644443e+00 0.000000000000000000e+00
2.227822041810936238e+00 0.000000000000000000e+00
2.228285623677665583e+00 0.000000000000000000e+00
2.228749203807470991e+00 0.000000000000000000e+00
2.229212782199989640e+00 0.000000000000000000e+00
2.229676358854861373e+00 0.000000000000000000e+00
2.230139933771725147e+00 0.000000000000000000e+00
2.230603506950218140e+00 0.000000000000000000e+00
2.231067078389979752e+00 0.000000000000000000e+00
2.231530648090649827e+00 0.000000000000000000e+00
2.231994216051865099e+00 0.000000000000000000e+00
2.232457782273264968e+00 0.000000000000000000e+00
2.232921346754488834e+00 0.000000000000000000e+00
2.233384909495173876e+00 0.000000000000000000e+00
2.233848470494960381e+00 0.000000000000000000e+00
2.234312029753485529e+00 0.000000000000000000e+00
2.234775587270388719e+00 0.000000000000000000e+00
2.235239143045308907e+00 0.000000000000000000e+00
2.235702697077883716e+00 0.000000000000000000e+00
2.236166249367752989e+00 0.000000000000000000e+00
2.236629799914555239e+00 0.000000000000000000e+00
2.237093348717928087e+00 0.000000000000000000e+00
2.237556895777510935e+00 0.000000000000000000e+00
2.238020441092942736e+00 0.000000000000000000e+00
2.238483984663861559e+00 0.000000000000000000e+00
2.238947526489907247e+00 0.000000000000000000e+00
2.239411066570716535e+00 0.000000000000000000e+00
2.239874604905928823e+00 0.000000000000000000e+00
2.240338141495183955e+00 0.000000000000000000e+00
2.240801676338119997e+00 0.000000000000000000e+00
2.241265209434375016e+00 0.000000000000000000e+00
2.241728740783587082e+00 0.000000000000000000e+00
2.242192270385396924e+00 0.000000000000000000e+00
2.242655798239442166e+00 0.000000000000000000e+00
2.243119324345361321e+00 0.000000000000000000e+00
2.243582848702793342e+00 0.000000000000000000e+00
2.244046371311376742e+00 6.691891882247352156e-04
2.244509892170750476e+00 8.163284716167019169e-04
2.244973411280553055e+00 9.933338517359965088e-04
2.245436928640422991e+00 1.205701474077441361e-03
2.245900444249999239e+00 1.459817654483515749e-03
2.246363958108919867e+00 1.763078685001570611e-03
2.246827470216824718e+00 2.124022154181594724e-03
2.247290980573351860e+00 2.552470040651869717e-03
2.247754489178139803e+00 3.059683666717861582e-03
2.248217996030827504e+00 3.658530389050350211e-03
2.248681501131053029e+00 4.363661653694039452e-03
2.249145004478456666e+00 5.191701750643618399e-03
2.249608506072675596e+00 6.161446267856290210e-03
2.250072005913349216e+00 7.294068865491542923e-03
2.250535504000116038e+00 8.613334569214552497e-03
2.250999000332615463e+00 1.014581731871870215e-02
2.251462494910484669e+00 1.192111900787835854e-02
2.251925987733363499e+00 1.397208672148812260e-02
2.252389478800890021e+00 1.633502431757176063e-02
2.252852968112703635e+00 1.904989393290962285e-02
2.253316455668443297e+00 2.216050241393252573e-02
2.253779941467746184e+00 2.571466710872671868e-02
2.254243425510252585e+00 2.976435491388363871e-02
2.254706907795601012e+00 3.436578796952687725e-02
2.255170388323428643e+00 3.957950895601326097e-02
2.255633867093376654e+00 4.547039858694824910e-02
2.256097344105081781e+00 5.210763763678920996e-02
2.256560819358183423e+00 5.956460570957349682e-02
2.257024292852320535e+00 6.791870897042583122e-02
2.257487764587132073e+00 7.725112924512966828e-02
2.257951234562255660e+00 8.764648726556979741e-02
2.258414702777331584e+00 9.919241341857620853e-02
2.258878169231996580e+00 1.119790201580326688e-01
2.259341633925890935e+00 1.260982712766945124e-01
2.259805096858652718e+00 1.416432445120127670e-01
2.260268558029921326e+00 1.587072854809377098e-01
2.260732017439335273e+00 1.773830526975122002e-01
2.261195475086532181e+00 1.977614554124848822e-01
2.261658930971152781e+00 2.199304882071683453e-01
2.262122385092833809e+00 2.439739686474964864e-01
2.262585837451215554e+00 2.699701868238877367e-01
2.263049288045935636e+00 2.979904782253348650e-01
2.263512736876633014e+00 3.280977340717559643e-01
2.263976183942948417e+00 3.603448658996781795e-01
2.264439629244517249e+00 3.947732437992495513e-01
2.264903072780980242e+00 4.314111301668950849e-01
2.265366514551975907e+00 4.702721330956440848e-01
2.265829954557143200e+00 5.113537055004223619e-01
2.266293392796120187e+00 5.546357176947298573e-01
2.266756829268546269e+00 6.000791323266903010e-01
2.267220263974059513e+00 6.476248112795061074e-01
2.267683696912299762e+00 6.971924842838254088e-01
2.268147128082904640e+00 7.486799085264689291e-01
2.268610557485513546e+00 8.019622474318635064e-01
2.269073985119765435e+00 8.568916950133209642e-01
2.269537410985298376e+00 9.132973697302095850e-01
2.270000835081751323e+00 9.709854986501552654e-01
2.270464257408763231e+00 1.029739908926536218e+00
2.270927677965973501e+00 1.089322839203152427e+00
2.271391096753019312e+00 1.149476078611007646e+00
2.271854513769540507e+00 1.209922435605743196e+00
2.272317929015176041e+00 1.270367533104522773e+00
2.272781342489564427e+00 1.330501920329597576e+00
2.273244754192344175e+00 1.390003485576996489e+00
2.273708164123153797e+00 1.448540147937825928e+00
2.274171572281633136e+00 1.505772799948675855e+00
2.274634978667420260e+00 1.561358467382262027e+00
2.275098383280154124e+00 1.614953647055023422e+00
2.275561786119473684e+00 1.666217778765653135e+00
2.276025187185016563e+00 1.714816803419739744e+00
2.276488586476423492e+00 1.760426756160299977e+00
2.276951983993331208e+00 1.802737341015098638e+00
2.277415379735379553e+00 1.841455432272403048e+00
2.277878773702207926e+00 1.876308447567452298e+00
2.278342165893454396e+00 1.907047538537430587e+00
2.278805556308757918e+00 1.933450546891165800e+00
2.279268944947757003e+00 1.955324676821320828e+00
2.279732331810090162e+00 1.972508838813831211e+00
2.280195716895397240e+00 1.984875625006831568e+00
2.280659100203315859e+00 1.992332882218908363e+00
2.281122481733485863e+00 1.994824855480495041e+00
2.281585861485545763e+00 1.992332882218908363e+00
2.282049239459133627e+00 1.984875625006831568e+00
2.282512615653889299e+00 1.972508838813831211e+00
2.282975990069451289e+00 1.955324676821320828e+00
2.283439362705457665e+00 1.933450546891165800e+00
2.283902733561547826e+00 1.907047538537430587e+00
2.284366102637360729e+00 1.876308447567452298e+00
2.284829469932534884e+00 1.841455432272403048e+00
2.285292835446708803e+00 1.802737341015098638e+00
2.285756199179522330e+00 1.760426756160299977e+00
2.286219561130613531e+00 1.714816803419739744e+00
2.286682921299621363e+00 1.666217778765653135e+00
2.287146279686184336e+00 1.614953647055023422e+00
2.287609636289942294e+00 1.561358467382262027e+00
2.288072991110532417e+00 1.505772799948675855e+00
2.288536344147594992e+00 1.448540147937825928e+00
2.288999695400768086e+00 1.390003485576996489e+00
2.289463044869690211e+00 1.330501920329597576e+00
2.289926392554000767e+00 1.270367533104522773e+00
2.290389738453339152e+00 1.209922435605743196e+00
2.290853082567342991e+00 1.149476078611007646e+00
2.291316424895652126e+00 1.089322839203152427e+00
2.291779765437904626e+00 1.029739908926536218e+00
2.292243104193739445e+00 9.709854986501552654e-01
2.292706441162796427e+00 9.132973697302095850e-01
2.293169776344712751e+00 8.568916950133209642e-01
2.293633109739127818e+00 8.019622474318635064e-01
2.294096441345681470e+00 7.486799085264689291e-01
2.294559771164011330e+00 6.971924842838254088e-01
2.295023099193756355e+00 6.476248112795061074e-01
2.295486425434556388e+00 6.000791323266903010e-01
2.295949749886049496e+00 5.546357176947298573e-01
2.296413072547874190e+00 5.113537055004223619e-01
2.296876393419670315e+00 4.702721330956440848e-01
2.297339712501076381e+00 4.314111301668950849e-01
2.297803029791730012e+00 3.947732437992495513e-01
2.298266345291271939e+00 3.603448658996781795e-01
2.298729658999339787e+00 3.280977340717559643e-01
2.299192970915572509e+00 2.979904782253348650e-01
2.299656281039609507e+00 2.699701868238877367e-01
2.300119589371089290e+00 2.439739686474964864e-01
2.300582895909651260e+00 2.199304882071683453e-01
2.301046200654933038e+00 1.977614554124848822e-01
2.301509503606574469e+00 1.773830526975122002e-01
2.301972804764213620e+00 1.587072854809377098e-01
2.302436104127490779e+00 1.416432445120127670e-01
2.302899401696044013e+00 1.260982712766945124e-01
2.303362697469510945e+00 1.119790201580326688e-01
2.303825991447532306e+00 9.919241341857620853e-02
2.304289283629746610e+00 8.764648726556979741e-02
2.304752574015791478e+00 7.725112924512966828e-02
2.305215862605307642e+00 6.791870897042583122e-02
2.305679149397932282e+00 5.956460570957349682e-02
2.306142434393305685e+00 5.210763763678920996e-02
2.306605717591065030e+00 4.547039858694824910e-02
2.307068998990851050e+00 3.957950895601326097e-02
2.307532278592300923e+00 3.436578796952687725e-02
2.307995556395055825e+00 2.976435491388363871e-02
2.308458832398751603e+00 2.571466710872671868e-02
2.308922106603029434e+00 2.216050241393252573e-02
2.309385379007527828e+00 1.904989393290962285e-02
2.309848649611884408e+00 1.633502431757176063e-02
2.310311918415739907e+00 1.397208672148812260e-02
2.310775185418731503e+00 1.192111900787835854e-02
2.311238450620499485e+00 1.014581731871870215e-02
2.311701714020681919e+00 8.613334569214552497e-03
2.312164975618917762e+00 7.294068865491542923e-03
2.312628235414845523e+00 6.161446267856290210e-03
2.313091493408105936e+00 5.191701750643618399e-03
2.313554749598336180e+00 4.363661653694039452e-03
2.314018003985174765e+00 3.658530389050350211e-03
2.314481256568261536e+00 3.059683666717861582e-03
2.314944507347235891e+00 2.552470040651869717e-03
2.315407756321735455e+00 2.124022154181594724e-03
2.315871003491399627e+00 1.763078685001570611e-03
2.316334248855868250e+00 1.459817654483515749e-03
2.316797492414778947e+00 1.205701474077441361e-03
2.317260734167770675e+00 9.933338517359965088e-04
2.317723974114483276e+00 8.163284716167019169e-04
2.318187212254554819e+00 6.691891882247352156e-04
2.318650448587625146e+00 0.000000000000000000e+00
2.319113683113331881e+00 0.000000000000000000e+00
2.319576915831314867e+00 0.000000000000000000e+00
2.320040146741212617e+00 0.000000000000000000e+00
2.320503375842664084e+00 0.000000000000000000e+00
2.320966603135308670e+00 0.000000000000000000e+00
2.321429828618784441e+00 0.000000000000000000e+00
2.321893052292731241e+00 0.000000000000000000e+00
2.322356274156787581e+00 0.000000000000000000e+00
2.322819494210592417e+00 0.000000000000000000e+00
2.323282712453784260e+00 0.000000000000000000e+00
2.323745928886002954e+00 0.000000000000000000e+00
2.324209143506886122e+00 0.000000000000000000e+00
2.324672356316073607e+00 0.000000000000000000e+00
2.325135567313203921e+00 0.000000000000000000e+00
2.325598776497916909e+00 0.000000000000000000e+00
2.326061983869850636e+00 0.000000000000000000e+00
2.326525189428643614e+00 0.000000000000000000e+00
2.326988393173935687e+00 0.000000000000000000e+00
2.327451595105366255e+00 0.000000000000000000e+00
2.327914795222572941e+00 0.000000000000000000e+00
2.328377993525195144e+00 0.000000000000000000e+00
2.328841190012872264e+00 0.000000000000000000e+00
2.329304384685242368e+00 0.000000000000000000e+00
2.329767577541944412e+00 0.000000000000000000e+00
2.330230768582619572e+00 0.000000000000000000e+00
2.330693957806903693e+00 0.000000000000000000e+00
2.331157145214438398e+00 0.000000000000000000e+00
2.331620330804859531e+00 0.000000000000000000e+00
2.332083514577809158e+00 0.000000000000000000e+00
2.332546696532924901e+00 0.000000000000000000e+00
2.333009876669844829e+00 0.000000000000000000e+00
2.333473054988209672e+00 0.000000000000000000e+00
2.333936231487657498e+00 0.000000000000000000e+00
2.334399406167826818e+00 0.000000000000000000e+00
2.334862579028357921e+00 0.000000000000000000e+00
2.335325750068888429e+00 0.000000000000000000e+00
2.335788919289057297e+00 0.000000000000000000e+00
2.336252086688504814e+00 0.000000000000000000e+00
2.336715252266867715e+00 0.000000000000000000e+00
2.337178416023788063e+00 0.000000000000000000e+00
2.337641577958902595e+00 0.000000000000000000e+00
2.338104738071851152e+00 0.000000000000000000e+00
2.338567896362271359e+00 0.000000000000000000e+00
2.339031052829803059e+00 0.000000000000000000e+00
2.339494207474086984e+00 0.000000000000000000e+00
2.339957360294759425e+00 0.000000000000000000e+00
2.340420511291460226e+00 0.000000000000000000e+00
2.340883660463829230e+00 0.000000000000000000e+00
2.341346807811504949e+00 0.000000000000000000e+00
2.341809953334126337e+00 0.000000000000000000e+00
2.342273097031331019e+00 0.000000000000000000e+00
2.342736238902759727e+00 0.000000000000000000e+00
2.343199378948050526e+00 0.000000000000000000e+00
2.343662517166843706e+00 0.000000000000000000e+00
2.344125653558776889e+00 0.000000000000000000e+00
2.344588788123489476e+00 0.000000000000000000e+00
2.345051920860620864e+00 0.000000000000000000e+00
2.345515051769809567e+00 0.000000000000000000e+00
2.345978180850693651e+00 0.000000000000000000e+00
2.346441308102913847e+00 0.000000000000000000e+00
2.346904433526108669e+00 0.000000000000000000e+00
2.347367557119916626e+00 0.000000000000000000e+00
2.347830678883977118e+00 0.000000000000000000e+00
2.348293798817929101e+00 0.000000000000000000e+00
2.348756916921411975e+00 0.000000000000000000e+00
2.349220033194063362e+00 0.000000000000000000e+00
2.349683147635522662e+00 0.000000000000000000e+00
2.350146260245430607e+00 0.000000000000000000e+00
2.350609371023424821e+00 0.000000000000000000e+00
2.351072479969143814e+00 0.000000000000000000e+00
2.351535587082228318e+00 0.000000000000000000e+00
2.351998692362315957e+00 0.000000000000000000e+00
2.352461795809044798e+00 0.000000000000000000e+00
2.352924897422056905e+00 0.000000000000000000e+00
2.353387997200988124e+00 0.000000000000000000e+00
2.353851095145479189e+00 0.000000000000000000e+00
2.354314191255169497e+00 0.000000000000000000e+00
2.354777285529697561e+00 0.000000000000000000e+00
2.355240377968701004e+00 0.000000000000000000e+00
2.355703468571821002e+00 0.000000000000000000e+00
2.356166557338695622e+00 0.000000000000000000e+00
2.356629644268963375e+00 0.000000000000000000e+00
2.357092729362264105e+00 0.000000000000000000e+00
2.357555812618237212e+00 0.000000000000000000e+00
2.358018894036520319e+00 0.000000000000000000e+00
2.358481973616753269e+00 0.000000000000000000e+00
2.358945051358575018e+00 0.000000000000000000e+00
2.359408127261624966e+00 0.000000000000000000e+00
2.359871201325541179e+00 0.000000000000000000e+00
2.360334273549964390e+00 0.000000000000000000e+00
2.360797343934532222e+00 0.000000000000000000e+00
2.361260412478884074e+00 0.000000000000000000e+00
2.361723479182658458e+00 0.000000000000000000e+00
2.362186544045495662e+00 0.000000000000000000e+00
2.362649607067033752e+00 0.000000000000000000e+00
2.363112668246910797e+00 0.000000000000000000e+00
2.363575727584769304e+00 0.000000000000000000e+00
2.364038785080245120e+00 0.000000000000000000e+00
2.364501840732978089e+00 0.000000000000000000e+00
2.364964894542608054e+00 0.000000000000000000e+00
2.365427946508773083e+00 0.000000000000000000e+00
2.365890996631112575e+00 0.000000000000000000e+00
2.366354044909265930e+00 0.000000000000000000e+00
2.366817091342871215e+00 0.000000000000000000e+00
2.367280135931568719e+00 0.000000000000000000e+00
2.367743178674997395e+00 0.000000000000000000e+00
2.368206219572795757e+00 0.000000000000000000e+00
2.368669258624602758e+00 0.000000000000000000e+00
2.369132295830056911e+00 0.000000000000000000e+00
2.369595331188799836e+00 0.000000000000000000e+00
2.370058364700467379e+00 0.000000000000000000e+00
2.370521396364700273e+00 0.000000000000000000e+00
2.370984426181138360e+00 0.000000000000000000e+00
2.371447454149419265e+00 0.000000000000000000e+00
2.371910480269182830e+00 0.000000000000000000e+00
2.372373504540066680e+00 0.000000000000000000e+00
2.372836526961712433e+00 0.000000000000000000e+00
2.373299547533756382e+00 0.000000000000000000e+00
2.373762566255840145e+00 0.000000000000000000e+00
2.374225583127601791e+00 0.000000000000000000e+00
2.374688598148680274e+00 0.000000000000000000e+00
2.375151611318714107e+00 0.000000000000000000e+00
2.375614622637344020e+00 0.000000000000000000e+00
2.376077632104206749e+00 0.000000000000000000e+00
2.376540639718943027e+00 0.000000000000000000e+00
2.377003645481192251e+00 0.000000000000000000e+00
2.377466649390592046e+00 0.000000000000000000e+00
2.377929651446782700e+00 0.000000000000000000e+00
2.378392651649403167e+00 0.000000000000000000e+00
2.378855649998092403e+00 0.000000000000000000e+00
2.379318646492488476e+00 0.000000000000000000e+00
2.379781641132232117e+00 0.000000000000000000e+00
2.380244633916960950e+00 0.000000000000000000e+00
2.380707624846316151e+00 0.000000000000000000e+00
2.381170613919934897e+00 0.000000000000000000e+00
2.381633601137457035e+00 0.000000000000000000e+00
2.382096586498522406e+00 0.000000000000000000e+00
2.382559570002767746e+00 0.000000000000000000e+00
2.383022551649834675e+00 0.000000000000000000e+00
2.383485531439360372e+00 0.000000000000000000e+00
2.383948509370985125e+00 0.000000000000000000e+00
2.384411485444348777e+00 0.000000000000000000e+00
2.384874459659089396e+00 0.000000000000000000e+00
2.385337432014845493e+00 0.000000000000000000e+00
2.385800402511257357e+00 0.000000000000000000e+00
2.386263371147963497e+00 0.000000000000000000e+00
2.386726337924603314e+00 0.000000000000000000e+00
2.387189302840815319e+00 0.000000000000000000e+00
2.387652265896239356e+00 0.000000000000000000e+00
2.388115227090513937e+00 0.000000000000000000e+00
2.388578186423279348e+00 0.000000000000000000e+00
2.389041143894173214e+00 0.000000000000000000e+00
2.389504099502835821e+00 0.000000000000000000e+00
2.389967053248905238e+00 0.000000000000000000e+00
2.390430005132022195e+00 0.000000000000000000e+00
2.390892955151824317e+00 0.000000000000000000e+00
2.391355903307951891e+00 0.000000000000000000e+00
2.391818849600042096e+00 0.000000000000000000e+00
2.392281794027736552e+00 0.000000000000000000e+00
2.392744736590672439e+00 0.000000000000000000e+00
2.393207677288490043e+00 0.000000000000000000e+00
2.393670616120827876e+00 0.000000000000000000e+00
2.394133553087326227e+00 0.000000000000000000e+00
2.394596488187622718e+00 0.000000000000000000e+00
2.395059421421357637e+00 0.000000000000000000e+00
2.395522352788169940e+00 0.000000000000000000e+00
2.395985282287697693e+00 0.000000000000000000e+00
2.396448209919581185e+00 0.000000000000000000e+00
2.396911135683458483e+00 0.000000000000000000e+00
2.397374059578970762e+00 0.000000000000000000e+00
2.397836981605755202e+00 0.000000000000000000e+00
2.398299901763452091e+00 0.000000000000000000e+00
2.398762820051699940e+00 0.000000000000000000e+00
2.399225736470137704e+00 0.000000000000000000e+00
2.399688651018405672e+00 0.000000000000000000e+00
2.400151563696141466e+00 0.000000000000000000e+00
2.400614474502985818e+00 0.000000000000000000e+00
2.401077383438577240e+00 0.000000000000000000e+00
2.401540290502554686e+00 0.000000000000000000e+00
2.402003195694557558e+00 0.000000000000000000e+00
2.402466099014224810e+00 0.000000000000000000e+00
2.402929000461195841e+00 0.000000000000000000e+00
2.403391900035108719e+00 0.000000000000000000e+00
2.403854797735604620e+00 0.000000000000000000e+00
2.404317693562322500e+00 0.000000000000000000e+00
2.404780587514899981e+00 0.000000000000000000e+00
2.405243479592977796e+00 0.000000000000000000e+00
2.405706369796192678e+00 0.000000000000000000e+00
2.406169258124186250e+00 0.000000000000000000e+00
2.406632144576596577e+00 0.000000000000000000e+00
2.407095029153063948e+00 0.000000000000000000e+00
2.407557911853226429e+00 0.000000000000000000e+00
2.408020792676723865e+00 0.000000000000000000e+00
2.408483671623195654e+00 0.000000000000000000e+00
2.408946548692279865e+00 0.000000000000000000e+00
2.409409423883615897e+00 0.000000000000000000e+00
2.409872297196843149e+00 0.000000000000000000e+00
2.410335168631601910e+00 0.000000000000000000e+00
2.410798038187530246e+00 0.000000000000000000e+00
2.411260905864267556e+00 0.000000000000000000e+00
2.411723771661453686e+00 0.000000000000000000e+00
2.412186635578727145e+00 0.000000000000000000e+00
2.412649497615725558e+00 0.000000000000000000e+00
2.413112357772091876e+00 0.000000000000000000e+00
2.413575216047461947e+00 0.000000000000000000e+00
2.414038072441477389e+00 0.000000000000000000e+00
2.414500926953775384e+00 0.000000000000000000e+00
2.414963779583996661e+00 0.000000000000000000e+00
2.415426630331779290e+00 0.000000000000000000e+00
2.415889479196763112e+00 0.000000000000000000e+00
2.416352326178587528e+00 0.000000000000000000e+00
2.416815171276891494e+00 0.000000000000000000e+00
2.417278014491313076e+00 0.000000000000000000e+00
2.417740855821493895e+00 0.000000000000000000e+00
2.418203695267071573e+00 0.000000000000000000e+00
2.418666532827685511e+00 0.000000000000000000e+00
2.419129368502975996e+00 0.000000000000000000e+00
2.419592202292579763e+00 0.000000000000000000e+00
2.420055034196137989e+00 0.000000000000000000e+00
2.420517864213290515e+00 0.000000000000000000e+00
2.420980692343674523e+00 0.000000000000000000e+00
2.421443518586931187e+00 0.000000000000000000e+00
2.421906342942698132e+00 0.000000000000000000e+00
2.422369165410615643e+00 0.000000000000000000e+00
2.422831985990322234e+00 0.000000000000000000e+00
2.423294804681458192e+00 0.000000000000000000e+00
2.423757621483660696e+00 0.000000000000000000e+00
2.424220436396571809e+00 0.000000000000000000e+00
2.424683249419829600e+00 0.000000000000000000e+00
2.425146060553071692e+00 0.000000000000000000e+00
2.425608869795940148e+00 0.000000000000000000e+00
2.426071677148071259e+00 0.000000000000000000e+00
2.426534482609106647e+00 0.000000000000000000e+00
2.426997286178684377e+00 0.000000000000000000e+00
2.427460087856444293e+00 0.000000000000000000e+00
2.427922887642024907e+00 0.000000000000000000e+00
2.428385685535066507e+00 0.000000000000000000e+00
2.428848481535207604e+00 0.000000000000000000e+00
2.429311275642086709e+00 0.000000000000000000e+00
2.429774067855345443e+00 0.000000000000000000e+00
2.430236858174619652e+00 0.000000000000000000e+00
2.430699646599552288e+00 0.000000000000000000e+00
2.431162433129780975e+00 0.000000000000000000e+00
2.431625217764943780e+00 0.000000000000000000e+00
2.432088000504681879e+00 0.000000000000000000e+00
2.432550781348632896e+00 0.000000000000000000e+00
2.433013560296437117e+00 0.000000000000000000e+00
2.433476337347733942e+00 0.000000000000000000e+00
2.433939112502162327e+00 0.000000000000000000e+00
2.434401885759361228e+00 0.000000000000000000e+00
2.434864657118970488e+00 0.000000000000000000e+00
2.435327426580629950e+00 0.000000000000000000e+00
2.435790194143976350e+00 0.000000000000000000e+00
2.436252959808651308e+00 0.000000000000000000e+00
2.436715723574294223e+00 0.000000000000000000e+00
2.437178485440542275e+00 0.000000000000000000e+00
2.437641245407036639e+00 0.000000000000000000e+00
2.438104003473417158e+00 0.000000000000000000e+00
2.438566759639320569e+00 0.000000000000000000e+00
2.439029513904388047e+00 0.000000000000000000e+00
2.439492266268258103e+00 0.000000000000000000e+00
2.439955016730570581e+00 0.000000000000000000e+00
2.440417765290964880e+00 0.000000000000000000e+00
2.440880511949079512e+00 0.000000000000000000e+00
2.441343256704554321e+00 0.000000000000000000e+00
2.441805999557029150e+00 0.000000000000000000e+00
2.442268740506141622e+00 0.000000000000000000e+00
2.442731479551532914e+00 0.000000000000000000e+00
2.443194216692840648e+00 0.000000000000000000e+00
2.443656951929705112e+00 0.000000000000000000e+00
2.444119685261766151e+00 0.000000000000000000e+00
2.444582416688661830e+00 0.000000000000000000e+00
2.445045146210032438e+00 0.000000000000000000e+00
2.445507873825516487e+00 0.000000000000000000e+00
2.445970599534753376e+00 0.000000000000000000e+00
2.446433323337382504e+00 0.000000000000000000e+00
2.446896045233043715e+00 0.000000000000000000e+00
2.447358765221375965e+00 0.000000000000000000e+00
2.447821483302019097e+00 0.000000000000000000e+00
2.448284199474610734e+00 0.000000000000000000e+00
2.448746913738792053e+00 0.000000000000000000e+00
2.449209626094202008e+00 0.000000000000000000e+00
2.449672336540478668e+00 0.000000000000000000e+00
2.450135045077262319e+00 0.000000000000000000e+00
2.450597751704193250e+00 0.000000000000000000e+00
2.451060456420909084e+00 0.000000000000000000e+00
2.451523159227050108e+00 0.000000000000000000e+00
2.451985860122255279e+00 0.000000000000000000e+00
2.452448559106163550e+00 0.000000000000000000e+00
2.452911256178414767e+00 0.000000000000000000e+00
2.453373951338649217e+00 0.000000000000000000e+00
2.453836644586503191e+00 0.000000000000000000e+00
2.454299335921620084e+00 0.000000000000000000e+00
2.454762025343637077e+00 0.000000000000000000e+00
2.455224712852192681e+00 0.000000000000000000e+00
2.455687398446927627e+00 0.000000000000000000e+00
2.456150082127481316e+00 0.000000000000000000e+00
2.456612763893491813e+00 0.000000000000000000e+00
2.457075443744599408e+00 0.000000000000000000e+00
2.457538121680443499e+00 0.000000000000000000e+00
2.458000797700663043e+00 0.000000000000000000e+00
2.458463471804898326e+00 0.000000000000000000e+00
2.458926143992786972e+00 0.000000000000000000e+00
2.459388814263969714e+00 0.000000000000000000e+00
2.459851482618085949e+00 0.000000000000000000e+00
2.460314149054773303e+00 0.000000000000000000e+00
2.460776813573673838e+00 0.000000000000000000e+00
2.461239476174424734e+00 0.000000000000000000e+00
2.461702136856666279e+00 0.000000000000000000e+00
2.462164795620037872e+00 6.151512981185173730e-04
2.462627452464178912e+00 7.504088945882313351e-04
2.463090107388727024e+00 9.131208619516050472e-04
2.463552760393324270e+00 1.108339524865522858e-03
2.464015411477608719e+00 1.341935495930761781e-03
2.464478060641219770e+00 1.620707807071704483e-03
2.464940707883797266e+00 1.952504625550676234e-03
2.465403353204979719e+00 2.346354792552795675e-03
2.465865996604407417e+00 2.812610264081889279e-03
2.466328638081717983e+00 3.363099341160545597e-03
2.466791277636553037e+00 4.011290346667116709e-03
2.467253915268550646e+00 4.772465137736295500e-03
2.467716550977350654e+00 5.663901534354157108e-03
2.468179184762592904e+00 6.705063396311358552e-03
2.468641816623915908e+00 7.917796692797171576e-03
2.469104446560959065e+00 9.326529483598208423e-03
2.469567074573362220e+00 1.095847327147633082e-02
2.470029700660764327e+00 1.284382269676099218e-02
2.470492324822804786e+00 1.501595003411382648e-02
2.470954947059123885e+00 1.751159042622480594e-02
2.471417567369360135e+00 2.037101326017097536e-02
2.471880185753153381e+00 2.363817457150316562e-02
2.472342802210142576e+00 2.736084486288329828e-02
2.472805416739967121e+00 3.159070626410156318e-02
2.473268029342266860e+00 3.638341255598470658e-02
2.473730640016680304e+00 4.179860525082780554e-02
2.474193248762848185e+00 4.789987868631763457e-02
2.474655855580409458e+00 5.475468696881647529e-02
2.475118460469002635e+00 6.243418561577249865e-02
2.475581063428268891e+00 7.101300091582435359e-02
2.476043664457844518e+00 8.056892036760864018e-02
2.476506263557372467e+00 9.118249809118833538e-02
2.476968860726490362e+00 1.029365698435640991e-01
2.477431455964837159e+00 1.159156732226062914e-01
2.477894049272054033e+00 1.302053698184099662e-01
2.478356640647778608e+00 1.458914674689543722e-01
2.478819230091652059e+00 1.630591423937573781e-01
2.479281817603311566e+00 1.817919628043098423e-01
2.479744403182397416e+00 2.021708176059831552e-01
2.480206986828550342e+00 2.242727559881495247e-01
2.480669568541408410e+00 2.481697460154432822e-01
2.481132148320611464e+00 2.739273627441084491e-01
2.481594726165798903e+00 3.016034188469343125e-01
2.482057302076610128e+00 3.312465531856251810e-01
2.482519876052684982e+00 3.628947951621881995e-01
2.482982448093661532e+00 3.965741249480826958e-01
2.483445018199180510e+00 4.322970517652733879e-01
2.483907586368880427e+00 4.700612342090911833e-01
2.484370152602402460e+00 5.098481680911852720e-01
2.484832716899384231e+00 5.516219683761959258e-01
2.485295279259466028e+00 5.953282724265365200e-01
2.485757839682287251e+00 6.408932919006424811e-01
2.486220398167486856e+00 6.882230402243770806e-01
2.486682954714704241e+00 7.372027615366658626e-01
2.487145509323579251e+00 7.876965853748938429e-01
2.487608061993751729e+00 8.395474291032478664e-01
2.488070612724860631e+00 8.925771672035821558e-01
2.488533161516544912e+00 9.465870830654710133e-01
2.488995708368444859e+00 1.001358614868905317e+00
2.489458253280199873e+00 1.056654402605615273e+00
2.489920796251448909e+00 1.112219638305985692e+00
2.490383337281831366e+00 1.167783716216323153e+00
2.490845876370987089e+00 1.223062174108328515e+00
2.491308413518555920e+00 1.277758911213603854e+00
2.491770948724175927e+00 1.331568662584985407e+00
2.492233481987488286e+00 1.384179704124132604e+00
2.492696013308131509e+00 1.435276757215001586e+00
2.493158542685744550e+00 1.484544056999172801e+00
2.493621070119967698e+00 1.531668543950868822e+00
2.494083595610440796e+00 1.576343134678439339e+00
2.494546119156801911e+00 1.618270024904970406e+00
2.495008640758692664e+00 1.657163975458221250e+00
2.495471160415750234e+00 1.692755530905772021e+00
2.495933678127615352e+00 1.724794120260407349e+00
2.496396193893926529e+00 1.753050989985587282e+00
2.496858707714324943e+00 1.777321921358704149e+00
2.497321219588447327e+00 1.797429687082541694e+00
2.497783729515936635e+00 1.813226205829078230e+00
2.498246237496430044e+00 1.824594358085631862e+00
2.498708743529567400e+00 1.831449432159052648e+00
2.499171247614988545e+00 1.833740175365481617e+00
2.499633749752332434e+00 1.831449432159052648e+00
2.500096249941238913e+00 1.824594358085631862e+00
2.500558748181347379e+00 1.813226205829078230e+00
2.501021244472297234e+00 1.797429687082541694e+00
2.501483738813729207e+00 1.777321921358704149e+00
2.501946231205280924e+00 1.753050989985587282e+00
2.502408721646592671e+00 1.724794120260407349e+00
2.502871210137303848e+00 1.692755530905772021e+00
2.503333696677053855e+00 1.657163975458221250e+00
2.503796181265482090e+00 1.618270024904970406e+00
2.504258663902228843e+00 1.576343134678439339e+00
2.504721144586932624e+00 1.531668543950868822e+00
2.505183623319234609e+00 1.484544056999172801e+00
2.505646100098771978e+00 1.435276757215001586e+00
2.506108574925186350e+00 1.384179704124132604e+00
2.506571047798114904e+00 1.331568662584985407e+00
2.507033518717198373e+00 1.277758911213603854e+00
2.507495987682077043e+00 1.223062174108328515e+00
2.507958454692389871e+00 1.167783716216323153e+00
2.508420919747776257e+00 1.112219638305985692e+00
2.508883382847876042e+00 1.056654402605615273e+00
2.509345843992327740e+00 1.001358614868905317e+00
2.509808303180770750e+00 9.465870830654710133e-01
2.510270760412847135e+00 8.925771672035821558e-01
2.510733215688193631e+00 8.395474291032478664e-01
2.511195669006450082e+00 7.876965853748938429e-01
2.511658120367258107e+00 7.372027615366658626e-01
2.512120569770255774e+00 6.882230402243770806e-01
2.512583017215082481e+00 6.408932919006424811e-01
2.513045462701376742e+00 5.953282724265365200e-01
2.513507906228780175e+00 5.516219683761959258e-01
2.513970347796931293e+00 5.098481680911852720e-01
2.514432787405469938e+00 4.700612342090911833e-01
2.514895225054035510e+00 4.322970517652733879e-01
2.515357660742266965e+00 3.965741249480826958e-01
2.515820094469805479e+00 3.628947951621881995e-01
2.516282526236287787e+00 3.312465531856251810e-01
2.516744956041356396e+00 3.016034188469343125e-01
2.517207383884648486e+00 2.739273627441084491e-01
2.517669809765805677e+00 2.481697460154432822e-01
2.518132233684466037e+00 2.242727559881495247e-01
2.518594655640269853e+00 2.021708176059831552e-01
2.519057075632855636e+00 1.817919628043098423e-01
2.519519493661864562e+00 1.630591423937573781e-01
2.519981909726935587e+00 1.458914674689543722e-01
2.520444323827707223e+00 1.302053698184099662e-01
2.520906735963819756e+00 1.159156732226062914e-01
2.521369146134913475e+00 1.029365698435640991e-01
2.521831554340626891e+00 9.118249809118833538e-02
2.522293960580600292e+00 8.056892036760864018e-02
2.522756364854472189e+00 7.101300091582435359e-02
2.523218767161882869e+00 6.243418561577249865e-02
2.523681167502472178e+00 5.475468696881647529e-02
2.524143565875879069e+00 4.789987868631763457e-02
2.524605962281743832e+00 4.179860525082780554e-02
2.525068356719704976e+00 3.638341255598470658e-02
2.525530749189403235e+00 3.159070626410156318e-02
2.525993139690477118e+00 2.736084486288329828e-02
2.526455528222566915e+00 2.363817457150316562e-02
2.526917914785312025e+00 2.037101326017097536e-02
2.527380299378352291e+00 1.751159042622480594e-02
2.527842682001326224e+00 1.501595003411382648e-02
2.528305062653875002e+00 1.284382269676099218e-02
2.528767441335636690e+00 1.095847327147633082e-02
2.529229818046252021e+00 9.326529483598208423e-03
2.529692192785359950e+00 7.917796692797171576e-03
2.530154565552599877e+00 6.705063396311358552e-03
2.530616936347611201e+00 5.663901534354157108e-03
2.531079305170035543e+00 4.772465137736295500e-03
2.531541672019509637e+00 4.011290346667116709e-03
2.532004036895675547e+00 3.363099341160545597e-03
2.532466399798171786e+00 2.812610264081889279e-03
2.532928760726636419e+00 2.346354792552795675e-03
2.533391119680711512e+00 1.952504625550676234e-03
2.533853476660035131e+00 1.620707807071704483e-03
2.534315831664247565e+00 1.341935495930761781e-03
2.534778184692989100e+00 1.108339524865522858e-03
2.535240535745897805e+00 9.131208619516050472e-04
2.535702884822613967e+00 7.504088945882313351e-04
2.536165231922777430e+00 6.151512981185173730e-04
2.536627577046027149e+00 0.000000000000000000e+00
2.537089920192002968e+00 0.000000000000000000e+00
2.537552261360344286e+00 0.000000000000000000e+00
2.538014600550692279e+00 0.000000000000000000e+00
2.538476937762685015e+00 0.000000000000000000e+00
2.538939272995962781e+00 0.000000000000000000e+00
2.539401606250164090e+00 0.000000000000000000e+00
2.539863937524929227e+00 0.000000000000000000e+00
2.540326266819898926e+00 0.000000000000000000e+00
2.540788594134710809e+00 0.000000000000000000e+00
2.541250919469006053e+00 0.000000000000000000e+00
2.541713242822423613e+00 0.000000000000000000e+00
2.542175564194603332e+00 0.000000000000000000e+00
2.542637883585185055e+00 0.000000000000000000e+00
2.543100200993806848e+00 0.000000000000000000e+00
2.543562516420110775e+00 0.000000000000000000e+00
2.544024829863734460e+00 0.000000000000000000e+00
2.544487141324318635e+00 0.000000000000000000e+00
2.544949450801502699e+00 0.000000000000000000e+00
2.545411758294926496e+00 0.000000000000000000e+00
2.545874063804229870e+00 0.000000000000000000e+00
2.546336367329050443e+00 0.000000000000000000e+00
2.546798668869029836e+00 0.000000000000000000e+00
2.547260968423807448e+00 0.000000000000000000e+00
2.547723265993023123e+00 0.000000000000000000e+00
2.548185561576315816e+00 0.000000000000000000e+00
2.548647855173325372e+00 0.000000000000000000e+00
2.549110146783691633e+00 0.000000000000000000e+00
2.549572436407054887e+00 0.000000000000000000e+00
2.550034724043052758e+00 0.000000000000000000e+00
2.550497009691326422e+00 0.000000000000000000e+00
2.550959293351515278e+00 0.000000000000000000e+00
2.551421575023259170e+00 0.000000000000000000e+00
2.551883854706197940e+00 0.000000000000000000e+00
2.552346132399970546e+00 0.000000000000000000e+00
2.552808408104217275e+00 0.000000000000000000e+00
2.553270681818577081e+00 0.000000000000000000e+00
2.553732953542690254e+00 0.000000000000000000e+00
2.554195223276195303e+00 0.000000000000000000e+00
2.554657491018734294e+00 0.000000000000000000e+00
2.555119756769944850e+00 0.000000000000000000e+00
2.555582020529467258e+00 0.000000000000000000e+00
2.556044282296940917e+00 0.000000000000000000e+00
2.556506542072005228e+00 0.000000000000000000e+00
2.556968799854301366e+00 0.000000000000000000e+00
2.557431055643467843e+00 0.000000000000000000e+00
2.557893309439143614e+00 0.000000000000000000e+00
2.558355561240970300e+00 0.000000000000000000e+00
2.558817811048586410e+00 0.000000000000000000e+00
2.559280058861631790e+00 0.000000000000000000e+00
2.559742304679745839e+00 0.000000000000000000e+00
2.560204548502567956e+00 0.000000000000000000e+00
2.560666790329738429e+00 0.000000000000000000e+00
2.561129030160897990e+00 0.000000000000000000e+00
2.561591267995683818e+00 0.000000000000000000e+00
2.562053503833738421e+00 0.000000000000000000e+00
2.562515737674699423e+00 0.000000000000000000e+00
2.562977969518206223e+00 0.000000000000000000e+00
2.563440199363900440e+00 0.000000000000000000e+00
2.563902427211420143e+00 0.000000000000000000e+00
2.564364653060406507e+00 0.000000000000000000e+00
2.564826876910498044e+00 0.000000000000000000e+00
2.565289098761335040e+00 0.000000000000000000e+00
2.565751318612556009e+00 0.000000000000000000e+00
2.566213536463802569e+00 0.000000000000000000e+00
2.566675752314713232e+00 0.000000000000000000e+00
2.567137966164927398e+00 0.000000000000000000e+00
2.567600178014085355e+00 0.000000000000000000e+00
2.568062387861827833e+00 0.000000000000000000e+00
2.568524595707792457e+00 0.000000000000000000e+00
2.568986801551620847e+00 0.000000000000000000e+00
2.569449005392951069e+00 0.000000000000000000e+00
2.569911207231423855e+00 0.000000000000000000e+00
2.570373407066679050e+00 0.000000000000000000e+00
2.570835604898354720e+00 0.000000000000000000e+00
2.571297800726093374e+00 0.000000000000000000e+00
2.571759994549532635e+00 0.000000000000000000e+00
2.572222186368312347e+00 0.000000000000000000e+00
2.572684376182074129e+00 0.000000000000000000e+00
2.573146563990454716e+00 0.000000000000000000e+00
2.573608749793096173e+00 0.000000000000000000e+00
2.574070933589637011e+00 0.000000000000000000e+00
2.574533115379717518e+00 0.000000000000000000e+00
2.574995295162977982e+00 0.000000000000000000e+00
2.575457472939057357e+00 0.000000000000000000e+00
2.575919648707595488e+00 0.000000000000000000e+00
2.576381822468231331e+00 0.000000000000000000e+00
2.576843994220606060e+00 0.000000000000000000e+00
2.577306163964358188e+00 0.000000000000000000e+00
2.577768331699128890e+00 0.000000000000000000e+00
2.578230497424556678e+00 0.000000000000000000e+00
2.578692661140282283e+00 0.000000000000000000e+00
2.579154822845945105e+00 0.000000000000000000e+00
2.579616982541184544e+00 0.000000000000000000e+00
2.580079140225639112e+00 0.000000000000000000e+00
2.580541295898950871e+00 0.000000000000000000e+00
2.581003449560757890e+00 0.000000000000000000e+00
2.581465601210701344e+00 0.000000000000000000e+00
2.581927750848420633e+00 0.000000000000000000e+00
2.582389898473554712e+00 0.000000000000000000e+00
2.582852044085744314e+00 0.000000000000000000e+00
2.583314187684627949e+00 0.000000000000000000e+00
2.583776329269846794e+00 0.000000000000000000e+00
2.584238468841039360e+00 0.000000000000000000e+00
2.584700606397846379e+00 0.000000000000000000e+00
2.585162741939907249e+00 0.000000000000000000e+00
2.585624875466862260e+00 0.000000000000000000e+00
2.586087006978349923e+00 0.000000000000000000e+00
2.586549136474010524e+00 0.000000000000000000e+00
2.587011263953485241e+00 0.000000000000000000e+00
2.587473389416411695e+00 0.000000000000000000e+00
2.587935512862431064e+00 0.000000000000000000e+00
2.588397634291182747e+00 0.000000000000000000e+00
2.588859753702306143e+00 0.000000000000000000e+00
2.589321871095441985e+00 0.000000000000000000e+00
2.589783986470229227e+00 0.000000000000000000e+00
2.590246099826307269e+00 0.000000000000000000e+00
2.590708211163316399e+00 0.000000000000000000e+00
2.591170320480897349e+00 0.000000000000000000e+00
2.591632427778689074e+00 0.000000000000000000e+00
2.592094533056331418e+00 0.000000000000000000e+00
2.592556636313464224e+00 0.000000000000000000e+00
2.593018737549726449e+00 0.000000000000000000e+00
2.593480836764759268e+00 0.000000000000000000e+00
2.593942933958201191e+00 0.000000000000000000e+00
2.594405029129693396e+00 0.000000000000000000e+00
2.594867122278874838e+00 0.000000000000000000e+00
2.595329213405385804e+00 0.000000000000000000e+00
2.595791302508865250e+00 0.000000000000000000e+00
2.596253389588953908e+00 0.000000000000000000e+00
2.596715474645290733e+00 0.000000000000000000e+00
2.597177557677515569e+00 0.000000000000000000e+00
2.597639638685268260e+00 0.000000000000000000e+00
2.598101717668190425e+00 0.000000000000000000e+00
2.598563794625919687e+00 0.000000000000000000e+00
2.599025869558096780e+00 0.000000000000000000e+00
2.599487942464361545e+00 0.000000000000000000e+00
2.599950013344353383e+00 0.000000000000000000e+00
2.600412082197712138e+00 0.000000000000000000e+00
2.600874149024077209e+00 0.000000000000000000e+00
2.601336213823090215e+00 0.000000000000000000e+00
2.601798276594389669e+00 0.000000000000000000e+00
2.602260337337614970e+00 0.000000000000000000e+00
2.602722396052407738e+00 0.000000000000000000e+00
2.603184452738405152e+00 0.000000000000000000e+00
2.603646507395248832e+00 0.000000000000000000e+00
2.604108560022578178e+00 0.000000000000000000e+00
2.604570610620033033e+00 0.000000000000000000e+00
2.605032659187254129e+00 0.000000000000000000e+00
2.605494705723879534e+00 0.000000000000000000e+00
2.605956750229551311e+00 0.000000000000000000e+00
2.606418792703906195e+00 0.000000000000000000e+00
2.606880833146586696e+00 0.000000000000000000e+00
2.607342871557231767e+00 0.000000000000000000e+00
2.607804907935481253e+00 0.000000000000000000e+00
2.608266942280974998e+00 0.000000000000000000e+00
2.608728974593354177e+00 0.000000000000000000e+00
2.609191004872256414e+00 0.000000000000000000e+00
2.609653033117322440e+00 0.000000000000000000e+00
2.610115059328191656e+00 0.000000000000000000e+00
2.610577083504505236e+00 0.000000000000000000e+00
2.611039105645900804e+00 0.000000000000000000e+00
2.611501125752021757e+00 0.000000000000000000e+00
2.611963143822504829e+00 0.000000000000000000e+00
2.612425159856990753e+00 0.000000000000000000e+00
2.612887173855119816e+00 0.000000000000000000e+00
2.613349185816531417e+00 0.000000000000000000e+00
2.613811195740865845e+00 0.000000000000000000e+00
2.614273203627762499e+00 0.000000000000000000e+00
2.614735209476861666e+00 0.000000000000000000e+00
2.615197213287803191e+00 0.000000000000000000e+00
2.615659215060226916e+00 0.000000000000000000e+00
2.616121214793772687e+00 0.000000000000000000e+00
2.616583212488079013e+00 0.000000000000000000e+00
2.617045208142788404e+00 0.000000000000000000e+00
2.617507201757538926e+00 0.000000000000000000e+00
2.617969193331970867e+00 0.000000000000000000e+00
2.618431182865724516e+00 0.000000000000000000e+00
2.618893170358438827e+00 0.000000000000000000e+00
2.619355155809754976e+00 0.000000000000000000e+00
2.619817139219311475e+00 0.000000000000000000e+00
2.620279120586749055e+00 0.000000000000000000e+00
2.620741099911707561e+00 0.000000000000000000e+00
2.621203077193826836e+00 0.000000000000000000e+00
2.621665052432746723e+00 0.000000000000000000e+00
2.622127025628107511e+00 0.000000000000000000e+00
2.622588996779548154e+00 0.000000000000000000e+00
2.623050965886708497e+00 0.000000000000000000e+00
2.623512932949229715e+00 0.000000000000000000e+00
2.623974897966751207e+00 0.000000000000000000e+00
2.624436860938911931e+00 0.000000000000000000e+00
2.624898821865353060e+00 0.000000000000000000e+00
2.625360780745713996e+00 0.000000000000000000e+00
2.625822737579634136e+00 0.000000000000000000e+00
2.626284692366754214e+00 0.000000000000000000e+00
2.626746645106714073e+00 0.000000000000000000e+00
2.627208595799152668e+00 0.000000000000000000e+00
2.627670544443711620e+00 0.000000000000000000e+00
2.628132491040028995e+00 0.000000000000000000e+00
2.628594435587745526e+00 0.000000000000000000e+00
2.629056378086501500e+00 0.000000000000000000e+00
2.629518318535936316e+00 0.000000000000000000e+00
2.629980256935689820e+00 0.000000000000000000e+00
2.630442193285403185e+00 0.000000000000000000e+00
2.630904127584714480e+00 0.000000000000000000e+00
2.631366059833264881e+00 0.000000000000000000e+00
2.631827990030693787e+00 0.000000000000000000e+00
2.632289918176641486e+00 0.000000000000000000e+00
2.632751844270746933e+00 0.000000000000000000e+00
2.633213768312651748e+00 0.000000000000000000e+00
2.633675690301994887e+00 0.000000000000000000e+00
2.634137610238415750e+00 0.000000000000000000e+00
2.634599528121554624e+00 0.000000000000000000e+00
2.635061443951052684e+00 0.000000000000000000e+00
2.635523357726548443e+00 0.000000000000000000e+00
2.635985269447682189e+00 0.000000000000000000e+00
2.636447179114093764e+00 0.000000000000000000e+00
2.636909086725423457e+00 0.000000000000000000e+00
2.637370992281311555e+00 0.000000000000000000e+00
2.637832895781396569e+00 0.000000000000000000e+00
2.638294797225319677e+00 0.000000000000000000e+00
2.638756696612721608e+00 0.000000000000000000e+00
2.639218593943239988e+00 0.000000000000000000e+00
2.639680489216516435e+00 0.000000000000000000e+00
2.640142382432190793e+00 0.000000000000000000e+00
2.640604273589902906e+00 0.000000000000000000e+00
2.641066162689291730e+00 0.000000000000000000e+00
2.641528049729998440e+00 0.000000000000000000e+00
2.641989934711663324e+00 0.000000000000000000e+00
2.642451817633924893e+00 0.000000000000000000e+00
2.642913698496423436e+00 0.000000000000000000e+00
2.643375577298800572e+00 0.000000000000000000e+00
2.643837454040694812e+00 0.000000000000000000e+00
2.644299328721746889e+00 0.000000000000000000e+00
2.644761201341594870e+00 0.000000000000000000e+00
2.645223071899880374e+00 0.000000000000000000e+00
2.645684940396243690e+00 0.000000000000000000e+00
2.646146806830324216e+00 0.000000000000000000e+00
2.646608671201760909e+00 0.000000000000000000e+00
2.647070533510196277e+00 0.000000000000000000e+00
2.647532393755267943e+00 0.000000000000000000e+00
2.647994251936617083e+00 0.000000000000000000e+00
2.648456108053883096e+00 0.000000000000000000e+00
2.648917962106706714e+00 0.000000000000000000e+00
2.649379814094727781e+00 0.000000000000000000e+00
2.649841664017584808e+00 0.000000000000000000e+00
2.650303511874920304e+00 0.000000000000000000e+00
2.650765357666371891e+00 0.000000000000000000e+00
2.651227201391580746e+00 0.000000000000000000e+00
2.651689043050187156e+00 0.000000000000000000e+00
2.652150882641830076e+00 0.000000000000000000e+00
2.652612720166150240e+00 0.000000000000000000e+00
2.653074555622787933e+00 0.000000000000000000e+00
2.653536389011382113e+00 0.000000000000000000e+00
2.653998220331573954e+00 0.000000000000000000e+00
2.654460049583002412e+00 0.000000000000000000e+00
2.654921876765308220e+00 0.000000000000000000e+00
2.655383701878131220e+00 0.000000000000000000e+00
2.655845524921111256e+00 0.000000000000000000e+00
2.656307345893889060e+00 0.000000000000000000e+00
2.656769164796103144e+00 0.000000000000000000e+00
2.657230981627394684e+00 0.000000000000000000e+00
2.657692796387404410e+00 0.000000000000000000e+00
2.658154609075770392e+00 0.000000000000000000e+00
2.658616419692133359e+00 0.000000000000000000e+00
2.659078228236134489e+00 0.000000000000000000e+00
2.659540034707412293e+00 0.000000000000000000e+00
2.660001839105607502e+00 0.000000000000000000e+00
2.660463641430360404e+00 0.000000000000000000e+00
2.660925441681310843e+00 0.000000000000000000e+00
2.661387239858097775e+00 0.000000000000000000e+00
2.661849035960363263e+00 0.000000000000000000e+00
2.662310829987745819e+00 0.000000000000000000e+00
2.662772621939885287e+00 0.000000000000000000e+00
2.663234411816422842e+00 0.000000000000000000e+00
2.663696199616998772e+00 0.000000000000000000e+00
2.664157985341251589e+00 0.000000000000000000e+00
2.664619768988822024e+00 0.000000000000000000e+00
2.665081550559350809e+00 0.000000000000000000e+00
2.665543330052476456e+00 0.000000000000000000e+00
2.666005107467841029e+00 0.000000000000000000e+00
2.666466882805082594e+00 0.000000000000000000e+00
2.666928656063842329e+00 0.000000000000000000e+00
2.667390427243760076e+00 0.000000000000000000e+00
2.667852196344475235e+00 0.000000000000000000e+00
2.668313963365629427e+00 0.000000000000000000e+00
2.668775728306861605e+00 0.000000000000000000e+00
2.669237491167812060e+00 0.000000000000000000e+00
2.669699251948119745e+00 0.000000000000000000e+00
2.670161010647426725e+00 0.000000000000000000e+00
2.670622767265372399e+00 0.000000000000000000e+00
2.671084521801596168e+00 0.000000000000000000e+00
2.671546274255737874e+00 0.000000000000000000e+00
2.672008024627438694e+00 0.000000000000000000e+00
2.672469772916338915e+00 0.000000000000000000e+00
2.672931519122076605e+00 0.000000000000000000e+00
2.673393263244293827e+00 0.000000000000000000e+00
2.673855005282630426e+00 0.000000000000000000e+00
2.674316745236725801e+00 0.000000000000000000e+00
2.674778483106219351e+00 0.000000000000000000e+00
2.675240218890752253e+00 0.000000000000000000e+00
2.675701952589964794e+00 0.000000000000000000e+00
2.676163684203495929e+00 0.000000000000000000e+00
2.676625413730987280e+00 0.000000000000000000e+00
2.677087141172077800e+00 0.000000000000000000e+00
2.677548866526408222e+00 0.000000000000000000e+00
2.678010589793617502e+00 0.000000000000000000e+00
2.678472310973346815e+00 0.000000000000000000e+00
2.678934030065236893e+00 0.000000000000000000e+00
2.679395747068926692e+00 0.000000000000000000e+00
2.679857461984055167e+00 0.000000000000000000e+00
2.680319174810264826e+00 0.000000000000000000e+00
2.680780885547194181e+00 0.000000000000000000e+00
2.681242594194484408e+00 0.000000000000000000e+00
2.681704300751774905e+00 0.000000000000000000e+00
2.682166005218705518e+00 0.000000000000000000e+00
2.682627707594916977e+00 0.000000000000000000e+00
2.683089407880050015e+00 0.000000000000000000e+00
2.683551106073742698e+00 0.000000000000000000e+00
2.684012802175637091e+00 0.000000000000000000e+00
2.684474496185371706e+00 0.000000000000000000e+00
2.684936188102587717e+00 0.000000000000000000e+00
2.685397877926925858e+00 0.000000000000000000e+00
2.685859565658025083e+00 0.000000000000000000e+00
2.686321251295525236e+00 0.000000000000000000e+00
2.686782934839068382e+00 0.000000000000000000e+00
2.687244616288292143e+00 0.000000000000000000e+00
2.687706295642838139e+00 0.000000000000000000e+00
2.688167972902346214e+00 0.000000000000000000e+00
2.688629648066456213e+00 0.000000000000000000e+00
2.689091321134809309e+00 0.000000000000000000e+00
2.689552992107044460e+00 0.000000000000000000e+00
2.690014660982801509e+00 0.000000000000000000e+00
2.690476327761722519e+00 0.000000000000000000e+00
2.690937992443445559e+00 0.000000000000000000e+00
2.691399655027610471e+00 0.000000000000000000e+00
2.691861315513860653e+00 0.000000000000000000e+00
2.692322973901833283e+00 0.000000000000000000e+00
2.692784630191169093e+00 0.000000000000000000e+00
2.693246284381507927e+00 0.000000000000000000e+00
2.693707936472491404e+00 0.000000000000000000e+00
2.694169586463758481e+00 0.000000000000000000e+00
2.694631234354948557e+00 0.000000000000000000e+00
2.695092880145704139e+00 0.000000000000000000e+00
2.695554523835663296e+00 0.000000000000000000e+00
2.696016165424466760e+00 0.000000000000000000e+00
2.696477804911754816e+00 0.000000000000000000e+00
2.696939442297168199e+00 0.000000000000000000e+00
2.697401077580346307e+00 0.000000000000000000e+00
2.697862710760929428e+00 0.000000000000000000e+00
2.698324341838557405e+00 0.000000000000000000e+00
2.698785970812870971e+00 0.000000000000000000e+00
2.699247597683509969e+00 0.000000000000000000e+00
2.699709222450115131e+00 0.000000000000000000e+00
2.700170845112326301e+00 0.000000000000000000e+00
2.700632465669781990e+00 0.000000000000000000e+00
2.701094084122125594e+00 0.000000000000000000e+00
2.701555700468995180e+00 0.000000000000000000e+00
2.702017314710031037e+00 0.000000000000000000e+00
2.702478926844874341e+00 0.000000000000000000e+00
2.702940536873163158e+00 0.000000000000000000e+00
2.703402144794539996e+00 0.000000000000000000e+00
2.703863750608644700e+00 0.000000000000000000e+00
2.704325354315117114e+00 0.000000000000000000e+00
2.704786955913595303e+00 0.000000000000000000e+00
2.705248555403722666e+00 0.000000000000000000e+00
2.705710152785138156e+00 0.000000000000000000e+00
2.706171748057481619e+00 0.000000000000000000e+00
2.706633341220392897e+00 0.000000000000000000e+00
2.707094932273514054e+00 0.000000000000000000e+00
2.707556521216483159e+00 0.000000000000000000e+00
2.708018108048940942e+00 0.000000000000000000e+00
2.708479692770528580e+00 0.000000000000000000e+00
2.708941275380885472e+00 0.000000000000000000e+00
2.709402855879652794e+00 0.000000000000000000e+00
2.709864434266468614e+00 0.000000000000000000e+00
2.710326010540974551e+00 0.000000000000000000e+00
2.710787584702811781e+00 0.000000000000000000e+00
2.711249156751617928e+00 0.000000000000000000e+00
2.711710726687035944e+00 0.000000000000000000e+00
2.712172294508704340e+00 0.000000000000000000e+00
2.712633860216264292e+00 0.000000000000000000e+00
2.713095423809354756e+00 0.000000000000000000e+00
2.713556985287616463e+00 0.000000000000000000e+00
2.714018544650691034e+00 0.000000000000000000e+00
2.714480101898217423e+00 0.000000000000000000e+00
2.714941657029834587e+00 0.000000000000000000e+00
2.715403210045185922e+00 0.000000000000000000e+00
2.715864760943908607e+00 0.000000000000000000e+00
2.716326309725644261e+00 0.000000000000000000e+00
2.716787856390033173e+00 0.000000000000000000e+00
2.717249400936715187e+00 0.000000000000000000e+00
2.717710943365331033e+00 0.000000000000000000e+00
2.718172483675520112e+00 0.000000000000000000e+00
2.718634021866924044e+00 0.000000000000000000e+00
2.719095557939181340e+00 0.000000000000000000e+00
2.719557091891933620e+00 0.000000000000000000e+00
2.720018623724820728e+00 0.000000000000000000e+00
2.720480153437482507e+00 0.000000000000000000e+00
2.720941681029559245e+00 0.000000000000000000e+00
2.721403206500691674e+00 0.000000000000000000e+00
2.721864729850519637e+00 0.000000000000000000e+00
2.722326251078683423e+00 0.000000000000000000e+00
2.722787770184823763e+00 0.000000000000000000e+00
2.723249287168580057e+00 0.000000000000000000e+00
2.723710802029593481e+00 0.000000000000000000e+00
2.724172314767502989e+00 0.000000000000000000e+00
2.724633825381950647e+00 0.000000000000000000e+00
2.725095333872575409e+00 0.000000000000000000e+00
2.725556840239017120e+00 0.000000000000000000e+00
2.726018344480917843e+00 0.000000000000000000e+00
2.726479846597916534e+00 0.000000000000000000e+00
2.726941346589653481e+00 0.000000000000000000e+00
2.727402844455769415e+00 0.000000000000000000e+00
2.727864340195904180e+00 0.000000000000000000e+00
2.728325833809697620e+00 0.000000000000000000e+00
2.728787325296791799e+00 0.000000000000000000e+00
2.729248814656824784e+00 0.000000000000000000e+00
2.729710301889438195e+00 0.000000000000000000e+00
2.730171786994272765e+00 0.000000000000000000e+00
2.730633269970967003e+00 0.000000000000000000e+00
2.731094750819162975e+00 0.000000000000000000e+00
2.731556229538499636e+00 0.000000000000000000e+00
2.732017706128617718e+00 0.000000000000000000e+00
2.732479180589157508e+00 0.000000000000000000e+00
2.732940652919758850e+00 0.000000000000000000e+00
2.733402123120064253e+00 0.000000000000000000e+00
2.733863591189710895e+00 0.000000000000000000e+00
2.734325057128341285e+00 0.000000000000000000e+00
2.734786520935593490e+00 0.000000000000000000e+00
2.735247982611110906e+00 0.000000000000000000e+00
2.735709442154531157e+00 0.000000000000000000e+00
2.736170899565495862e+00 0.000000000000000000e+00
2.736632354843643977e+00 0.000000000000000000e+00
2.737093807988618899e+00 0.000000000000000000e+00
2.737555259000056918e+00 0.000000000000000000e+00
2.738016707877600542e+00 0.000000000000000000e+00
2.738478154620890948e+00 0.000000000000000000e+00
2.738939599229567090e+00 0.000000000000000000e+00
2.739401041703268813e+00 0.000000000000000000e+00
2.739862482041636849e+00 0.000000000000000000e+00
2.740323920244312372e+00 0.000000000000000000e+00
2.740785356310934784e+00 0.000000000000000000e+00
2.741246790241143927e+00 0.000000000000000000e+00
2.741708222034582310e+00 0.000000000000000000e+00
2.742169651690887999e+00 0.000000000000000000e+00
2.742631079209702616e+00 0.000000000000000000e+00
2.743092504590665559e+00 0.000000000000000000e+00
2.743553927833417116e+00 0.000000000000000000e+00
2.744015348937599796e+00 0.000000000000000000e+00
2.744476767902850778e+00 0.000000000000000000e+00
2.744938184728811237e+00 0.000000000000000000e+00
2.745399599415123237e+00 0.000000000000000000e+00
2.745861011961426179e+00 0.000000000000000000e+00
2.746322422367359017e+00 0.000000000000000000e+00
2.746783830632564705e+00 0.000000000000000000e+00
2.747245236756681308e+00 0.000000000000000000e+00
2.747706640739350892e+00 0.000000000000000000e+00
2.748168042580211523e+00 0.000000000000000000e+00
2.748629442278905266e+00 0.000000000000000000e+00
2.749090839835072408e+00 0.000000000000000000e+00
2.749552235248353238e+00 0.000000000000000000e+00
2.750013628518388042e+00 0.000000000000000000e+00
2.750475019644816221e+00 0.000000000000000000e+00
2.750936408627278951e+00 0.000000000000000000e+00
2.751397795465417406e+00 0.000000000000000000e+00
2.751859180158870100e+00 0.000000000000000000e+00
2.752320562707279095e+00 0.000000000000000000e+00
2.752781943110283791e+00 0.000000000000000000e+00
2.753243321367524032e+00 0.000000000000000000e+00
2.753704697478641883e+00 0.000000000000000000e+00
2.754166071443276742e+00 0.000000000000000000e+00
2.754627443261068009e+00 0.000000000000000000e+00
2.755088812931657749e+00 0.000000000000000000e+00
2.755550180454685805e+00 0.000000000000000000e+00
2.756011545829792020e+00 0.000000000000000000e+00
2.756472909056616682e+00 0.000000000000000000e+00
2.756934270134800968e+00 0.000000000000000000e+00
2.757395629063984721e+00 0.000000000000000000e+00
2.757856985843808673e+00 0.000000000000000000e+00
2.758318340473912667e+00 0.000000000000000000e+00
2.758779692953937435e+00 0.000000000000000000e+00
2.759241043283523709e+00 0.000000000000000000e+00
2.759702391462310889e+00 0.000000000000000000e+00
2.760163737489940150e+00 0.000000000000000000e+00
2.760625081366052225e+00 0.000000000000000000e+00
2.761086423090286068e+00 0.000000000000000000e+00
2.761547762662282857e+00 0.000000000000000000e+00
2.762009100081683766e+00 0.000000000000000000e+00
2.762470435348128639e+00 0.000000000000000000e+00
2.762931768461256432e+00 0.000000000000000000e+00
2.763393099420710097e+00 0.000000000000000000e+00
2.763854428226128590e+00 0.000000000000000000e+00
2.764315754877152642e+00 0.000000000000000000e+00
2.764777079373421209e+00 0.000000000000000000e+00
2.765238401714576799e+00 0.000000000000000000e+00
2.765699721900259700e+00 0.000000000000000000e+00
2.766161039930108867e+00 0.000000000000000000e+00
2.766622355803765476e+00 0.000000000000000000e+00
2.767083669520869371e+00 0.000000000000000000e+00
2.767544981081062616e+00 0.000000000000000000e+00
2.768006290483983722e+00 0.000000000000000000e+00
2.768467597729274754e+00 0.000000000000000000e+00
2.768928902816573778e+00 0.000000000000000000e+00
2.769390205745524636e+00 0.000000000000000000e+00
2.769851506515763617e+00 0.000000000000000000e+00
2.770312805126935007e+00 0.000000000000000000e+00
2.770774101578677762e+00 0.000000000000000000e+00
2.771235395870630391e+00 0.000000000000000000e+00
2.771696688002436293e+00 0.000000000000000000e+00
2.772157977973734866e+00 0.000000000000000000e+00
2.772619265784165954e+00 0.000000000000000000e+00
2.773080551433369845e+00 0.000000000000000000e+00
2.773541834920987270e+00 0.000000000000000000e+00
2.774003116246660294e+00 0.000000000000000000e+00
2.774464395410026540e+00 0.000000000000000000e+00
2.774925672410728517e+00 0.000000000000000000e+00
2.775386947248406067e+00 0.000000000000000000e+00
2.775848219922699478e+00 0.000000000000000000e+00
2.776309490433248151e+00 0.000000000000000000e+00
2.776770758779695036e+00 0.000000000000000000e+00
2.777232024961679091e+00 0.000000000000000000e+00
2.777693288978840602e+00 0.000000000000000000e+00
2.778154550830819414e+00 0.000000000000000000e+00
2.778615810517258033e+00 0.000000000000000000e+00
2.779077068037795417e+00 0.000000000000000000e+00
2.779538323392071852e+00 0.000000000000000000e+00
2.779999576579728515e+00 0.000000000000000000e+00
2.780460827600405693e+00 0.000000000000000000e+00
2.780922076453743674e+00 0.000000000000000000e+00
2.781383323139382746e+00 0.000000000000000000e+00
2.781844567656964085e+00 0.000000000000000000e+00
2.782305810006127533e+00 0.000000000000000000e+00
2.782767050186513824e+00 0.000000000000000000e+00
2.783228288197762801e+00 0.000000000000000000e+00
2.783689524039516527e+00 0.000000000000000000e+00
2.784150757711413515e+00 0.000000000000000000e+00
2.784611989213094940e+00 0.000000000000000000e+00
2.785073218544201978e+00 0.000000000000000000e+00
2.785534445704374473e+00 0.000000000000000000e+00
2.785995670693253601e+00 0.000000000000000000e+00
2.786456893510478761e+00 0.000000000000000000e+00
2.786918114155691129e+00 0.000000000000000000e+00
2.787379332628530548e+00 0.000000000000000000e+00
2.787840548928638640e+00 0.000000000000000000e+00
2.788301763055653915e+00 0.000000000000000000e+00
2.788762975009219325e+00 0.000000000000000000e+00
2.789224184788974270e+00 0.000000000000000000e+00
2.789685392394558150e+00 0.000000000000000000e+00
2.790146597825613028e+00 0.000000000000000000e+00
2.790607801081779193e+00 0.000000000000000000e+00
2.791069002162696489e+00 0.000000000000000000e+00
2.791530201068005645e+00 0.000000000000000000e+00
2.791991397797347840e+00 0.000000000000000000e+00
2.792452592350362472e+00 0.000000000000000000e+00
2.792913784726689830e+00 0.000000000000000000e+00
2.793374974925972420e+00 0.000000000000000000e+00
2.793836162947848756e+00 0.000000000000000000e+00
2.794297348791960456e+00 0.000000000000000000e+00
2.794758532457947364e+00 0.000000000000000000e+00
2.795219713945449325e+00 0.000000000000000000e+00
2.795680893254109289e+00 0.000000000000000000e+00
2.796142070383565326e+00 0.000000000000000000e+00
2.796603245333459054e+00 0.000000000000000000e+00
2.797064418103431649e+00 0.000000000000000000e+00
2.797525588693121623e+00 0.000000000000000000e+00
2.797986757102171484e+00 0.000000000000000000e+00
2.798447923330220632e+00 0.000000000000000000e+00
2.798909087376909799e+00 0.000000000000000000e+00
2.799370249241880160e+00 0.000000000000000000e+00
2.799831408924771114e+00 0.000000000000000000e+00
2.800292566425223839e+00 0.000000000000000000e+00
2.800753721742879510e+00 0.000000000000000000e+00
2.801214874877377969e+00 0.000000000000000000e+00
2.801676025828359062e+00 0.000000000000000000e+00
2.802137174595463964e+00 0.000000000000000000e+00
2.802598321178334739e+00 0.000000000000000000e+00
2.803059465576608122e+00 0.000000000000000000e+00
2.803520607789928842e+00 0.000000000000000000e+00
2.803981747817934966e+00 0.000000000000000000e+00
2.804442885660267226e+00 0.000000000000000000e+00
2.804904021316566798e+00 0.000000000000000000e+00
2.805365154786475301e+00 0.000000000000000000e+00
2.805826286069630804e+00 0.000000000000000000e+00
2.806287415165674481e+00 0.000000000000000000e+00
2.806748542074248842e+00 0.000000000000000000e+00
2.807209666794992842e+00 0.000000000000000000e+00
2.807670789327547656e+00 0.000000000000000000e+00
2.808131909671552240e+00 0.000000000000000000e+00
2.808593027826649546e+00 0.000000000000000000e+00
2.809054143792478531e+00 0.000000000000000000e+00
2.809515257568680369e+00 0.000000000000000000e+00
2.809976369154894904e+00 0.000000000000000000e+00
2.810437478550763757e+00 0.000000000000000000e+00
2.810898585755927659e+00 0.000000000000000000e+00
2.811359690770025566e+00 0.000000000000000000e+00
2.811820793592699097e+00 0.000000000000000000e+00
2.812281894223589429e+00 0.000000000000000000e+00
2.812742992662336405e+00 0.000000000000000000e+00
2.813204088908579426e+00 0.000000000000000000e+00
2.813665182961961442e+00 0.000000000000000000e+00
2.814126274822121854e+00 0.000000000000000000e+00
2.814587364488700949e+00 0.000000000000000000e+00
2.815048451961340348e+00 0.000000000000000000e+00
2.815509537239679005e+00 0.000000000000000000e+00
2.815970620323359430e+00 0.000000000000000000e+00
2.816431701212020577e+00 0.000000000000000000e+00
2.816892779905303623e+00 0.000000000000000000e+00
2.817353856402849743e+00 0.000000000000000000e+00
2.817814930704299226e+00 0.000000000000000000e+00
2.818276002809291025e+00 0.000000000000000000e+00
2.818737072717468983e+00 0.000000000000000000e+00
2.819198140428471611e+00 0.000000000000000000e+00
2.819659205941938307e+00 0.000000000000000000e+00
2.820120269257512913e+00 0.000000000000000000e+00
2.820581330374833939e+00 0.000000000000000000e+00
2.821042389293541675e+00 0.000000000000000000e+00
2.821503446013277738e+00 0.000000000000000000e+00
2.821964500533682418e+00 0.000000000000000000e+00
2.822425552854396447e+00 0.000000000000000000e+00
2.822886602975060555e+00 0.000000000000000000e+00
2.823347650895314587e+00 0.000000000000000000e+00
2.823808696614799718e+00 0.000000000000000000e+00
2.824269740133157125e+00 0.000000000000000000e+00
2.824730781450026207e+00 0.000000000000000000e+00
2.825191820565048140e+00 0.000000000000000000e+00
2.825652857477864544e+00 0.000000000000000000e+00
2.826113892188113930e+00 0.000000000000000000e+00
2.826574924695438806e+00 0.000000000000000000e+00
2.827035954999479017e+00 0.000000000000000000e+00
2.827496983099875294e+00 0.000000000000000000e+00
2.827958008996268369e+00 0.000000000000000000e+00
2.828419032688298973e+00 0.000000000000000000e+00
2.828880054175607395e+00 0.000000000000000000e+00
2.829341073457834810e+00 0.000000000000000000e+00
2.829802090534621062e+00 0.000000000000000000e+00
2.830263105405606883e+00 0.000000000000000000e+00
2.830724118070433892e+00 0.000000000000000000e+00
2.831185128528742379e+00 0.000000000000000000e+00
2.831646136780171741e+00 0.000000000000000000e+00
2.832107142824364043e+00 0.000000000000000000e+00
2.832568146660960018e+00 0.000000000000000000e+00
2.833029148289598620e+00 0.000000000000000000e+00
2.833490147709922802e+00 0.000000000000000000e+00
2.833951144921571519e+00 0.000000000000000000e+00
2.834412139924185503e+00 0.000000000000000000e+00
2.834873132717406818e+00 0.000000000000000000e+00
2.835334123300874865e+00 0.000000000000000000e+00
2.835795111674230817e+00 0.000000000000000000e+00
2.836256097837114520e+00 0.000000000000000000e+00
2.836717081789168926e+00 0.000000000000000000e+00
2.837178063530031213e+00 0.000000000000000000e+00
2.837639043059344779e+00 0.000000000000000000e+00
2.838100020376749022e+00 0.000000000000000000e+00
2.838560995481885563e+00 0.000000000000000000e+00
2.839021968374395133e+00 0.000000000000000000e+00
2.839482939053916688e+00 0.000000000000000000e+00
2.839943907520092292e+00 0.000000000000000000e+00
2.840404873772562677e+00 0.000000000000000000e+00
2.840865837810968131e+00 0.000000000000000000e+00
2.841326799634948497e+00 0.000000000000000000e+00
2.841787759244145839e+00 0.000000000000000000e+00
2.842248716638202222e+00 0.000000000000000000e+00
2.842709671816753936e+00 0.000000000000000000e+00
2.843170624779445266e+00 0.000000000000000000e+00
2.843631575525916055e+00 0.000000000000000000e+00
2.844092524055807480e+00 0.000000000000000000e+00
2.844553470368758497e+00 0.000000000000000000e+00
2.845014414464411168e+00 0.000000000000000000e+00
2.845475356342405782e+00 0.000000000000000000e+00
2.845936296002383958e+00 0.000000000000000000e+00
2.846397233443984209e+00 0.000000000000000000e+00
2.846858168666849043e+00 0.000000000000000000e+00
2.847319101670619190e+00 0.000000000000000000e+00
2.847780032454935384e+00 0.000000000000000000e+00
2.848240961019436579e+00 0.000000000000000000e+00
2.848701887363765728e+00 1.901002717971774967e-04
2.849162811487563118e+00 2.318989413767899371e-04
2.849623733390467706e+00 2.821818381454990234e-04
2.850084653072121554e+00 3.425102825352357929e-04
2.850545570532166284e+00 4.146984705892126912e-04
2.851006485770240850e+00 5.008475078740374327e-04
2.851467398785986429e+00 6.033827143626029977e-04
2.851928309579044640e+00 7.250942738171060539e-04
2.852389218149055328e+00 8.691812523144269590e-04
2.852850124495660111e+00 1.039298950991327051e-03
2.853311028618498835e+00 1.239609487114986175e-03
2.853771930517211342e+00 1.474835414638807091e-03
2.854232830191441472e+00 1.750316100130756792e-03
2.854693727640826406e+00 2.072066462274650429e-03
2.855154622865009539e+00 2.446837563277876482e-03
2.855615515863629827e+00 2.882178409082737300e-03
2.856076406636328890e+00 3.386498173313447733e-03
2.856537295182747460e+00 3.969127908917476251e-03
2.856998181502526712e+00 4.640380653521614801e-03
2.857459065595306047e+00 5.411608672221020211e-03
2.857919947460726195e+00 6.295256418033782012e-03
2.858380827098430554e+00 7.304907629352222487e-03
2.858841704508057191e+00 8.455324829750126420e-03
2.859302579689247725e+00 9.762479353353297265e-03
2.859763452641642445e+00 1.124356989403438485e-02
2.860224323364883414e+00 1.291702747475045356e-02
2.860685191858609144e+00 1.480250466051435954e-02
2.861146058122463032e+00 1.692084680106774319e-02
2.861606922156084032e+00 1.929404309361808581e-02
2.862067783959113321e+00 2.194515530816703447e-02
2.862528643531191630e+00 2.489822212378178454e-02
2.862989500871960136e+00 2.817813718884637844e-02
2.863450355981059126e+00 3.181049924625304476e-02
2.863911208858129775e+00 3.582143295896093871e-02
2.864372059502812373e+00 4.023737943435651970e-02
2.864832907914748095e+00 4.508485587783636617e-02
2.865293754093578116e+00 5.039018430567601681e-02
2.865754598038941836e+00 5.617918981125757244e-02
2.866215439750481764e+00 6.247686950170493192e-02
2.866676279227836854e+00 6.930703389629391808e-02
2.867137116470648728e+00 7.669192329377633177e-02
2.867597951478558560e+00 8.465180236083374998e-02
2.868058784251206639e+00 9.320453695395408689e-02
2.868519614788234584e+00 1.023651579457993954e-01
2.868980443089282684e+00 1.121454175665607539e-01
2.869441269153991669e+00 1.225533444714175801e-01
2.869902092982001385e+00 1.335928043865785841e-01
2.870362914572953450e+00 1.452630737475071321e-01
2.870823733926489929e+00 1.575584342028876761e-01
2.871284551042248889e+00 1.704677961963846633e-01
2.871745365919873283e+00 1.839743600362598319e-01
2.872206178559004286e+00 1.980553229033858720e-01
2.872666988959280410e+00 2.126816401166521375e-01
2.873127797120343274e+00 2.278178486599724550e-01
2.873588603041835388e+00 2.434219604696765404e-01
2.874049406723396149e+00 2.594454322819298442e-01
2.874510208164665848e+00 2.758332179487080760e-01
2.874971007365286102e+00 2.925239080545259385e-01
2.875431804324897200e+00 3.094499604166467965e-01
2.875892599043141651e+00 3.265380236461944974e-01
2.876353391519657521e+00 3.437093544089226405e-01
2.876814181754088207e+00 3.608803273796724054e-01
2.877274969746072664e+00 3.779630351654478249e-01
2.877735755495252956e+00 3.948659737139548764e-01
2.878196539001268928e+00 4.114948069657500263e-01
2.878657320263761754e+00 4.277532027892074207e-01
2.879118099282373056e+00 4.435437305997128599e-01
2.879578876056742676e+00 4.587688095491188056e-01
2.880039650586511346e+00 4.733316948185147255e-01
2.880500422871321131e+00 4.871374883943621614e-01
2.880961192910811430e+00 5.000941597889471124e-01
2.881421960704622975e+00 5.121135615102038185e-01
2.881882726252398719e+00 5.231124237168801594e-01
2.882343489553777172e+00 5.330133124298565006e-01
2.882804250608400842e+00 5.417455359191406528e-01
2.883265009415908242e+00 5.492459844509279820e-01
2.883725765975942767e+00 5.554598894545049736e-01
2.884186520288144706e+00 5.603414893411514663e-01
2.884647272352153902e+00 5.638545906552711040e-01
2.885108022167612418e+00 5.659730149332216076e-01
2.885568769734159655e+00 5.666809235525996913e-01
2.886029515051438121e+00 5.659730149332216076e-01
2.886490258119086771e+00 5.638545906552711040e-01
2.886950998936748558e+00 5.603414893411514663e-01
2.887411737504063325e+00 5.554598894545049736e-01
2.887872473820670916e+00 5.492459844509279820e-01
2.888333207886213394e+00 5.417455359191406528e-01
2.888793939700332380e+00 5.330133124298565006e-01
2.889254669262666386e+00 5.231124237168801594e-01
2.889715396572858364e+00 5.121135615102038185e-01
2.890176121630548600e+00 5.000941597889471124e-01
2.890636844435377828e+00 4.871374883943621614e-01
2.891097564986986779e+00 4.733316948185147255e-01
2.891558283285016628e+00 4.587688095491188056e-01
2.892018999329108109e+00 4.435437305997128599e-01
2.892479713118902396e+00 4.277532027892074207e-01
2.892940424654038889e+00 4.114948069657500263e-01
2.893401133934160541e+00 3.948659737139548764e-01
2.893861840958907639e+00 3.779630351654478249e-01
2.894322545727920026e+00 3.608803273796724054e-01
2.894783248240839324e+00 3.437093544089226405e-01
2.895243948497306707e+00 3.265380236461944974e-01
2.895704646496962464e+00 3.094499604166467965e-01
2.896165342239449103e+00 2.925239080545259385e-01
2.896626035724405135e+00 2.758332179487080760e-01
2.897086726951472180e+00 2.594454322819298442e-01
2.897547415920292302e+00 2.434219604696765404e-01
2.898008102630504901e+00 2.278178486599724550e-01
2.898468787081752041e+00 2.126816401166521375e-01
2.898929469273674453e+00 1.980553229033858720e-01
2.899390149205912870e+00 1.839743600362598319e-01
2.899850826878106691e+00 1.704677961963846633e-01
2.900311502289898868e+00 1.575584342028876761e-01
2.900772175440930134e+00 1.452630737475071321e-01
2.901232846330839443e+00 1.335928043865785841e-01
2.901693514959270637e+00 1.225533444714175801e-01
2.902154181325863558e+00 1.121454175665607539e-01
2.902614845430257162e+00 1.023651579457993954e-01
2.903075507272094402e+00 9.320453695395408689e-02
2.903536166851016009e+00 8.465180236083374998e-02
2.903996824166663160e+00 7.669192329377633177e-02
2.904457479218675697e+00 6.930703389629391808e-02
2.904918132006694353e+00 6.247686950170493192e-02
2.905378782530361637e+00 5.617918981125757244e-02
2.905839430789317390e+00 5.039018430567601681e-02
2.906300076783202346e+00 4.508485587783636617e-02
2.906760720511659013e+00 4.023737943435651970e-02
2.907221361974326346e+00 3.582143295896093871e-02
2.907682001170846409e+00 3.181049924625304476e-02
2.908142638100859045e+00 2.817813718884637844e-02
2.908603272764006320e+00 2.489822212378178454e-02
2.909063905159929853e+00 2.194515530816703447e-02
2.909524535288268599e+00 1.929404309361808581e-02
2.909985163148664178e+00 1.692084680106774319e-02
2.910445788740758655e+00 1.480250466051435954e-02
2.910906412064191873e+00 1.291702747475045356e-02
2.911367033118605008e+00 1.124356989403438485e-02
2.911827651903639236e+00 9.762479353353297265e-03
2.912288268418934400e+00 8.455324829750126420e-03
2.912748882664133898e+00 7.304907629352222487e-03
2.913209494638876240e+00 6.295256418033782012e-03
2.913670104342803047e+00 5.411608672221020211e-03
2.914130711775556382e+00 4.640380653521614801e-03
2.914591316936775645e+00 3.969127908917476251e-03
2.915051919826102900e+00 3.386498173313447733e-03
2.915512520443179323e+00 2.882178409082737300e-03
2.915973118787645202e+00 2.446837563277876482e-03
2.916433714859140380e+00 2.072066462274650429e-03
2.916894308657307366e+00 1.750316100130756792e-03
2.917354900181788224e+00 1.474835414638807091e-03
2.917815489432221021e+00 1.239609487114986175e-03
2.918276076408248709e+00 1.039298950991327051e-03
2.918736661109512465e+00 8.691812523144269590e-04
2.919197243535651687e+00 7.250942738171060539e-04
2.919657823686308440e+00 6.033827143626029977e-04
2.920118401561123900e+00 5.008475078740374327e-04
2.920578977159737910e+00 4.146984705892126912e-04
2.921039550481793423e+00 3.425102825352357929e-04
2.921500121526929394e+00 2.821818381454990234e-04
2.921960690294787444e+00 2.318989413767899371e-04
2.922421256785009192e+00 1.901002717971774967e-04
2.922881820997235369e+00 0.000000000000000000e+00
2.923342382931106265e+00 0.000000000000000000e+00
2.923802942586264386e+00 0.000000000000000000e+00
2.924263499962349133e+00 0.000000000000000000e+00
2.924724055059001682e+00 0.000000000000000000e+00
2.925184607875864540e+00 0.000000000000000000e+00
2.925645158412576663e+00 0.000000000000000000e+00
2.926105706668780559e+00 0.000000000000000000e+00
2.926566252644116961e+00 0.000000000000000000e+00
2.927026796338226156e+00 0.000000000000000000e+00
2.927487337750750207e+00 0.000000000000000000e+00
2.927947876881329403e+00 0.000000000000000000e+00
2.928408413729604476e+00 0.000000000000000000e+00
2.928868948295217045e+00 0.000000000000000000e+00
2.929329480577808731e+00 0.000000000000000000e+00
2.929790010577018489e+00 0.000000000000000000e+00
2.930250538292489715e+00 0.000000000000000000e+00
2.930711063723862697e+00 0.000000000000000000e+00
2.931171586870776835e+00 0.000000000000000000e+00
2.931632107732875081e+00 0.000000000000000000e+00
2.932092626309797723e+00 0.000000000000000000e+00
2.932553142601186380e+00 0.000000000000000000e+00
2.933013656606680897e+00 0.000000000000000000e+00
2.933474168325923781e+00 0.000000000000000000e+00
2.933934677758554432e+00 0.000000000000000000e+00
2.934395184904215803e+00 0.000000000000000000e+00
2.934855689762546849e+00 0.000000000000000000e+00
2.935316192333190521e+00 0.000000000000000000e+00
2.935776692615787109e+00 0.000000000000000000e+00
2.936237190609976011e+00 0.000000000000000000e+00
2.936697686315401068e+00 0.000000000000000000e+00
2.937158179731702567e+00 0.000000000000000000e+00
2.937618670858520353e+00 0.000000000000000000e+00
2.938079159695495601e+00 0.000000000000000000e+00
2.938539646242270376e+00 0.000000000000000000e+00
2.939000130498485852e+00 0.000000000000000000e+00
2.939460612463782319e+00 0.000000000000000000e+00
2.939921092137800507e+00 0.000000000000000000e+00
2.940381569520182925e+00 0.000000000000000000e+00
2.940842044610569417e+00 0.000000000000000000e+00
2.941302517408601158e+00 0.000000000000000000e+00
2.941762987913919325e+00 0.000000000000000000e+00
2.942223456126165981e+00 0.000000000000000000e+00
2.942683922044980971e+00 0.000000000000000000e+00
2.943144385670004581e+00 0.000000000000000000e+00
2.943604847000879765e+00 0.000000000000000000e+00
2.944065306037247698e+00 0.000000000000000000e+00
2.944525762778746891e+00 0.000000000000000000e+00
2.944986217225020741e+00 0.000000000000000000e+00
2.945446669375710425e+00 0.000000000000000000e+00
2.945907119230456228e+00 0.000000000000000000e+00
2.946367566788897996e+00 0.000000000000000000e+00
2.946828012050680012e+00 0.000000000000000000e+00
2.947288455015440345e+00 0.000000000000000000e+00
2.947748895682821946e+00 0.000000000000000000e+00
2.948209334052463770e+00 0.000000000000000000e+00
2.948669770124010547e+00 0.000000000000000000e+00
2.949130203897099456e+00 0.000000000000000000e+00
2.949590635371373004e+00 0.000000000000000000e+00
2.950051064546474588e+00 0.000000000000000000e+00
2.950511491422041388e+00 0.000000000000000000e+00
2.950971915997717687e+00 0.000000000000000000e+00
2.951432338273142886e+00 0.000000000000000000e+00
2.951892758247957715e+00 0.000000000000000000e+00
2.952353175921805128e+00 0.000000000000000000e+00
2.952813591294324969e+00 0.000000000000000000e+00
2.953274004365158412e+00 0.000000000000000000e+00
2.953734415133947522e+00 0.000000000000000000e+00
2.954194823600331699e+00 0.000000000000000000e+00
2.954655229763953006e+00 0.000000000000000000e+00
2.955115633624453064e+00 0.000000000000000000e+00
2.955576035181472161e+00 0.000000000000000000e+00
2.956036434434651916e+00 0.000000000000000000e+00
2.956496831383633062e+00 0.000000000000000000e+00
2.956957226028056773e+00 0.000000000000000000e+00
2.957417618367564671e+00 0.000000000000000000e+00
2.957878008401797487e+00 0.000000000000000000e+00
2.958338396130396397e+00 0.000000000000000000e+00
2.958798781553002577e+00 0.000000000000000000e+00
2.959259164669257647e+00 0.000000000000000000e+00
2.959719545478801006e+00 0.000000000000000000e+00
2.960179923981276495e+00 0.000000000000000000e+00
2.960640300176323070e+00 0.000000000000000000e+00
2.961100674063582350e+00 0.000000000000000000e+00
2.961561045642695955e+00 0.000000000000000000e+00
2.962021414913304618e+00 0.000000000000000000e+00
2.962481781875049958e+00 0.000000000000000000e+00
2.962942146527572262e+00 0.000000000000000000e+00
2.963402508870513596e+00 0.000000000000000000e+00
2.963862868903515135e+00 0.000000000000000000e+00
2.964323226626218055e+00 0.000000000000000000e+00
2.964783582038261311e+00 0.000000000000000000e+00
2.965243935139289633e+00 0.000000000000000000e+00
2.965704285928940642e+00 0.000000000000000000e+00
2.966164634406858625e+00 0.000000000000000000e+00
2.966624980572683423e+00 0.000000000000000000e+00
2.967085324426055326e+00 0.000000000000000000e+00
2.967545665966617729e+00 0.000000000000000000e+00
2.968006005194008701e+00 0.000000000000000000e+00
2.968466342107872524e+00 0.000000000000000000e+00
2.968926676707849044e+00 0.000000000000000000e+00
2.969387008993577659e+00 0.000000000000000000e+00
2.969847338964703098e+00 0.000000000000000000e+00
2.970307666620864318e+00 0.000000000000000000e+00
2.970767991961701604e+00 0.000000000000000000e+00
2.971228314986858798e+00 0.000000000000000000e+00
2.971688635695975300e+00 0.000000000000000000e+00
2.972148954088692285e+00 0.000000000000000000e+00
2.972609270164652706e+00 0.000000000000000000e+00
2.973069583923494630e+00 0.000000000000000000e+00
2.973529895364861453e+00 0.000000000000000000e+00
2.973990204488394351e+00 0.000000000000000000e+00
2.974450511293734056e+00 0.000000000000000000e+00
2.974910815780520856e+00 0.000000000000000000e+00
2.975371117948398147e+00 0.000000000000000000e+00
2.975831417797005329e+00 0.000000000000000000e+00
2.976291715325984022e+00 0.000000000000000000e+00
2.976752010534976733e+00 0.000000000000000000e+00
2.977212303423621975e+00 0.000000000000000000e+00
2.977672593991563588e+00 0.000000000000000000e+00
2.978132882238440082e+00 0.000000000000000000e+00
2.978593168163894855e+00 0.000000000000000000e+00
2.979053451767569083e+00 0.000000000000000000e+00
2.979513733049103053e+00 0.000000000000000000e+00
2.979974012008138384e+00 0.000000000000000000e+00
2.980434288644316698e+00 0.000000000000000000e+00
2.980894562957277838e+00 0.000000000000000000e+00
2.981354834946664312e+00 0.000000000000000000e+00
2.981815104612117739e+00 0.000000000000000000e+00
2.982275371953277521e+00 0.000000000000000000e+00
2.982735636969787052e+00 0.000000000000000000e+00
2.983195899661285289e+00 0.000000000000000000e+00
2.983656160027414739e+00 0.000000000000000000e+00
2.984116418067817023e+00 0.000000000000000000e+00
2.984576673782132428e+00 0.000000000000000000e+00
2.985036927170002574e+00 0.000000000000000000e+00
2.985497178231069970e+00 0.000000000000000000e+00
2.985957426964973127e+00 0.000000000000000000e+00
2.986417673371355441e+00 0.000000000000000000e+00
2.986877917449857645e+00 0.000000000000000000e+00
2.987338159200120469e+00 0.000000000000000000e+00
2.987798398621785978e+00 0.000000000000000000e+00
2.988258635714494460e+00 0.000000000000000000e+00
2.988718870477887979e+00 0.000000000000000000e+00
2.989179102911607711e+00 0.000000000000000000e+00
2.989639333015294387e+00 0.000000000000000000e+00
2.990099560788589628e+00 0.000000000000000000e+00
2.990559786231135497e+00 0.000000000000000000e+00
2.991020009342570951e+00 0.000000000000000000e+00
2.991480230122539385e+00 0.000000000000000000e+00
2.991940448570680644e+00 0.000000000000000000e+00
2.992400664686637679e+00 0.000000000000000000e+00
2.992860878470050334e+00 0.000000000000000000e+00
2.993321089920560674e+00 0.000000000000000000e+00
2.993781299037809873e+00 0.000000000000000000e+00
2.994241505821439553e+00 0.000000000000000000e+00
2.994701710271087780e+00 0.000000000000000000e+00
2.995161912386400171e+00 0.000000000000000000e+00
2.995622112167016127e+00 0.000000000000000000e+00
2.996082309612578154e+00 0.000000000000000000e+00
2.996542504722724765e+00 0.000000000000000000e+00
2.997002697497099355e+00 0.000000000000000000e+00
2.997462887935343989e+00 0.000000000000000000e+00
2.997923076037097179e+00 0.000000000000000000e+00
2.998383261802002320e+00 0.000000000000000000e+00
2.998843445229701032e+00 0.000000000000000000e+00
2.999303626319833160e+00 0.000000000000000000e+00
2.999763805072038991e+00 0.000000000000000000e+00
3.000223981485963698e+00 0.000000000000000000e+00
3.000684155561245348e+00 0.000000000000000000e+00
3.001144327297525560e+00 0.000000000000000000e+00
3.001604496694448176e+00 0.000000000000000000e+00
3.002064663751650819e+00 0.000000000000000000e+00
3.002524828468777773e+00 0.000000000000000000e+00
3.002984990845467994e+00 0.000000000000000000e+00
3.003445150881363990e+00 0.000000000000000000e+00
3.003905308576107824e+00 0.000000000000000000e+00
3.004365463929339342e+00 0.000000000000000000e+00
3.004825616940701050e+00 0.000000000000000000e+00
3.005285767609833680e+00 0.000000000000000000e+00
3.005745915936377965e+00 0.000000000000000000e+00
3.006206061919975969e+00 0.000000000000000000e+00
3.006666205560269756e+00 0.000000000000000000e+00
3.007126346856898724e+00 0.000000000000000000e+00
3.007586485809506271e+00 0.000000000000000000e+00
3.008046622417731797e+00 0.000000000000000000e+00
3.008506756681217809e+00 0.000000000000000000e+00
3.008966888599605927e+00 0.000000000000000000e+00
3.009427018172535995e+00 0.000000000000000000e+00
3.009887145399651409e+00 0.000000000000000000e+00
3.010347270280592014e+00 0.000000000000000000e+00
3.010807392814998984e+00 0.000000000000000000e+00
3.011267513002514384e+00 0.000000000000000000e+00
3.011727630842779835e+00 0.000000000000000000e+00
3.012187746335435179e+00 0.000000000000000000e+00
3.012647859480123813e+00 0.000000000000000000e+00
3.013107970276485581e+00 0.000000000000000000e+00
3.013568078724161658e+00 0.000000000000000000e+00
3.014028184822795886e+00 0.000000000000000000e+00
3.014488288572026331e+00 0.000000000000000000e+00
3.014948389971495502e+00 0.000000000000000000e+00
3.015408489020846794e+00 0.000000000000000000e+00
3.015868585719718276e+00 0.000000000000000000e+00
3.016328680067753343e+00 0.000000000000000000e+00
3.016788772064593172e+00 0.000000000000000000e+00
3.017248861709878494e+00 0.000000000000000000e+00
3.017708949003250929e+00 0.000000000000000000e+00
3.018169033944351654e+00 0.000000000000000000e+00
3.018629116532822287e+00 0.000000000000000000e+00
3.019089196768304895e+00 0.000000000000000000e+00
3.019549274650438875e+00 0.000000000000000000e+00
3.020009350178868512e+00 0.000000000000000000e+00
3.020469423353233207e+00 0.000000000000000000e+00
3.020929494173173691e+00 0.000000000000000000e+00
3.021389562638332915e+00 0.000000000000000000e+00
3.021849628748352501e+00 0.000000000000000000e+00
3.022309692502871847e+00 0.000000000000000000e+00
3.022769753901533463e+00 0.000000000000000000e+00
3.023229812943978967e+00 0.000000000000000000e+00
3.023689869629850424e+00 1.754713253997999136e-05
3.024149923958788122e+00 2.140534267389721537e-05
3.024609975930432793e+00 2.604668613834023059e-05
3.025070025544427388e+00 3.161528001582273873e-05
3.025530072800413084e+00 3.827858297498736430e-05
3.025990117698030168e+00 4.623053675778539099e-05
3.026450160236920262e+00 5.569500959235705449e-05
3.026910200416725871e+00 6.692954831871109631e-05
3.027370238237088618e+00 8.022944150179530819e-05
3.027830273697647456e+00 9.593209030844613487e-05
3.028290306798045783e+00 1.144216773736682048e-04
3.028750337537925663e+00 1.361341162254336773e-04
3.029210365916926495e+00 1.615622550430845206e-04
3.029670391934690343e+00 1.912612985844272810e-04
3.030130415590860160e+00 2.258544010523400427e-04
3.030590436885074901e+00 2.660383705395331011e-04
3.031050455816977518e+00 3.125894125860659506e-04
3.031510472386209631e+00 3.663688264486882388e-04
3.031970486592411973e+00 4.283285531026352622e-04
3.032430498435225719e+00 4.995164590152746621e-04
3.032890507914292932e+00 5.810812246405139833e-04
3.033350515029254790e+00 6.742766917309459809e-04
3.033810519779752912e+00 7.804655093523758585e-04
3.034270522165428474e+00 9.011219053641137105e-04
3.034730522185923096e+00 1.037833398595274566e-03
3.035190519840878398e+00 1.192301257537573510e-03
3.035650515129934668e+00 1.366339504652793998e-03
3.036110508052734858e+00 1.561872261938767725e-03
3.036570498608920143e+00 1.780929233794124574e-03
3.037030486798131257e+00 2.025639128037110947e-03
3.037490472620009818e+00 2.298220825701879824e-03
3.037950456074197447e+00 2.600972125436844511e-03
3.038410437160335764e+00 2.936255909368054844e-03
3.038870415878065945e+00 3.306483604471247180e-03
3.039330392227029609e+00 3.714095847003423285e-03
3.039790366206867933e+00 4.161540297419167450e-03
3.040250337817222981e+00 4.651246599316249779e-03
3.040710307057735484e+00 5.185598528015710612e-03
3.041170273928047063e+00 5.766903431885188509e-03
3.041630238427800226e+00 6.397359131756969082e-03
3.042090200556634372e+00 7.079018509861240323e-03
3.042550160314192897e+00 7.813752088469108972e-03
3.043010117700116091e+00 8.603208968598528850e-03
3.043470072714045571e+00 9.448776569174779233e-03
3.043930025355624736e+00 1.035153967528971812e-02
3.044389975624491651e+00 1.131223936887457496e-02
3.044849923520289714e+00 1.233123247430159553e-02
3.045309869042660988e+00 1.340845220322426160e-02
3.045769812191245762e+00 1.454337072542173648e-02
3.046229752965686099e+00 1.573496442365776224e-02
3.046689691365623176e+00 1.698168260884190886e-02
3.047149627390698612e+00 1.828142047551688937e-02
3.047609561040554471e+00 1.963149706555353952e-02
3.048069492314830597e+00 2.102863897887910852e-02
3.048529421213170387e+00 2.246897052341091314e-02
3.048989347735215016e+00 2.394801093183402535e-02
3.049449271880603884e+00 2.546067919060719317e-02
3.049909193648980388e+00 2.700130692723132914e-02
3.050369113039987035e+00 2.856365968648280629e-02
3.050829030053262780e+00 3.014096679659754308e-02
3.051288944688450577e+00 3.172595988436597431e-02
3.051748856945192045e+00 3.331091994628332387e-02
3.052208766823127473e+00 3.488773272421855087e-02
3.052668674321899811e+00 3.644795197178616469e-02
3.053128579441150681e+00 3.798287003526895633e-02
3.053588482180519481e+00 3.948359501427395335e-02
3.054048382539650497e+00 4.094113361612719548e-02
3.054508280518182239e+00 4.234647867813700478e-02
3.054968176115758549e+00 4.369070020696916995e-02
3.055428069332021934e+00 4.496503867794970216e-02
3.055887960166610462e+00 4.616099925227395984e-02
3.056347848619167085e+00 4.727044550955850771e-02
3.056807734689334755e+00 4.828569125910400772e-02
3.057267618376753315e+00 4.919958898722270185e-02
3.057727499681065275e+00 5.000561352094180789e-02
3.058187378601910478e+00 5.069793954053315038e-02
3.058647255138933652e+00 5.127151165412245637e-02
3.059107129291773752e+00 5.172210585584736259e-02
3.059567001060071068e+00 5.204638132269680251e-02
3.060026870443471658e+00 5.224192166164366019e-02
3.060486737441613592e+00 5.230726489473316171e-02
3.060946602054138932e+00 5.224192166164366019e-02
3.061406464280689299e+00 5.204638132269680251e-02
3.061866324120907201e+00 5.172210585584736259e-02
3.062326181574433370e+00 5.127151165412245637e-02
3.062786036640908538e+00 5.069793954053315038e-02
3.063245889319976101e+00 5.000561352094180789e-02
3.063705739611276346e+00 4.919958898722270185e-02
3.064165587514451339e+00 4.828569125910400772e-02
3.064625433029141366e+00 4.727044550955850771e-02
3.065085276154990268e+00 4.616099925227395984e-02
3.065545116891637889e+00 4.496503867794970216e-02
3.066004955238726737e+00 4.369070020696916995e-02
3.066464791195897988e+00 4.234647867813700478e-02
3.066924624762791929e+00 4.094113361612719548e-02
3.067384455939052401e+00 3.948359501427395335e-02
3.067844284724320136e+00 3.798287003526895633e-02
3.068304111118235866e+00 3.644795197178616469e-02
3.068763935120441655e+00 3.488773272421855087e-02
3.069223756730579122e+00 3.331091994628332387e-02
3.069683575948290333e+00 3.172595988436597431e-02
3.070143392773216462e+00 3.014096679659754308e-02
3.070603207204998686e+00 2.856365968648280629e-02
3.071063019243278625e+00 2.700130692723132914e-02
3.071522828887699230e+00 2.546067919060719317e-02
3.071982636137900347e+00 2.394801093183402535e-02
3.072442440993524926e+00 2.246897052341091314e-02
3.072902243454213256e+00 2.102863897887910852e-02
3.073362043519607845e+00 1.963149706555353952e-02
3.073821841189349424e+00 1.828142047551688937e-02
3.074281636463080947e+00 1.698168260884190886e-02
3.074741429340441812e+00 1.573496442365776224e-02
3.075201219821076748e+00 1.454337072542173648e-02
3.075661007904625155e+00 1.340845220322426160e-02
3.076120793590728208e+00 1.233123247430159553e-02
3.076580576879029305e+00 1.131223936887457496e-02
3.077040357769168732e+00 1.035153967528971812e-02
3.077500136260790331e+00 9.448776569174779233e-03
3.077959912353530836e+00 8.603208968598528850e-03
3.078419686047036752e+00 7.813752088469108972e-03
3.078879457340947923e+00 7.079018509861240323e-03
3.079339226234905080e+00 6.397359131756969082e-03
3.079798992728550733e+00 5.766903431885188509e-03
3.080258756821527388e+00 5.185598528015710612e-03
3.080718518513474447e+00 4.651246599316249779e-03
3.081178277804035304e+00 4.161540297419167450e-03
3.081638034692851580e+00 3.714095847003423285e-03
3.082097789179563563e+00 3.306483604471247180e-03
3.082557541263814205e+00 2.936255909368054844e-03
3.083017290945244238e+00 2.600972125436844511e-03
3.083477038223495281e+00 2.298220825701879824e-03
3.083936783098211176e+00 2.025639128037110947e-03
3.084396525569028658e+00 1.780929233794124574e-03
3.084856265635596007e+00 1.561872261938767725e-03
3.085316003297549070e+00 1.366339504652793998e-03
3.085775738554532577e+00 1.192301257537573510e-03
3.086235471406185926e+00 1.037833398595274566e-03
3.086695201852153847e+00 9.011219053641137105e-04
3.087154929892075295e+00 7.804655093523758585e-04
3.087614655525593221e+00 6.742766917309459809e-04
3.088074378752348803e+00 5.810812246405139833e-04
3.088534099571984104e+00 4.995164590152746621e-04
3.088993817984140300e+00 4.283285531026352622e-04
3.089453533988458567e+00 3.663688264486882388e-04
3.089913247584582745e+00 3.125894125860659506e-04
3.090372958772152678e+00 2.660383705395331011e-04
3.090832667550809099e+00 2.258544010523400427e-04
3.091292373920196290e+00 1.912612985844272810e-04
3.091752077879954097e+00 1.615622550430845206e-04
3.092211779429724583e+00 1.361341162254336773e-04
3.092671478569149368e+00 1.144216773736682048e-04
3.093131175297870072e+00 9.593209030844613487e-05
3.093590869615528760e+00 8.022944150179530819e-05
3.094050561521767495e+00 6.692954831871109631e-05
3.094510251016225677e+00 5.569500959235705449e-05
3.094969938098548035e+00 4.623053675778539099e-05
3.095429622768374411e+00 3.827858297498736430e-05
3.095889305025346427e+00 3.161528001582273873e-05
3.096348984869107035e+00 2.604668613834023059e-05
3.096808662299296966e+00 2.140534267389721537e-05
3.097268337315558284e+00 1.754713253997999136e-05
3.097728009917531278e+00 0.000000000000000000e+00
3.098187680104859787e+00 0.000000000000000000e+00
3.098647347877184099e+00 0.000000000000000000e+00
3.099107013234147168e+00 0.000000000000000000e+00
3.099566676175388835e+00 0.000000000000000000e+00
3.100026336700552942e+00 0.000000000000000000e+00
3.100485994809279333e+00 0.000000000000000000e+00
3.100945650501210071e+00 0.000000000000000000e+00
3.101405303775988553e+00 0.000000000000000000e+00
3.101864954633253735e+00 0.000000000000000000e+00
3.102324603072650788e+00 0.000000000000000000e+00
3.102784249093817781e+00 0.000000000000000000e+00
3.103243892696397666e+00 0.000000000000000000e+00
3.103703533880033394e+00 0.000000000000000000e+00
3.104163172644365698e+00 0.000000000000000000e+00
3.104622808989035754e+00 0.000000000000000000e+00
3.105082442913687402e+00 0.000000000000000000e+00
3.105542074417959597e+00 0.000000000000000000e+00
3.106001703501496181e+00 0.000000000000000000e+00
3.106461330163937884e+00 0.000000000000000000e+00
3.106920954404925883e+00 0.000000000000000000e+00
3.107380576224104463e+00 0.000000000000000000e+00
3.107840195621111690e+00 0.000000000000000000e+00
3.108299812595590961e+00 0.000000000000000000e+00
3.108759427147186116e+00 0.000000000000000000e+00
3.109219039275534779e+00 0.000000000000000000e+00
3.109678648980281679e+00 0.000000000000000000e+00
3.110138256261068435e+00 0.000000000000000000e+00
3.110597861117535778e+00 0.000000000000000000e+00
3.111057463549325330e+00 0.000000000000000000e+00
3.111517063556080043e+00 0.000000000000000000e+00
3.111976661137440203e+00 0.000000000000000000e+00
3.112436256293048764e+00 0.000000000000000000e+00
3.112895849022546013e+00 0.000000000000000000e+00
3.113355439325575347e+00 0.000000000000000000e+00
3.113815027201778385e+00 0.000000000000000000e+00
3.114274612650795415e+00 0.000000000000000000e+00
3.114734195672268946e+00 0.000000000000000000e+00
3.115193776265841485e+00 0.000000000000000000e+00
3.115653354431154209e+00 0.000000000000000000e+00
3.116112930167848294e+00 0.000000000000000000e+00
3.116572503475566691e+00 0.000000000000000000e+00
3.117032074353950133e+00 0.000000000000000000e+00
3.117491642802640683e+00 0.000000000000000000e+00
3.117951208821281295e+00 0.000000000000000000e+00
3.118410772409512255e+00 0.000000000000000000e+00
3.118870333566976072e+00 0.000000000000000000e+00
3.119329892293311701e+00 0.000000000000000000e+00
3.119789448588166536e+00 0.000000000000000000e+00
3.120249002451178200e+00 0.000000000000000000e+00
3.120708553881989644e+00 0.000000000000000000e+00
3.121168102880242490e+00 0.000000000000000000e+00
3.121627649445578356e+00 0.000000000000000000e+00
3.122087193577639752e+00 0.000000000000000000e+00
3.122546735276067409e+00 0.000000000000000000e+00
3.123006274540503835e+00 0.000000000000000000e+00
3.123465811370591094e+00 0.000000000000000000e+00
3.123925345765970363e+00 0.000000000000000000e+00
3.124384877726283705e+00 0.000000000000000000e+00
3.124844407251172740e+00 0.000000000000000000e+00
3.125303934340279532e+00 0.000000000000000000e+00
3.125763458993245703e+00 0.000000000000000000e+00
3.126222981209712426e+00 0.000000000000000000e+00
3.126682500989322655e+00 0.000000000000000000e+00
3.127142018331718454e+00 0.000000000000000000e+00
3.127601533236539222e+00 0.000000000000000000e+00
3.128061045703430132e+00 0.000000000000000000e+00
3.128520555732031028e+00 0.000000000000000000e+00
3.128980063321983529e+00 0.000000000000000000e+00
3.129439568472930144e+00 0.000000000000000000e+00
3.129899071184512049e+00 0.000000000000000000e+00
3.130358571456372196e+00 0.000000000000000000e+00
3.130818069288151317e+00 0.000000000000000000e+00
3.131277564679491920e+00 0.000000000000000000e+00
3.131737057630035181e+00 0.000000000000000000e+00
3.132196548139424497e+00 0.000000000000000000e+00
3.132656036207299266e+00 0.000000000000000000e+00
3.133115521833303330e+00 0.000000000000000000e+00
3.133575005017076975e+00 0.000000000000000000e+00
3.134034485758263155e+00 0.000000000000000000e+00
3.134493964056503046e+00 0.000000000000000000e+00
3.134953439911440043e+00 0.000000000000000000e+00
3.135412913322713546e+00 0.000000000000000000e+00
3.135872384289966508e+00 0.000000000000000000e+00
3.136331852812842325e+00 0.000000000000000000e+00
3.136791318890980396e+00 0.000000000000000000e+00
3.137250782524024117e+00 0.000000000000000000e+00
3.137710243711613778e+00 0.000000000000000000e+00
3.138169702453392773e+00 0.000000000000000000e+00
3.138629158749003611e+00 0.000000000000000000e+00
3.139088612598086137e+00 0.000000000000000000e+00
3.139548064000281968e+00 0.000000000000000000e+00
3.140007512955236280e+00 0.000000000000000000e+00
3.140466959462587138e+00 0.000000000000000000e+00
3.140926403521977939e+00 0.000000000000000000e+00
3.141385845133051191e+00 0.000000000000000000e+00
3.141845284295448515e+00 0.000000000000000000e+00
3.142304721008811086e+00 0.000000000000000000e+00
3.142764155272780968e+00 0.000000000000000000e+00
3.143223587086999782e+00 0.000000000000000000e+00
3.143683016451110479e+00 0.000000000000000000e+00
3.144142443364754236e+00 0.000000000000000000e+00
3.144601867827573116e+00 0.000000000000000000e+00
3.145061289839209184e+00 0.000000000000000000e+00
3.145520709399302728e+00 0.000000000000000000e+00
3.145980126507497587e+00 0.000000000000000000e+00
3.146439541163436271e+00 0.000000000000000000e+00
3.146898953366757290e+00 0.000000000000000000e+00
3.147358363117105817e+00 0.000000000000000000e+00
3.147817770414123473e+00 0.000000000000000000e+00
3.148277175257449656e+00 0.000000000000000000e+00
3.148736577646728652e+00 0.000000000000000000e+00
3.149195977581601191e+00 0.000000000000000000e+00
3.149655375061709783e+00 0.000000000000000000e+00
3.150114770086696048e+00 0.000000000000000000e+00
3.150574162656201604e+00 0.000000000000000000e+00
3.151033552769869406e+00 0.000000000000000000e+00
3.151492940427340184e+00 0.000000000000000000e+00
3.151952325628256446e+00 0.000000000000000000e+00
3.152411708372260257e+00 0.000000000000000000e+00
3.152871088658993237e+00 0.000000000000000000e+00
3.153330466488097006e+00 0.000000000000000000e+00
3.153789841859214071e+00 0.000000000000000000e+00
3.154249214771985610e+00 0.000000000000000000e+00
3.154708585226054574e+00 0.000000000000000000e+00
3.155167953221062138e+00 0.000000000000000000e+00
3.155627318756650812e+00 0.000000000000000000e+00
3.156086681832461771e+00 0.000000000000000000e+00
3.156546042448137968e+00 0.000000000000000000e+00
3.157005400603320133e+00 0.000000000000000000e+00
3.157464756297650332e+00 0.000000000000000000e+00
3.157924109530771073e+00 0.000000000000000000e+00
3.158383460302324863e+00 0.000000000000000000e+00
3.158842808611953323e+00 0.000000000000000000e+00
3.159302154459295853e+00 0.000000000000000000e+00
3.159761497843998068e+00 0.000000000000000000e+00
3.160220838765701590e+00 0.000000000000000000e+00
3.160680177224044929e+00 0.000000000000000000e+00
3.161139513218673258e+00 0.000000000000000000e+00
3.161598846749227310e+00 0.000000000000000000e+00
3.162058177815350035e+00 0.000000000000000000e+00
3.162517506416681723e+00 0.000000000000000000e+00
3.162976832552866213e+00 0.000000000000000000e+00
3.163436156223543794e+00 0.000000000000000000e+00
3.163895477428357861e+00 0.000000000000000000e+00
3.164354796166948702e+00 0.000000000000000000e+00
3.164814112438959270e+00 0.000000000000000000e+00
3.165273426244032073e+00 0.000000000000000000e+00
3.165732737581807843e+00 0.000000000000000000e+00
3.166192046451931308e+00 0.000000000000000000e+00
3.166651352854039647e+00 0.000000000000000000e+00
3.167110656787779366e+00 0.000000000000000000e+00
3.167569958252789419e+00 0.000000000000000000e+00
3.168029257248712760e+00 0.000000000000000000e+00
3.168488553775193672e+00 0.000000000000000000e+00
3.168947847831870668e+00 0.000000000000000000e+00
3.169407139418386254e+00 0.000000000000000000e+00
3.169866428534385161e+00 0.000000000000000000e+00
3.170325715179506343e+00 0.000000000000000000e+00
3.170784999353391864e+00 0.000000000000000000e+00
3.171244281055687342e+00 0.000000000000000000e+00
3.171703560286030843e+00 0.000000000000000000e+00
3.172162837044065764e+00 0.000000000000000000e+00
3.172622111329434613e+00 0.000000000000000000e+00
3.173081383141778122e+00 0.000000000000000000e+00
3.173540652480739688e+00 0.000000000000000000e+00
3.173999919345960041e+00 0.000000000000000000e+00
3.174459183737082579e+00 0.000000000000000000e+00
3.174918445653748478e+00 0.000000000000000000e+00
3.175377705095599357e+00 0.000000000000000000e+00
3.175836962062277280e+00 0.000000000000000000e+00
3.176296216553425644e+00 0.000000000000000000e+00
3.176755468568685181e+00 0.000000000000000000e+00
3.177214718107698399e+00 0.000000000000000000e+00
3.177673965170106474e+00 0.000000000000000000e+00
3.178133209755552357e+00 0.000000000000000000e+00
3.178592451863679003e+00 0.000000000000000000e+00
3.179051691494125809e+00 0.000000000000000000e+00
3.179510928646536616e+00 0.000000000000000000e+00
3.179970163320553045e+00 0.000000000000000000e+00
3.180429395515817159e+00 0.000000000000000000e+00
3.180888625231971467e+00 0.000000000000000000e+00
3.181347852468657145e+00 0.000000000000000000e+00
3.181807077225516256e+00 0.000000000000000000e+00
3.182266299502191309e+00 0.000000000000000000e+00
3.182725519298325256e+00 0.000000000000000000e+00
3.183184736613557497e+00 0.000000000000000000e+00
3.183643951447532761e+00 0.000000000000000000e+00
3.184103163799891778e+00 0.000000000000000000e+00
3.184562373670277058e+00 0.000000000000000000e+00
3.185021581058330220e+00 0.000000000000000000e+00
3.185480785963693773e+00 0.000000000000000000e+00
3.185939988386008892e+00 0.000000000000000000e+00
3.186399188324919418e+00 0.000000000000000000e+00
3.186858385780065195e+00 0.000000000000000000e+00
3.187317580751089618e+00 0.000000000000000000e+00
3.187776773237635641e+00 0.000000000000000000e+00
3.188235963239342663e+00 0.000000000000000000e+00
3.188695150755854968e+00 0.000000000000000000e+00
3.189154335786813288e+00 0.000000000000000000e+00
3.189613518331861020e+00 0.000000000000000000e+00
3.190072698390640227e+00 0.000000000000000000e+00
3.190531875962789865e+00 0.000000000000000000e+00
3.190991051047956439e+00 0.000000000000000000e+00
3.191450223645780238e+00 0.000000000000000000e+00
3.191909393755902435e+00 0.000000000000000000e+00
3.192368561377965541e+00 0.000000000000000000e+00
3.192827726511612063e+00 0.000000000000000000e+00
3.193286889156484953e+00 0.000000000000000000e+00
3.193746049312224944e+00 0.000000000000000000e+00
3.194205206978472766e+00 0.000000000000000000e+00
3.194664362154874482e+00 0.000000000000000000e+00
3.195123514841069490e+00 0.000000000000000000e+00
3.195582665036698522e+00 0.000000000000000000e+00
3.196041812741407195e+00 0.000000000000000000e+00
3.196500957954834909e+00 0.000000000000000000e+00
3.196960100676625505e+00 0.000000000000000000e+00
3.197419240906419713e+00 0.000000000000000000e+00
3.197878378643860042e+00 0.000000000000000000e+00
3.198337513888589889e+00 0.000000000000000000e+00
3.198796646640250430e+00 0.000000000000000000e+00
3.199255776898481063e+00 0.000000000000000000e+00
3.199714904662929627e+00 0.000000000000000000e+00
3.200174029933233300e+00 0.000000000000000000e+00
3.200633152709036366e+00 0.000000000000000000e+00
3.201092272989980447e+00 0.000000000000000000e+00
3.201551390775707606e+00 0.000000000000000000e+00
3.202010506065861239e+00 0.000000000000000000e+00
3.202469618860081191e+00 0.000000000000000000e+00
3.202928729158010857e+00 0.000000000000000000e+00
3.203387836959292301e+00 0.000000000000000000e+00
3.203846942263568476e+00 0.000000000000000000e+00
3.204306045070479225e+00 0.000000000000000000e+00
3.204765145379668834e+00 0.000000000000000000e+00
3.205224243190778477e+00 0.000000000000000000e+00
3.205683338503451107e+00 0.000000000000000000e+00
3.206142431317327457e+00 0.000000000000000000e+00
3.206601521632050922e+00 0.000000000000000000e+00
3.207060609447264010e+00 0.000000000000000000e+00
3.207519694762606566e+00 0.000000000000000000e+00
3.207978777577722873e+00 0.000000000000000000e+00
3.208437857892254996e+00 0.000000000000000000e+00
3.208896935705843667e+00 0.000000000000000000e+00
3.209356011018132726e+00 0.000000000000000000e+00
3.209815083828763349e+00 0.000000000000000000e+00
3.210274154137377156e+00 0.000000000000000000e+00
3.210733221943617099e+00 0.000000000000000000e+00
3.211192287247126131e+00 0.000000000000000000e+00
3.211651350047544984e+00 0.000000000000000000e+00
3.212110410344516609e+00 0.000000000000000000e+00
3.212569468137683071e+00 0.000000000000000000e+00
3.213028523426685990e+00 0.000000000000000000e+00
3.213487576211168761e+00 0.000000000000000000e+00
3.213946626490771674e+00 0.000000000000000000e+00
3.214405674265138568e+00 0.000000000000000000e+00
3.214864719533911064e+00 0.000000000000000000e+00
3.215323762296730781e+00 0.000000000000000000e+00
3.215782802553240671e+00 0.000000000000000000e+00
3.216241840303083688e+00 0.000000000000000000e+00
3.216700875545899674e+00 0.000000000000000000e+00
3.217159908281332914e+00 0.000000000000000000e+00
3.217618938509025028e+00 0.000000000000000000e+00
3.218077966228616749e+00 0.000000000000000000e+00
3.218536991439753248e+00 0.000000000000000000e+00
3.218996014142073037e+00 0.000000000000000000e+00
3.219455034335221733e+00 0.000000000000000000e+00
3.219914052018840067e+00 0.000000000000000000e+00
3.220373067192570105e+00 0.000000000000000000e+00
3.220832079856053465e+00 0.000000000000000000e+00
3.221291090008934432e+00 0.000000000000000000e+00
3.221750097650852851e+00 0.000000000000000000e+00
3.222209102781451673e+00 0.000000000000000000e+00
3.222668105400373850e+00 0.000000000000000000e+00
3.223127105507261891e+00 0.000000000000000000e+00
3.223586103101756084e+00 0.000000000000000000e+00
3.224045098183499825e+00 0.000000000000000000e+00
3.224504090752136953e+00 0.000000000000000000e+00
3.224963080807306870e+00 0.000000000000000000e+00
3.225422068348651639e+00 0.000000000000000000e+00
3.225881053375816876e+00 0.000000000000000000e+00
3.226340035888441538e+00 0.000000000000000000e+00
3.226799015886170352e+00 0.000000000000000000e+00
3.227257993368643607e+00 0.000000000000000000e+00
3.227716968335502923e+00 0.000000000000000000e+00
3.228175940786394360e+00 0.000000000000000000e+00
3.228634910720955986e+00 0.000000000000000000e+00
3.229093878138831641e+00 0.000000000000000000e+00
3.229552843039663390e+00 0.000000000000000000e+00
3.230011805423094629e+00 0.000000000000000000e+00
3.230470765288765644e+00 0.000000000000000000e+00
3.230929722636320278e+00 0.000000000000000000e+00
3.231388677465399706e+00 0.000000000000000000e+00
3.231847629775647768e+00 0.000000000000000000e+00
3.232306579566704752e+00 0.000000000000000000e+00
3.232765526838213610e+00 0.000000000000000000e+00
3.233224471589817295e+00 0.000000000000000000e+00
3.233683413821156982e+00 0.000000000000000000e+00
3.234142353531875624e+00 0.000000000000000000e+00
3.234601290721615729e+00 0.000000000000000000e+00
3.235060225390018473e+00 0.000000000000000000e+00
3.235519157536726809e+00 0.000000000000000000e+00
3.235978087161383687e+00 0.000000000000000000e+00
3.236437014263629841e+00 0.000000000000000000e+00
3.236895938843108667e+00 0.000000000000000000e+00
3.237354860899462672e+00 0.000000000000000000e+00
3.237813780432332589e+00 0.000000000000000000e+00
3.238272697441363146e+00 0.000000000000000000e+00
3.238731611926194631e+00 0.000000000000000000e+00
3.239190523886469109e+00 0.000000000000000000e+00
3.239649433321830418e+00 0.000000000000000000e+00
3.240108340231919293e+00 0.000000000000000000e+00
3.240567244616380016e+00 0.000000000000000000e+00
3.241026146474852432e+00 0.000000000000000000e+00
3.241485045806980825e+00 0.000000000000000000e+00
3.241943942612406815e+00 0.000000000000000000e+00
3.242402836890771578e+00 0.000000000000000000e+00
3.242861728641719843e+00 0.000000000000000000e+00
3.243320617864891897e+00 0.000000000000000000e+00
3.243779504559930249e+00 0.000000000000000000e+00
3.244238388726477407e+00 0.000000000000000000e+00
3.244697270364177211e+00 0.000000000000000000e+00
3.245156149472669505e+00 0.000000000000000000e+00
3.245615026051598129e+00 0.000000000000000000e+00
3.246073900100604703e+00 0.000000000000000000e+00
3.246532771619331292e+00 0.000000000000000000e+00
3.246991640607421736e+00 0.000000000000000000e+00
3.247450507064518099e+00 0.000000000000000000e+00
3.247909370990260225e+00 0.000000000000000000e+00
3.248368232384293730e+00 0.000000000000000000e+00
3.248827091246258458e+00 0.000000000000000000e+00
3.249285947575796918e+00 0.000000000000000000e+00
3.249744801372552949e+00 0.000000000000000000e+00
3.250203652636168616e+00 0.000000000000000000e+00
3.250662501366283763e+00 0.000000000000000000e+00
3.251121347562545338e+00 0.000000000000000000e+00
3.251580191224591410e+00 0.000000000000000000e+00
3.252039032352065373e+00 0.000000000000000000e+00
3.252497870944611957e+00 0.000000000000000000e+00
3.252956707001870118e+00 0.000000000000000000e+00
3.253415540523485028e+00 0.000000000000000000e+00
3.253874371509096530e+00 0.000000000000000000e+00
3.254333199958348910e+00 0.000000000000000000e+00
3.254792025870884231e+00 0.000000000000000000e+00
3.255250849246342781e+00 0.000000000000000000e+00
3.255709670084370178e+00 0.000000000000000000e+00
3.256168488384607151e+00 0.000000000000000000e+00
3.256627304146694879e+00 0.000000000000000000e+00
3.257086117370277645e+00 0.000000000000000000e+00
3.257544928054996181e+00 0.000000000000000000e+00
3.258003736200494771e+00 0.000000000000000000e+00
3.258462541806414148e+00 0.000000000000000000e+00
3.258921344872396819e+00 0.000000000000000000e+00
3.259380145398087070e+00 0.000000000000000000e+00
3.259838943383124743e+00 0.000000000000000000e+00
3.260297738827152791e+00 0.000000000000000000e+00
3.260756531729815055e+00 0.000000000000000000e+00
3.261215322090752267e+00 0.000000000000000000e+00
3.261674109909607822e+00 0.000000000000000000e+00
3.262132895186023784e+00 0.000000000000000000e+00
3.262591677919641775e+00 0.000000000000000000e+00
3.263050458110106078e+00 0.000000000000000000e+00
3.263509235757056981e+00 0.000000000000000000e+00
3.263968010860137436e+00 0.000000000000000000e+00
3.264426783418990841e+00 0.000000000000000000e+00
3.264885553433258814e+00 0.000000000000000000e+00
3.265344320902583419e+00 0.000000000000000000e+00
3.265803085826608054e+00 0.000000000000000000e+00
3.266261848204974338e+00 0.000000000000000000e+00
3.266720608037325668e+00 0.000000000000000000e+00
3.267179365323302775e+00 0.000000000000000000e+00
3.267638120062548612e+00 0.000000000000000000e+00
3.268096872254706575e+00 0.000000000000000000e+00
3.268555621899417840e+00 0.000000000000000000e+00
3.269014368996325803e+00 0.000000000000000000e+00
3.269473113545072085e+00 0.000000000000000000e+00
3.269931855545300525e+00 0.000000000000000000e+00
3.270390594996650968e+00 0.000000000000000000e+00
3.270849331898769030e+00 0.000000000000000000e+00
3.271308066251294111e+00 0.000000000000000000e+00
3.271766798053870495e+00 0.000000000000000000e+00
3.272225527306139803e+00 0.000000000000000000e+00
3.272684254007744986e+00 0.000000000000000000e+00
3.273142978158328553e+00 0.000000000000000000e+00
3.273601699757531236e+00 0.000000000000000000e+00
3.274060418804998651e+00 0.000000000000000000e+00
3.274519135300370642e+00 0.000000000000000000e+00
3.274977849243289718e+00 0.000000000000000000e+00
3.275436560633399719e+00 0.000000000000000000e+00
3.275895269470343596e+00 0.000000000000000000e+00
3.276353975753760306e+00 0.000000000000000000e+00
3.276812679483295465e+00 0.000000000000000000e+00
3.277271380658591138e+00 0.000000000000000000e+00
3.277730079279288500e+00 0.000000000000000000e+00
3.278188775345031836e+00 0.000000000000000000e+00
3.278647468855461877e+00 0.000000000000000000e+00
3.279106159810221133e+00 0.000000000000000000e+00
3.279564848208953443e+00 0.000000000000000000e+00
3.280023534051299983e+00 0.000000000000000000e+00
3.280482217336902817e+00 0.000000000000000000e+00
3.280940898065407563e+00 0.000000000000000000e+00
3.281399576236452287e+00 0.000000000000000000e+00
3.281858251849682606e+00 0.000000000000000000e+00
3.282316924904740141e+00 0.000000000000000000e+00
3.282775595401266955e+00 0.000000000000000000e+00
3.283234263338905556e+00 0.000000000000000000e+00
3.283692928717298454e+00 0.000000000000000000e+00
3.284151591536088599e+00 0.000000000000000000e+00
3.284610251794918057e+00 0.000000000000000000e+00
3.285068909493428890e+00 0.000000000000000000e+00
3.285527564631264497e+00 0.000000000000000000e+00
3.285986217208067384e+00 0.000000000000000000e+00
3.286444867223478727e+00 0.000000000000000000e+00
3.286903514677141924e+00 0.000000000000000000e+00
3.287362159568700370e+00 0.000000000000000000e+00
3.287820801897794798e+00 0.000000000000000000e+00
3.288279441664069047e+00 0.000000000000000000e+00
3.288738078867164294e+00 0.000000000000000000e+00
3.289196713506724379e+00 0.000000000000000000e+00
3.289655345582391810e+00 0.000000000000000000e+00
3.290113975093806875e+00 0.000000000000000000e+00
3.290572602040615191e+00 0.000000000000000000e+00
3.291031226422457046e+00 0.000000000000000000e+00
3.291489848238976279e+00 0.000000000000000000e+00
3.291948467489814067e+00 0.000000000000000000e+00
3.292407084174614251e+00 0.000000000000000000e+00
3.292865698293018895e+00 0.000000000000000000e+00
3.293324309844670061e+00 0.000000000000000000e+00
3.293782918829210260e+00 0.000000000000000000e+00
3.294241525246282887e+00 0.000000000000000000e+00
3.294700129095530006e+00 0.000000000000000000e+00
3.295158730376592793e+00 0.000000000000000000e+00
3.295617329089116421e+00 0.000000000000000000e+00
3.296075925232740733e+00 0.000000000000000000e+00
3.296534518807110903e+00 0.000000000000000000e+00
3.296993109811868106e+00 0.000000000000000000e+00
3.297451698246653518e+00 0.000000000000000000e+00
3.297910284111112311e+00 0.000000000000000000e+00
3.298368867404884774e+00 0.000000000000000000e+00
3.298827448127615636e+00 0.000000000000000000e+00
3.299286026278945183e+00 0.000000000000000000e+00
3.299744601858517257e+00 0.000000000000000000e+00
3.300203174865973921e+00 0.000000000000000000e+00
3.300661745300959460e+00 0.000000000000000000e+00
3.301120313163112829e+00 0.000000000000000000e+00
3.301578878452080090e+00 0.000000000000000000e+00
3.302037441167501530e+00 0.000000000000000000e+00
3.302496001309020546e+00 0.000000000000000000e+00
3.302954558876280533e+00 0.000000000000000000e+00
3.303413113868922668e+00 0.000000000000000000e+00
3.303871666286589015e+00 0.000000000000000000e+00
3.304330216128925191e+00 0.000000000000000000e+00
3.304788763395570150e+00 0.000000000000000000e+00
3.305247308086168179e+00 0.000000000000000000e+00
3.305705850200362672e+00 0.000000000000000000e+00
3.306164389737794362e+00 0.000000000000000000e+00
3.306622926698107978e+00 0.000000000000000000e+00
3.307081461080943807e+00 0.000000000000000000e+00
3.307539992885944802e+00 0.000000000000000000e+00
3.307998522112755690e+00 0.000000000000000000e+00
3.308457048761016761e+00 0.000000000000000000e+00
3.308915572830370522e+00 0.000000000000000000e+00
3.309374094320462145e+00 0.000000000000000000e+00
3.309832613230931475e+00 0.000000000000000000e+00
3.310291129561421908e+00 0.000000000000000000e+00
3.310749643311576840e+00 0.000000000000000000e+00
3.311208154481038335e+00 0.000000000000000000e+00
3.311666663069448013e+00 0.000000000000000000e+00
3.312125169076450160e+00 0.000000000000000000e+00
3.312583672501686838e+00 0.000000000000000000e+00
3.313042173344800112e+00 0.000000000000000000e+00
3.313500671605432046e+00 0.000000000000000000e+00
3.313959167283227369e+00 0.000000000000000000e+00
3.314417660377826813e+00 0.000000000000000000e+00
3.314876150888872886e+00 0.000000000000000000e+00
3.315334638816010315e+00 0.000000000000000000e+00
3.315793124158879834e+00 0.000000000000000000e+00
3.316251606917123951e+00 0.000000000000000000e+00
3.316710087090385617e+00 0.000000000000000000e+00
3.317168564678309117e+00 0.000000000000000000e+00
3.317627039680534295e+00 0.000000000000000000e+00
3.318085512096705880e+00 0.000000000000000000e+00
3.318543981926465047e+00 0.000000000000000000e+00
3.319002449169455637e+00 0.000000000000000000e+00
3.319460913825320159e+00 0.000000000000000000e+00
3.319919375893699343e+00 0.000000000000000000e+00
3.320377835374238806e+00 0.000000000000000000e+00
3.320836292266578837e+00 0.000000000000000000e+00
3.321294746570363277e+00 0.000000000000000000e+00
3.321753198285234188e+00 0.000000000000000000e+00
3.322211647410834967e+00 0.000000000000000000e+00
3.322670093946807679e+00 0.000000000000000000e+00
3.323128537892794832e+00 0.000000000000000000e+00
3.323586979248438489e+00 0.000000000000000000e+00
3.324045418013382491e+00 0.000000000000000000e+00
3.324503854187270235e+00 0.000000000000000000e+00
3.324962287769741565e+00 0.000000000000000000e+00
3.325420718760442096e+00 0.000000000000000000e+00
3.325879147159012561e+00 0.000000000000000000e+00
3.326337572965095912e+00 0.000000000000000000e+00
3.326795996178336434e+00 0.000000000000000000e+00
3.327254416798373970e+00 0.000000000000000000e+00
3.327712834824853694e+00 0.000000000000000000e+00
3.328171250257417668e+00 0.000000000000000000e+00
3.328629663095706182e+00 0.000000000000000000e+00
3.329088073339365739e+00 0.000000000000000000e+00
3.329546480988037516e+00 0.000000000000000000e+00
3.330004886041362244e+00 0.000000000000000000e+00
3.330463288498984653e+00 0.000000000000000000e+00
3.330921688360547250e+00 0.000000000000000000e+00
3.331380085625693432e+00 0.000000000000000000e+00
3.331838480294063487e+00 0.000000000000000000e+00
3.332296872365301699e+00 0.000000000000000000e+00
3.332755261839051464e+00 0.000000000000000000e+00
3.333213648714953514e+00 0.000000000000000000e+00
3.333672032992652579e+00 0.000000000000000000e+00
3.334130414671790277e+00 0.000000000000000000e+00
3.334588793752008673e+00 0.000000000000000000e+00
3.335047170232951608e+00 0.000000000000000000e+00
3.335505544114262033e+00 0.000000000000000000e+00
3.335963915395580681e+00 0.000000000000000000e+00
3.336422284076552724e+00 0.000000000000000000e+00
3.336880650156819339e+00 0.000000000000000000e+00
3.337339013636023033e+00 0.000000000000000000e+00
3.337797374513808091e+00 0.000000000000000000e+00
3.338255732789815244e+00 0.000000000000000000e+00
3.338714088463688778e+00 0.000000000000000000e+00
3.339172441535071201e+00 0.000000000000000000e+00
3.339630792003604132e+00 0.000000000000000000e+00
3.340089139868930967e+00 0.000000000000000000e+00
3.340547485130695105e+00 0.000000000000000000e+00
3.341005827788538607e+00 0.000000000000000000e+00
3.341464167842103983e+00 0.000000000000000000e+00
3.341922505291034184e+00 0.000000000000000000e+00
3.342380840134972164e+00 0.000000000000000000e+00
3.342839172373560430e+00 0.000000000000000000e+00
3.343297502006441047e+00 0.000000000000000000e+00
3.343755829033258298e+00 0.000000000000000000e+00
3.344214153453653804e+00 0.000000000000000000e+00
3.344672475267270517e+00 0.000000000000000000e+00
3.345130794473751390e+00 0.000000000000000000e+00
3.345589111072739374e+00 0.000000000000000000e+00
3.346047425063876535e+00 0.000000000000000000e+00
3.346505736446805379e+00 0.000000000000000000e+00
3.346964045221170192e+00 5.909483559804224340e-04
3.347422351386612149e+00 7.208842831451915158e-04
3.347880654942775092e+00 8.771943972680432003e-04
3.348338955889301083e+00 1.064732240817305208e-03
3.348797254225833075e+00 1.289137448913049841e-03
3.349255549952014022e+00 1.556941547620915032e-03
3.349713843067485985e+00 1.875683920431297320e-03
3.350172133571892363e+00 2.254038171498285500e-03
3.350630421464876108e+00 2.701948962241523464e-03
3.351088706746079282e+00 3.230779212750295708e-03
3.351546989415146172e+00 3.853467338804783884e-03
3.352005269471718396e+00 4.584693937483617573e-03
3.352463546915437576e+00 5.441057038160912809e-03
3.352921821745949327e+00 6.441254700939124007e-03
3.353380093962892605e+00 7.606273371944081638e-03
3.353838363565914360e+00 8.959579996323820822e-03
3.354296630554654879e+00 1.052731544847795853e-02
3.354754894928756670e+00 1.233848636972658883e-02
3.355213156687864462e+00 1.442515201265835885e-02
3.355671415831619875e+00 1.682260218686278813e-02
3.356129672359664529e+00 1.956952189253787985e-02
3.356587926271643596e+00 2.270813772828406130e-02
3.357046177567198697e+00 2.628434068075577792e-02
3.357504426245971896e+00 3.034777946194711779e-02
3.357962672307608809e+00 3.495191817147755980e-02
3.358420915751747060e+00 4.015405174434402008e-02
3.358879156578034042e+00 4.601527241821323777e-02
3.359337394786111819e+00 5.260038033799400992e-02
3.359795630375621123e+00 5.997773142877915048e-02
3.360253863346207126e+00 6.821901583040712591e-02
3.360712093697510561e+00 7.739896051586121761e-02
3.361170321429177044e+00 8.759495022766614070e-02
3.361628546540845530e+00 9.888656157496777954e-02
3.362086769032162525e+00 1.113550060493663368e-01
3.362544988902769205e+00 1.250824788460217774e-01
3.363003206152307634e+00 1.401514117194295472e-01
3.363461420780422095e+00 1.566436296564613917e-01
3.363919632786755098e+00 1.746394129025526099e-01
3.364377842170948263e+00 1.942164678135094580e-01
3.364836048932645429e+00 2.154488121016058799e-01
3.365294253071489994e+00 2.384055822696971305e-01
3.365752454587124021e+00 2.631497733432334729e-01
3.366210653479190018e+00 2.897369233728442905e-01
3.366668849747331826e+00 3.182137575389020756e-01
3.367127043391191066e+00 3.486168089880712362e-01
3.367585234410412021e+00 3.809710357098074485e-01
3.368043422804635867e+00 4.152884547545130367e-01
3.368501608573506445e+00 4.515668168393789372e-01
3.368959791716666707e+00 4.897883458177593741e-01
3.369417972233759606e+00 5.299185685401788248e-01
3.369876150124427205e+00 5.719052612506169142e-01
3.370334325388313346e+00 6.156775387875343952e-01
3.370792498025060091e+00 6.611451124501838139e-01
3.371250668034310838e+00 7.081977414122050396e-01
3.371708835415707206e+00 7.567049009933215498e-01
3.372167000168893924e+00 8.065156889266100748e-01
3.372625162293512613e+00 8.574589879886682642e-01
3.373083321789206224e+00 9.093439000141239070e-01
3.373541478655619041e+00 9.619604624318025543e-01
3.373999632892392242e+00 1.015080654091311096e+00
3.374457784499168778e+00 1.068459692365683944e+00
3.374915933475592045e+00 1.121837618402923287e+00
3.375374079821305440e+00 1.174941162055236132e+00
3.375832223535951027e+00 1.227485872549577861e+00
3.376290364619171758e+00 1.279178495495984613e+00
3.376748503070611029e+00 1.329719571486669860e+00
3.377206638889910906e+00 1.378806226447569783e+00
3.377664772076716115e+00 1.426135119193304268e+00
3.378122902630666502e+00 1.471405507430638693e+00
3.378581030551408126e+00 1.514322389871273211e+00
3.379039155838581276e+00 1.554599679257674838e+00
3.379497278491830237e+00 1.591963359066734141e+00
3.379955398510797959e+00 1.626154575508683253e+00
3.380413515895126508e+00 1.656932616236162836e+00
3.380871630644460168e+00 1.684077727951477588e+00
3.381329742758440560e+00 1.707393726856016425e+00
3.381787852236711078e+00 1.726710358607075335e+00
3.382245959078914233e+00 1.741885368091784514e+00
3.382704063284694307e+00 1.752806243829335697e+00
3.383162164853692033e+00 1.759391607082574582e+00
3.383620263785551696e+00 1.761592221689018523e+00
3.384078360079917136e+00 1.759391607082574582e+00
3.384536453736427752e+00 1.752806243829335697e+00
3.384994544754730494e+00 1.741885368091784514e+00
3.385452633134466982e+00 1.726710358607075335e+00
3.385910718875278835e+00 1.707393726856016425e+00
3.386368801976810783e+00 1.684077727951477588e+00
3.386826882438704445e+00 1.656932616236162836e+00
3.387284960260603217e+00 1.626154575508683253e+00
3.387743035442150941e+00 1.591963359066734141e+00
3.388201107982987459e+00 1.554599679257674838e+00
3.388659177882759721e+00 1.514322389871273211e+00
3.389117245141108903e+00 1.471405507430638693e+00
3.389575309757676180e+00 1.426135119193304268e+00
3.390033371732107614e+00 1.378806226447569783e+00
3.390491431064045269e+00 1.329719571486669860e+00
3.390949487753130764e+00 1.279178495495984613e+00
3.391407541799007053e+00 1.227485872549577861e+00
3.391865593201318418e+00 1.174941162055236132e+00
3.392323641959708258e+00 1.121837618402923287e+00
3.392781688073818191e+00 1.068459692365683944e+00
3.393239731543289839e+00 1.015080654091311096e+00
3.393697772367770149e+00 9.619604624318025543e-01
3.394155810546899854e+00 9.093439000141239070e-01
3.394613846080319242e+00 8.574589879886682642e-01
3.395071878967676593e+00 8.065156889266100748e-01
3.395529909208610420e+00 7.567049009933215498e-01
3.395987936802766338e+00 7.081977414122050396e-01
3.396445961749786413e+00 6.611451124501838139e-01
3.396903984049313152e+00 6.156775387875343952e-01
3.397362003700990840e+00 5.719052612506169142e-01
3.397820020704460653e+00 5.299185685401788248e-01
3.398278035059366431e+00 4.897883458177593741e-01
3.398736046765352015e+00 4.515668168393789372e-01
3.399194055822059024e+00 4.152884547545130367e-01
3.399652062229131744e+00 3.809710357098074485e-01
3.400110065986212238e+00 3.486168089880712362e-01
3.400568067092943902e+00 3.182137575389020756e-01
3.401026065548969246e+00 2.897369233728442905e-01
3.401484061353932109e+00 2.631497733432334729e-01
3.401942054507474111e+00 2.384055822696971305e-01
3.402400045009239982e+00 2.154488121016058799e-01
3.402858032858871340e+00 1.942164678135094580e-01
3.403316018056011583e+00 1.746394129025526099e-01
3.403774000600304550e+00 1.566436296564613917e-01
3.404231980491392306e+00 1.401514117194295472e-01
3.404689957728916916e+00 1.250824788460217774e-01
3.405147932312523995e+00 1.113550060493663368e-01
3.405605904241854720e+00 9.888656157496777954e-02
3.406063873516552487e+00 8.759495022766614070e-02
3.406521840136260693e+00 7.739896051586121761e-02
3.406979804100620957e+00 6.821901583040712591e-02
3.407437765409278452e+00 5.997773142877915048e-02
3.407895724061874354e+00 5.260038033799400992e-02
3.408353680058052504e+00 4.601527241821323777e-02
3.408811633397456742e+00 4.015405174434402008e-02
3.409269584079728688e+00 3.495191817147755980e-02
3.409727532104511738e+00 3.034777946194711779e-02
3.410185477471448845e+00 2.628434068075577792e-02
3.410643420180183849e+00 2.270813772828406130e-02
3.411101360230358814e+00 1.956952189253787985e-02
3.411559297621617581e+00 1.682260218686278813e-02
3.412017232353602658e+00 1.442515201265835885e-02
3.412475164425957885e+00 1.233848636972658883e-02
3.412933093838323995e+00 1.052731544847795853e-02
3.413391020590347047e+00 8.959579996323820822e-03
3.413848944681668662e+00 7.606273371944081638e-03
3.414306866111930905e+00 6.441254700939124007e-03
3.414764784880778947e+00 5.441057038160912809e-03
3.415222700987855298e+00 4.584693937483617573e-03
3.415680614432801576e+00 3.853467338804783884e-03
3.416138525215262067e+00 3.230779212750295708e-03
3.416596433334879723e+00 2.701948962241523464e-03
3.417054338791297052e+00 2.254038171498285500e-03
3.417512241584158339e+00 1.875683920431297320e-03
3.417970141713104759e+00 1.556941547620915032e-03
3.418428039177781486e+00 1.289137448913049841e-03
3.418885933977830138e+00 1.064732240817305208e-03
3.419343826112893225e+00 8.771943972680432003e-04
3.419801715582615920e+00 7.208842831451915158e-04
3.420259602386640285e+00 5.909483559804224340e-04
3.420717486524609274e+00 0.000000000000000000e+00
3.421175367996164951e+00 0.000000000000000000e+00
3.421633246800952932e+00 0.000000000000000000e+00
3.422091122938614394e+00 0.000000000000000000e+00
3.422548996408792732e+00 0.000000000000000000e+00
3.423006867211130011e+00 0.000000000000000000e+00
3.423464735345272292e+00 0.000000000000000000e+00
3.423922600810860750e+00 0.000000000000000000e+00
3.424380463607537006e+00 0.000000000000000000e+00
3.424838323734947565e+00 0.000000000000000000e+00
3.425296181192733158e+00 0.000000000000000000e+00
3.425754035980537182e+00 0.000000000000000000e+00
3.426211888098003033e+00 0.000000000000000000e+00
3.426669737544774108e+00 0.000000000000000000e+00
3.427127584320492915e+00 0.000000000000000000e+00
3.427585428424803293e+00 0.000000000000000000e+00
3.428043269857346864e+00 0.000000000000000000e+00
3.428501108617769244e+00 0.000000000000000000e+00
3.428958944705711609e+00 0.000000000000000000e+00
3.429416778120817355e+00 0.000000000000000000e+00
3.429874608862729879e+00 0.000000000000000000e+00
3.430332436931092133e+00 0.000000000000000000e+00
3.430790262325548401e+00 0.000000000000000000e+00
3.431248085045739860e+00 0.000000000000000000e+00
3.431705905091310793e+00 0.000000000000000000e+00
3.432163722461904598e+00 0.000000000000000000e+00
3.432621537157162894e+00 0.000000000000000000e+00
3.433079349176729966e+00 0.000000000000000000e+00
3.433537158520250099e+00 0.000000000000000000e+00
3.433994965187364024e+00 0.000000000000000000e+00
3.434452769177716025e+00 0.000000000000000000e+00
3.434910570490950388e+00 0.000000000000000000e+00
3.435368369126707844e+00 0.000000000000000000e+00
3.435826165084634010e+00 0.000000000000000000e+00
3.436283958364370061e+00 0.000000000000000000e+00
3.436741748965560728e+00 0.000000000000000000e+00
3.437199536887848073e+00 0.000000000000000000e+00
3.437657322130875048e+00 0.000000000000000000e+00
3.438115104694285495e+00 0.000000000000000000e+00
3.438572884577722810e+00 0.000000000000000000e+00
3.439030661780829945e+00 0.000000000000000000e+00
3.439488436303249852e+00 0.000000000000000000e+00
3.439946208144625928e+00 0.000000000000000000e+00
3.440403977304600236e+00 0.000000000000000000e+00
3.440861743782817062e+00 0.000000000000000000e+00
3.441319507578920689e+00 0.000000000000000000e+00
3.441777268692551406e+00 0.000000000000000000e+00
3.442235027123355717e+00 0.000000000000000000e+00
3.442692782870973467e+00 0.000000000000000000e+00
3.443150535935050272e+00 0.000000000000000000e+00
3.443608286315228639e+00 0.000000000000000000e+00
3.444066034011150634e+00 0.000000000000000000e+00
3.444523779022461429e+00 0.000000000000000000e+00
3.444981521348803533e+00 0.000000000000000000e+00
3.445439260989819452e+00 0.000000000000000000e+00
3.445896997945152140e+00 0.000000000000000000e+00
3.446354732214446326e+00 0.000000000000000000e+00
3.446812463797344517e+00 0.000000000000000000e+00
3.447270192693488777e+00 0.000000000000000000e+00
3.447727918902523392e+00 0.000000000000000000e+00
3.448185642424091313e+00 0.000000000000000000e+00
3.448643363257836381e+00 0.000000000000000000e+00
3.449101081403399771e+00 0.000000000000000000e+00
3.449558796860428878e+00 0.000000000000000000e+00
3.450016509628562655e+00 0.000000000000000000e+00
3.450474219707446277e+00 0.000000000000000000e+00
3.450931927096722251e+00 0.000000000000000000e+00
3.451389631796034863e+00 0.000000000000000000e+00
3.451847333805025730e+00 0.000000000000000000e+00
3.452305033123339584e+00 0.000000000000000000e+00
3.452762729750617599e+00 0.000000000000000000e+00
3.453220423686506280e+00 0.000000000000000000e+00
3.453678114930646803e+00 0.000000000000000000e+00
3.454135803482681677e+00 0.000000000000000000e+00
3.454593489342255630e+00 0.000000000000000000e+00
3.455051172509012058e+00 0.000000000000000000e+00
3.455508852982592138e+00 0.000000000000000000e+00
3.455966530762641042e+00 0.000000000000000000e+00
3.456424205848802167e+00 0.000000000000000000e+00
3.456881878240717132e+00 0.000000000000000000e+00
3.457339547938031110e+00 0.000000000000000000e+00
3.457797214940384833e+00 0.000000000000000000e+00
3.458254879247424363e+00 0.000000000000000000e+00
3.458712540858791318e+00 0.000000000000000000e+00
3.459170199774128651e+00 0.000000000000000000e+00
3.459627855993081091e+00 0.000000000000000000e+00
3.460085509515291147e+00 0.000000000000000000e+00
3.460543160340401325e+00 0.000000000000000000e+00
3.461000808468055467e+00 0.000000000000000000e+00
3.461458453897897414e+00 0.000000000000000000e+00
3.461916096629570561e+00 0.000000000000000000e+00
3.462373736662716528e+00 0.000000000000000000e+00
3.462831373996980489e+00 0.000000000000000000e+00
3.463289008632004506e+00 0.000000000000000000e+00
3.463746640567433310e+00 0.000000000000000000e+00
3.464204269802906300e+00 0.000000000000000000e+00
3.464661896338071756e+00 0.000000000000000000e+00
3.465119520172569967e+00 0.000000000000000000e+00
3.465577141306045661e+00 0.000000000000000000e+00
3.466034759738140902e+00 0.000000000000000000e+00
3.466492375468499976e+00 0.000000000000000000e+00
3.466949988496766277e+00 0.000000000000000000e+00
3.467407598822581427e+00 0.000000000000000000e+00
3.467865206445590154e+00 0.000000000000000000e+00
3.468322811365436298e+00 0.000000000000000000e+00
3.468780413581761479e+00 0.000000000000000000e+00
3.469238013094210427e+00 0.000000000000000000e+00
3.469695609902425648e+00 0.000000000000000000e+00
3.470153204006050984e+00 0.000000000000000000e+00
3.470610795404729387e+00 0.000000000000000000e+00
3.471068384098104254e+00 0.000000000000000000e+00
3.471525970085818980e+00 0.000000000000000000e+00
3.471983553367516517e+00 0.000000000000000000e+00
3.472441133942840708e+00 0.000000000000000000e+00
3.472898711811433614e+00 0.000000000000000000e+00
3.473356286972941298e+00 0.000000000000000000e+00
3.473813859427004491e+00 0.000000000000000000e+00
3.474271429173267034e+00 0.000000000000000000e+00
3.474728996211373655e+00 0.000000000000000000e+00
3.475186560540965974e+00 0.000000000000000000e+00
3.475644122161687388e+00 0.000000000000000000e+00
3.476101681073183070e+00 0.000000000000000000e+00
3.476559237275094638e+00 0.000000000000000000e+00
3.477016790767065491e+00 0.000000000000000000e+00
3.477474341548739911e+00 0.000000000000000000e+00
3.477931889619759964e+00 0.000000000000000000e+00
3.478389434979771266e+00 0.000000000000000000e+00
3.478846977628414550e+00 0.000000000000000000e+00
3.479304517565334098e+00 0.000000000000000000e+00
3.479762054790173753e+00 0.000000000000000000e+00
3.480219589302576910e+00 0.000000000000000000e+00
3.480677121102186078e+00 0.000000000000000000e+00
3.481134650188645541e+00 0.000000000000000000e+00
3.481592176561598251e+00 0.000000000000000000e+00
3.482049700220687161e+00 0.000000000000000000e+00
3.482507221165555666e+00 0.000000000000000000e+00
3.482964739395848497e+00 0.000000000000000000e+00
3.483422254911207716e+00 0.000000000000000000e+00
3.483879767711276276e+00 0.000000000000000000e+00
3.484337277795698906e+00 0.000000000000000000e+00
3.484794785164119002e+00 0.000000000000000000e+00
3.485252289816177740e+00 0.000000000000000000e+00
3.485709791751520736e+00 0.000000000000000000e+00
3.486167290969791388e+00 0.000000000000000000e+00
3.486624787470631759e+00 0.000000000000000000e+00
3.487082281253686578e+00 0.000000000000000000e+00
3.487539772318597464e+00 0.000000000000000000e+00
3.487997260665008703e+00 0.000000000000000000e+00
3.488454746292565467e+00 0.000000000000000000e+00
3.488912229200907156e+00 0.000000000000000000e+00
3.489369709389681162e+00 0.000000000000000000e+00
3.489827186858529551e+00 0.000000000000000000e+00
3.490284661607094385e+00 0.000000000000000000e+00
3.490742133635020394e+00 0.000000000000000000e+00
3.491199602941950975e+00 0.000000000000000000e+00
3.491657069527529522e+00 0.000000000000000000e+00
3.492114533391398545e+00 0.000000000000000000e+00
3.492571994533202329e+00 0.000000000000000000e+00
3.493029452952584268e+00 0.000000000000000000e+00
3.493486908649188205e+00 0.000000000000000000e+00
3.493944361622655315e+00 0.000000000000000000e+00
3.494401811872631214e+00 0.000000000000000000e+00
3.494859259398759299e+00 0.000000000000000000e+00
3.495316704200682523e+00 0.000000000000000000e+00
3.495774146278042949e+00 0.000000000000000000e+00
3.496231585630486194e+00 0.000000000000000000e+00
3.496689022257654766e+00 0.000000000000000000e+00
3.497146456159192507e+00 0.000000000000000000e+00
3.497603887334741479e+00 6.206314468099275047e-05
3.498061315783946856e+00 7.570940017062332574e-05
3.498518741506450258e+00 9.212555080330300881e-05
3.498976164501896857e+00 1.118213299683859741e-04
3.499433584769930494e+00 1.353890288311879262e-04
3.499891002310191901e+00 1.635146075828102289e-04
3.500348417122327582e+00 1.969898745828745263e-04
3.500805829205978714e+00 2.367257574007244892e-04
3.501263238560789137e+00 2.837666738001879741e-04
3.501720645186404468e+00 3.393059912665334068e-04
3.502178049082464550e+00 4.047025405036316003e-04
3.502635450248615001e+00 4.814981212496048830e-04
3.503092848684500993e+00 5.714359076550201743e-04
3.503550244389761925e+00 6.764796253105294973e-04
3.504007637364043415e+00 7.988333328772089653e-04
3.504465027606990635e+00 9.409615983620666334e-04
3.504922415118244317e+00 1.105609813733000489e-03
3.505379799897448301e+00 1.295824342278341845e-03
3.505837181944247316e+00 1.514972141553075097e-03
3.506294561258283871e+00 1.766759451766101866e-03
3.506751937839202249e+00 2.055249086088785718e-03
3.507209311686645847e+00 2.384875806834622827e-03
3.507666682800256730e+00 2.760459221191728825e-03
3.508124051179680070e+00 3.187213583780715981e-03
3.508581416824557930e+00 3.670753852518537225e-03
3.509038779734535041e+00 4.217097310987108841e-03
3.509496139909254797e+00 4.832660046729151705e-03
3.509953497348360152e+00 5.524247562675883676e-03
3.510410852051494057e+00 6.299038800313316346e-03
3.510868204018301242e+00 7.164562870224410948e-03
3.511325553248425102e+00 8.128667820193545904e-03
3.511782899741508590e+00 9.199480824825420969e-03
3.512240243497194658e+00 1.038535925504198258e-02
3.512697584515127591e+00 1.169483218195737327e-02
3.513154922794951673e+00 1.313653198814389474e-02
3.513612258336308525e+00 1.471911590033512726e-02
3.514069591138842874e+00 1.645117742073367445e-02
3.514526921202199006e+00 1.834114781822632212e-02
3.514984248526017652e+00 2.039718804419609482e-02
3.515441573109945317e+00 2.262707165776931678e-02
3.515898894953624509e+00 2.503805957901796345e-02
3.516356214056698182e+00 2.763676773188723790e-02
3.516813530418810174e+00 3.042902888676497775e-02
3.517270844039604327e+00 3.341975026033155299e-02
3.517728154918723593e+00 3.661276867173392929e-02
3.518185463055812701e+00 4.001070528286358036e-02
3.518642768450512825e+00 4.361482215990652306e-02
3.519100071102470029e+00 4.742488307652757695e-02
3.519557371011327263e+00 5.143902112921482084e-02
3.520014668176726591e+00 5.565361584582063231e-02
3.520471962598312743e+00 6.006318253298243565e-02
3.520929254275730003e+00 6.466027662131978992e-02
3.521386543208619990e+00 6.943541572435876774e-02
3.521843829396628767e+00 7.437702202436467791e-02
3.522301112839396176e+00 7.947138743325427024e-02
3.522758393536569610e+00 8.470266374850701774e-02
3.523215671487791578e+00 9.005287973306648486e-02
3.523672946692703256e+00 9.550198669682817554e-02
3.524130219150951149e+00 1.010279337493876356e-01
3.524587488862178208e+00 1.066067734349241403e-01
3.525044755826026055e+00 1.122127979577580981e-01
3.525502020042140305e+00 1.178187056701577029e-01
3.525959281510163468e+00 1.233957969327249687e-01
3.526416540229741159e+00 1.289141978837197999e-01
3.526873796200513222e+00 1.343431100795075828e-01
3.527331049422126164e+00 1.396510834071241769e-01
3.527788299894224266e+00 1.448063091352506104e-01
3.528245547616447819e+00 1.497769294751556124e-01
3.528702792588441106e+00 1.545313595814498675e-01
3.529160034809851521e+00 1.590386175460671292e-01
3.529617274280318462e+00 1.632686576388248934e-01
3.530074510999487103e+00 1.671927018337811544e-01
3.530531744967000840e+00 1.707835645401089564e-01
3.530988976182503070e+00 1.740159654349349161e-01
3.531446204645638964e+00 1.768668253767893273e-01
3.531903430356049256e+00 1.793155405627271659e-01
3.532360653313378229e+00 1.813442303779758402e-01
3.532817873517272833e+00 1.829379547697163322e-01
3.533275090967372911e+00 1.840848974493660417e-01
3.533732305663322748e+00 1.847765117811879521e-01
3.534189517604767516e+00 1.850076268377316979e-01
3.534646726791349280e+00 1.847765117811879521e-01
3.535103933222711881e+00 1.840848974493660417e-01
3.535561136898500489e+00 1.829379547697163322e-01
3.536018337818356283e+00 1.813442303779758402e-01
3.536475535981924878e+00 1.793155405627271659e-01
3.536932731388847895e+00 1.768668253767893273e-01
3.537389924038771394e+00 1.740159654349349161e-01
3.537847113931337883e+00 1.707835645401089564e-01
3.538304301066189872e+00 1.671927018337811544e-01
3.538761485442972088e+00 1.632686576388248934e-01
3.539218667061328372e+00 1.590386175460671292e-01
3.539675845920902120e+00 1.545313595814498675e-01
3.540133022021336728e+00 1.497769294751556124e-01
3.540590195362275594e+00 1.448063091352506104e-01
3.541047365943363001e+00 1.396510834071241769e-01
3.541504533764242790e+00 1.343431100795075828e-01
3.541961698824557470e+00 1.289141978837197999e-01
3.542418861123951768e+00 1.233957969327249687e-01
3.542876020662068637e+00 1.178187056701577029e-01
3.543333177438552362e+00 1.122127979577580981e-01
3.543790331453045450e+00 1.066067734349241403e-01
3.544247482705193519e+00 1.010279337493876356e-01
3.544704631194638189e+00 9.550198669682817554e-02
3.545161776921024188e+00 9.005287973306648486e-02
3.545618919883995357e+00 8.470266374850701774e-02
3.546076060083194204e+00 7.947138743325427024e-02
3.546533197518265901e+00 7.437702202436467791e-02
3.546990332188852513e+00 6.943541572435876774e-02
3.547447464094599212e+00 6.466027662131978992e-02
3.547904593235148951e+00 6.006318253298243565e-02
3.548361719610145570e+00 5.565361584582063231e-02
3.548818843219232466e+00 5.143902112921482084e-02
3.549275964062053923e+00 4.742488307652757695e-02
3.549733082138252449e+00 4.361482215990652306e-02
3.550190197447472773e+00 4.001070528286358036e-02
3.550647309989358291e+00 3.661276867173392929e-02
3.551104419763552844e+00 3.341975026033155299e-02
3.551561526769700272e+00 3.042902888676497775e-02
3.552018631007442639e+00 2.763676773188723790e-02
3.552475732476426007e+00 2.503805957901796345e-02
3.552932831176293327e+00 2.262707165776931678e-02
3.553389927106686219e+00 2.039718804419609482e-02
3.553847020267251633e+00 1.834114781822632212e-02
3.554304110657632521e+00 1.645117742073367445e-02
3.554761198277470502e+00 1.471911590033512726e-02
3.555218283126410306e+00 1.313653198814389474e-02
3.555675365204097549e+00 1.169483218195737327e-02
3.556132444510172963e+00 1.038535925504198258e-02
3.556589521044281721e+00 9.199480824825420969e-03
3.557046594806067219e+00 8.128667820193545904e-03
3.557503665795174630e+00 7.164562870224410948e-03
3.557960734011246462e+00 6.299038800313316346e-03
3.558417799453924779e+00 5.524247562675883676e-03
3.558874862122856531e+00 4.832660046729151705e-03
3.559331922017683780e+00 4.217097310987108841e-03
3.559788979138049037e+00 3.670753852518537225e-03
3.560246033483598360e+00 3.187213583780715981e-03
3.560703085053973371e+00 2.760459221191728825e-03
3.561160133848820575e+00 2.384875806834622827e-03
3.561617179867781147e+00 2.055249086088785718e-03
3.562074223110498927e+00 1.766759451766101866e-03
3.562531263576619533e+00 1.514972141553075097e-03
3.562988301265785918e+00 1.295824342278341845e-03
3.563445336177639700e+00 1.105609813733000489e-03
3.563902368311828273e+00 9.409615983620666334e-04
3.564359397667992368e+00 7.988333328772089653e-04
3.564816424245777604e+00 6.764796253105294973e-04
3.565273448044826488e+00 5.714359076550201743e-04
3.565730469064783303e+00 4.814981212496048830e-04
3.566187487305291892e+00 4.047025405036316003e-04
3.566644502765996538e+00 3.393059912665334068e-04
3.567101515446540194e+00 2.837666738001879741e-04
3.567558525346566256e+00 2.367257574007244892e-04
3.568015532465719453e+00 1.969898745828745263e-04
3.568472536803643180e+00 1.635146075828102289e-04
3.568929538359981724e+00 1.353890288311879262e-04
3.569386537134377591e+00 1.118213299683859741e-04
3.569843533126475510e+00 9.212555080330300881e-05
3.570300526335918878e+00 7.570940017062332574e-05
3.570757516762351980e+00 6.206314468099275047e-05
3.571214504405418211e+00 0.000000000000000000e+00
3.571671489264761412e+00 0.000000000000000000e+00
3.572128471340024980e+00 0.000000000000000000e+00
3.572585450630853643e+00 0.000000000000000000e+00
3.573042427136890353e+00 0.000000000000000000e+00
3.573499400857778951e+00 0.000000000000000000e+00
3.573956371793164166e+00 0.000000000000000000e+00
3.574413339942688506e+00 0.000000000000000000e+00
3.574870305305995810e+00 0.000000000000000000e+00
3.575327267882731697e+00 0.000000000000000000e+00
3.575784227672537341e+00 0.000000000000000000e+00
3.576241184675059248e+00 0.000000000000000000e+00
3.576698138889939038e+00 0.000000000000000000e+00
3.577155090316820996e+00 0.000000000000000000e+00
3.577612038955350293e+00 0.000000000000000000e+00
3.578068984805168995e+00 0.000000000000000000e+00
3.578525927865921386e+00 0.000000000000000000e+00
3.578982868137253082e+00 0.000000000000000000e+00
3.579439805618804815e+00 0.000000000000000000e+00
3.579896740310222647e+00 0.000000000000000000e+00
3.580353672211149973e+00 0.000000000000000000e+00
3.580810601321230191e+00 0.000000000000000000e+00
3.581267527640107584e+00 0.000000000000000000e+00
3.581724451167425105e+00 0.000000000000000000e+00
3.582181371902827038e+00 0.000000000000000000e+00
3.582638289845958557e+00 0.000000000000000000e+00
3.583095204996459948e+00 0.000000000000000000e+00
3.583552117353979050e+00 0.000000000000000000e+00
3.584009026918159257e+00 0.000000000000000000e+00
3.584465933688641304e+00 0.000000000000000000e+00
3.584922837665071693e+00 0.000000000000000000e+00
3.585379738847094266e+00 0.000000000000000000e+00
3.585836637234350643e+00 0.000000000000000000e+00
3.586293532826487773e+00 0.000000000000000000e+00
3.586750425623145944e+00 0.000000000000000000e+00
3.587207315623972548e+00 0.000000000000000000e+00
3.587664202828610094e+00 0.000000000000000000e+00
3.588121087236700202e+00 0.000000000000000000e+00
3.588577968847890709e+00 0.000000000000000000e+00
3.589034847661823235e+00 0.000000000000000000e+00
3.589491723678141621e+00 0.000000000000000000e+00
3.589948596896490596e+00 0.000000000000000000e+00
3.590405467316512222e+00 0.000000000000000000e+00
3.590862334937853007e+00 0.000000000000000000e+00
3.591319199760154568e+00 0.000000000000000000e+00
3.591776061783062080e+00 0.000000000000000000e+00
3.592232921006219382e+00 0.000000000000000000e+00
3.592689777429269871e+00 0.000000000000000000e+00
3.593146631051857387e+00 0.000000000000000000e+00
3.593603481873625771e+00 0.000000000000000000e+00
3.594060329894219752e+00 0.000000000000000000e+00
3.594517175113282281e+00 0.000000000000000000e+00
3.594974017530457644e+00 0.000000000000000000e+00
3.595430857145389236e+00 0.000000000000000000e+00
3.595887693957722231e+00 0.000000000000000000e+00
3.596344527967099136e+00 0.000000000000000000e+00
3.596801359173164681e+00 0.000000000000000000e+00
3.597258187575562260e+00 0.000000000000000000e+00
3.597715013173936605e+00 0.000000000000000000e+00
3.598171835967929777e+00 0.000000000000000000e+00
3.598628655957188283e+00 0.000000000000000000e+00
3.599085473141353742e+00 0.000000000000000000e+00
3.599542287520071771e+00 0.000000000000000000e+00
3.599999099092985766e+00 0.000000000000000000e+00
3.600455907859738680e+00 0.000000000000000000e+00
3.600912713819975686e+00 0.000000000000000000e+00
3.601369516973339735e+00 0.000000000000000000e+00
3.601826317319475113e+00 0.000000000000000000e+00
3.602283114858026991e+00 0.000000000000000000e+00
3.602739909588637435e+00 0.000000000000000000e+00
3.603196701510950284e+00 0.000000000000000000e+00
3.603653490624612044e+00 0.000000000000000000e+00
3.604110276929263446e+00 0.000000000000000000e+00
3.604567060424550995e+00 0.000000000000000000e+00
3.605023841110117200e+00 0.000000000000000000e+00
3.605480618985606345e+00 0.000000000000000000e+00
3.605937394050662270e+00 0.000000000000000000e+00
3.606394166304928817e+00 0.000000000000000000e+00
3.606850935748050713e+00 0.000000000000000000e+00
3.607307702379671799e+00 0.000000000000000000e+00
3.607764466199433695e+00 0.000000000000000000e+00
3.608221227206983350e+00 0.000000000000000000e+00
3.608677985401964605e+00 0.000000000000000000e+00
3.609134740784018636e+00 0.000000000000000000e+00
3.609591493352791947e+00 0.000000000000000000e+00
3.610048243107928823e+00 0.000000000000000000e+00
3.610504990049070440e+00 0.000000000000000000e+00
3.610961734175864191e+00 0.000000000000000000e+00
3.611418475487951696e+00 0.000000000000000000e+00
3.611875213984976352e+00 0.000000000000000000e+00
3.612331949666585551e+00 0.000000000000000000e+00
3.612788682532420026e+00 0.000000000000000000e+00
3.613245412582124061e+00 0.000000000000000000e+00
3.613702139815343273e+00 0.000000000000000000e+00
3.614158864231720614e+00 0.000000000000000000e+00
3.614615585830899480e+00 0.000000000000000000e+00
3.615072304612526821e+00 0.000000000000000000e+00
3.615529020576242925e+00 0.000000000000000000e+00
3.615985733721693407e+00 0.000000000000000000e+00
3.616442444048522109e+00 0.000000000000000000e+00
3.616899151556372871e+00 0.000000000000000000e+00
3.617355856244890866e+00 0.000000000000000000e+00
3.617812558113717269e+00 0.000000000000000000e+00
3.618269257162500363e+00 0.000000000000000000e+00
3.618725953390880878e+00 0.000000000000000000e+00
3.619182646798503100e+00 0.000000000000000000e+00
3.619639337385011313e+00 0.000000000000000000e+00
3.620096025150051133e+00 0.000000000000000000e+00
3.620552710093264626e+00 0.000000000000000000e+00
3.621009392214295630e+00 0.000000000000000000e+00
3.621466071512790208e+00 0.000000000000000000e+00
3.621922747988391311e+00 0.000000000000000000e+00
3.622379421640742780e+00 0.000000000000000000e+00
3.622836092469487124e+00 0.000000000000000000e+00
3.623292760474271290e+00 0.000000000000000000e+00
3.623749425654738232e+00 0.000000000000000000e+00
3.624206088010531346e+00 0.000000000000000000e+00
3.624662747541294916e+00 0.000000000000000000e+00
3.625119404246673671e+00 0.000000000000000000e+00
3.625576058126310564e+00 0.000000000000000000e+00
3.626032709179849878e+00 0.000000000000000000e+00
3.626489357406936787e+00 0.000000000000000000e+00
3.626946002807213798e+00 0.000000000000000000e+00
3.627402645380326529e+00 0.000000000000000000e+00
3.627859285125916600e+00 0.000000000000000000e+00
3.628315922043630959e+00 0.000000000000000000e+00
3.628772556133112115e+00 0.000000000000000000e+00
3.629229187394004352e+00 0.000000000000000000e+00
3.629685815825951511e+00 0.000000000000000000e+00
3.630142441428597877e+00 0.000000000000000000e+00
3.630599064201587733e+00 0.000000000000000000e+00
3.631055684144564477e+00 0.000000000000000000e+00
3.631512301257173281e+00 0.000000000000000000e+00
3.631968915539057097e+00 0.000000000000000000e+00
3.632425526989860654e+00 0.000000000000000000e+00
3.632882135609228236e+00 0.000000000000000000e+00
3.633338741396802796e+00 0.000000000000000000e+00
3.633795344352229506e+00 0.000000000000000000e+00
3.634251944475151763e+00 0.000000000000000000e+00
3.634708541765214740e+00 0.000000000000000000e+00
3.635165136222060944e+00 0.000000000000000000e+00
3.635621727845336881e+00 0.000000000000000000e+00
3.636078316634682839e+00 0.000000000000000000e+00
3.636534902589746210e+00 0.000000000000000000e+00
3.636991485710170391e+00 0.000000000000000000e+00
3.637448065995597446e+00 0.000000000000000000e+00
3.637904643445674324e+00 0.000000000000000000e+00
3.638361218060044866e+00 0.000000000000000000e+00
3.638817789838350247e+00 0.000000000000000000e+00
3.639274358780237417e+00 0.000000000000000000e+00
3.639730924885350660e+00 0.000000000000000000e+00
3.640187488153331152e+00 0.000000000000000000e+00
3.640644048583826731e+00 0.000000000000000000e+00
3.641100606176479015e+00 0.000000000000000000e+00
3.641557160930931403e+00 0.000000000000000000e+00
3.642013712846831730e+00 3.179445486406178717e-04
3.642470261923819841e+00 3.878532289787883650e-04
3.642926808161542684e+00 4.719518615916186021e-04
3.643383351559644101e+00 5.728517700470375090e-04
3.643839892117766599e+00 6.935872148258519438e-04
3.644296429835555795e+00 8.376723153699010098e-04
3.644752964712655974e+00 1.009163442860564397e-03
3.645209496748709643e+00 1.212727206706178465e-03
3.645666025943362420e+00 1.453714075952734167e-03
3.646122552296258590e+00 1.738237577209562597e-03
3.646579075807040660e+00 2.073258891980468352e-03
3.647035596475354247e+00 2.466676537563457835e-03
3.647492114300842747e+00 2.927420656337760638e-03
3.647948629283150890e+00 3.465551258149528104e-03
3.648405141421922959e+00 4.092359560029016491e-03
3.648861650716802352e+00 4.820471347643548281e-03
3.649318157167433796e+00 5.663951045452464243e-03
3.649774660773461576e+00 6.638404930025898834e-03
3.650231161534528201e+00 7.761081656835857809e-03
3.650687659450280620e+00 9.050967999376170400e-03
3.651144154520360896e+00 1.052887742603649326e-02
3.651600646744413758e+00 1.221752887104647807e-02
3.652057136122083492e+00 1.414161279828653195e-02
3.652513622653014380e+00 1.632784141901132829e-02
3.652970106336849820e+00 1.880497971555809139e-02
3.653426587173236317e+00 2.160385375261188873e-02
3.653883065161814603e+00 2.475733263579562443e-02
3.654339540302231182e+00 2.830028041476164227e-02
3.654796012594130339e+00 3.226947423514475027e-02
3.655252482037153694e+00 3.670348513098245502e-02
3.655708948630949084e+00 4.164251802620085735e-02
3.656165412375158130e+00 4.712820778920207704e-02
3.656621873269426448e+00 5.320336856579290646e-02
3.657078331313397879e+00 5.991169410819375402e-02
3.657534786506714486e+00 6.729740742499933093e-02
3.657991238849024107e+00 7.540485879946449976e-02
3.658447688339968362e+00 8.427807205914571165e-02
3.658904134979192868e+00 9.396023992323977725e-02
3.659360578766340577e+00 1.044931702958948327e-01
3.659817019701056662e+00 1.159166865015726494e-01
3.660273457782984963e+00 1.282679856556767084e-01
3.660729893011769764e+00 1.415809606098085149e-01
3.661186325387054907e+00 1.558854921822511175e-01
3.661642754908485120e+00 1.712067196533381408e-01
3.662099181575705575e+00 1.875642987420661767e-01
3.662555605388357005e+00 2.049716574521044943e-01
3.663012026346087691e+00 2.234352612480364486e-01
3.663468444448539696e+00 2.429538999611555727e-01
3.663924859695357750e+00 2.635180095934160360e-01
3.664381272086186137e+00 2.851090427542728456e-01
3.664837681620669141e+00 3.076989017963289719e-01
3.665294088298451491e+00 3.312494487833962387e-01
3.665750492119175696e+00 3.557121062045703885e-01
3.666206893082486928e+00 3.810275618214397086e-01
3.666663291188030360e+00 4.071255901902121610e-01
3.667119686435448944e+00 4.339250022312326482e-01
3.667576078824387409e+00 4.613337327279575795e-01
3.668032468354491371e+00 4.892490738372882730e-01
3.668488855025401563e+00 5.175580606034075881e-01
3.668945238836765377e+00 5.461380121168780688e-01
3.669401619788226654e+00 5.748572293873259742e-01
3.669857997879428346e+00 6.035758482472194375e-01
3.670314373110016515e+00 6.321468427290304337e-01
3.670770745479632780e+00 6.604171714176659824e-01
3.671227114987924089e+00 6.882290563386038729e-01
3.671683481634533397e+00 7.154213810672338525e-01
3.672139845419105431e+00 7.418311920056673836e-01
3.672596206341283587e+00 7.672952842387985584e-01
3.673052564400713482e+00 7.916518511185306473e-01
3.673508919597038069e+00 8.147421747966661076e-01
3.673965271929902077e+00 8.364123333897652834e-01
3.674421621398950677e+00 8.565148993622773155e-01
3.674877968003826822e+00 8.749106030969524550e-01
3.675334311744175686e+00 8.914699355125674796e-01
3.675790652619641108e+00 9.060746640049686107e-01
3.676246990629867817e+00 9.186192369321743989e-01
3.676703325774499209e+00 9.290120533283857673e-01
3.677159658053180458e+00 9.371765764925601427e-01
3.677615987465554959e+00 9.430522725191194944e-01
3.678072314011269217e+00 9.465953576736790831e-01
3.678528637689964853e+00 9.477793417066271431e-01
3.678984958501286595e+00 9.465953576736790831e-01
3.679441276444880504e+00 9.430522725191194944e-01
3.679897591520389533e+00 9.371765764925601427e-01
3.680353903727457965e+00 9.290120533283857673e-01
3.680810213065730530e+00 9.186192369321743989e-01
3.681266519534851067e+00 9.060746640049686107e-01
3.681722823134464750e+00 8.914699355125674796e-01
3.682179123864214532e+00 8.749106030969524550e-01
3.682635421723746916e+00 8.565148993622773155e-01
3.683091716712703967e+00 8.364123333897652834e-01
3.683548008830731302e+00 8.147421747966661076e-01
3.684004298077471873e+00 7.916518511185306473e-01
3.684460584452572185e+00 7.672952842387985584e-01
3.684916867955674746e+00 7.418311920056673836e-01
3.685373148586424286e+00 7.154213810672338525e-01
3.685829426344465976e+00 6.882290563386038729e-01
3.686285701229443657e+00 6.604171714176659824e-01
3.686741973241001169e+00 6.321468427290304337e-01
3.687198242378782354e+00 6.035758482472194375e-01
3.687654508642433715e+00 5.748572293873259742e-01
3.688110772031598650e+00 5.461380121168780688e-01
3.688567032545919222e+00 5.175580606034075881e-01
3.689023290185043269e+00 4.892490738372882730e-01
3.689479544948613743e+00 4.613337327279575795e-01
3.689935796836273596e+00 4.339250022312326482e-01
3.690392045847669777e+00 4.071255901902121610e-01
3.690848291982443907e+00 3.810275618214397086e-01
3.691304535240242934e+00 3.557121062045703885e-01
3.691760775620710255e+00 3.312494487833962387e-01
3.692217013123488822e+00 3.076989017963289719e-01
3.692673247748225140e+00 2.851090427542728456e-01
3.693129479494562606e+00 2.635180095934160360e-01
3.693585708362145947e+00 2.429538999611555727e-01
3.694041934350618117e+00 2.234352612480364486e-01
3.694498157459624288e+00 2.049716574521044943e-01
3.694954377688810965e+00 1.875642987420661767e-01
3.695410595037819323e+00 1.712067196533381408e-01
3.695866809506295425e+00 1.558854921822511175e-01
3.696323021093883998e+00 1.415809606098085149e-01
3.696779229800228439e+00 1.282679856556767084e-01
3.697235435624972588e+00 1.159166865015726494e-01
3.697691638567763395e+00 1.044931702958948327e-01
3.698147838628242035e+00 9.396023992323977725e-02
3.698604035806054124e+00 8.427807205914571165e-02
3.699060230100846169e+00 7.540485879946449976e-02
3.699516421512260234e+00 6.729740742499933093e-02
3.699972610039941046e+00 5.991169410819375402e-02
3.700428795683533778e+00 5.320336856579290646e-02
3.700884978442681383e+00 4.712820778920207704e-02
3.701341158317029922e+00 4.164251802620085735e-02
3.701797335306223236e+00 3.670348513098245502e-02
3.702253509409904719e+00 3.226947423514475027e-02
3.702709680627720878e+00 2.830028041476164227e-02
3.703165848959314221e+00 2.475733263579562443e-02
3.703622014404329477e+00 2.160385375261188873e-02
3.704078176962411817e+00 1.880497971555809139e-02
3.704534336633205971e+00 1.632784141901132829e-02
3.704990493416355779e+00 1.414161279828653195e-02
3.705446647311504638e+00 1.221752887104647807e-02
3.705902798318297720e+00 1.052887742603649326e-02
3.706358946436381085e+00 9.050967999376170400e-03
3.706815091665396800e+00 7.761081656835857809e-03
3.707271234004990479e+00 6.638404930025898834e-03
3.707727373454806408e+00 5.663951045452464243e-03
3.708183510014488871e+00 4.820471347643548281e-03
3.708639643683682152e+00 4.092359560029016491e-03
3.709095774462031869e+00 3.465551258149528104e-03
3.709551902349181418e+00 2.927420656337760638e-03
3.710008027344774639e+00 2.466676537563457835e-03
3.710464149448457594e+00 2.073258891980468352e-03
3.710920268659873233e+00 1.738237577209562597e-03
3.711376384978667620e+00 1.453714075952734167e-03
3.711832498404483260e+00 1.212727206706178465e-03
3.712288608936965773e+00 1.009163442860564397e-03
3.712744716575760329e+00 8.376723153699010098e-04
3.713200821320509881e+00 6.935872148258519438e-04
3.713656923170859603e+00 5.728517700470375090e-04
3.714113022126454666e+00 4.719518615916186021e-04
3.714569118186937580e+00 3.878532289787883650e-04
3.715025211351955736e+00 3.179445486406178717e-04
3.715481301621151200e+00 0.000000000000000000e+00
3.715937388994168256e+00 0.000000000000000000e+00
3.716393473470654296e+00 0.000000000000000000e+00
3.716849555050249609e+00 0.000000000000000000e+00
3.717305633732602033e+00 0.000000000000000000e+00
3.717761709517356294e+00 0.000000000000000000e+00
3.718217782404153571e+00 0.000000000000000000e+00
3.718673852392640367e+00 0.000000000000000000e+00
3.719129919482463187e+00 0.000000000000000000e+00
3.719585983673262319e+00 0.000000000000000000e+00
3.720042044964685157e+00 0.000000000000000000e+00
3.720498103356375097e+00 0.000000000000000000e+00
3.720954158847978199e+00 0.000000000000000000e+00
3.721410211439137417e+00 0.000000000000000000e+00
3.721866261129496589e+00 0.000000000000000000e+00
3.722322307918702666e+00 0.000000000000000000e+00
3.722778351806399044e+00 0.000000000000000000e+00
3.723234392792228675e+00 0.000000000000000000e+00
3.723690430875838064e+00 0.000000000000000000e+00
3.724146466056871052e+00 0.000000000000000000e+00
3.724602498334971923e+00 0.000000000000000000e+00
3.725058527709785849e+00 0.000000000000000000e+00
3.725514554180955784e+00 0.000000000000000000e+00
3.725970577748129564e+00 0.000000000000000000e+00
3.726426598410948809e+00 0.000000000000000000e+00
3.726882616169057805e+00 0.000000000000000000e+00
3.727338631022103499e+00 0.000000000000000000e+00
3.727794642969728400e+00 0.000000000000000000e+00
3.728250652011577237e+00 0.000000000000000000e+00
3.728706658147296515e+00 0.000000000000000000e+00
3.729162661376528298e+00 0.000000000000000000e+00
3.729618661698918647e+00 0.000000000000000000e+00
3.730074659114111402e+00 0.000000000000000000e+00
3.730530653621751291e+00 0.000000000000000000e+00
3.730986645221482600e+00 0.000000000000000000e+00
3.731442633912950946e+00 0.000000000000000000e+00
3.731898619695799280e+00 0.000000000000000000e+00
3.732354602569673663e+00 0.000000000000000000e+00
3.732810582534218380e+00 0.000000000000000000e+00
3.733266559589076383e+00 0.000000000000000000e+00
3.733722533733895066e+00 0.000000000000000000e+00
3.734178504968316492e+00 0.000000000000000000e+00
3.734634473291986723e+00 0.000000000000000000e+00
3.735090438704549154e+00 0.000000000000000000e+00
3.735546401205648959e+00 0.000000000000000000e+00
3.736002360794932642e+00 0.000000000000000000e+00
3.736458317472040491e+00 0.000000000000000000e+00
3.736914271236620788e+00 0.000000000000000000e+00
3.737370222088316929e+00 0.000000000000000000e+00
3.737826170026773198e+00 0.000000000000000000e+00
3.738282115051634324e+00 0.000000000000000000e+00
3.738738057162545037e+00 0.000000000000000000e+00
3.739193996359149619e+00 0.000000000000000000e+00
3.739649932641094132e+00 0.000000000000000000e+00
3.740105866008021085e+00 0.000000000000000000e+00
3.740561796459575650e+00 0.000000000000000000e+00
3.741017723995403887e+00 0.000000000000000000e+00
3.741473648615147862e+00 0.000000000000000000e+00
3.741929570318454967e+00 0.000000000000000000e+00
3.742385489104968155e+00 0.000000000000000000e+00
3.742841404974331709e+00 0.000000000000000000e+00
3.743297317926191692e+00 0.000000000000000000e+00
3.743753227960191943e+00 0.000000000000000000e+00
3.744209135075976302e+00 0.000000000000000000e+00
3.744665039273191720e+00 0.000000000000000000e+00
3.745120940551479816e+00 0.000000000000000000e+00
3.745576838910487094e+00 0.000000000000000000e+00
3.746032734349858284e+00 0.000000000000000000e+00
3.746488626869236338e+00 0.000000000000000000e+00
3.746944516468267761e+00 0.000000000000000000e+00
3.747400403146597725e+00 0.000000000000000000e+00
3.747856286903867407e+00 0.000000000000000000e+00
3.748312167739724643e+00 0.000000000000000000e+00
3.748768045653813719e+00 0.000000000000000000e+00
3.749223920645777586e+00 0.000000000000000000e+00
3.749679792715262749e+00 0.000000000000000000e+00
3.750135661861913494e+00 0.000000000000000000e+00
3.750591528085373216e+00 0.000000000000000000e+00
3.751047391385287977e+00 0.000000000000000000e+00
3.751503251761301172e+00 0.000000000000000000e+00
3.751959109213058863e+00 0.000000000000000000e+00
3.752414963740205778e+00 0.000000000000000000e+00
3.752870815342384869e+00 0.000000000000000000e+00
3.753326664019242198e+00 0.000000000000000000e+00
3.753782509770421605e+00 0.000000000000000000e+00
3.754238352595567818e+00 0.000000000000000000e+00
3.754694192494326455e+00 0.000000000000000000e+00
3.755150029466341355e+00 0.000000000000000000e+00
3.755605863511258136e+00 0.000000000000000000e+00
3.756061694628720637e+00 0.000000000000000000e+00
3.756517522818372701e+00 0.000000000000000000e+00
3.756973348079861275e+00 0.000000000000000000e+00
3.757429170412829755e+00 0.000000000000000000e+00
3.757884989816922428e+00 0.000000000000000000e+00
3.758340806291784020e+00 0.000000000000000000e+00
3.758796619837060149e+00 0.000000000000000000e+00
3.759252430452394655e+00 0.000000000000000000e+00
3.759708238137433156e+00 0.000000000000000000e+00
3.760164042891819491e+00 0.000000000000000000e+00
3.760619844715198834e+00 0.000000000000000000e+00
3.761075643607215913e+00 0.000000000000000000e+00
3.761531439567514568e+00 0.000000000000000000e+00
3.761987232595740416e+00 0.000000000000000000e+00
3.762443022691537742e+00 0.000000000000000000e+00
3.762898809854551718e+00 0.000000000000000000e+00
3.763354594084427074e+00 0.000000000000000000e+00
3.763810375380808093e+00 0.000000000000000000e+00
3.764266153743340393e+00 0.000000000000000000e+00
3.764721929171666925e+00 0.000000000000000000e+00
3.765177701665433752e+00 0.000000000000000000e+00
3.765633471224284712e+00 0.000000000000000000e+00
3.766089237847866311e+00 0.000000000000000000e+00
3.766545001535821058e+00 0.000000000000000000e+00
3.767000762287795901e+00 0.000000000000000000e+00
3.767456520103433792e+00 0.000000000000000000e+00
3.767912274982379905e+00 0.000000000000000000e+00
3.768368026924279857e+00 0.000000000000000000e+00
3.768823775928777486e+00 0.000000000000000000e+00
3.769279521995517523e+00 0.000000000000000000e+00
3.769735265124145140e+00 0.000000000000000000e+00
3.770191005314304622e+00 0.000000000000000000e+00
3.770646742565641585e+00 0.000000000000000000e+00
3.771102476877800314e+00 0.000000000000000000e+00
3.771558208250425093e+00 0.000000000000000000e+00
3.772013936683160651e+00 0.000000000000000000e+00
3.772469662175652605e+00 0.000000000000000000e+00
3.772925384727545239e+00 0.000000000000000000e+00
3.773381104338483727e+00 0.000000000000000000e+00
3.773836821008112796e+00 0.000000000000000000e+00
3.774292534736076288e+00 0.000000000000000000e+00
3.774748245522019374e+00 0.000000000000000000e+00
3.775203953365587228e+00 0.000000000000000000e+00
3.775659658266425911e+00 0.000000000000000000e+00
3.776115360224176598e+00 0.000000000000000000e+00
3.776571059238487127e+00 0.000000000000000000e+00
3.777026755309002226e+00 0.000000000000000000e+00
3.777482448435364848e+00 0.000000000000000000e+00
3.777938138617220165e+00 0.000000000000000000e+00
3.778393825854215571e+00 0.000000000000000000e+00
3.778849510145992685e+00 0.000000000000000000e+00
3.779305191492197125e+00 0.000000000000000000e+00
3.779760869892475839e+00 0.000000000000000000e+00
3.780216545346470003e+00 0.000000000000000000e+00
3.780672217853827455e+00 4.134548185773614416e-04
3.781127887414190702e+00 5.043640065781663812e-04
3.781583554027206695e+00 6.137257963563096412e-04
3.782039217692518829e+00 7.449359508416510296e-04
3.782494878409772276e+00 9.019402197631045792e-04
3.782950536178611767e+00 1.089308361031277343e-03
3.783406190998683361e+00 1.312315276254170677e-03
3.783861842869629566e+00 1.577029420307153856e-03
3.784317491791096888e+00 1.890408538552341500e-03
3.784773137762729611e+00 2.260402655753284470e-03
3.785228780784172464e+00 2.696064086371875983e-03
3.785684420855071508e+00 3.207664055533502971e-03
3.786140057975068807e+00 3.806815312735084642e-03
3.786595692143812197e+00 4.506599886159240627e-03
3.787051323360945077e+00 5.321700864755670238e-03
3.787506951626112173e+00 6.268536809386005167e-03
3.787962576938958659e+00 7.365397085564115778e-03
3.788418199299130151e+00 8.632576081967404530e-03
3.788873818706269159e+00 1.009250393538976137e-02
3.789329435160022630e+00 1.176987102981111137e-02
3.789785048660035294e+00 1.369174318168845696e-02
3.790240659205951435e+00 1.588766407362416852e-02
3.790696266797415781e+00 1.838974116368887607e-02
3.791151871434073062e+00 2.123271098850608787e-02
3.791607473115569338e+00 2.445397950645587098e-02
3.792063071841548449e+00 2.809363290563709689e-02
3.792518667611654681e+00 3.219441414283333303e-02
3.792974260425534538e+00 3.680166039833438624e-02
3.793429850282831417e+00 4.196319664080617323e-02
3.793885437183191822e+00 4.772918060985611305e-02
3.794341021126257818e+00 5.415189475410254333e-02
3.794796602111677242e+00 6.128548102073497206e-02
3.795252180139094822e+00 6.918561488826931172e-02
3.795707755208153067e+00 7.790911567464792187e-02
3.796163327318497593e+00 8.751349094234875392e-02
3.796618896469774906e+00 9.805641376170870505e-02
3.797074462661629290e+00 1.095951326803543124e-01
3.797530025893704142e+00 1.221858154733133917e-01
3.797985586165646410e+00 1.358828291033112867e-01
3.798441143477099491e+00 1.507379597873499955e-01
3.798896697827709446e+00 1.667995786224225896e-01
3.799352249217119670e+00 1.841117598437059522e-01
3.799807797644975782e+00 2.027133604416878343e-01
3.800263343110923842e+00 2.226370715149699753e-01
3.800718885614607245e+00 2.439084533436908508e-01
3.801174425155671610e+00 2.665449676923142830e-01
3.801629961733761665e+00 2.905550222454436060e-01
3.802085495348522581e+00 3.159370433007301360e-01
3.802541025999598645e+00 3.426785938433112300e-01
3.802996553686634584e+00 3.707555548624171249e-01
3.803452078409276460e+00 4.001313882014521095e-01
3.803907600167169889e+00 4.307564993208807813e-01
3.804363118959956935e+00 4.625677180671536326e-01
3.804818634787283660e+00 4.954879148562701396e-01
3.805274147648797012e+00 5.294257685813054115e-01
3.805729657544139499e+00 5.642757010326540090e-01
3.806185164472957183e+00 5.999179906816217711e-01
3.806640668434894792e+00 6.362190763370624280e-01
3.807096169429596610e+00 6.730320584672410122e-01
3.807551667456707811e+00 7.101974029226614249e-01
3.808007162515875343e+00 7.475438484491061519e-01
3.808462654606742159e+00 7.848895158029784991e-01
3.808918143728953432e+00 8.220432125421049951e-01
3.809373629882153889e+00 8.588059237414533698e-01
3.809829113065987816e+00 8.949724750581687926e-01
3.810284593280103049e+00 9.303333508317630507e-01
3.810740070524142098e+00 9.646766463431913907e-01
3.811195544797749690e+00 9.977901300607149304e-01
3.811651016100572775e+00 1.029463388757814846e+00
3.812106484432254305e+00 1.059490025880714947e+00
3.812561949792440785e+00 1.087669881544099271e+00
3.813017412180776056e+00 1.113811241107081074e+00
3.813472871596905733e+00 1.137732998478741653e+00
3.813928328040474547e+00 1.159266740160846076e+00
3.814383781511127225e+00 1.178258716576276788e+00
3.814839232008509828e+00 1.194571668460257419e+00
3.815294679532266198e+00 1.208086477995363950e+00
3.815750124082040617e+00 1.218703616921152033e+00
3.816205565657480481e+00 1.226344366998684432e+00
3.816661004258229184e+00 1.230951791897289427e+00
3.817116439883931456e+00 1.232491443719074375e+00
3.817571872534232913e+00 1.230951791897289427e+00
3.818027302208778728e+00 1.226344366998684432e+00
3.818482728907213630e+00 1.218703616921152033e+00
3.818938152629181904e+00 1.208086477995363950e+00
3.819393573374329165e+00 1.194571668460257419e+00
3.819848991142301919e+00 1.178258716576276788e+00
3.820304405932743563e+00 1.159266740160846076e+00
3.820759817745297493e+00 1.137732998478741653e+00
3.821215226579612434e+00 1.113811241107081074e+00
3.821670632435330450e+00 1.087669881544099271e+00
3.822126035312097159e+00 1.059490025880714947e+00
3.822581435209559508e+00 1.029463388757814846e+00
3.823036832127360451e+00 9.977901300607149304e-01
3.823492226065144717e+00 9.646766463431913907e-01
3.823947617022559253e+00 9.303333508317630507e-01
3.824403004999247013e+00 8.949724750581687926e-01
3.824858389994854946e+00 8.588059237414533698e-01
3.825313772009027335e+00 8.220432125421049951e-01
3.825769151041407579e+00 7.848895158029784991e-01
3.826224527091643512e+00 7.475438484491061519e-01
3.826679900159378978e+00 7.101974029226614249e-01
3.827135270244256926e+00 6.730320584672410122e-01
3.827590637345926972e+00 6.362190763370624280e-01
3.828046001464029846e+00 5.999179906816217711e-01
3.828501362598212943e+00 5.642757010326540090e-01
3.828956720748120546e+00 5.294257685813054115e-01
3.829412075913397828e+00 4.954879148562701396e-01
3.829867428093690407e+00 4.625677180671536326e-01
3.830322777288643010e+00 4.307564993208807813e-01
3.830778123497898591e+00 4.001313882014521095e-01
3.831233466721105874e+00 3.707555548624171249e-01
3.831688806957906923e+00 3.426785938433112300e-01
3.832144144207948688e+00 3.159370433007301360e-01
3.832599478470875898e+00 2.905550222454436060e-01
3.833054809746332836e+00 2.665449676923142830e-01
3.833510138033965564e+00 2.439084533436908508e-01
3.833965463333418811e+00 2.226370715149699753e-01
3.834420785644336416e+00 2.027133604416878343e-01
3.834876104966365329e+00 1.841117598437059522e-01
3.835331421299149390e+00 1.667995786224225896e-01
3.835786734642333329e+00 1.507379597873499955e-01
3.836242044995565870e+00 1.358828291033112867e-01
3.836697352358486857e+00 1.221858154733133917e-01
3.837152656730744127e+00 1.095951326803543124e-01
3.837607958111982853e+00 9.805641376170870505e-02
3.838063256501847764e+00 8.751349094234875392e-02
3.838518551899983589e+00 7.790911567464792187e-02
3.838973844306035943e+00 6.918561488826931172e-02
3.839429133719650000e+00 6.128548102073497206e-02
3.839884420140470489e+00 5.415189475410254333e-02
3.840339703568142138e+00 4.772918060985611305e-02
3.840794984002310564e+00 4.196319664080617323e-02
3.841250261442621827e+00 3.680166039833438624e-02
3.841705535888719769e+00 3.219441414283333303e-02
3.842160807340249118e+00 2.809363290563709689e-02
3.842616075796856823e+00 2.445397950645587098e-02
3.843071341258185392e+00 2.123271098850608787e-02
3.843526603723882218e+00 1.838974116368887607e-02
3.843981863193592030e+00 1.588766407362416852e-02
3.844437119666959557e+00 1.369174318168845696e-02
3.844892373143629527e+00 1.176987102981111137e-02
3.845347623623248001e+00 1.009250393538976137e-02
3.845802871105459264e+00 8.632576081967404530e-03
3.846258115589909377e+00 7.365397085564115778e-03
3.846713357076242179e+00 6.268536809386005167e-03
3.847168595564104177e+00 5.321700864755670238e-03
3.847623831053139654e+00 4.506599886159240627e-03
3.848079063542993783e+00 3.806815312735084642e-03
3.848534293033311737e+00 3.207664055533502971e-03
3.848989519523739578e+00 2.696064086371875983e-03
3.849444743013921588e+00 2.260402655753284470e-03
3.849899963503503830e+00 1.890408538552341500e-03
3.850355180992128812e+00 1.577029420307153856e-03
3.850810395479444814e+00 1.312315276254170677e-03
3.851265606965096122e+00 1.089308361031277343e-03
3.851720815448727020e+00 9.019402197631045792e-04
3.852176020929983569e+00 7.449359508416510296e-04
3.852631223408510497e+00 6.137257963563096412e-04
3.853086422883952533e+00 5.043640065781663812e-04
3.853541619355956183e+00 4.134548185773614416e-04
3.853996812824165286e+00 0.000000000000000000e+00
3.854452003288226347e+00 0.000000000000000000e+00
3.854907190747784540e+00 0.000000000000000000e+00
3.855362375202482372e+00 0.000000000000000000e+00
3.855817556651967237e+00 0.000000000000000000e+00
3.856272735095885640e+00 0.000000000000000000e+00
3.856727910533878756e+00 0.000000000000000000e+00
3.857183082965595755e+00 0.000000000000000000e+00
3.857638252390680478e+00 0.000000000000000000e+00
3.858093418808778097e+00 0.000000000000000000e+00
3.858548582219532896e+00 0.000000000000000000e+00
3.859003742622590494e+00 0.000000000000000000e+00
3.859458900017598282e+00 0.000000000000000000e+00
3.859914054404198325e+00 0.000000000000000000e+00
3.860369205782036683e+00 0.000000000000000000e+00
3.860824354150760307e+00 0.000000000000000000e+00
3.861279499510011703e+00 0.000000000000000000e+00
3.861734641859438266e+00 0.000000000000000000e+00
3.862189781198685612e+00 0.000000000000000000e+00
3.862644917527396249e+00 0.000000000000000000e+00
3.863100050845218458e+00 0.000000000000000000e+00
3.863555181151794748e+00 0.000000000000000000e+00
3.864010308446771624e+00 0.000000000000000000e+00
3.864465432729794703e+00 0.000000000000000000e+00
3.864920554000508712e+00 0.000000000000000000e+00
3.865375672258558382e+00 0.000000000000000000e+00
3.865830787503591104e+00 0.000000000000000000e+00
3.866285899735249387e+00 0.000000000000000000e+00
3.866741008953180181e+00 0.000000000000000000e+00
3.867196115157027769e+00 0.000000000000000000e+00
3.867651218346438213e+00 0.000000000000000000e+00
3.868106318521056686e+00 0.000000000000000000e+00
3.868561415680527471e+00 0.000000000000000000e+00
3.869016509824496630e+00 0.000000000000000000e+00
3.869471600952609780e+00 0.000000000000000000e+00
3.869926689064511649e+00 0.000000000000000000e+00
3.870381774159846522e+00 0.000000000000000000e+00
3.870836856238262236e+00 0.000000000000000000e+00
3.871291935299401299e+00 0.000000000000000000e+00
3.871747011342910660e+00 0.000000000000000000e+00
3.872202084368435493e+00 0.000000000000000000e+00
3.872657154375620525e+00 0.000000000000000000e+00
3.873112221364111374e+00 0.000000000000000000e+00
3.873567285333552768e+00 0.000000000000000000e+00
3.874022346283590323e+00 0.000000000000000000e+00
3.874477404213870546e+00 0.000000000000000000e+00
3.874932459124036388e+00 0.000000000000000000e+00
3.875387511013733910e+00 0.000000000000000000e+00
3.875842559882610061e+00 0.000000000000000000e+00
3.876297605730308682e+00 0.000000000000000000e+00
3.876752648556474945e+00 0.000000000000000000e+00
3.877207688360754467e+00 0.000000000000000000e+00
3.877662725142792866e+00 0.000000000000000000e+00
3.878117758902234424e+00 0.000000000000000000e+00
3.878572789638726093e+00 0.000000000000000000e+00
3.879027817351912155e+00 0.000000000000000000e+00
3.879482842041437785e+00 0.000000000000000000e+00
3.879937863706948598e+00 0.000000000000000000e+00
3.880392882348088879e+00 0.000000000000000000e+00
3.880847897964506465e+00 0.000000000000000000e+00
3.881302910555844310e+00 0.000000000000000000e+00
3.881757920121748473e+00 0.000000000000000000e+00
3.882212926661865016e+00 0.000000000000000000e+00
3.882667930175838222e+00 0.000000000000000000e+00
3.883122930663313710e+00 0.000000000000000000e+00
3.883577928123937539e+00 0.000000000000000000e+00
3.884032922557353107e+00 0.000000000000000000e+00
3.884487913963208694e+00 0.000000000000000000e+00
3.884942902341146809e+00 0.000000000000000000e+00
3.885397887690814400e+00 0.000000000000000000e+00
3.885852870011857085e+00 0.000000000000000000e+00
3.886307849303917816e+00 0.000000000000000000e+00
3.886762825566644874e+00 0.000000000000000000e+00
3.887217798799682988e+00 0.000000000000000000e+00
3.887672769002675999e+00 0.000000000000000000e+00
3.888127736175269966e+00 0.000000000000000000e+00
3.888582700317110064e+00 0.000000000000000000e+00
3.889037661427843684e+00 0.000000000000000000e+00
3.889492619507113780e+00 0.000000000000000000e+00
3.889947574554565080e+00 0.000000000000000000e+00
3.890402526569846753e+00 0.000000000000000000e+00
3.890857475552601308e+00 0.000000000000000000e+00
3.891312421502472585e+00 0.000000000000000000e+00
3.891767364419109754e+00 0.000000000000000000e+00
3.892222304302155322e+00 0.000000000000000000e+00
3.892677241151257572e+00 0.000000000000000000e+00
3.893132174966058567e+00 0.000000000000000000e+00
3.893587105746205257e+00 0.000000000000000000e+00
3.894042033491343702e+00 0.000000000000000000e+00
3.894496958201118186e+00 0.000000000000000000e+00
3.894951879875173439e+00 0.000000000000000000e+00
3.895406798513157298e+00 0.000000000000000000e+00
3.895861714114712715e+00 0.000000000000000000e+00
3.896316626679486639e+00 0.000000000000000000e+00
3.896771536207124242e+00 0.000000000000000000e+00
3.897226442697269810e+00 0.000000000000000000e+00
3.897681346149570292e+00 0.000000000000000000e+00
3.898136246563669971e+00 0.000000000000000000e+00
3.898591143939214909e+00 0.000000000000000000e+00
3.899046038275849835e+00 0.000000000000000000e+00
3.899500929573220809e+00 0.000000000000000000e+00
3.899955817830973004e+00 0.000000000000000000e+00
3.900410703048752481e+00 0.000000000000000000e+00
3.900865585226202636e+00 0.000000000000000000e+00
3.901320464362971752e+00 0.000000000000000000e+00
3.901775340458703223e+00 0.000000000000000000e+00
3.902230213513042667e+00 0.000000000000000000e+00
3.902685083525637033e+00 0.000000000000000000e+00
3.903139950496129718e+00 0.000000000000000000e+00
3.903594814424166781e+00 0.000000000000000000e+00
3.904049675309394285e+00 0.000000000000000000e+00
3.904504533151457846e+00 0.000000000000000000e+00
3.904959387950001748e+00 0.000000000000000000e+00
3.905414239704672941e+00 0.000000000000000000e+00
3.905869088415115264e+00 0.000000000000000000e+00
3.906323934080974336e+00 0.000000000000000000e+00
3.906778776701897993e+00 0.000000000000000000e+00
3.907233616277528743e+00 0.000000000000000000e+00
3.907688452807512647e+00 0.000000000000000000e+00
3.908143286291497098e+00 0.000000000000000000e+00
3.908598116729125493e+00 0.000000000000000000e+00
3.909052944120043893e+00 0.000000000000000000e+00
3.909507768463897914e+00 0.000000000000000000e+00
3.909962589760332285e+00 0.000000000000000000e+00
3.910417408008994400e+00 0.000000000000000000e+00
3.910872223209527654e+00 0.000000000000000000e+00
3.911327035361578552e+00 0.000000000000000000e+00
3.911781844464793156e+00 0.000000000000000000e+00
3.912236650518814418e+00 0.000000000000000000e+00
3.912691453523290619e+00 0.000000000000000000e+00
3.913146253477866487e+00 0.000000000000000000e+00
3.913601050382186308e+00 0.000000000000000000e+00
3.914055844235897919e+00 0.000000000000000000e+00
3.914510635038644715e+00 0.000000000000000000e+00
3.914965422790071869e+00 0.000000000000000000e+00
3.915420207489826776e+00 0.000000000000000000e+00
3.915874989137553719e+00 0.000000000000000000e+00
3.916329767732897871e+00 0.000000000000000000e+00
3.916784543275507513e+00 0.000000000000000000e+00
3.917239315765024266e+00 0.000000000000000000e+00
3.917694085201095078e+00 0.000000000000000000e+00
3.918148851583367342e+00 0.000000000000000000e+00
3.918603614911484012e+00 0.000000000000000000e+00
3.919058375185092036e+00 0.000000000000000000e+00
3.919513132403835254e+00 0.000000000000000000e+00
3.919967886567361948e+00 0.000000000000000000e+00
3.920422637675315514e+00 0.000000000000000000e+00
3.920877385727341125e+00 0.000000000000000000e+00
3.921332130723087062e+00 0.000000000000000000e+00
3.921786872662196277e+00 0.000000000000000000e+00
3.922241611544314832e+00 0.000000000000000000e+00
3.922696347369088343e+00 0.000000000000000000e+00
3.923151080136162427e+00 0.000000000000000000e+00
3.923605809845184034e+00 0.000000000000000000e+00
3.924060536495797002e+00 0.000000000000000000e+00
3.924515260087646062e+00 0.000000000000000000e+00
3.924969980620379051e+00 0.000000000000000000e+00
3.925424698093640252e+00 0.000000000000000000e+00
3.925879412507074839e+00 0.000000000000000000e+00
3.926334123860329317e+00 0.000000000000000000e+00
3.926788832153048414e+00 0.000000000000000000e+00
3.927243537384879080e+00 0.000000000000000000e+00
3.927698239555465154e+00 0.000000000000000000e+00
3.928152938664453586e+00 0.000000000000000000e+00
3.928607634711488661e+00 0.000000000000000000e+00
3.929062327696217327e+00 0.000000000000000000e+00
3.929517017618283869e+00 0.000000000000000000e+00
3.929971704477334793e+00 0.000000000000000000e+00
3.930426388273015270e+00 0.000000000000000000e+00
3.930881069004970918e+00 0.000000000000000000e+00
3.931335746672847353e+00 0.000000000000000000e+00
3.931790421276289305e+00 0.000000000000000000e+00
3.932245092814944165e+00 0.000000000000000000e+00
3.932699761288456664e+00 0.000000000000000000e+00
3.933154426696471528e+00 0.000000000000000000e+00
3.933609089038636153e+00 0.000000000000000000e+00
3.934063748314593933e+00 0.000000000000000000e+00
3.934518404523991819e+00 0.000000000000000000e+00
3.934973057666475871e+00 0.000000000000000000e+00
3.935427707741690373e+00 0.000000000000000000e+00
3.935882354749281831e+00 0.000000000000000000e+00
3.936336998688895861e+00 0.000000000000000000e+00
3.936791639560177636e+00 0.000000000000000000e+00
3.937246277362773217e+00 0.000000000000000000e+00
3.937700912096327333e+00 0.000000000000000000e+00
3.938155543760486488e+00 0.000000000000000000e+00
3.938610172354897188e+00 0.000000000000000000e+00
3.939064797879201496e+00 0.000000000000000000e+00
3.939519420333048583e+00 0.000000000000000000e+00
3.939974039716083620e+00 0.000000000000000000e+00
3.940428656027950893e+00 0.000000000000000000e+00
3.940883269268296907e+00 0.000000000000000000e+00
3.941337879436767722e+00 0.000000000000000000e+00
3.941792486533006734e+00 0.000000000000000000e+00
3.942247090556662226e+00 0.000000000000000000e+00
3.942701691507378925e+00 0.000000000000000000e+00
3.943156289384801561e+00 0.000000000000000000e+00
3.943610884188577970e+00 0.000000000000000000e+00
3.944065475918351105e+00 0.000000000000000000e+00
3.944520064573767915e+00 0.000000000000000000e+00
3.944974650154474904e+00 0.000000000000000000e+00
3.945429232660116359e+00 0.000000000000000000e+00
3.945883812090338338e+00 0.000000000000000000e+00
3.946338388444787348e+00 0.000000000000000000e+00
3.946792961723107229e+00 0.000000000000000000e+00
3.947247531924944930e+00 0.000000000000000000e+00
3.947702099049946067e+00 0.000000000000000000e+00
3.948156663097756702e+00 0.000000000000000000e+00
3.948611224068021563e+00 0.000000000000000000e+00
3.949065781960385380e+00 0.000000000000000000e+00
3.949520336774497320e+00 0.000000000000000000e+00
3.949974888510000337e+00 0.000000000000000000e+00
3.950429437166539604e+00 0.000000000000000000e+00
3.950883982743763401e+00 0.000000000000000000e+00
3.951338525241316013e+00 0.000000000000000000e+00
3.951793064658841281e+00 0.000000000000000000e+00
3.952247600995988375e+00 0.000000000000000000e+00
3.952702134252399802e+00 0.000000000000000000e+00
3.953156664427723399e+00 0.000000000000000000e+00
3.953611191521604784e+00 0.000000000000000000e+00
3.954065715533688241e+00 0.000000000000000000e+00
3.954520236463620275e+00 0.000000000000000000e+00
3.954974754311047391e+00 0.000000000000000000e+00
3.955429269075613430e+00 0.000000000000000000e+00
3.955883780756965784e+00 0.000000000000000000e+00
3.956338289354749627e+00 0.000000000000000000e+00
3.956792794868610130e+00 0.000000000000000000e+00
3.957247297298193800e+00 0.000000000000000000e+00
3.957701796643146697e+00 0.000000000000000000e+00
3.958156292903112661e+00 0.000000000000000000e+00
3.958610786077739974e+00 0.000000000000000000e+00
3.959065276166671143e+00 0.000000000000000000e+00
3.959519763169556228e+00 0.000000000000000000e+00
3.959974247086036403e+00 0.000000000000000000e+00
3.960428727915760394e+00 0.000000000000000000e+00
3.960883205658372930e+00 0.000000000000000000e+00
3.961337680313520071e+00 0.000000000000000000e+00
3.961792151880847435e+00 0.000000000000000000e+00
3.962246620360000637e+00 0.000000000000000000e+00
3.962701085750625296e+00 0.000000000000000000e+00
3.963155548052367472e+00 0.000000000000000000e+00
3.963610007264873225e+00 0.000000000000000000e+00
3.964064463387787285e+00 0.000000000000000000e+00
3.964518916420757044e+00 0.000000000000000000e+00
3.964973366363425900e+00 0.000000000000000000e+00
3.965427813215441244e+00 0.000000000000000000e+00
3.965882256976449138e+00 0.000000000000000000e+00
3.966336697646093867e+00 0.000000000000000000e+00
3.966791135224023712e+00 0.000000000000000000e+00
3.967245569709881181e+00 0.000000000000000000e+00
3.967700001103314111e+00 0.000000000000000000e+00
3.968154429403968564e+00 0.000000000000000000e+00
3.968608854611488823e+00 0.000000000000000000e+00
3.969063276725521394e+00 0.000000000000000000e+00
3.969517695745713226e+00 0.000000000000000000e+00
3.969972111671707271e+00 0.000000000000000000e+00
3.970426524503151366e+00 0.000000000000000000e+00
3.970880934239692017e+00 0.000000000000000000e+00
3.971335340880973508e+00 0.000000000000000000e+00
3.971789744426641899e+00 0.000000000000000000e+00
3.972244144876344141e+00 0.000000000000000000e+00
3.972698542229723628e+00 0.000000000000000000e+00
3.973152936486428199e+00 0.000000000000000000e+00
3.973607327646103471e+00 0.000000000000000000e+00
3.974061715708394615e+00 0.000000000000000000e+00
3.974516100672948138e+00 0.000000000000000000e+00
3.974970482539408323e+00 0.000000000000000000e+00
3.975424861307422120e+00 0.000000000000000000e+00
3.975879236976636033e+00 0.000000000000000000e+00
3.976333609546695236e+00 0.000000000000000000e+00
3.976787979017244012e+00 0.000000000000000000e+00
3.977242345387931532e+00 0.000000000000000000e+00
3.977696708658400748e+00 0.000000000000000000e+00
3.978151068828298609e+00 0.000000000000000000e+00
3.978605425897270731e+00 0.000000000000000000e+00
3.979059779864962731e+00 0.000000000000000000e+00
3.979514130731020671e+00 0.000000000000000000e+00
3.979968478495091055e+00 0.000000000000000000e+00
3.980422823156818168e+00 0.000000000000000000e+00
3.980877164715849847e+00 0.000000000000000000e+00
3.981331503171830377e+00 0.000000000000000000e+00
3.981785838524405374e+00 0.000000000000000000e+00
3.982240170773222676e+00 0.000000000000000000e+00
3.982694499917926567e+00 0.000000000000000000e+00
3.983148825958162664e+00 0.000000000000000000e+00
3.983603148893577472e+00 0.000000000000000000e+00
3.984057468723817053e+00 0.000000000000000000e+00
3.984511785448527466e+00 0.000000000000000000e+00
3.984966099067353440e+00 0.000000000000000000e+00
3.985420409579941037e+00 0.000000000000000000e+00
3.985874716985938093e+00 0.000000000000000000e+00
3.986329021284987562e+00 0.000000000000000000e+00
3.986783322476736835e+00 0.000000000000000000e+00
3.987237620560831974e+00 0.000000000000000000e+00
3.987691915536919041e+00 0.000000000000000000e+00
3.988146207404643206e+00 0.000000000000000000e+00
3.988600496163649645e+00 0.000000000000000000e+00
3.989054781813586192e+00 0.000000000000000000e+00
3.989509064354097578e+00 0.000000000000000000e+00
3.989963343784829863e+00 0.000000000000000000e+00
3.990417620105428220e+00 0.000000000000000000e+00
3.990871893315539598e+00 0.000000000000000000e+00
3.991326163414810058e+00 0.000000000000000000e+00
3.991780430402884328e+00 0.000000000000000000e+00
3.992234694279409357e+00 0.000000000000000000e+00
3.992688955044030763e+00 0.000000000000000000e+00
3.993143212696394162e+00 0.000000000000000000e+00
3.993597467236146059e+00 0.000000000000000000e+00
3.994051718662931627e+00 0.000000000000000000e+00
3.994505966976396927e+00 0.000000000000000000e+00
3.994960212176187575e+00 0.000000000000000000e+00
3.995414454261951853e+00 0.000000000000000000e+00
3.995868693233331825e+00 0.000000000000000000e+00
3.996322929089977105e+00 0.000000000000000000e+00
3.996777161831530201e+00 0.000000000000000000e+00
3.997231391457639393e+00 0.000000000000000000e+00
3.997685617967951632e+00 0.000000000000000000e+00
3.998139841362108982e+00 0.000000000000000000e+00
3.998594061639760167e+00 0.000000000000000000e+00
3.999048278800551248e+00 0.000000000000000000e+00
3.999502492844127399e+00 0.000000000000000000e+00
3.999956703770133348e+00 0.000000000000000000e+00
4.000410911578218709e+00 0.000000000000000000e+00
4.000865116268025545e+00 0.000000000000000000e+00
4.001319317839201695e+00 0.000000000000000000e+00
4.001773516291392774e+00 0.000000000000000000e+00
4.002227711624243511e+00 0.000000000000000000e+00
4.002681903837403077e+00 0.000000000000000000e+00
4.003136092930513534e+00 0.000000000000000000e+00
4.003590278903224053e+00 0.000000000000000000e+00
4.004044461755178475e+00 0.000000000000000000e+00
4.004498641486024191e+00 0.000000000000000000e+00
4.004952818095406819e+00 0.000000000000000000e+00
4.005406991582971088e+00 0.000000000000000000e+00
4.005861161948365279e+00 0.000000000000000000e+00
4.006315329191233232e+00 0.000000000000000000e+00
4.006769493311222341e+00 0.000000000000000000e+00
4.007223654307977334e+00 0.000000000000000000e+00
4.007677812181144716e+00 0.000000000000000000e+00
4.008131966930370993e+00 0.000000000000000000e+00
4.008586118555301780e+00 0.000000000000000000e+00
4.009040267055583584e+00 0.000000000000000000e+00
4.009494412430861132e+00 0.000000000000000000e+00
4.009948554680781818e+00 0.000000000000000000e+00
4.010402693804991259e+00 0.000000000000000000e+00
4.010856829803134183e+00 0.000000000000000000e+00
4.011310962674857983e+00 0.000000000000000000e+00
4.011765092419809164e+00 0.000000000000000000e+00
4.012219219037631568e+00 0.000000000000000000e+00
4.012673342527973475e+00 0.000000000000000000e+00
4.013127462890479613e+00 0.000000000000000000e+00
4.013581580124795600e+00 0.000000000000000000e+00
4.014035694230569717e+00 0.000000000000000000e+00
4.014489805207444917e+00 0.000000000000000000e+00
4.014943913055069480e+00 0.000000000000000000e+00
4.015398017773089911e+00 0.000000000000000000e+00
4.015852119361150052e+00 0.000000000000000000e+00
4.016306217818896407e+00 0.000000000000000000e+00
4.016760313145976369e+00 0.000000000000000000e+00
4.017214405342034667e+00 0.000000000000000000e+00
4.017668494406717805e+00 0.000000000000000000e+00
4.018122580339671401e+00 0.000000000000000000e+00
4.018576663140542848e+00 0.000000000000000000e+00
4.019030742808977763e+00 0.000000000000000000e+00
4.019484819344620874e+00 0.000000000000000000e+00
4.019938892747118686e+00 0.000000000000000000e+00
4.020392963016118593e+00 0.000000000000000000e+00
4.020847030151265322e+00 0.000000000000000000e+00
4.021301094152204492e+00 0.000000000000000000e+00
4.021755155018583494e+00 0.000000000000000000e+00
4.022209212750048835e+00 0.000000000000000000e+00
4.022663267346246130e+00 0.000000000000000000e+00
4.023117318806818332e+00 0.000000000000000000e+00
4.023571367131416388e+00 0.000000000000000000e+00
4.024025412319684136e+00 0.000000000000000000e+00
4.024479454371265419e+00 0.000000000000000000e+00
4.024933493285811181e+00 0.000000000000000000e+00
4.025387529062962599e+00 0.000000000000000000e+00
4.025841561702370619e+00 0.000000000000000000e+00
4.026295591203676416e+00 0.000000000000000000e+00
4.026749617566529160e+00 0.000000000000000000e+00
4.027203640790574468e+00 0.000000000000000000e+00
4.027657660875458845e+00 0.000000000000000000e+00
4.028111677820825243e+00 0.000000000000000000e+00
4.028565691626324607e+00 0.000000000000000000e+00
4.029019702291599891e+00 0.000000000000000000e+00
4.029473709816296711e+00 0.000000000000000000e+00
4.029927714200064237e+00 0.000000000000000000e+00
4.030381715442546309e+00 0.000000000000000000e+00
4.030835713543388543e+00 0.000000000000000000e+00
4.031289708502238334e+00 0.000000000000000000e+00
4.031743700318742185e+00 0.000000000000000000e+00
4.032197688992545714e+00 0.000000000000000000e+00
4.032651674523293650e+00 0.000000000000000000e+00
4.033105656910633385e+00 0.000000000000000000e+00
4.033559636154211425e+00 0.000000000000000000e+00
4.034013612253672498e+00 0.000000000000000000e+00
4.034467585208664886e+00 0.000000000000000000e+00
4.034921555018833317e+00 0.000000000000000000e+00
4.035375521683823408e+00 0.000000000000000000e+00
4.035829485203281664e+00 0.000000000000000000e+00
4.036283445576855478e+00 0.000000000000000000e+00
4.036737402804189578e+00 0.000000000000000000e+00
4.037191356884930471e+00 0.000000000000000000e+00
4.037645307818725549e+00 0.000000000000000000e+00
4.038099255605217763e+00 0.000000000000000000e+00
4.038553200244057173e+00 0.000000000000000000e+00
4.039007141734887618e+00 0.000000000000000000e+00
4.039461080077354715e+00 0.000000000000000000e+00
4.039915015271107634e+00 0.000000000000000000e+00
4.040368947315788439e+00 0.000000000000000000e+00
4.040822876211046299e+00 0.000000000000000000e+00
4.041276801956526832e+00 0.000000000000000000e+00
4.041730724551874765e+00 0.000000000000000000e+00
4.042184643996738380e+00 0.000000000000000000e+00
4.042638560290763294e+00 0.000000000000000000e+00
4.043092473433594236e+00 0.000000000000000000e+00
4.043546383424878599e+00 0.000000000000000000e+00
4.044000290264262887e+00 0.000000000000000000e+00
4.044454193951390941e+00 4.333188443532701368e-05
4.044908094485911931e+00 5.285956739259607895e-05
4.045361991867471474e+00 6.432116421861141598e-05
4.045815886095714298e+00 7.807256581180965760e-05
4.046269777170287796e+00 9.452730410743908512e-05
4.046723665090838473e+00 1.141643098441985432e-04
4.047177549857011059e+00 1.375364159233276860e-04
4.047631431468451169e+00 1.652796231205951895e-04
4.048085309924808861e+00 1.981231337681904538e-04
4.048539185225727088e+00 2.369001454461962231e-04
4.048993057370851467e+00 2.825593805458151723e-04
4.049446926359831167e+00 3.361773086597199113e-04
4.049900792192310917e+00 3.989709970382289525e-04
4.050354654867936333e+00 4.723114998036270318e-04
4.050808514386353920e+00 5.577376692922135460e-04
4.051262370747211072e+00 6.569702429337722673e-04
4.051716223950151630e+00 7.719260267183012184e-04
4.052170073994824762e+00 9.047319618866366204e-04
4.052623920880873420e+00 1.057738825480791919e-03
4.053077764607946776e+00 1.233534278394316386e-03
4.053531605175690444e+00 1.434954937297678928e-03
4.053985442583748267e+00 1.665097110137476978e-03
4.054439276831770300e+00 1.927325799811525952e-03
4.054893107919400386e+00 2.225281548219501006e-03
4.055346935846285028e+00 2.562884664408216460e-03
4.055800760612069844e+00 2.944336357293630101e-03
4.056254582216402227e+00 3.374116276841226947e-03
4.056708400658928682e+00 3.856975959056080979e-03
4.057162215939294825e+00 4.397927671112837437e-03
4.057616028057145385e+00 5.002228164846400475e-03
4.058069837012130421e+00 5.675356870946006611e-03
4.058523642803892884e+00 6.422988103734056202e-03
4.058977445432080167e+00 7.250956898364413483e-03
4.059431244896338775e+00 8.165218169396410222e-03
4.059885041196314326e+00 9.171798962445397788e-03
4.060338834331653324e+00 1.027674366907867579e-02
4.060792624302002274e+00 1.148605218901534337e-02
4.061246411107007681e+00 1.280561115225011502e-02
4.061700194746315162e+00 1.424111845572374746e-02
4.062153975219571223e+00 1.579800152286836568e-02
4.062607752526422367e+00 1.748132985751060450e-02
4.063061526666515100e+00 1.929572263344997776e-02
4.063515297639495039e+00 2.124525223428359866e-02
4.063969065445008688e+00 2.333334483100531209e-02
4.064422830082702554e+00 2.556267925345414097e-02
4.064876591552222251e+00 2.793508557138810189e-02
4.065330349853216063e+00 3.045144494715246869e-02
4.065784104985327829e+00 3.311159244981586036e-02
4.066237856948204943e+00 3.591422462549036937e-02
4.066691605741494797e+00 3.885681369570925803e-02
4.067145351364841233e+00 4.193553030087156241e-02
4.067599093817891642e+00 4.514517671498834150e-02
4.068052833100294308e+00 4.847913242798116557e-02
4.068506569211692181e+00 5.192931392003048013e-02
4.068960302151733543e+00 5.548615033726309043e-02
4.069414031920064900e+00 5.913857661870509236e-02
4.069867758516331868e+00 6.287404542130302365e-02
4.070321481940180952e+00 6.667855894447566323e-02
4.070775202191258657e+00 7.053672147085141009e-02
4.071228919269211488e+00 7.443181311951740931e-02
4.071682633173685062e+00 7.834588495737976332e-02
4.072136343904325884e+00 8.225987523933210588e-02
4.072590051460780458e+00 8.615374615607358788e-02
4.073043755842696179e+00 9.000664006767618297e-02
4.073497457049716886e+00 9.379705380011887916e-02
4.073951155081490860e+00 9.750302919018835612e-02
4.074404849937664608e+00 1.011023576908212374e-01
4.074858541617884633e+00 1.045727965035456730e-01
4.075312230121794776e+00 1.078922933962784686e-01
4.075765915449044208e+00 1.110392171019156105e-01
4.076219597599278543e+00 1.139925899836528450e-01
4.076673276572143401e+00 1.167323195034661726e-01
4.077126952367285284e+00 1.192394249460522193e-01
4.077580624984350699e+00 1.214962558356758593e-01
4.078034294422987038e+00 1.234866985400651235e-01
4.078487960682838143e+00 1.251963676842486328e-01
4.078941623763553181e+00 1.266127791967706917e-01
4.079395283664777772e+00 1.277255020779528571e-01
4.079848940386157530e+00 1.285262863099472519e-01
4.080302593927338073e+00 1.290091647147455500e-01
4.080756244287969459e+00 1.291705270010572171e-01
4.081209891467693751e+00 1.290091647147455500e-01
4.081663535466159232e+00 1.285262863099472519e-01
4.082117176283011517e+00 1.277255020779528571e-01
4.082570813917899777e+00 1.266127791967706917e-01
4.083024448370466963e+00 1.251963676842486328e-01
4.083478079640359582e+00 1.234866985400651235e-01
4.083931707727228577e+00 1.214962558356758593e-01
4.084385332630715126e+00 1.192394249460522193e-01
4.084838954350466622e+00 1.167323195034661726e-01
4.085292572886131346e+00 1.139925899836528450e-01
4.085746188237353138e+00 1.110392171019156105e-01
4.086199800403782945e+00 1.078922933962784686e-01
4.086653409385061941e+00 1.045727965035456730e-01
4.087107015180839298e+00 1.011023576908212374e-01
4.087560617790762407e+00 9.750302919018835612e-02
4.088014217214475110e+00 9.379705380011887916e-02
4.088467813451623911e+00 9.000664006767618297e-02
4.088921406501858868e+00 8.615374615607358788e-02
4.089374996364822046e+00 8.225987523933210588e-02
4.089828583040161725e+00 7.834588495737976332e-02
4.090282166527525298e+00 7.443181311951740931e-02
4.090735746826557495e+00 7.053672147085141009e-02
4.091189323936905708e+00 6.667855894447566323e-02
4.091642897858215555e+00 6.287404542130302365e-02
4.092096468590134428e+00 5.913857661870509236e-02
4.092550036132308833e+00 5.548615033726309043e-02
4.093003600484384386e+00 5.192931392003048013e-02
4.093457161646007592e+00 4.847913242798116557e-02
4.093910719616825844e+00 4.514517671498834150e-02
4.094364274396484760e+00 4.193553030087156241e-02
4.094817825984631732e+00 3.885681369570925803e-02
4.095271374380912377e+00 3.591422462549036937e-02
4.095724919584972312e+00 3.311159244981586036e-02
4.096178461596459819e+00 3.045144494715246869e-02
4.096632000415019625e+00 2.793508557138810189e-02
4.097085536040300013e+00 2.556267925345414097e-02
4.097539068471947488e+00 2.333334483100531209e-02
4.097992597709606777e+00 2.124525223428359866e-02
4.098446123752924386e+00 1.929572263344997776e-02
4.098899646601548596e+00 1.748132985751060450e-02
4.099353166255124137e+00 1.579800152286836568e-02
4.099806682713298400e+00 1.424111845572374746e-02
4.100260195975717892e+00 1.280561115225011502e-02
4.100713706042030005e+00 1.148605218901534337e-02
4.101167212911878579e+00 1.027674366907867579e-02
4.101620716584912785e+00 9.171798962445397788e-03
4.102074217060778238e+00 8.165218169396410222e-03
4.102527714339120557e+00 7.250956898364413483e-03
4.102981208419586245e+00 6.422988103734056202e-03
4.103434699301823585e+00 5.675356870946006611e-03
4.103888186985478193e+00 5.002228164846400475e-03
4.104341671470195685e+00 4.397927671112837437e-03
4.104795152755623455e+00 3.856975959056080979e-03
4.105248630841408009e+00 3.374116276841226947e-03
4.105702105727194962e+00 2.944336357293630101e-03
4.106155577412634372e+00 2.562884664408216460e-03
4.106609045897366528e+00 2.225281548219501006e-03
4.107062511181043263e+00 1.927325799811525952e-03
4.107515973263309306e+00 1.665097110137476978e-03
4.107969432143809385e+00 1.434954937297678928e-03
4.108422887822192671e+00 1.233534278394316386e-03
4.108876340298105667e+00 1.057738825480791919e-03
4.109329789571193103e+00 9.047319618866366204e-04
4.109783235641102372e+00 7.719260267183012184e-04
4.110236678507480867e+00 6.569702429337722673e-04
4.110690118169974205e+00 5.577376692922135460e-04
4.111143554628228891e+00 4.723114998036270318e-04
4.111596987881891430e+00 3.989709970382289525e-04
4.112050417930609214e+00 3.361773086597199113e-04
4.112503844774027861e+00 2.825593805458151723e-04
4.112957268411792988e+00 2.369001454461962231e-04
4.113410688843555540e+00 1.981231337681904538e-04
4.113864106068956694e+00 1.652796231205951895e-04
4.114317520087646507e+00 1.375364159233276860e-04
4.114770930899268819e+00 1.141643098441985432e-04
4.115224338503473689e+00 9.452730410743908512e-05
4.115677742899904068e+00 7.807256581180965760e-05
4.116131144088209126e+00 6.432116421861141598e-05
4.116584542068034480e+00 5.285956739259607895e-05
4.117037936839026635e+00 4.333188443532701368e-05
4.117491328400832096e+00 0.000000000000000000e+00
4.117944716753096479e+00 0.000000000000000000e+00
4.118398101895469843e+00 0.000000000000000000e+00
4.118851483827596027e+00 0.000000000000000000e+00
4.119304862549120649e+00 0.000000000000000000e+00
4.119758238059691990e+00 0.000000000000000000e+00
4.120211610358957444e+00 0.000000000000000000e+00
4.120664979446562626e+00 0.000000000000000000e+00
4.121118345322153154e+00 0.000000000000000000e+00
4.121571707985376420e+00 0.000000000000000000e+00
4.122025067435879819e+00 0.000000000000000000e+00
4.122478423673308967e+00 0.000000000000000000e+00
4.122931776697311257e+00 0.000000000000000000e+00
4.123385126507532306e+00 0.000000000000000000e+00
4.123838473103619506e+00 0.000000000000000000e+00
4.124291816485219364e+00 0.000000000000000000e+00
4.124745156651979272e+00 0.000000000000000000e+00
4.125198493603543071e+00 0.000000000000000000e+00
4.125651827339560818e+00 0.000000000000000000e+00
4.126105157859676353e+00 0.000000000000000000e+00
4.126558485163538847e+00 0.000000000000000000e+00
4.127011809250793917e+00 0.000000000000000000e+00
4.127465130121087178e+00 0.000000000000000000e+00
4.127918447774065136e+00 0.000000000000000000e+00
4.128371762209376961e+00 0.000000000000000000e+00
4.128825073426666492e+00 0.000000000000000000e+00
4.129278381425582900e+00 0.000000000000000000e+00
4.129731686205770913e+00 0.000000000000000000e+00
4.130184987766877036e+00 0.000000000000000000e+00
4.130638286108549551e+00 0.000000000000000000e+00
4.131091581230434073e+00 0.000000000000000000e+00
4.131544873132177109e+00 0.000000000000000000e+00
4.131998161813426940e+00 0.000000000000000000e+00
4.132451447273827405e+00 0.000000000000000000e+00
4.132904729513026787e+00 0.000000000000000000e+00
4.133358008530672478e+00 0.000000000000000000e+00
4.133811284326410096e+00 0.000000000000000000e+00
4.134264556899887033e+00 0.000000000000000000e+00
4.134717826250748907e+00 0.000000000000000000e+00
4.135171092378642221e+00 0.000000000000000000e+00
4.135624355283217035e+00 0.000000000000000000e+00
4.136077614964114524e+00 0.000000000000000000e+00
4.136530871420985633e+00 0.000000000000000000e+00
4.136984124653475980e+00 0.000000000000000000e+00
4.137437374661231182e+00 0.000000000000000000e+00
4.137890621443898631e+00 0.000000000000000000e+00
4.138343865001126609e+00 0.000000000000000000e+00
4.138797105332558957e+00 0.000000000000000000e+00
4.139250342437843067e+00 0.000000000000000000e+00
4.139703576316628109e+00 0.000000000000000000e+00
4.140156806968558811e+00 0.000000000000000000e+00
4.140610034393281680e+00 0.000000000000000000e+00
4.141063258590444107e+00 0.000000000000000000e+00
4.141516479559692598e+00 0.000000000000000000e+00
4.141969697300672770e+00 0.000000000000000000e+00
4.142422911813033792e+00 0.000000000000000000e+00
4.142876123096420393e+00 0.000000000000000000e+00
4.143329331150479966e+00 0.000000000000000000e+00
4.143782535974858128e+00 0.000000000000000000e+00
4.144235737569204048e+00 0.000000000000000000e+00
4.144688935933163343e+00 0.000000000000000000e+00
4.145142131066380742e+00 0.000000000000000000e+00
4.145595322968508079e+00 0.000000000000000000e+00
4.146048511639184753e+00 0.000000000000000000e+00
4.146501697078063486e+00 0.000000000000000000e+00
4.146954879284789008e+00 0.000000000000000000e+00
4.147408058259006935e+00 0.000000000000000000e+00
4.147861234000366437e+00 0.000000000000000000e+00
4.148314406508514018e+00 0.000000000000000000e+00
4.148767575783093520e+00 0.000000000000000000e+00
4.149220741823753222e+00 0.000000000000000000e+00
4.149673904630142296e+00 0.000000000000000000e+00
4.150127064201904581e+00 0.000000000000000000e+00
4.150580220538688359e+00 0.000000000000000000e+00
4.151033373640138358e+00 0.000000000000000000e+00
4.151486523505903747e+00 0.000000000000000000e+00
4.151939670135630145e+00 0.000000000000000000e+00
4.152392813528963167e+00 0.000000000000000000e+00
4.152845953685553759e+00 0.000000000000000000e+00
4.153299090605044874e+00 0.000000000000000000e+00
4.153752224287083905e+00 0.000000000000000000e+00
4.154205354731317357e+00 0.000000000000000000e+00
4.154658481937392622e+00 0.000000000000000000e+00
4.155111605904957983e+00 0.000000000000000000e+00
4.155564726633658168e+00 0.000000000000000000e+00
4.156017844123139682e+00 0.000000000000000000e+00
4.156470958373052582e+00 0.000000000000000000e+00
4.156924069383039821e+00 0.000000000000000000e+00
4.157377177152749681e+00 0.000000000000000000e+00
4.157830281681829554e+00 0.000000000000000000e+00
4.158283382969925057e+00 0.000000000000000000e+00
4.158736481016684472e+00 0.000000000000000000e+00
4.159189575821753415e+00 0.000000000000000000e+00
4.159642667384779280e+00 0.000000000000000000e+00
4.160095755705408571e+00 0.000000000000000000e+00
4.160548840783288682e+00 0.000000000000000000e+00
4.161001922618065230e+00 0.000000000000000000e+00
4.161455001209386495e+00 0.000000000000000000e+00
4.161908076556898095e+00 0.000000000000000000e+00
4.162361148660248311e+00 0.000000000000000000e+00
4.162814217519082760e+00 0.000000000000000000e+00
4.163267283133047059e+00 0.000000000000000000e+00
4.163720345501791265e+00 0.000000000000000000e+00
4.164173404624960995e+00 0.000000000000000000e+00
4.164626460502200977e+00 0.000000000000000000e+00
4.165079513133161271e+00 0.000000000000000000e+00
4.165532562517486603e+00 0.000000000000000000e+00
4.165985608654823480e+00 0.000000000000000000e+00
4.166438651544821070e+00 0.000000000000000000e+00
4.166891691187124103e+00 0.000000000000000000e+00
4.167344727581380859e+00 0.000000000000000000e+00
4.167797760727236067e+00 0.000000000000000000e+00
4.168250790624338897e+00 0.000000000000000000e+00
4.168703817272334966e+00 0.000000000000000000e+00
4.169156840670873443e+00 0.000000000000000000e+00
4.169609860819597280e+00 0.000000000000000000e+00
4.170062877718155647e+00 2.604834414531262510e-05
4.170515891366195049e+00 3.177577483088054103e-05
4.170968901763362879e+00 3.866575024896939190e-05
4.171421908909306531e+00 4.693220913595005754e-05
4.171874912803670732e+00 5.682374031515195610e-05
4.172327913446103764e+00 6.862824616760388699e-05
4.172780910836252133e+00 8.267805430504025202e-05
4.173233904973764119e+00 9.935548752047579856e-05
4.173686895858284451e+00 1.190988953929320845e-04
4.174139883489461411e+00 1.424091427610806786e-04
4.174592867866941504e+00 1.698565405556934902e-04
4.175045848990372122e+00 2.020881931152340705e-04
4.175498826859398882e+00 2.398357230542600847e-04
4.175951801473668290e+00 2.839233199985983103e-04
4.176404772832831291e+00 3.352760430765812220e-04
4.176857740936529062e+00 3.949282890456733662e-04
4.177310705784414324e+00 4.640323184811510839e-04
4.177763667376130030e+00 5.438667117664929126e-04
4.178216625711323573e+00 6.358446049837599128e-04
4.178669580789642346e+00 7.415215335629225541e-04
4.179122532610734631e+00 8.626026891475844496e-04
4.179575481174245155e+00 1.000949373087175629e-03
4.180028426479823089e+00 1.158584408867785378e-03
4.180481368527112274e+00 1.337696256315565324e-03
4.180934307315762766e+00 1.540641553285944983e-03
4.181387242845420182e+00 1.769945796583306027e-03
4.181840175115730140e+00 2.028301863876646148e-03
4.182293104126342698e+00 2.318566073248870714e-03
4.182746029876902583e+00 2.643751477605820951e-03
4.183198952367057188e+00 3.007018098318975981e-03
4.183651871596453908e+00 3.411659816976305663e-03
4.184104787564738359e+00 3.861087666681603178e-03
4.184557700271557934e+00 4.358809295573611541e-03
4.185010609716561802e+00 4.908404415585443555e-03
4.185463515899393805e+00 5.513496099205499393e-03
4.185916418819703111e+00 6.177717846193732376e-03
4.186369318477136225e+00 6.904676410670280116e-03
4.186822214871338765e+00 7.697910456276399124e-03
4.187275108001959012e+00 8.560845192470471071e-03
4.187727997868645247e+00 9.496743237419801031e-03
4.188180884471040422e+00 1.050865205102702316e-02
4.188633767808795483e+00 1.159934838372348072e-02
4.189086647881554271e+00 1.277128029081098411e-02
4.189539524688966843e+00 1.402650736610391163e-02
4.189992398230677928e+00 1.536663994994316891e-02
4.190445268506335808e+00 1.679277816265557430e-02
4.190898135515587875e+00 1.830545170241411682e-02
4.191350999258078858e+00 1.990456142334234499e-02
4.191803859733457038e+00 2.158932377273092146e-02
4.192256716941369810e+00 2.335821921261646214e-02
4.192709570881463677e+00 2.520894577810539605e-02
4.193162421553386920e+00 2.713837893037147897e-02
4.193615268956784270e+00 2.914253884423082322e-02
4.194068113091304006e+00 3.121656622706533643e-02
4.194520953956593523e+00 3.335470769660921903e-02
4.194973791552299325e+00 3.555031164931480442e-02
4.195426625878067917e+00 3.779583542890889436e-02
4.195879456933548468e+00 4.008286445726804564e-02
4.196332284718384820e+00 4.240214381853327913e-02
4.196785109232226141e+00 4.474362259482364546e-02
4.197237930474718048e+00 4.709651104107349939e-02
4.197690748445508824e+00 4.944935046115155053e-02
4.198143563144245860e+00 5.179009541186074816e-02
4.198596374570576550e+00 5.410620762051841087e-02
4.199049182724143847e+00 5.638476076083123040e-02
4.199501987604598696e+00 5.861255499624388327e-02
4.199954789211588491e+00 6.077623997552165924e-02
4.200407587544757959e+00 6.286244475768425211e-02
4.200860382603756271e+00 6.485791295801726641e-02
4.201313174388229044e+00 6.674964124889790074e-02
4.201765962897821893e+00 6.852501922323327166e-02
4.202218748132186654e+00 7.017196853843517268e-02
4.202671530090964502e+00 7.167907920828238411e-02
4.203124308773806383e+00 7.303574090109263284e-02
4.203577084180359691e+00 7.423226713670652566e-02
4.204029856310269153e+00 7.526001035218521373e-02
4.204482625163183940e+00 7.611146592607384576e-02
4.204935390738748779e+00 7.678036341172686519e-02
4.205388153036610177e+00 7.726174342861170941e-02
4.205840912056420855e+00 7.755201889279786376e-02
4.206293667797821989e+00 7.764901952918132344e-02
4.206746420260462749e+00 7.755201889279786376e-02
4.207199169443990527e+00 7.726174342861170941e-02
4.207651915348051830e+00 7.678036341172686519e-02
4.208104657972293161e+00 7.611146592607384576e-02
4.208557397316364579e+00 7.526001035218521373e-02
4.209010133379909924e+00 7.423226713670652566e-02
4.209462866162578365e+00 7.303574090109263284e-02
4.209915595664014631e+00 7.167907920828238411e-02
4.210368321883867893e+00 7.017196853843517268e-02
4.210821044821784653e+00 6.852501922323327166e-02
4.211273764477412307e+00 6.674964124889790074e-02
4.211726480850397358e+00 6.485791295801726641e-02
4.212179193940388089e+00 6.286244475768425211e-02
4.212631903747029227e+00 6.077623997552165924e-02
4.213084610269969943e+00 5.861255499624388327e-02
4.213537313508856741e+00 5.638476076083123040e-02
4.213990013463337014e+00 5.410620762051841087e-02
4.214442710133059045e+00 5.179009541186074816e-02
4.214895403517665784e+00 4.944935046115155053e-02
4.215348093616809066e+00 4.709651104107349939e-02
4.215800780430133621e+00 4.474362259482364546e-02
4.216253463957287728e+00 4.240214381853327913e-02
4.216706144197917894e+00 4.008286445726804564e-02
4.217158821151670622e+00 3.779583542890889436e-02
4.217611494818194195e+00 3.555031164931480442e-02
4.218064165197134230e+00 3.335470769660921903e-02
4.218516832288140783e+00 3.121656622706533643e-02
4.218969496090857696e+00 2.914253884423082322e-02
4.219422156604933249e+00 2.713837893037147897e-02
4.219874813830015725e+00 2.520894577810539605e-02
4.220327467765751628e+00 2.335821921261646214e-02
4.220780118411788351e+00 2.158932377273092146e-02
4.221232765767770623e+00 1.990456142334234499e-02
4.221685409833349389e+00 1.830545170241411682e-02
4.222138050608170268e+00 1.679277816265557430e-02
4.222590688091879763e+00 1.536663994994316891e-02
4.223043322284125267e+00 1.402650736610391163e-02
4.223495953184554175e+00 1.277128029081098411e-02
4.223948580792813878e+00 1.159934838372348072e-02
4.224401205108551771e+00 1.050865205102702316e-02
4.224853826131414358e+00 9.496743237419801031e-03
4.225306443861049921e+00 8.560845192470471071e-03
4.225759058297103188e+00 7.697910456276399124e-03
4.226211669439224217e+00 6.904676410670280116e-03
4.226664277287058624e+00 6.177717846193732376e-03
4.227116881840253804e+00 5.513496099205499393e-03
4.227569483098457148e+00 4.908404415585443555e-03
4.228022081061316939e+00 4.358809295573611541e-03
4.228474675728477905e+00 3.861087666681603178e-03
4.228927267099590104e+00 3.411659816976305663e-03
4.229379855174297376e+00 3.007018098318975981e-03
4.229832439952250667e+00 2.643751477605820951e-03
4.230285021433094705e+00 2.318566073248870714e-03
4.230737599616476885e+00 2.028301863876646148e-03
4.231190174502044599e+00 1.769945796583306027e-03
4.231642746089447016e+00 1.540641553285944983e-03
4.232095314378328865e+00 1.337696256315565324e-03
4.232547879368337540e+00 1.158584408867785378e-03
4.233000441059121322e+00 1.000949373087175629e-03
4.233452999450327603e+00 8.626026891475844496e-04
4.233905554541603777e+00 7.415215335629225541e-04
4.234358106332595462e+00 6.358446049837599128e-04
4.234810654822949161e+00 5.438667117664929126e-04
4.235263200012316709e+00 4.640323184811510839e-04
4.235715741900341058e+00 3.949282890456733662e-04
4.236168280486670490e+00 3.352760430765812220e-04
4.236620815770954174e+00 2.839233199985983103e-04
4.237073347752836838e+00 2.398357230542600847e-04
4.237525876431966765e+00 2.020881931152340705e-04
4.237978401807991347e+00 1.698565405556934902e-04
4.238430923880557089e+00 1.424091427610806786e-04
4.238883442649312272e+00 1.190988953929320845e-04
4.239335958113903402e+00 9.935548752047579856e-05
4.239788470273977872e+00 8.267805430504025202e-05
4.240240979129183074e+00 6.862824616760388699e-05
4.240693484679167291e+00 5.682374031515195610e-05
4.241145986923575251e+00 4.693220913595005754e-05
4.241598485862057899e+00 3.866575024896939190e-05
4.242050981494259076e+00 3.177577483088054103e-05
4.242503473819827065e+00 2.604834414531262510e-05
4.242955962838410144e+00 0.000000000000000000e+00
4.243408448549654821e+00 0.000000000000000000e+00
4.243860930953210264e+00 0.000000000000000000e+00
4.244313410048719426e+00 0.000000000000000000e+00
4.244765885835834140e+00 0.000000000000000000e+00
4.245218358314198248e+00 0.000000000000000000e+00
4.245670827483461807e+00 0.000000000000000000e+00
4.246123293343269545e+00 0.000000000000000000e+00
4.246575755893272408e+00 0.000000000000000000e+00
4.247028215133114237e+00 0.000000000000000000e+00
4.247480671062443314e+00 0.000000000000000000e+00
4.247933123680907919e+00 0.000000000000000000e+00
4.248385572988152781e+00 0.000000000000000000e+00
4.248838018983828846e+00 0.000000000000000000e+00
4.249290461667579955e+00 0.000000000000000000e+00
4.249742901039057941e+00 0.000000000000000000e+00
4.250195337097905757e+00 0.000000000000000000e+00
4.250647769843772572e+00 0.000000000000000000e+00
4.251100199276304892e+00 0.000000000000000000e+00
4.251552625395151885e+00 0.000000000000000000e+00
4.252005048199958281e+00 0.000000000000000000e+00
4.252457467690372361e+00 0.000000000000000000e+00
4.252909883866043295e+00 0.000000000000000000e+00
4.253362296726616698e+00 0.000000000000000000e+00
4.253814706271739965e+00 0.000000000000000000e+00
4.254267112501060488e+00 0.000000000000000000e+00
4.254719515414227438e+00 0.000000000000000000e+00
4.255171915010885542e+00 0.000000000000000000e+00
4.255624311290682193e+00 0.000000000000000000e+00
4.256076704253265675e+00 0.000000000000000000e+00
4.256529093898285154e+00 0.000000000000000000e+00
4.256981480225386250e+00 0.000000000000000000e+00
4.257433863234215465e+00 0.000000000000000000e+00
4.257886242924421083e+00 0.000000000000000000e+00
4.258338619295652272e+00 0.000000000000000000e+00
4.258790992347551096e+00 0.000000000000000000e+00
4.259243362079769391e+00 0.000000000000000000e+00
4.259695728491956324e+00 0.000000000000000000e+00
4.260148091583754848e+00 0.000000000000000000e+00
4.260600451354814133e+00 0.000000000000000000e+00
4.261052807804781573e+00 0.000000000000000000e+00
4.261505160933303671e+00 0.000000000000000000e+00
4.261957510740028710e+00 0.000000000000000000e+00
4.262409857224605858e+00 0.000000000000000000e+00
4.262862200386678957e+00 0.000000000000000000e+00
4.263314540225898064e+00 0.000000000000000000e+00
4.263766876741907907e+00 0.000000000000000000e+00
4.264219209934359434e+00 0.000000000000000000e+00
4.264671539802898259e+00 0.000000000000000000e+00
4.265123866347170001e+00 0.000000000000000000e+00
4.265576189566825605e+00 0.000000000000000000e+00
4.266028509461511575e+00 0.000000000000000000e+00
4.266480826030871754e+00 0.000000000000000000e+00
4.266933139274557973e+00 0.000000000000000000e+00
4.267385449192215852e+00 0.000000000000000000e+00
4.267837755783491893e+00 0.000000000000000000e+00
4.268290059048037044e+00 0.000000000000000000e+00
4.268742358985494256e+00 0.000000000000000000e+00
4.269194655595514476e+00 0.000000000000000000e+00
4.269646948877741544e+00 0.000000000000000000e+00
4.270099238831826405e+00 0.000000000000000000e+00
4.270551525457415565e+00 0.000000000000000000e+00
4.271003808754155529e+00 0.000000000000000000e+00
4.271456088721694577e+00 0.000000000000000000e+00
4.271908365359679216e+00 0.000000000000000000e+00
4.272360638667757726e+00 0.000000000000000000e+00
4.272812908645577501e+00 0.000000000000000000e+00
4.273265175292785933e+00 0.000000000000000000e+00
4.273717438609031305e+00 0.000000000000000000e+00
4.274169698593958344e+00 0.000000000000000000e+00
4.274621955247217997e+00 0.000000000000000000e+00
4.275074208568454992e+00 0.000000000000000000e+00
4.275526458557317611e+00 0.000000000000000000e+00
4.275978705213455910e+00 0.000000000000000000e+00
4.276430948536513732e+00 0.000000000000000000e+00
4.276883188526139357e+00 0.000000000000000000e+00
4.277335425181981954e+00 0.000000000000000000e+00
4.277787658503686252e+00 0.000000000000000000e+00
4.278239888490903198e+00 0.000000000000000000e+00
4.278692115143277519e+00 0.000000000000000000e+00
4.279144338460458385e+00 0.000000000000000000e+00
4.279596558442090526e+00 0.000000000000000000e+00
4.280048775087824886e+00 0.000000000000000000e+00
4.280500988397307971e+00 0.000000000000000000e+00
4.280953198370187174e+00 0.000000000000000000e+00
4.281405405006109000e+00 0.000000000000000000e+00
4.281857608304720841e+00 0.000000000000000000e+00
4.282309808265673645e+00 0.000000000000000000e+00
4.282762004888608587e+00 0.000000000000000000e+00
4.283214198173179277e+00 0.000000000000000000e+00
4.283666388119030444e+00 0.000000000000000000e+00
4.284118574725810369e+00 0.000000000000000000e+00
4.284570757993167334e+00 0.000000000000000000e+00
4.285022937920745179e+00 0.000000000000000000e+00
4.285475114508195738e+00 0.000000000000000000e+00
4.285927287755164627e+00 0.000000000000000000e+00
4.286379457661300130e+00 0.000000000000000000e+00
4.286831624226247861e+00 0.000000000000000000e+00
4.287283787449656991e+00 0.000000000000000000e+00
4.287735947331176689e+00 0.000000000000000000e+00
4.288188103870449908e+00 0.000000000000000000e+00
4.288640257067127592e+00 0.000000000000000000e+00
4.289092406920858025e+00 0.000000000000000000e+00
4.289544553431287710e+00 0.000000000000000000e+00
4.289996696598062265e+00 0.000000000000000000e+00
4.290448836420830858e+00 0.000000000000000000e+00
4.290900972899241772e+00 0.000000000000000000e+00
4.291353106032940623e+00 0.000000000000000000e+00
4.291805235821577469e+00 0.000000000000000000e+00
4.292257362264797926e+00 1.468330605357540846e-05
4.292709485362252053e+00 1.791182672988742461e-05
4.293161605113583690e+00 2.179566737638068095e-05
4.293613721518442894e+00 2.645542406339748180e-05
4.294065834576476171e+00 3.203122492169660257e-05
4.294517944287331801e+00 3.868535891485348527e-05
4.294970050650657178e+00 4.660515726077312101e-05
4.295422153666101472e+00 5.600613318170782120e-05
4.295874253333309412e+00 6.713538188614083350e-05
4.296326349651929277e+00 8.027523808512567014e-05
4.296778442621610239e+00 9.574718286381339615e-05
4.297230532241997913e+00 1.139159853221994245e-04
4.297682618512742359e+00 1.351940570402805056e-04
4.298134701433488303e+00 1.600459891051017678e-04
4.298586781003884916e+00 1.889932321786779064e-04
4.299038857223580479e+00 2.226188699336580166e-04
4.299490930092221497e+00 2.615724252182457686e-04
4.299942999609456251e+00 3.065746266507357468e-04
4.300395065774932135e+00 3.584220511449041262e-04
4.300847128588294765e+00 4.179915453313090166e-04
4.301299188049195088e+00 4.862443162119523899e-04
4.301751244157279608e+00 5.642295689577715972e-04
4.302203296912194830e+00 6.530875578656581857e-04
4.302655346313590812e+00 7.540519055119294847e-04
4.303107392361112282e+00 8.684510354883379730e-04
4.303559435054407523e+00 9.977085562326861411e-04
4.304011474393124814e+00 1.143342427840946364e-03
4.304463510376912438e+00 1.306962740857212221e-03
4.304915543005416900e+00 1.490267936369533974e-03
4.305367572278287369e+00 1.695039300768878517e-03
4.305819598195169462e+00 1.923133576702325698e-03
4.306271620755711460e+00 2.176473544471857306e-03
4.306723639959561645e+00 2.457036445734836309e-03
4.307175655806368297e+00 2.766840144106865341e-03
4.307627668295777035e+00 3.107926945306292016e-03
4.308079677427437026e+00 3.482345032846178440e-03
4.308531683200995666e+00 3.892127513871859561e-03
4.308983685616101234e+00 4.339269113306169767e-03
4.309435684672398459e+00 4.825700602582964904e-03
4.309887680369539176e+00 5.353261101333776223e-03
4.310339672707169001e+00 5.923668445678500170e-03
4.310791661684935328e+00 6.538487874320619321e-03
4.311243647302486437e+00 7.199099342355628692e-03
4.311695629559469722e+00 7.906663831309028098e-03
4.312147608455531689e+00 8.662089081033455540e-03
4.312599583990322394e+00 9.465995223210385556e-03
4.313051556163487454e+00 1.031868084574032174e-02
4.313503524974677816e+00 1.122009006064667372e-02
4.313955490423539096e+00 1.216978118364516956e-02
4.314407452509716023e+00 1.316689765967603114e-02
4.314859411232859543e+00 1.421014188399063495e-02
4.315311366592618825e+00 1.529775257151050512e-02
4.315763318588637709e+00 1.642748631701615100e-02
4.316215267220566254e+00 1.759660396440930474e-02
4.316667212488051852e+00 1.880186236425288038e-02
4.317119154390743674e+00 2.003951204479188092e-02
4.317571092928285559e+00 2.130530125282853113e-02
4.318023028100327565e+00 2.259448673768981938e-02
4.318474959906517974e+00 2.390185155501646855e-02
4.318926888346505066e+00 2.522173005855694872e-02
4.319378813419933572e+00 2.654804012930380916e-02
4.319830735126455323e+00 2.787432256427154961e-02
4.320282653465713274e+00 2.919378741443206041e-02
4.320734568437359258e+00 3.049936692552980208e-02
4.321186480041038891e+00 3.178377459965710250e-02
4.321638388276400455e+00 3.303956976269979695e-02
4.322090293143092232e+00 3.425922689625991724e-02
4.322542194640760727e+00 3.543520887561495830e-02
4.322994092769054220e+00 3.656004315076942512e-02
4.323445987527620993e+00 3.762639981859646626e-02
4.323897878916109327e+00 3.862717046307652391e-02
4.324349766934163952e+00 3.955554658997853523e-02
4.324801651581436701e+00 4.040509645382113491e-02
4.325253532857572303e+00 4.116983906991864700e-02
4.325705410762219927e+00 4.184431422352694052e-02
4.326157285295026966e+00 4.242364733173430852e-02
4.326609156455641703e+00 4.290360808135759013e-02
4.327061024243711529e+00 4.328066185665783994e-02
4.327512888658882950e+00 4.355201308253863618e-02
4.327964749700805136e+00 4.371563973983063484e-02
4.328416607369126368e+00 4.377031845658377329e-02
4.328868461663494038e+00 4.371563973983063484e-02
4.329320312583554653e+00 4.355201308253863618e-02
4.329772160128957381e+00 4.328066185665783994e-02
4.330224004299350504e+00 4.290360808135759013e-02
4.330675845094379639e+00 4.242364733173430852e-02
4.331127682513694843e+00 4.184431422352694052e-02
4.331579516556940845e+00 4.116983906991864700e-02
4.332031347223770368e+00 4.040509645382113491e-02
4.332483174513826363e+00 3.955554658997853523e-02
4.332934998426759776e+00 3.862717046307652391e-02
4.333386818962216225e+00 3.762639981859646626e-02
4.333838636119844878e+00 3.656004315076942512e-02
4.334290449899293129e+00 3.543520887561495830e-02
4.334742260300209260e+00 3.425922689625991724e-02
4.335194067322240663e+00 3.303956976269979695e-02
4.335645870965034732e+00 3.178377459965710250e-02
4.336097671228240635e+00 3.049936692552980208e-02
4.336549468111504879e+00 2.919378741443206041e-02
4.337001261614476633e+00 2.787432256427154961e-02
4.337453051736802401e+00 2.654804012930380916e-02
4.337904838478129577e+00 2.522173005855694872e-02
4.338356621838108218e+00 2.390185155501646855e-02
4.338808401816383054e+00 2.259448673768981938e-02
4.339260178412605029e+00 2.130530125282853113e-02
4.339711951626420650e+00 2.003951204479188092e-02
4.340163721457477308e+00 1.880186236425288038e-02
4.340615487905423286e+00 1.759660396440930474e-02
4.341067250969907754e+00 1.642748631701615100e-02
4.341519010650575439e+00 1.529775257151050512e-02
4.341970766947078175e+00 1.421014188399063495e-02
4.342422519859059804e+00 1.316689765967603114e-02
4.342874269386171271e+00 1.216978118364516956e-02
4.343326015528059081e+00 1.122009006064667372e-02
4.343777758284370627e+00 1.031868084574032174e-02
4.344229497654755079e+00 9.465995223210385556e-03
4.344681233638858942e+00 8.662089081033455540e-03
4.345132966236330496e+00 7.906663831309028098e-03
4.345584695446819801e+00 7.199099342355628692e-03
4.346036421269972472e+00 6.538487874320619321e-03
4.346488143705435903e+00 5.923668445678500170e-03
4.346939862752858375e+00 5.353261101333776223e-03
4.347391578411888169e+00 4.825700602582964904e-03
4.347843290682176232e+00 4.339269113306169767e-03
4.348294999563365515e+00 3.892127513871859561e-03
4.348746705055104300e+00 3.482345032846178440e-03
4.349198407157044421e+00 3.107926945306292016e-03
4.349650105868830607e+00 2.766840144106865341e-03
4.350101801190111139e+00 2.457036445734836309e-03
4.350553493120535187e+00 2.176473544471857306e-03
4.351005181659750143e+00 1.923133576702325698e-03
4.351456866807403401e+00 1.695039300768878517e-03
4.351908548563143242e+00 1.490267936369533974e-03
4.352360226926617948e+00 1.306962740857212221e-03
4.352811901897473135e+00 1.143342427840946364e-03
4.353263573475360637e+00 9.977085562326861411e-04
4.353715241659924295e+00 8.684510354883379730e-04
4.354166906450815944e+00 7.540519055119294847e-04
4.354618567847681199e+00 6.530875578656581857e-04
4.355070225850167454e+00 5.642295689577715972e-04
4.355521880457923878e+00 4.862443162119523899e-04
4.355973531670599641e+00 4.179915453313090166e-04
4.356425179487840360e+00 3.584220511449041262e-04
4.356876823909293428e+00 3.065746266507357468e-04
4.357328464934609791e+00 2.615724252182457686e-04
4.357780102563435065e+00 2.226188699336580166e-04
4.358231736795417532e+00 1.889932321786779064e-04
4.358683367630206362e+00 1.600459891051017678e-04
4.359134995067449836e+00 1.351940570402805056e-04
4.359586619106792682e+00 1.139159853221994245e-04
4.360038239747886735e+00 9.574718286381339615e-05
4.360489856990376722e+00 8.027523808512567014e-05
4.360941470833911815e+00 6.713538188614083350e-05
4.361393081278142070e+00 5.600613318170782120e-05
4.361844688322712216e+00 4.660515726077312101e-05
4.362296291967272310e+00 3.868535891485348527e-05
4.362747892211468859e+00 3.203122492169660257e-05
4.363199489054951030e+00 2.645542406339748180e-05
4.363651082497366218e+00 2.179566737638068095e-05
4.364102672538363592e+00 1.791182672988742461e-05
4.364554259177589657e+00 1.468330605357540846e-05
4.365005842414692694e+00 0.000000000000000000e+00
4.365457422249320985e+00 0.000000000000000000e+00
4.365908998681122810e+00 0.000000000000000000e+00
4.366360571709746452e+00 0.000000000000000000e+00
4.366812141334837527e+00 0.000000000000000000e+00
4.367263707556046981e+00 0.000000000000000000e+00
4.367715270373022207e+00 0.000000000000000000e+00
4.368166829785408822e+00 0.000000000000000000e+00
4.368618385792856884e+00 0.000000000000000000e+00
4.369069938395016450e+00 0.000000000000000000e+00
4.369521487591531361e+00 0.000000000000000000e+00
4.369973033382052563e+00 0.000000000000000000e+00
4.370424575766227449e+00 0.000000000000000000e+00
4.370876114743702523e+00 0.000000000000000000e+00
4.371327650314127844e+00 0.000000000000000000e+00
4.371779182477149028e+00 0.000000000000000000e+00
4.372230711232417910e+00 0.000000000000000000e+00
4.372682236579579218e+00 0.000000000000000000e+00
4.373133758518282121e+00 0.000000000000000000e+00
4.373585277048174014e+00 0.000000000000000000e+00
4.374036792168904064e+00 0.000000000000000000e+00
4.374488303880120554e+00 0.000000000000000000e+00
4.374939812181469101e+00 0.000000000000000000e+00
4.375391317072600650e+00 0.000000000000000000e+00
4.375842818553161706e+00 0.000000000000000000e+00
4.376294316622801439e+00 0.000000000000000000e+00
4.376745811281165466e+00 0.000000000000000000e+00
4.377197302527904732e+00 0.000000000000000000e+00
4.377648790362665743e+00 0.000000000000000000e+00
4.378100274785096779e+00 0.000000000000000000e+00
4.378551755794847011e+00 0.000000000000000000e+00
4.379003233391562055e+00 0.000000000000000000e+00
4.379454707574892858e+00 0.000000000000000000e+00
4.379906178344484147e+00 0.000000000000000000e+00
4.380357645699988645e+00 0.000000000000000000e+00
4.380809109641051080e+00 0.000000000000000000e+00
4.381260570167319734e+00 0.000000000000000000e+00
4.381712027278442889e+00 0.000000000000000000e+00
4.382163480974067937e+00 0.000000000000000000e+00
4.382614931253845825e+00 0.000000000000000000e+00
4.383066378117422168e+00 0.000000000000000000e+00
4.383517821564447026e+00 0.000000000000000000e+00
4.383969261594565126e+00 0.000000000000000000e+00
4.384420698207427414e+00 0.000000000000000000e+00
4.384872131402681283e+00 0.000000000000000000e+00
4.385323561179975016e+00 0.000000000000000000e+00
4.385774987538956005e+00 0.000000000000000000e+00
4.386226410479273419e+00 0.000000000000000000e+00
4.386677830000575540e+00 0.000000000000000000e+00
4.387129246102507985e+00 0.000000000000000000e+00
4.387580658784722587e+00 0.000000000000000000e+00
4.388032068046863188e+00 0.000000000000000000e+00
4.388483473888582509e+00 0.000000000000000000e+00
4.388934876309525279e+00 0.000000000000000000e+00
4.389386275309341556e+00 0.000000000000000000e+00
4.389837670887677845e+00 0.000000000000000000e+00
4.390289063044183315e+00 0.000000000000000000e+00
4.390740451778507136e+00 0.000000000000000000e+00
4.391191837090295813e+00 0.000000000000000000e+00
4.391643218979197627e+00 0.000000000000000000e+00
4.392094597444860860e+00 0.000000000000000000e+00
4.392545972486934680e+00 0.000000000000000000e+00
4.392997344105066482e+00 0.000000000000000000e+00
4.393448712298903658e+00 0.000000000000000000e+00
4.393900077068095378e+00 0.000000000000000000e+00
4.394351438412289923e+00 0.000000000000000000e+00
4.394802796331134687e+00 0.000000000000000000e+00
4.395254150824278838e+00 0.000000000000000000e+00
4.395705501891369771e+00 0.000000000000000000e+00
4.396156849532055766e+00 0.000000000000000000e+00
4.396608193745985105e+00 0.000000000000000000e+00
4.397059534532806069e+00 0.000000000000000000e+00
4.397510871892166051e+00 0.000000000000000000e+00
4.397962205823714221e+00 0.000000000000000000e+00
4.398413536327098861e+00 0.000000000000000000e+00
4.398864863401968250e+00 0.000000000000000000e+00
4.399316187047968896e+00 0.000000000000000000e+00
4.399767507264750854e+00 0.000000000000000000e+00
4.400218824051962407e+00 0.000000000000000000e+00
4.400670137409249172e+00 0.000000000000000000e+00
4.401121447336262094e+00 0.000000000000000000e+00
4.401572753832648566e+00 0.000000000000000000e+00
4.402024056898057758e+00 0.000000000000000000e+00
4.402475356532135287e+00 0.000000000000000000e+00
4.402926652734531210e+00 0.000000000000000000e+00
4.403377945504893809e+00 0.000000000000000000e+00
4.403829234842871365e+00 0.000000000000000000e+00
4.404280520748110384e+00 0.000000000000000000e+00
4.404731803220262698e+00 0.000000000000000000e+00
4.405183082258972149e+00 0.000000000000000000e+00
4.405634357863889683e+00 0.000000000000000000e+00
4.406085630034663581e+00 0.000000000000000000e+00
4.406536898770940347e+00 0.000000000000000000e+00
4.406988164072370040e+00 0.000000000000000000e+00
4.407439425938600053e+00 0.000000000000000000e+00
4.407890684369278667e+00 0.000000000000000000e+00
4.408341939364054163e+00 0.000000000000000000e+00
4.408793190922575711e+00 0.000000000000000000e+00
4.409244439044488928e+00 0.000000000000000000e+00
4.409695683729446536e+00 0.000000000000000000e+00
4.410146924977091487e+00 0.000000000000000000e+00
4.410598162787076504e+00 0.000000000000000000e+00
4.411049397159046315e+00 2.422807949890139819e-05
4.411500628092651866e+00 2.955527593028597558e-05
4.411951855587540550e+00 3.596377818454432449e-05
4.412403079643358872e+00 4.365257490693436342e-05
4.412854300259758666e+00 5.285288347313897415e-05
4.413305517436386438e+00 6.383248757553324653e-05
4.413756731172889580e+00 7.690049169123342246e-05
4.414207941468916374e+00 9.241250180316607247e-05
4.414659148324117766e+00 1.107762355147841457e-04
4.415110351738139371e+00 1.324575571075883558e-04
4.415561551710629473e+00 1.579869240453142391e-04
4.416012748241237240e+00 1.879662208573168599e-04
4.416463941329611842e+00 2.230759441912837668e-04
4.416915130975399784e+00 2.640826891008316371e-04
4.417366317178250235e+00 3.118468713566287329e-04
4.417817499937813253e+00 3.673306038182661340e-04
4.418268679253733566e+00 4.316056268107913122e-04
4.418719855125661233e+00 5.058611732084261452e-04
4.419171027553244535e+00 5.914116287989177939e-04
4.419622196536132641e+00 6.897038278167355770e-04
4.420073362073972945e+00 8.023238026972473978e-04
4.420524524166414615e+00 9.310027865973034616e-04
4.420975682813103269e+00 1.077622247604080553e-03
4.421426838013689853e+00 1.244217715436948769e-03
4.421877989767823536e+00 1.432981145522823230e-03
4.422329138075149935e+00 1.646261552333004845e-03
4.422780282935319107e+00 1.886563634587739950e-03
4.423231424347978447e+00 2.156544110165168043e-03
4.423682562312777122e+00 2.459005479098684121e-03
4.424133696829364304e+00 2.796886939695071052e-03
4.424584827897384720e+00 3.173252196293004958e-03
4.425035955516491093e+00 3.591273918170465734e-03
4.425487079686329039e+00 4.054214638158160425e-03
4.425938200406548617e+00 4.565403917045626932e-03
4.426389317676797219e+00 5.128211646131503910e-03
4.426840431496721351e+00 5.746017415325702614e-03
4.427291541865971958e+00 6.422175937890157484e-03
4.427742648784198209e+00 7.159978594787202132e-03
4.428193752251046611e+00 7.962611241002285484e-03
4.428644852266164555e+00 8.833108502148889415e-03
4.429095948829203877e+00 9.774304880887861938e-03
4.429547041939809304e+00 1.078878308765269557e-02
4.429998131597631783e+00 1.187882010704321804e-02
4.430449217802316930e+00 1.304633160795538351e-02
4.430900300553515692e+00 1.429281539975404101e-02
4.431351379850877237e+00 1.561929472608907139e-02
4.431802455694047183e+00 1.702626226969585280e-02
4.432253528082674698e+00 1.851362581303597418e-02
4.432704597016408954e+00 2.008065655825467047e-02
4.433155662494897342e+00 2.172594115307230692e-02
4.433606724517789033e+00 2.344733849446390891e-02
4.434057783084734083e+00 2.524194238713900473e-02
4.434508838195377223e+00 2.710605111706890225e-02
4.434959889849369397e+00 2.903514496018964886e-02
4.435410938046357998e+00 3.102387258199239620e-02
4.435861982785992197e+00 3.306604719460882330e-02
4.436313024067919386e+00 3.515465322442700574e-02
4.436764061891789623e+00 3.728186410609649060e-02
4.437215096257249414e+00 3.943907165953734750e-02
4.437666127163947927e+00 4.161692732746324203e-02
4.438117154611534332e+00 4.380539535482712993e-02
4.438568178599656022e+00 4.599381778198007031e-02
4.439019199127963056e+00 4.817099090423550972e-02
4.439470216196101049e+00 5.032525262646601188e-02
4.439921229803720948e+00 5.244457991721452467e-02
4.440372239950470146e+00 5.451669534772586589e-02
4.440823246635996924e+00 5.652918149256797725e-02
4.441274249859951340e+00 5.846960177537966624e-02
4.441725249621979010e+00 6.032562617084580303e-02
4.442176245921730882e+00 6.208516002705157660e-02
4.442627238758854347e+00 6.373647415522951110e-02
4.443078228132997687e+00 6.526833425031941527e-02
4.443529214043810072e+00 6.667012765872197544e-02
4.443980196490938894e+00 6.793198550132252544e-02
4.444431175474034212e+00 6.904489819155935904e-02
4.444882150992743419e+00 7.000082246030236988e-02
4.445333123046713908e+00 7.079277811087560102e-02
4.445784091635595736e+00 7.141493287697549264e-02
4.446235056759038073e+00 7.186267394079152993e-02
4.446686018416687425e+00 7.213266488469374793e-02
4.447136976608193848e+00 7.222288709293207820e-02
4.447587931333205624e+00 7.213266488469374793e-02
4.448038882591368370e+00 7.186267394079152993e-02
4.448489830382333921e+00 7.141493287697549264e-02
4.448940774705750556e+00 7.079277811087560102e-02
4.449391715561266558e+00 7.000082246030236988e-02
4.449842652948528432e+00 6.904489819155935904e-02
4.450293586867187123e+00 6.793198550132252544e-02
4.450744517316890025e+00 6.667012765872197544e-02
4.451195444297285420e+00 6.526833425031941527e-02
4.451646367808020699e+00 6.373647415522951110e-02
4.452097287848748586e+00 6.208516002705157660e-02
4.452548204419114697e+00 6.032562617084580303e-02
4.452999117518765537e+00 5.846960177537966624e-02
4.453450027147353829e+00 5.652918149256797725e-02
4.453900933304524301e+00 5.451669534772586589e-02
4.454351835989928787e+00 5.244457991721452467e-02
4.454802735203213793e+00 5.032525262646601188e-02
4.455253630944027599e+00 4.817099090423550972e-02
4.455704523212020263e+00 4.599381778198007031e-02
4.456155412006839178e+00 4.380539535482712993e-02
4.456606297328132626e+00 4.161692732746324203e-02
4.457057179175550665e+00 3.943907165953734750e-02
4.457508057548739799e+00 3.728186410609649060e-02
4.457958932447350975e+00 3.515465322442700574e-02
4.458409803871030697e+00 3.306604719460882330e-02
4.458860671819429022e+00 3.102387258199239620e-02
4.459311536292191569e+00 2.903514496018964886e-02
4.459762397288971059e+00 2.710605111706890225e-02
4.460213254809413108e+00 2.524194238713900473e-02
4.460664108853168663e+00 2.344733849446390891e-02
4.461114959419883341e+00 2.172594115307230692e-02
4.461565806509207199e+00 2.008065655825467047e-02
4.462016650120789407e+00 1.851362581303597418e-02
4.462467490254277358e+00 1.702626226969585280e-02
4.462918326909321109e+00 1.561929472608907139e-02
4.463369160085568055e+00 1.429281539975404101e-02
4.463819989782667363e+00 1.304633160795538351e-02
4.464270816000266429e+00 1.187882010704321804e-02
4.464721638738014420e+00 1.078878308765269557e-02
4.465172457995561395e+00 9.774304880887861938e-03
4.465623273772555635e+00 8.833108502148889415e-03
4.466074086068642757e+00 7.962611241002285484e-03
4.466524894883474595e+00 7.159978594787202132e-03
4.466975700216697653e+00 6.422175937890157484e-03
4.467426502067961991e+00 5.746017415325702614e-03
4.467877300436915888e+00 5.128211646131503910e-03
4.468328095323209403e+00 4.565403917045626932e-03
4.468778886726487265e+00 4.054214638158160425e-03
4.469229674646401307e+00 3.591273918170465734e-03
4.469680459082598922e+00 3.173252196293004958e-03
4.470131240034729281e+00 2.796886939695071052e-03
4.470582017502441552e+00 2.459005479098684121e-03
4.471032791485382241e+00 2.156544110165168043e-03
4.471483561983200516e+00 1.886563634587739950e-03
4.471934328995546437e+00 1.646261552333004845e-03
4.472385092522069172e+00 1.432981145522823230e-03
4.472835852562415226e+00 1.244217715436948769e-03
4.473286609116234658e+00 1.077622247604080553e-03
4.473737362183174859e+00 9.310027865973034616e-04
4.474188111762885889e+00 8.023238026972473978e-04
4.474638857855015139e+00 6.897038278167355770e-04
4.475089600459211781e+00 5.914116287989177939e-04
4.475540339575126758e+00 5.058611732084261452e-04
4.475991075202403024e+00 4.316056268107913122e-04
4.476441807340695966e+00 3.673306038182661340e-04
4.476892535989649424e+00 3.118468713566287329e-04
4.477343261148913456e+00 2.640826891008316371e-04
4.477793982818135454e+00 2.230759441912837668e-04
4.478244700996968142e+00 1.879662208573168599e-04
4.478695415685056247e+00 1.579869240453142391e-04
4.479146126882049828e+00 1.324575571075883558e-04
4.479596834587598053e+00 1.107762355147841457e-04
4.480047538801349205e+00 9.241250180316607247e-05
4.480498239522950676e+00 7.690049169123342246e-05
4.480948936752051637e+00 6.383248757553324653e-05
4.481399630488303920e+00 5.285288347313897415e-05
4.481850320731352255e+00 4.365257490693436342e-05
4.482301007480847588e+00 3.596377818454432449e-05
4.482751690736437311e+00 2.955527593028597558e-05
4.483202370497769707e+00 2.422807949890139819e-05
4.483653046764495720e+00 0.000000000000000000e+00
4.484103719536262744e+00 0.000000000000000000e+00
4.484554388812718173e+00 0.000000000000000000e+00
4.485005054593512952e+00 0.000000000000000000e+00
4.485455716878295362e+00 0.000000000000000000e+00
4.485906375666712798e+00 0.000000000000000000e+00
4.486357030958414427e+00 0.000000000000000000e+00
4.486807682753050308e+00 0.000000000000000000e+00
4.487258331050266946e+00 0.000000000000000000e+00
4.487708975849716175e+00 0.000000000000000000e+00
4.488159617151043612e+00 0.000000000000000000e+00
4.488610254953899315e+00 0.000000000000000000e+00
4.489060889257931564e+00 0.000000000000000000e+00
4.489511520062789529e+00 0.000000000000000000e+00
4.489962147368122380e+00 0.000000000000000000e+00
4.490412771173578399e+00 0.000000000000000000e+00
4.490863391478805866e+00 0.000000000000000000e+00
4.491314008283453951e+00 0.000000000000000000e+00
4.491764621587171824e+00 0.000000000000000000e+00
4.492215231389606878e+00 0.000000000000000000e+00
4.492665837690410946e+00 0.000000000000000000e+00
4.493116440489227870e+00 0.000000000000000000e+00
4.493567039785711259e+00 0.000000000000000000e+00
4.494017635579505843e+00 0.000000000000000000e+00
4.494468227870264343e+00 0.000000000000000000e+00
4.494918816657632377e+00 0.000000000000000000e+00
4.495369401941260890e+00 0.000000000000000000e+00
4.495819983720796387e+00 0.000000000000000000e+00
4.496270561995889814e+00 0.000000000000000000e+00
4.496721136766187676e+00 0.000000000000000000e+00
4.497171708031340032e+00 0.000000000000000000e+00
4.497622275790997826e+00 0.000000000000000000e+00
4.498072840044806675e+00 0.000000000000000000e+00
4.498523400792415750e+00 0.000000000000000000e+00
4.498973958033475107e+00 0.000000000000000000e+00
4.499424511767633916e+00 0.000000000000000000e+00
4.499875061994539571e+00 0.000000000000000000e+00
4.500325608713841241e+00 0.000000000000000000e+00
4.500776151925186319e+00 0.000000000000000000e+00
4.501226691628226639e+00 0.000000000000000000e+00
4.501677227822609595e+00 0.000000000000000000e+00
4.502127760507982579e+00 0.000000000000000000e+00
4.502578289683998314e+00 0.000000000000000000e+00
4.503028815350300640e+00 0.000000000000000000e+00
4.503479337506541391e+00 0.000000000000000000e+00
4.503929856152368849e+00 0.000000000000000000e+00
4.504380371287430407e+00 0.000000000000000000e+00
4.504830882911377898e+00 0.000000000000000000e+00
4.505281391023859605e+00 0.000000000000000000e+00
4.505731895624521144e+00 0.000000000000000000e+00
4.506182396713014349e+00 0.000000000000000000e+00
4.506632894288986613e+00 0.000000000000000000e+00
4.507083388352087105e+00 0.000000000000000000e+00
4.507533878901965885e+00 0.000000000000000000e+00
4.507984365938269455e+00 0.000000000000000000e+00
4.508434849460649652e+00 0.000000000000000000e+00
4.508885329468753866e+00 0.000000000000000000e+00
4.509335805962229493e+00 0.000000000000000000e+00
4.509786278940726589e+00 0.000000000000000000e+00
4.510236748403893436e+00 0.000000000000000000e+00
4.510687214351380980e+00 0.000000000000000000e+00
4.511137676782837502e+00 0.000000000000000000e+00
4.511588135697909507e+00 0.000000000000000000e+00
4.512038591096248830e+00 0.000000000000000000e+00
4.512489042977501086e+00 0.000000000000000000e+00
4.512939491341318110e+00 0.000000000000000000e+00
4.513389936187346407e+00 0.000000000000000000e+00
4.513840377515237812e+00 0.000000000000000000e+00
4.514290815324638828e+00 0.000000000000000000e+00
4.514741249615198626e+00 0.000000000000000000e+00
4.515191680386566375e+00 0.000000000000000000e+00
4.515642107638392133e+00 0.000000000000000000e+00
4.516092531370324181e+00 0.000000000000000000e+00
4.516542951582008136e+00 0.000000000000000000e+00
4.516993368273099385e+00 0.000000000000000000e+00
4.517443781443240880e+00 0.000000000000000000e+00
4.517894191092084455e+00 0.000000000000000000e+00
4.518344597219278391e+00 0.000000000000000000e+00
4.518794999824470970e+00 0.000000000000000000e+00
4.519245398907313138e+00 0.000000000000000000e+00
4.519695794467452288e+00 0.000000000000000000e+00
4.520146186504536701e+00 0.000000000000000000e+00
4.520596575018216434e+00 0.000000000000000000e+00
4.521046960008139770e+00 0.000000000000000000e+00
4.521497341473955878e+00 0.000000000000000000e+00
4.521947719415314815e+00 0.000000000000000000e+00
4.522398093831863086e+00 0.000000000000000000e+00
4.522848464723252526e+00 0.000000000000000000e+00
4.523298832089129640e+00 0.000000000000000000e+00
4.523749195929143596e+00 0.000000000000000000e+00
4.524199556242945341e+00 0.000000000000000000e+00
4.524649913030182269e+00 0.000000000000000000e+00
4.525100266290502660e+00 0.000000000000000000e+00
4.525550616023557460e+00 0.000000000000000000e+00
4.526000962228993174e+00 0.000000000000000000e+00
4.526451304906461637e+00 2.914170567189658262e-05
4.526901644055609353e+00 3.554929528158175961e-05
4.527351979676087268e+00 4.325748719583359886e-05
4.527802311767542776e+00 5.250562636695914727e-05
4.528252640329625045e+00 6.357182269255403305e-05
4.528702965361983246e+00 7.677816829499564482e-05
4.529153286864268324e+00 9.249645622929665448e-05
4.529603604836125008e+00 1.111544118911114010e-04
4.530053919277206020e+00 1.332424409024626473e-04
4.530504230187160530e+00 1.593208881216855275e-04
4.530954537565632378e+00 1.900277915443357207e-04
4.531404841412276951e+00 2.260871021465409871e-04
4.531855141726738978e+00 2.683173261173091685e-04
4.532305438508670292e+00 3.176405294182878562e-04
4.532755731757718287e+00 3.750916262342934566e-04
4.533206021473532132e+00 4.418278527292002363e-04
4.533656307655760997e+00 5.191383057590199255e-04
4.534106590304053164e+00 6.084534030503201260e-04
4.534556869418059577e+00 7.113540971407374906e-04
4.535007144997426742e+00 8.295806504979944549e-04
4.535457417041805606e+00 9.650407541720425414e-04
4.535907685550844448e+00 1.119816747669347481e-03
4.536357950524192439e+00 1.296171674134953848e-03
4.536808211961498749e+00 1.496553883136600167e-03
4.537258469862411658e+00 1.723599874191302167e-03
4.537708724226580337e+00 1.980135058547392683e-03
4.538158975053656619e+00 2.269172105570822773e-03
4.538609222343284344e+00 2.593906534347681977e-03
4.539059466095116235e+00 2.957709211773233704e-03
4.539509706308798798e+00 3.364115426394450551e-03
4.539959942983985641e+00 3.816810223495564411e-03
4.540410176120322383e+00 4.319609712161793375e-03
4.540860405717458192e+00 4.876438089996239927e-03
4.541310631775041351e+00 5.491300176305767902e-03
4.541760854292721916e+00 6.168249300219317936e-03
4.542211073270150834e+00 6.911350456424183303e-03
4.542661288706973721e+00 7.724638717799223522e-03
4.543111500602842412e+00 8.612072980684644732e-03
4.543561708957404299e+00 9.577485214028029839e-03
4.544011913770309441e+00 1.062452548701692777e-02
4.544462115041206118e+00 1.175660315953363372e-02
4.544912312769743501e+00 1.297682473398549009e-02
4.545362506955572535e+00 1.428792898358110727e-02
4.545812697598337948e+00 1.569222008844062613e-02
4.546262884697695128e+00 1.719149962427974493e-02
4.546713068253286139e+00 1.878699835580998831e-02
4.547163248264764590e+00 2.047930888531602350e-02
4.547613424731779652e+00 2.226832029288930773e-02
4.548063597653978718e+00 2.415315597530675804e-02
4.548513767031011845e+00 2.613211594243313243e-02
4.548963932862527315e+00 2.820262486038075875e-02
4.549414095148174297e+00 3.036118713686449325e-02
4.549864253887601961e+00 3.260335032402479627e-02
4.550314409080461253e+00 3.492367806573630495e-02
4.550764560726397789e+00 3.731573373893872642e-02
4.551214708825064292e+00 3.977207583135203284e-02
4.551664853376107267e+00 4.228426596133199461e-02
4.552114994379176771e+00 4.484289028062558857e-02
4.552565131833922862e+00 4.743759480924562150e-02
4.553015265739992046e+00 5.005713503625560529e-02
4.553465396097037043e+00 5.268943988438384851e-02
4.553915522904704360e+00 5.532168988425528733e-02
4.554365646162643166e+00 5.794040914049716079e-02
4.554815765870503519e+00 6.053157040246680970e-02
4.555265882027933699e+00 6.308071228274715614e-02
4.555715994634584654e+00 6.557306740304857939e-02
4.556166103690104663e+00 6.799369999608667614e-02
4.556616209194142009e+00 7.032765125970377729e-02
4.557066311146346749e+00 7.256009055209533543e-02
4.557516409546365388e+00 7.467647034025026720e-02
4.557966504393850649e+00 7.666268267282033699e-02
4.558416595688451700e+00 7.850521484808653527e-02
4.558866683429815048e+00 8.019130189111133011e-02
4.559316767617591637e+00 8.170907344417673024e-02
4.559766848251430638e+00 8.304769271273539089e-02
4.560216925330979443e+00 8.419748519569281164e-02
4.560666998855888110e+00 8.515005506303401084e-02
4.561117068825808474e+00 8.589838722352874378e-02
4.561567135240386150e+00 8.643693334723367983e-02
4.562017198099272086e+00 8.676168036738576839e-02
4.562467257402114562e+00 8.687020027865935412e-02
4.562917313148562748e+00 8.676168036738576839e-02
4.563367365338267589e+00 8.643693334723367983e-02
4.563817413970876480e+00 8.589838722352874378e-02
4.564267459046037700e+00 8.515005506303401084e-02
4.564717500563403974e+00 8.419748519569281164e-02
4.565167538522621804e+00 8.304769271273539089e-02
4.565617572923340362e+00 8.170907344417673024e-02
4.566067603765208816e+00 8.019130189111133011e-02
4.566517631047878112e+00 7.850521484808653527e-02
4.566967654770995644e+00 7.666268267282033699e-02
4.567417674934213245e+00 7.467647034025026720e-02
4.567867691537176533e+00 7.256009055209533543e-02
4.568317704579536453e+00 7.032765125970377729e-02
4.568767714060942176e+00 6.799369999608667614e-02
4.569217719981042869e+00 6.557306740304857939e-02
4.569667722339488591e+00 6.308071228274715614e-02
4.570117721135927624e+00 6.053157040246680970e-02
4.570567716370009137e+00 5.794040914049716079e-02
4.571017708041382299e+00 5.532168988425528733e-02
4.571467696149696280e+00 5.268943988438384851e-02
4.571917680694601138e+00 5.005713503625560529e-02
4.572367661675746930e+00 4.743759480924562150e-02
4.572817639092781050e+00 4.484289028062558857e-02
4.573267612945351779e+00 4.228426596133199461e-02
4.573717583233110950e+00 3.977207583135203284e-02
4.574167549955706846e+00 3.731573373893872642e-02
4.574617513112789524e+00 3.492367806573630495e-02
4.575067472704005489e+00 3.260335032402479627e-02
4.575517428729007463e+00 3.036118713686449325e-02
4.575967381187442840e+00 2.820262486038075875e-02
4.576417330078959900e+00 2.613211594243313243e-02
4.576867275403210478e+00 2.415315597530675804e-02
4.577317217159842855e+00 2.226832029288930773e-02
4.577767155348505312e+00 2.047930888531602350e-02
4.578217089968847908e+00 1.878699835580998831e-02
4.578667021020518924e+00 1.719149962427974493e-02
4.579116948503169304e+00 1.569222008844062613e-02
4.579566872416449996e+00 1.428792898358110727e-02
4.580016792760004840e+00 1.297682473398549009e-02
4.580466709533487446e+00 1.175660315953363372e-02
4.580916622736545207e+00 1.062452548701692777e-02
4.581366532368828182e+00 9.577485214028029839e-03
4.581816438429985539e+00 8.612072980684644732e-03
4.582266340919666447e+00 7.724638717799223522e-03
4.582716239837520966e+00 6.911350456424183303e-03
4.583166135183198264e+00 6.168249300219317936e-03
4.583616026956344847e+00 5.491300176305767902e-03
4.584065915156615212e+00 4.876438089996239927e-03
4.584515799783654089e+00 4.319609712161793375e-03
4.584965680837112423e+00 3.816810223495564411e-03
4.585415558316641160e+00 3.364115426394450551e-03
4.585865432221887694e+00 2.957709211773233704e-03
4.586315302552502082e+00 2.593906534347681977e-03
4.586765169308130830e+00 2.269172105570822773e-03
4.587215032488427546e+00 1.980135058547392683e-03
4.587664892093040514e+00 1.723599874191302167e-03
4.588114748121618014e+00 1.496553883136600167e-03
4.588564600573809216e+00 1.296171674134953848e-03
4.589014449449264177e+00 1.119816747669347481e-03
4.589464294747631179e+00 9.650407541720425414e-04
4.589914136468560280e+00 8.295806504979944549e-04
4.590363974611703313e+00 7.113540971407374906e-04
4.590813809176705895e+00 6.084534030503201260e-04
4.591263640163219861e+00 5.191383057590199255e-04
4.591713467570891716e+00 4.418278527292002363e-04
4.592163291399374181e+00 3.750916262342934566e-04
4.592613111648314650e+00 3.176405294182878562e-04
4.593062928317362292e+00 2.683173261173091685e-04
4.593512741406167166e+00 2.260871021465409871e-04
4.593962550914380216e+00 1.900277915443357207e-04
4.594412356841647060e+00 1.593208881216855275e-04
4.594862159187620421e+00 1.332424409024626473e-04
4.595311957951948578e+00 1.111544118911114010e-04
4.595761753134278926e+00 9.249645622929665448e-05
4.596211544734264187e+00 7.677816829499564482e-05
4.596661332751553530e+00 6.357182269255403305e-05
4.597111117185793461e+00 5.250562636695914727e-05
4.597560898036634924e+00 4.325748719583359886e-05
4.598010675303728867e+00 3.554929528158175961e-05
4.598460448986722682e+00 2.914170567189658262e-05
4.598910219085266426e+00 0.000000000000000000e+00
4.599359985599009271e+00 0.000000000000000000e+00
4.599809748527599496e+00 0.000000000000000000e+00
4.600259507870689824e+00 0.000000000000000000e+00
4.600709263627925871e+00 0.000000000000000000e+00
4.601159015798959473e+00 0.000000000000000000e+00
4.601608764383440686e+00 0.000000000000000000e+00
4.602058509381016904e+00 0.000000000000000000e+00
4.602508250791338185e+00 0.000000000000000000e+00
4.602957988614053697e+00 0.000000000000000000e+00
4.603407722848813499e+00 0.000000000000000000e+00
4.603857453495268537e+00 0.000000000000000000e+00
4.604307180553065315e+00 0.000000000000000000e+00
4.604756904021853892e+00 0.000000000000000000e+00
4.605206623901284324e+00 0.000000000000000000e+00
4.605656340191005782e+00 0.000000000000000000e+00
4.606106052890669211e+00 0.000000000000000000e+00
4.606555761999922893e+00 0.000000000000000000e+00
4.607005467518415109e+00 0.000000000000000000e+00
4.607455169445797694e+00 0.000000000000000000e+00
4.607904867781717151e+00 0.000000000000000000e+00
4.608354562525825315e+00 0.000000000000000000e+00
4.608804253677773133e+00 0.000000000000000000e+00
4.609253941237204444e+00 0.000000000000000000e+00
4.609703625203774635e+00 0.000000000000000000e+00
4.610153305577130212e+00 0.000000000000000000e+00
4.610602982356920343e+00 0.000000000000000000e+00
4.611052655542795975e+00 0.000000000000000000e+00
4.611502325134406277e+00 0.000000000000000000e+00
4.611951991131400419e+00 0.000000000000000000e+00
4.612401653533428458e+00 0.000000000000000000e+00
4.612851312340137788e+00 0.000000000000000000e+00
4.613300967551180243e+00 0.000000000000000000e+00
4.613750619166204991e+00 0.000000000000000000e+00
4.614200267184859428e+00 0.000000000000000000e+00
4.614649911606797161e+00 0.000000000000000000e+00
4.615099552431662921e+00 0.000000000000000000e+00
4.615549189659111207e+00 0.000000000000000000e+00
4.615998823288786745e+00 0.000000000000000000e+00
4.616448453320340484e+00 0.000000000000000000e+00
4.616898079753425144e+00 0.000000000000000000e+00
4.617347702587686342e+00 0.000000000000000000e+00
4.617797321822775025e+00 0.000000000000000000e+00
4.618246937458341250e+00 0.000000000000000000e+00
4.618696549494033299e+00 0.000000000000000000e+00
4.619146157929500340e+00 0.000000000000000000e+00
4.619595762764395097e+00 0.000000000000000000e+00
4.620045363998364962e+00 0.000000000000000000e+00
4.620494961631058217e+00 0.000000000000000000e+00
4.620944555662126696e+00 0.000000000000000000e+00
4.621394146091218680e+00 0.000000000000000000e+00
4.621843732917982450e+00 0.000000000000000000e+00
4.622293316142070729e+00 0.000000000000000000e+00
4.622742895763130910e+00 0.000000000000000000e+00
4.623192471780813939e+00 0.000000000000000000e+00
4.623642044194767209e+00 0.000000000000000000e+00
4.624091613004641665e+00 0.000000000000000000e+00
4.624541178210086478e+00 0.000000000000000000e+00
4.624990739810752594e+00 0.000000000000000000e+00
4.625440297806289180e+00 0.000000000000000000e+00
4.625889852196342744e+00 0.000000000000000000e+00
4.626339402980566895e+00 0.000000000000000000e+00
4.626788950158609914e+00 0.000000000000000000e+00
4.627238493730120084e+00 0.000000000000000000e+00
4.627688033694747460e+00 0.000000000000000000e+00
4.628137570052143879e+00 0.000000000000000000e+00
4.628587102801956732e+00 0.000000000000000000e+00
4.629036631943834301e+00 0.000000000000000000e+00
4.629486157477429309e+00 0.000000000000000000e+00
4.629935679402390036e+00 0.000000000000000000e+00
4.630385197718364765e+00 0.000000000000000000e+00
4.630834712425006217e+00 0.000000000000000000e+00
4.631284223521960897e+00 0.000000000000000000e+00
4.631733731008880639e+00 0.000000000000000000e+00
4.632183234885412837e+00 0.000000000000000000e+00
4.632632735151209324e+00 0.000000000000000000e+00
4.633082231805918383e+00 0.000000000000000000e+00
4.633531724849190070e+00 0.000000000000000000e+00
4.633981214280674443e+00 0.000000000000000000e+00
4.634430700100019784e+00 0.000000000000000000e+00
4.634880182306876151e+00 0.000000000000000000e+00
4.635329660900896265e+00 0.000000000000000000e+00
4.635779135881724855e+00 0.000000000000000000e+00
4.636228607249014644e+00 0.000000000000000000e+00
4.636678075002413912e+00 0.000000000000000000e+00
4.637127539141571830e+00 0.000000000000000000e+00
4.637576999666140232e+00 0.000000000000000000e+00
4.638026456575767398e+00 0.000000000000000000e+00
4.638475909870101610e+00 0.000000000000000000e+00
4.638925359548797367e+00 0.000000000000000000e+00
4.639374805611499397e+00 1.498569655809396911e-04
4.639824248057858647e+00 1.828070593882966620e-04
4.640273686887525173e+00 2.224453106077263227e-04
4.640723122100149922e+00 2.700025157026779703e-04
4.641172553695380287e+00 3.269088142065385569e-04
4.641621981672867214e+00 3.948205178204981141e-04
4.642071406032258984e+00 4.756495180335302154e-04
4.642520826773206544e+00 5.715953302280331154e-04
4.642970243895359950e+00 6.851797936967234234e-04
4.643419657398366596e+00 8.192844000411706384e-04
4.643869067281880980e+00 9.771901664748429851e-04
4.644318473545547832e+00 1.162619905167121964e-03
4.644767876189019873e+00 1.379782664660839575e-03
4.645217275211943608e+00 1.633420034505821822e-03
4.645666670613971760e+00 1.928853909759256115e-03
4.646116062394752610e+00 2.272035208391806789e-03
4.646565450553937993e+00 2.669592922726601869e-03
4.647014835091175300e+00 3.128882767025189821e-03
4.647464216006114590e+00 3.658034558831029740e-03
4.647913593298405921e+00 4.265997343737522492e-03
4.648362966967699350e+00 4.962581144371015773e-03
4.648812337013643159e+00 5.758494087539927850e-03
4.649261703435889181e+00 6.665373542124218391e-03
4.649711066234084811e+00 7.695809788220518005e-03
4.650160425407881881e+00 8.863360639562311780e-03
4.650609780956928674e+00 1.018255536087282580e-02
4.651059132880875246e+00 1.166888616439808526e-02
4.651508481179370769e+00 1.333878554036665651e-02
4.651957825852067074e+00 1.520958767950810440e-02
4.652407166898612445e+00 1.729947228688387059e-02
4.652856504318658715e+00 1.962738916970636557e-02
4.653305838111851500e+00 2.221296211164409951e-02
4.653755168277842635e+00 2.507637072578361784e-02
4.654204494816282178e+00 2.823820921054912003e-02
4.654653817726821075e+00 3.171932121904048191e-02
4.655103137009107606e+00 3.554061039278779560e-02
4.655552452662790053e+00 3.972282650479101729e-02
4.656001764687521138e+00 4.428632760132488605e-02
4.656451073082947367e+00 4.925081902308393877e-02
4.656900377848721462e+00 5.463507071781129043e-02
4.657349678984492591e+00 6.045661482080082888e-02
4.657798976489910814e+00 6.673142606701061574e-02
4.658248270364622634e+00 7.347358819769714278e-02
4.658697560608283439e+00 8.069495012262721534e-02
4.659146847220537957e+00 8.840477618181778741e-02
4.659596130201038022e+00 9.660939540305775453e-02
4.660045409549434581e+00 1.053118551570527556e-01
4.660494685265375026e+00 1.145115850543717700e-01
4.660943957348510303e+00 1.242040772909586976e-01
4.661393225798490469e+00 1.343805899158085626e-01
4.661842490614966472e+00 1.450278796505042045e-01
4.662291751797585704e+00 1.561279709222134215e-01
4.662741009345999110e+00 1.676579676680512443e-01
4.663190263259854973e+00 1.795899142205651389e-01
4.663639513538805126e+00 1.918907111856680281e-01
4.664088760182499627e+00 2.045220916732136962e-01
4.664538003190585869e+00 2.174406625379328439e-01
4.664987242562716574e+00 2.305980144399768783e-01
4.665436478298540024e+00 2.439409035493504962e-01
4.665885710397707165e+00 2.574115066107043326e-01
4.666334938859866277e+00 2.709477498720213595e-01
4.666784163684666531e+00 2.844837110841877958e-01
4.667233384871761537e+00 2.979500924232607040e-01
4.667682602420796911e+00 3.112747608013411993e-01
4.668131816331425377e+00 3.243833506455691684e-01
4.668581026603293438e+00 3.371999228697090123e-01
4.669030233236055594e+00 3.496476724717110240e-01
4.669479436229356573e+00 3.616496759960536322e-01
4.669928635582850873e+00 3.731296690331148413e-01
4.670377831296186777e+00 3.840128430188978759e-01
4.670827023369012565e+00 3.942266498739109282e-01
4.671276211800978295e+00 4.037016025029507293e-01
4.671725396591735802e+00 4.123720588865900649e-01
4.672174577740935142e+00 4.201769774438040006e-01
4.672623755248223709e+00 4.270606315412315279e-01
4.673072929113254226e+00 4.329732714698524276e-01
4.673522099335673197e+00 4.378717228999364774e-01
4.673971265915133344e+00 4.417199117493117444e-01
4.674420428851282061e+00 4.444893065415194688e-01
4.674869588143772070e+00 4.461592706667962815e-01
4.675318743792251652e+00 4.467173184623395299e-01
4.675767895796370865e+00 4.461592706667962815e-01
4.676217044155778879e+00 4.444893065415194688e-01
4.676666188870127527e+00 4.417199117493117444e-01
4.677115329939064203e+00 4.378717228999364774e-01
4.677564467362239853e+00 4.329732714698524276e-01
4.678013601139306310e+00 4.270606315412315279e-01
4.678462731269910968e+00 4.201769774438040006e-01
4.678911857753704773e+00 4.123720588865900649e-01
4.679360980590337782e+00 4.037016025029507293e-01
4.679810099779459165e+00 3.942266498739109282e-01
4.680259215320718980e+00 3.840128430188978759e-01
4.680708327213768172e+00 3.731296690331148413e-01
4.681157435458255911e+00 3.616496759960536322e-01
4.681606540053831367e+00 3.496476724717110240e-01
4.682055641000145485e+00 3.371999228697090123e-01
4.682504738296847435e+00 3.243833506455691684e-01
4.682953831943587275e+00 3.112747608013411993e-01
4.683402921940016839e+00 2.979500924232607040e-01
4.683852008285784407e+00 2.844837110841877958e-01
4.684301090980537374e+00 2.709477498720213595e-01
4.684750170023932014e+00 2.574115066107043326e-01
4.685199245415612168e+00 2.439409035493504962e-01
4.685648317155232334e+00 2.305980144399768783e-01
4.686097385242437241e+00 2.174406625379328439e-01
4.686546449676884052e+00 2.045220916732136962e-01
4.686995510458215719e+00 1.918907111856680281e-01
4.687444567586084965e+00 1.795899142205651389e-01
4.687893621060144511e+00 1.676579676680512443e-01
4.688342670880039975e+00 1.561279709222134215e-01
4.688791717045423191e+00 1.450278796505042045e-01
4.689240759555943328e+00 1.343805899158085626e-01
4.689689798411252220e+00 1.242040772909586976e-01
4.690138833610997260e+00 1.145115850543717700e-01
4.690587865154830283e+00 1.053118551570527556e-01
4.691036893042401346e+00 9.660939540305775453e-02
4.691485917273360506e+00 8.840477618181778741e-02
4.691934937847356935e+00 8.069495012262721534e-02
4.692383954764040688e+00 7.347358819769714278e-02
4.692832968023061824e+00 6.673142606701061574e-02
4.693281977624070400e+00 6.045661482080082888e-02
4.693730983566717363e+00 5.463507071781129043e-02
4.694179985850650993e+00 4.925081902308393877e-02
4.694628984475523126e+00 4.428632760132488605e-02
4.695077979440981153e+00 3.972282650479101729e-02
4.695526970746676021e+00 3.554061039278779560e-02
4.695975958392260452e+00 3.171932121904048191e-02
4.696424942377381839e+00 2.823820921054912003e-02
4.696873922701691129e+00 2.507637072578361784e-02
4.697322899364837490e+00 2.221296211164409951e-02
4.697771872366472756e+00 1.962738916970636557e-02
4.698220841706243434e+00 1.729947228688387059e-02
4.698669807383804020e+00 1.520958767950810440e-02
4.699118769398801909e+00 1.333878554036665651e-02
4.699567727750886270e+00 1.166888616439808526e-02
4.700016682439710713e+00 1.018255536087282580e-02
4.700465633464921744e+00 8.863360639562311780e-03
4.700914580826170308e+00 7.695809788220518005e-03
4.701363524523106463e+00 6.665373542124218391e-03
4.701812464555381155e+00 5.758494087539927850e-03
4.702261400922645329e+00 4.962581144371015773e-03
4.702710333624547268e+00 4.265997343737522492e-03
4.703159262660737028e+00 3.658034558831029740e-03
4.703608188030862891e+00 3.128882767025189821e-03
4.704057109734578468e+00 2.669592922726601869e-03
4.704506027771533816e+00 2.272035208391806789e-03
4.704954942141377217e+00 1.928853909759256115e-03
4.705403852843758727e+00 1.633420034505821822e-03
4.705852759878329294e+00 1.379782664660839575e-03
4.706301663244738087e+00 1.162619905167121964e-03
4.706750562942636051e+00 9.771901664748429851e-04
4.707199458971673245e+00 8.192844000411706384e-04
4.707648351331498837e+00 6.851797936967234234e-04
4.708097240021762886e+00 5.715953302280331154e-04
4.708546125042116337e+00 4.756495180335302154e-04
4.708995006392209248e+00 3.948205178204981141e-04
4.709443884071692565e+00 3.269088142065385569e-04
4.709892758080214570e+00 2.700025157026779703e-04
4.710341628417425319e+00 2.224453106077263227e-04
4.710790495082976648e+00 1.828070593882966620e-04
4.711239358076518613e+00 1.498569655809396911e-04
4.711688217397698608e+00 0.000000000000000000e+00
4.712137073046170244e+00 0.000000000000000000e+00
4.712585925021580913e+00 0.000000000000000000e+00
4.713034773323583337e+00 0.000000000000000000e+00
4.713483617951824911e+00 0.000000000000000000e+00
4.713932458905957468e+00 0.000000000000000000e+00
4.714381296185631065e+00 0.000000000000000000e+00
4.714830129790493984e+00 0.000000000000000000e+00
4.715278959720198948e+00 0.000000000000000000e+00
4.715727785974396014e+00 0.000000000000000000e+00
4.716176608552732574e+00 0.000000000000000000e+00
4.716625427454861352e+00 0.000000000000000000e+00
4.717074242680431517e+00 0.000000000000000000e+00
4.717523054229094015e+00 0.000000000000000000e+00
4.717971862100497127e+00 0.000000000000000000e+00
4.718420666294293575e+00 0.000000000000000000e+00
4.718869466810131641e+00 0.000000000000000000e+00
4.719318263647662270e+00 0.000000000000000000e+00
4.719767056806533745e+00 0.000000000000000000e+00
4.720215846286400563e+00 0.000000000000000000e+00
4.720664632086910117e+00 0.000000000000000000e+00
4.721113414207711578e+00 0.000000000000000000e+00
4.721562192648455003e+00 0.000000000000000000e+00
4.722010967408793114e+00 0.000000000000000000e+00
4.722459738488374192e+00 0.000000000000000000e+00
4.722908505886850072e+00 0.000000000000000000e+00
4.723357269603869035e+00 0.000000000000000000e+00
4.723806029639081139e+00 0.000000000000000000e+00
4.724254785992140881e+00 0.000000000000000000e+00
4.724703538662693880e+00 0.000000000000000000e+00
4.725152287650390193e+00 0.000000000000000000e+00
4.725601032954882541e+00 0.000000000000000000e+00
4.726049774575820095e+00 0.000000000000000000e+00
4.726498512512852912e+00 0.000000000000000000e+00
4.726947246765631050e+00 0.000000000000000000e+00
4.727395977333804566e+00 0.000000000000000000e+00
4.727844704217023519e+00 0.000000000000000000e+00
4.728293427414941519e+00 0.000000000000000000e+00
4.728742146927202405e+00 0.000000000000000000e+00
4.729190862753463342e+00 0.000000000000000000e+00
4.729639574893368170e+00 0.000000000000000000e+00
4.730088283346571387e+00 0.000000000000000000e+00
4.730536988112722163e+00 0.000000000000000000e+00
4.730985689191472332e+00 0.000000000000000000e+00
4.731434386582468399e+00 0.000000000000000000e+00
4.731883080285363974e+00 0.000000000000000000e+00
4.732331770299806450e+00 0.000000000000000000e+00
4.732780456625447663e+00 0.000000000000000000e+00
4.733229139261937668e+00 0.000000000000000000e+00
4.733677818208928301e+00 0.000000000000000000e+00
4.734126493466067842e+00 0.000000000000000000e+00
4.734575165033005462e+00 0.000000000000000000e+00
4.735023832909393882e+00 0.000000000000000000e+00
4.735472497094882272e+00 0.000000000000000000e+00
4.735921157589121577e+00 0.000000000000000000e+00
4.736369814391760080e+00 0.000000000000000000e+00
4.736818467502451391e+00 0.000000000000000000e+00
4.737267116920843790e+00 0.000000000000000000e+00
4.737715762646587336e+00 0.000000000000000000e+00
4.738164404679333863e+00 0.000000000000000000e+00
4.738613043018731652e+00 0.000000000000000000e+00
4.739061677664431649e+00 0.000000000000000000e+00
4.739510308616084799e+00 0.000000000000000000e+00
4.739958935873340273e+00 0.000000000000000000e+00
4.740407559435849905e+00 0.000000000000000000e+00
4.740856179303261975e+00 0.000000000000000000e+00
4.741304795475229206e+00 0.000000000000000000e+00
4.741753407951401655e+00 0.000000000000000000e+00
4.742202016731426717e+00 0.000000000000000000e+00
4.742650621814956224e+00 0.000000000000000000e+00
4.743099223201642900e+00 0.000000000000000000e+00
4.743547820891133249e+00 0.000000000000000000e+00
4.743996414883080881e+00 0.000000000000000000e+00
4.744445005177133190e+00 0.000000000000000000e+00
4.744893591772943786e+00 0.000000000000000000e+00
4.745342174670160951e+00 0.000000000000000000e+00
4.745790753868434741e+00 0.000000000000000000e+00
4.746239329367416104e+00 0.000000000000000000e+00
4.746687901166755097e+00 0.000000000000000000e+00
4.747136469266103553e+00 0.000000000000000000e+00
4.747585033665107090e+00 0.000000000000000000e+00
4.748033594363421983e+00 0.000000000000000000e+00
4.748482151360694736e+00 0.000000000000000000e+00
4.748930704656578072e+00 0.000000000000000000e+00
4.749379254250722049e+00 7.132553732072178295e-05
4.749827800142774947e+00 8.700837953274133949e-05
4.750276342332390378e+00 1.058745000078190263e-04
4.750724880819215734e+00 1.285097054767106450e-04
4.751173415602902850e+00 1.555946814869115001e-04
4.751621946683100006e+00 1.879177619113249216e-04
4.752070474059460814e+00 2.263889257237097666e-04
4.752518997731635331e+00 2.720550486290863770e-04
4.752967517699270950e+00 3.261164187948563712e-04
4.753416033962020393e+00 3.899445035797130641e-04
4.753864546519532830e+00 4.651009275287816200e-04
4.754313055371459207e+00 5.533575907822783305e-04
4.754761560517450469e+00 6.567178212987178580e-04
4.755210061957156675e+00 7.774384138896369518e-04
4.755658559690226994e+00 9.180523640887888878e-04
4.756107053716315036e+00 1.081392055563918297e-03
4.756555544035069083e+00 1.270612606513962708e-03
4.757004030646137416e+00 1.489215023849403902e-03
4.757452513549175421e+00 1.741068754695096910e-03
4.757900992743828716e+00 2.030433163859226859e-03
4.758349468229751800e+00 2.361977404572277936e-03
4.758797940006590288e+00 2.740798089429786945e-03
4.759246408073998680e+00 3.172434110702425977e-03
4.759694872431626145e+00 3.662877905841663111e-03
4.760143333079121852e+00 4.218582417129402434e-03
4.760591790016137637e+00 4.846462956171224828e-03
4.761040243242325332e+00 5.553893156608054500e-03
4.761488692757331442e+00 6.348694184379869224e-03
4.761937138560809579e+00 7.239116376486442149e-03
4.762385580652409800e+00 8.233812498762264204e-03
4.762834019031780386e+00 9.341801852888175287e-03
4.763282453698575836e+00 1.057242452465195076e-02
4.763730884652443542e+00 1.193528515098683448e-02
4.764179311893033564e+00 1.344018569380097533e-02
4.764627735419998622e+00 1.509704684481072250e-02
4.765076155232986999e+00 1.691581784767193231e-02
4.765524571331650527e+00 1.890637471116917920e-02
4.765972983715639266e+00 2.107840699883870017e-02
4.766421392384603273e+00 2.344129361414139245e-02
4.766869797338193493e+00 2.600396825330598266e-02
4.767318198576060873e+00 2.877477546651983908e-02
4.767766596097854581e+00 3.176131854769740498e-02
4.768214989903226453e+00 3.497030075823673312e-02
4.768663379991824769e+00 3.840736167486689251e-02
4.769111766363303140e+00 4.207691072912195240e-02
4.769560149017311623e+00 4.598196026884981968e-02
4.770008527953497612e+00 5.012396071280247195e-02
4.770456903171513829e+00 5.450264057988798289e-02
4.770905274671012108e+00 5.911585434723932303e-02
4.771353642451639843e+00 6.395944121825793138e-02
4.771802006513051531e+00 6.902709795608501231e-02
4.772250366854891013e+00 7.431026895313884439e-02
4.772698723476816340e+00 7.979805665800117354e-02
4.773147076378473130e+00 8.547715536282927962e-02
4.773595425559512329e+00 9.133181116483264639e-02
4.774043771019587545e+00 9.734381065303840397e-02
4.774492112758347950e+00 1.034925005372216017e-01
4.774940450775441825e+00 1.097548400320396689e-01
4.775388785070521003e+00 1.161054873406084653e-01
4.775837115643238207e+00 1.225169210544873322e-01
4.776285442493240829e+00 1.289595967097338647e-01
4.776733765620180705e+00 1.354021381215894382e-01
4.777182085023708780e+00 1.418115624753498727e-01
4.777630400703475111e+00 1.481535374913440783e-01
4.778078712659130645e+00 1.543926683220796237e-01
4.778527020890325439e+00 1.604928111946701541e-01
4.778975325396709550e+00 1.664174101971573339e-01
4.779423626177933926e+00 1.721298530387720127e-01
4.779871923233648623e+00 1.775938411065424161e-01
4.780320216563507252e+00 1.827737687080499551e-01
4.780768506167155429e+00 1.876351060452884079e-01
4.781216792044248542e+00 1.921447802184895193e-01
4.781665074194433096e+00 1.962715484202981753e-01
4.782113352617363589e+00 1.999863574562323887e-01
4.782561627312686525e+00 2.032626838206803566e-01
4.783009898280056404e+00 2.060768487696233719e-01
4.783458165519119731e+00 2.084083031597197544e-01
4.783906429029531004e+00 2.102398772632608492e-01
4.784354688810937617e+00 2.115579913118249555e-01
4.784802944862992291e+00 2.123528231575116110e-01
4.785251197185345085e+00 2.126184301562484835e-01
4.785699445777645167e+00 2.123528231575116110e-01
4.786147690639545260e+00 2.115579913118249555e-01
4.786595931770694534e+00 2.102398772632608492e-01
4.787044169170745711e+00 2.084083031597197544e-01
4.787492402839347072e+00 2.060768487696233719e-01
4.787940632776147787e+00 2.032626838206803566e-01
4.788388858980803242e+00 1.999863574562323887e-01
4.788837081452959943e+00 1.962715484202981753e-01
4.789285300192271499e+00 1.921447802184895193e-01
4.789733515198385305e+00 1.876351060452884079e-01
4.790181726470954970e+00 1.827737687080499551e-01
4.790629934009628776e+00 1.775938411065424161e-01
4.791078137814059446e+00 1.721298530387720127e-01
4.791526337883896147e+00 1.664174101971573339e-01
4.791974534218790716e+00 1.604928111946701541e-01
4.792422726818393208e+00 1.543926683220796237e-01
4.792870915682351907e+00 1.481535374913440783e-01
4.793319100810319533e+00 1.418115624753498727e-01
4.793767282201948809e+00 1.354021381215894382e-01
4.794215459856887129e+00 1.289595967097338647e-01
4.794663633774787215e+00 1.225169210544873322e-01
4.795111803955298235e+00 1.161054873406084653e-01
4.795559970398072025e+00 1.097548400320396689e-01
4.796008133102759530e+00 1.034925005372216017e-01
4.796456292069009031e+00 9.734381065303840397e-02
4.796904447296473251e+00 9.133181116483264639e-02
4.797352598784803135e+00 8.547715536282927962e-02
4.797800746533647853e+00 7.979805665800117354e-02
4.798248890542660128e+00 7.431026895313884439e-02
4.798697030811487352e+00 6.902709795608501231e-02
4.799145167339783136e+00 6.395944121825793138e-02
4.799593300127196649e+00 5.911585434723932303e-02
4.800041429173380614e+00 5.450264057988798289e-02
4.800489554477983312e+00 5.012396071280247195e-02
4.800937676040655688e+00 4.598196026884981968e-02
4.801385793861050466e+00 4.207691072912195240e-02
4.801833907938815926e+00 3.840736167486689251e-02
4.802282018273603903e+00 3.497030075823673312e-02
4.802730124865065342e+00 3.176131854769740498e-02
4.803178227712852078e+00 2.877477546651983908e-02
4.803626326816612391e+00 2.600396825330598266e-02
4.804074422175997228e+00 2.344129361414139245e-02
4.804522513790658422e+00 2.107840699883870017e-02
4.804970601660246921e+00 1.890637471116917920e-02
4.805418685784412780e+00 1.691581784767193231e-02
4.805866766162805170e+00 1.509704684481072250e-02
4.806314842795077702e+00 1.344018569380097533e-02
4.806762915680880432e+00 1.193528515098683448e-02
4.807210984819861643e+00 1.057242452465195076e-02
4.807659050211675833e+00 9.341801852888175287e-03
4.808107111855971283e+00 8.233812498762264204e-03
4.808555169752398939e+00 7.239116376486442149e-03
4.809003223900610635e+00 6.348694184379869224e-03
4.809451274300257317e+00 5.553893156608054500e-03
4.809899320950985491e+00 4.846462956171224828e-03
4.810347363852451430e+00 4.218582417129402434e-03
4.810795403004304305e+00 3.662877905841663111e-03
4.811243438406193285e+00 3.172434110702425977e-03
4.811691470057770204e+00 2.740798089429786945e-03
4.812139497958686007e+00 2.361977404572277936e-03
4.812587522108589866e+00 2.030433163859226859e-03
4.813035542507135389e+00 1.741068754695096910e-03
4.813483559153970859e+00 1.489215023849403902e-03
4.813931572048747221e+00 1.270612606513962708e-03
4.814379581191118085e+00 1.081392055563918297e-03
4.814827586580731733e+00 9.180523640887888878e-04
4.815275588217239111e+00 7.774384138896369518e-04
4.815723586100291165e+00 6.567178212987178580e-04
4.816171580229538840e+00 5.533575907822783305e-04
4.816619570604633083e+00 4.651009275287816200e-04
4.817067557225225727e+00 3.899445035797130641e-04
4.817515540090964166e+00 3.261164187948563712e-04
4.817963519201502898e+00 2.720550486290863770e-04
4.818411494556489316e+00 2.263889257237097666e-04
4.818859466155577920e+00 1.879177619113249216e-04
4.819307433998417878e+00 1.555946814869115001e-04
4.819755398084658360e+00 1.285097054767106450e-04
4.820203358413951200e+00 1.058745000078190263e-04
4.820651314985950009e+00 8.700837953274133949e-05
4.821099267800302179e+00 7.132553732072178295e-05
4.821547216856660434e+00 0.000000000000000000e+00
4.821995162154673942e+00 0.000000000000000000e+00
4.822443103693995425e+00 0.000000000000000000e+00
4.822891041474274054e+00 0.000000000000000000e+00
4.823338975495160774e+00 0.000000000000000000e+00
4.823786905756308308e+00 0.000000000000000000e+00
4.824234832257365824e+00 0.000000000000000000e+00
4.824682754997984269e+00 0.000000000000000000e+00
4.825130673977813700e+00 0.000000000000000000e+00
4.825578589196505952e+00 0.000000000000000000e+00
4.826026500653712858e+00 0.000000000000000000e+00
4.826474408349085365e+00 0.000000000000000000e+00
4.826922312282271754e+00 0.000000000000000000e+00
4.827370212452924747e+00 0.000000000000000000e+00
4.827818108860696178e+00 0.000000000000000000e+00
4.828266001505234328e+00 0.000000000000000000e+00
4.828713890386191032e+00 0.000000000000000000e+00
4.829161775503219900e+00 0.000000000000000000e+00
4.829609656855966549e+00 0.000000000000000000e+00
4.830057534444087253e+00 0.000000000000000000e+00
4.830505408267229406e+00 0.000000000000000000e+00
4.830953278325044842e+00 0.000000000000000000e+00
4.831401144617184507e+00 0.000000000000000000e+00
4.831849007143298458e+00 0.000000000000000000e+00
4.832296865903039418e+00 0.000000000000000000e+00
4.832744720896057444e+00 0.000000000000000000e+00
4.833192572122001707e+00 0.000000000000000000e+00
4.833640419580525815e+00 0.000000000000000000e+00
4.834088263271278940e+00 0.000000000000000000e+00
4.834536103193912915e+00 0.000000000000000000e+00
4.834983939348079574e+00 0.000000000000000000e+00
4.835431771733428086e+00 0.000000000000000000e+00
4.835879600349609397e+00 0.000000000000000000e+00
4.836327425196274454e+00 0.000000000000000000e+00
4.836775246273075091e+00 0.000000000000000000e+00
4.837223063579664029e+00 0.000000000000000000e+00
4.837670877115687773e+00 0.000000000000000000e+00
4.838118686880797270e+00 0.000000000000000000e+00
4.838566492874648794e+00 0.000000000000000000e+00
4.839014295096889740e+00 0.000000000000000000e+00
4.839462093547170163e+00 0.000000000000000000e+00
4.839909888225141898e+00 0.000000000000000000e+00
4.840357679130458557e+00 0.000000000000000000e+00
4.840805466262767531e+00 0.000000000000000000e+00
4.841253249621720656e+00 0.000000000000000000e+00
4.841701029206969764e+00 0.000000000000000000e+00
4.842148805018166691e+00 0.000000000000000000e+00
4.842596577054959717e+00 0.000000000000000000e+00
4.843044345317000676e+00 0.000000000000000000e+00
4.843492109803941403e+00 0.000000000000000000e+00
4.843939870515431956e+00 0.000000000000000000e+00
4.844387627451125944e+00 0.000000000000000000e+00
4.844835380610668985e+00 0.000000000000000000e+00
4.845283129993716464e+00 0.000000000000000000e+00
4.845730875599920218e+00 0.000000000000000000e+00
4.846178617428926749e+00 0.000000000000000000e+00
4.846626355480391446e+00 0.000000000000000000e+00
4.847074089753962589e+00 0.000000000000000000e+00
4.847521820249291125e+00 0.000000000000000000e+00
4.847969546966028886e+00 0.000000000000000000e+00
4.848417269903829485e+00 0.000000000000000000e+00
4.848864989062338537e+00 0.000000000000000000e+00
4.849312704441209654e+00 0.000000000000000000e+00
4.849760416040096445e+00 0.000000000000000000e+00
4.850208123858645415e+00 0.000000000000000000e+00
4.850655827896511951e+00 0.000000000000000000e+00
4.851103528153342559e+00 0.000000000000000000e+00
4.851551224628789960e+00 0.000000000000000000e+00
4.851998917322506877e+00 0.000000000000000000e+00
4.852446606234143367e+00 0.000000000000000000e+00
4.852894291363350376e+00 0.000000000000000000e+00
4.853341972709777963e+00 0.000000000000000000e+00
4.853789650273079737e+00 0.000000000000000000e+00
4.854237324052903979e+00 0.000000000000000000e+00
4.854684994048901636e+00 0.000000000000000000e+00
4.855132660260726318e+00 0.000000000000000000e+00
4.855580322688028083e+00 0.000000000000000000e+00
4.856027981330456100e+00 0.000000000000000000e+00
4.856475636187663980e+00 0.000000000000000000e+00
4.856923287259300892e+00 0.000000000000000000e+00
4.857370934545019558e+00 0.000000000000000000e+00
4.857818578044468261e+00 0.000000000000000000e+00
4.858266217757302385e+00 0.000000000000000000e+00
4.858713853683169326e+00 0.000000000000000000e+00
4.859161485821720028e+00 0.000000000000000000e+00
4.859609114172609878e+00 0.000000000000000000e+00
4.860056738735486270e+00 0.000000000000000000e+00
4.860504359510000150e+00 0.000000000000000000e+00
4.860951976495804239e+00 0.000000000000000000e+00
4.861399589692548595e+00 0.000000000000000000e+00
4.861847199099885053e+00 0.000000000000000000e+00
4.862294804717464558e+00 0.000000000000000000e+00
4.862742406544936280e+00 0.000000000000000000e+00
4.863190004581953829e+00 0.000000000000000000e+00
4.863637598828168151e+00 0.000000000000000000e+00
4.864085189283227528e+00 0.000000000000000000e+00
4.864532775946788234e+00 0.000000000000000000e+00
4.864980358818495887e+00 0.000000000000000000e+00
4.865427937898004096e+00 0.000000000000000000e+00
4.865875513184962919e+00 0.000000000000000000e+00
4.866323084679026856e+00 0.000000000000000000e+00
4.866770652379845075e+00 0.000000000000000000e+00
4.867218216287065857e+00 0.000000000000000000e+00
4.867665776400345479e+00 0.000000000000000000e+00
4.868113332719330444e+00 0.000000000000000000e+00
4.868560885243673475e+00 0.000000000000000000e+00
4.869008433973028183e+00 0.000000000000000000e+00
4.869455978907041072e+00 0.000000000000000000e+00
4.869903520045367529e+00 0.000000000000000000e+00
4.870351057387654947e+00 0.000000000000000000e+00
4.870798590933557826e+00 0.000000000000000000e+00
4.871246120682725333e+00 0.000000000000000000e+00
4.871693646634810193e+00 0.000000000000000000e+00
4.872141168789460686e+00 0.000000000000000000e+00
4.872588687146331310e+00 0.000000000000000000e+00
4.873036201705073012e+00 0.000000000000000000e+00
4.873483712465334072e+00 0.000000000000000000e+00
4.873931219426766326e+00 0.000000000000000000e+00
4.874378722589023383e+00 0.000000000000000000e+00
4.874826221951756189e+00 0.000000000000000000e+00
4.875273717514613026e+00 0.000000000000000000e+00
4.875721209277248391e+00 0.000000000000000000e+00
4.876168697239310568e+00 0.000000000000000000e+00
4.876616181400452277e+00 0.000000000000000000e+00
4.877063661760323576e+00 0.000000000000000000e+00
4.877511138318578077e+00 0.000000000000000000e+00
4.877958611074864059e+00 0.000000000000000000e+00
4.878406080028835134e+00 0.000000000000000000e+00
4.878853545180140472e+00 0.000000000000000000e+00
4.879301006528432794e+00 0.000000000000000000e+00
4.879748464073363046e+00 0.000000000000000000e+00
4.880195917814583062e+00 0.000000000000000000e+00
4.880643367751742012e+00 0.000000000000000000e+00
4.881090813884492619e+00 0.000000000000000000e+00
4.881538256212485827e+00 0.000000000000000000e+00
4.881985694735372583e+00 0.000000000000000000e+00
4.882433129452805609e+00 0.000000000000000000e+00
4.882880560364434075e+00 0.000000000000000000e+00
4.883327987469908926e+00 0.000000000000000000e+00
4.883775410768882885e+00 0.000000000000000000e+00
4.884222830261006010e+00 0.000000000000000000e+00
4.884670245945932798e+00 0.000000000000000000e+00
4.885117657823309756e+00 0.000000000000000000e+00
4.885565065892791381e+00 0.000000000000000000e+00
4.886012470154028620e+00 0.000000000000000000e+00
4.886459870606670641e+00 0.000000000000000000e+00
4.886907267250370168e+00 0.000000000000000000e+00
4.887354660084780811e+00 0.000000000000000000e+00
4.887802049109549074e+00 0.000000000000000000e+00
4.888249434324330345e+00 0.000000000000000000e+00
4.888696815728772016e+00 0.000000000000000000e+00
4.889144193322527698e+00 0.000000000000000000e+00
4.889591567105250114e+00 0.000000000000000000e+00
4.890038937076585768e+00 0.000000000000000000e+00
4.890486303236191823e+00 0.000000000000000000e+00
4.890933665583717449e+00 0.000000000000000000e+00
4.891381024118810039e+00 0.000000000000000000e+00
4.891828378841124980e+00 0.000000000000000000e+00
4.892275729750313218e+00 0.000000000000000000e+00
4.892723076846024810e+00 0.000000000000000000e+00
4.893170420127914255e+00 0.000000000000000000e+00
4.893617759595628947e+00 0.000000000000000000e+00
4.894065095248821606e+00 0.000000000000000000e+00
4.894512427087143180e+00 0.000000000000000000e+00
4.894959755110245503e+00 0.000000000000000000e+00
4.895407079317780408e+00 0.000000000000000000e+00
4.895854399709397065e+00 0.000000000000000000e+00
4.896301716284747307e+00 0.000000000000000000e+00
4.896749029043486523e+00 0.000000000000000000e+00


==> figures/Jamie/Se_xrd.txt <==
2.923827906029041745e-01 0.000000000000000000e+00
2.928504560416178015e-01 0.000000000000000000e+00
2.933181212520577508e-01 0.000000000000000000e+00
2.937857862338593695e-01 0.000000000000000000e+00
2.942534509866581161e-01 0.000000000000000000e+00
2.947211155100895597e-01 0.000000000000000000e+00
2.951887798037891031e-01 0.000000000000000000e+00
2.956564438673922046e-01 0.000000000000000000e+00
2.961241077005341005e-01 0.000000000000000000e+00
2.965917713028506375e-01 0.000000000000000000e+00
2.970594346739770519e-01 0.000000000000000000e+00
2.975270978135488575e-01 0.000000000000000000e+00
2.979947607212014571e-01 0.000000000000000000e+00
2.984624233965704754e-01 0.000000000000000000e+00
2.989300858392912041e-01 0.000000000000000000e+00
2.993977480489992127e-01 0.000000000000000000e+00
2.998654100253299037e-01 0.000000000000000000e+00
3.003330717679187356e-01 0.000000000000000000e+00
3.008007332764011665e-01 0.000000000000000000e+00
3.012683945504127103e-01 0.000000000000000000e+00
3.017360555895888252e-01 0.000000000000000000e+00
3.022037163935649140e-01 0.000000000000000000e+00
3.026713769619764904e-01 0.000000000000000000e+00
3.031390372944589573e-01 0.000000000000000000e+00
3.036066973906478839e-01 0.000000000000000000e+00
3.040743572501787284e-01 0.000000000000000000e+00
3.045420168726867827e-01 0.000000000000000000e+00
3.050096762578077270e-01 0.000000000000000000e+00
3.054773354051769085e-01 0.000000000000000000e+00
3.059449943144297857e-01 0.000000000000000000e+00
3.064126529852018166e-01 0.000000000000000000e+00
3.068803114171285151e-01 0.000000000000000000e+00
3.073479696098453950e-01 0.000000000000000000e+00
3.078156275629879146e-01 0.000000000000000000e+00
3.082832852761914211e-01 0.000000000000000000e+00
3.087509427490914282e-01 0.000000000000000000e+00
3.092185999813233943e-01 0.000000000000000000e+00
3.096862569725228331e-01 0.000000000000000000e+00
3.101539137223252030e-01 0.000000000000000000e+00
3.106215702303659065e-01 0.000000000000000000e+00
3.110892264962805687e-01 0.000000000000000000e+00
3.115568825197044256e-01 0.000000000000000000e+00
3.120245383002731021e-01 0.000000000000000000e+00
3.124921938376220565e-01 0.000000000000000000e+00
3.129598491313867470e-01 0.000000000000000000e+00
3.134275041812025764e-01 0.000000000000000000e+00
3.138951589867050029e-01 0.000000000000000000e+00
3.143628135475297070e-01 0.000000000000000000e+00
3.148304678633119247e-01 0.000000000000000000e+00
3.152981219336872809e-01 0.000000000000000000e+00
3.157657757582909563e-01 0.000000000000000000e+00
3.162334293367587423e-01 0.000000000000000000e+00
3.167010826687259861e-01 0.000000000000000000e+00
3.171687357538282015e-01 0.000000000000000000e+00
3.176363885917008467e-01 0.000000000000000000e+00
3.181040411819792690e-01 0.000000000000000000e+00
3.185716935242990933e-01 0.000000000000000000e+00
3.190393456182957221e-01 0.000000000000000000e+00
3.195069974636046695e-01 0.000000000000000000e+00
3.199746490598612825e-01 0.000000000000000000e+00
3.204423004067011860e-01 0.000000000000000000e+00
3.209099515037598382e-01 0.000000000000000000e+00
3.213776023506725865e-01 0.000000000000000000e+00
3.218452529470750001e-01 0.000000000000000000e+00
3.223129032926025372e-01 0.000000000000000000e+00
3.227805533868906007e-01 0.000000000000000000e+00
3.232482032295747043e-01 0.000000000000000000e+00
3.237158528202903618e-01 0.000000000000000000e+00
3.241835021586730869e-01 0.000000000000000000e+00
3.246511512443581715e-01 0.000000000000000000e+00
3.251188000769813513e-01 0.000000000000000000e+00
3.255864486561778071e-01 0.000000000000000000e+00
3.260540969815832191e-01 0.000000000000000000e+00
3.265217450528328791e-01 0.000000000000000000e+00
3.269893928695624674e-01 0.000000000000000000e+00
3.274570404314073313e-01 0.000000000000000000e+00
3.279246877380030400e-01 0.000000000000000000e+00
3.283923347889849964e-01 0.000000000000000000e+00
3.288599815839886031e-01 0.000000000000000000e+00
3.293276281226494850e-01 0.000000000000000000e+00
3.297952744046029894e-01 0.000000000000000000e+00
3.302629204294847409e-01 0.000000000000000000e+00
3.307305661969299759e-01 0.000000000000000000e+00
3.311982117065744857e-01 0.000000000000000000e+00
3.316658569580534510e-01 0.000000000000000000e+00
3.321335019510026076e-01 0.000000000000000000e+00
3.326011466850572473e-01 0.000000000000000000e+00
3.330687911598528284e-01 0.000000000000000000e+00
3.335364353750248090e-01 0.000000000000000000e+00
3.340040793302088695e-01 0.000000000000000000e+00
3.344717230250404127e-01 0.000000000000000000e+00
3.349393664591547304e-01 0.000000000000000000e+00
3.354070096321875583e-01 0.000000000000000000e+00
3.358746525437741881e-01 0.000000000000000000e+00
3.363422951935502447e-01 0.000000000000000000e+00
3.368099375811510754e-01 0.000000000000000000e+00
3.372775797062121939e-01 0.000000000000000000e+00
3.377452215683690584e-01 0.000000000000000000e+00
3.382128631672571828e-01 0.000000000000000000e+00
3.386805045025120808e-01 0.000000000000000000e+00
3.391481455737692108e-01 0.000000000000000000e+00
3.396157863806640309e-01 0.000000000000000000e+00
3.400834269228319995e-01 0.000000000000000000e+00
3.405510671999086303e-01 0.000000000000000000e+00
3.410187072115293816e-01 0.000000000000000000e+00
3.414863469573297672e-01 0.000000000000000000e+00
3.419539864369451343e-01 0.000000000000000000e+00
3.424216256500111077e-01 0.000000000000000000e+00
3.428892645961633123e-01 0.000000000000000000e+00
3.433569032750368732e-01 0.000000000000000000e+00
3.438245416862674708e-01 0.000000000000000000e+00
3.442921798294905633e-01 0.000000000000000000e+00
3.447598177043417200e-01 0.000000000000000000e+00
3.452274553104562327e-01 0.000000000000000000e+00
3.456950926474696706e-01 0.000000000000000000e+00
3.461627297150176030e-01 0.000000000000000000e+00
3.466303665127353217e-01 0.000000000000000000e+00
3.470980030402585070e-01 0.000000000000000000e+00
3.475656392972225617e-01 0.000000000000000000e+00
3.480332752832629994e-01 0.000000000000000000e+00
3.485009109980151121e-01 0.000000000000000000e+00
3.489685464411146909e-01 0.000000000000000000e+00
3.494361816121970832e-01 0.000000000000000000e+00
3.499038165108976361e-01 0.000000000000000000e+00
3.503714511368520301e-01 0.000000000000000000e+00
3.508390854896955569e-01 0.000000000000000000e+00
3.513067195690639521e-01 0.000000000000000000e+00
3.517743533745924522e-01 0.000000000000000000e+00
3.522419869059167374e-01 0.000000000000000000e+00
3.527096201626721550e-01 0.000000000000000000e+00
3.531772531444942742e-01 0.000000000000000000e+00
3.536448858510185533e-01 0.000000000000000000e+00
3.541125182818805617e-01 0.000000000000000000e+00
3.545801504367156465e-01 0.000000000000000000e+00
3.550477823151592105e-01 0.000000000000000000e+00
3.555154139168469341e-01 0.000000000000000000e+00
3.559830452414142754e-01 0.000000000000000000e+00
3.564506762884966373e-01 0.000000000000000000e+00
3.569183070577296446e-01 0.000000000000000000e+00
3.573859375487485890e-01 0.000000000000000000e+00
3.578535677611890398e-01 0.000000000000000000e+00
3.583211976946867328e-01 0.000000000000000000e+00
3.587888273488767377e-01 0.000000000000000000e+00
3.592564567233948458e-01 0.000000000000000000e+00
3.597240858178762934e-01 0.000000000000000000e+00
3.601917146319568164e-01 0.000000000000000000e+00
3.606593431652718729e-01 0.000000000000000000e+00
3.611269714174566992e-01 0.000000000000000000e+00
3.615945993881470866e-01 0.000000000000000000e+00
3.620622270769783269e-01 0.000000000000000000e+00
3.625298544835859893e-01 0.000000000000000000e+00
3.629974816076055877e-01 0.000000000000000000e+00
3.634651084486725803e-01 0.000000000000000000e+00
3.639327350064224254e-01 0.000000000000000000e+00
3.644003612804906367e-01 0.000000000000000000e+00
3.648679872705127836e-01 0.000000000000000000e+00
3.653356129761243243e-01 0.000000000000000000e+00
3.658032383969604950e-01 0.000000000000000000e+00
3.662708635326571427e-01 0.000000000000000000e+00
3.667384883828496145e-01 0.000000000000000000e+00
3.672061129471734242e-01 0.000000000000000000e+00
3.676737372252639746e-01 0.000000000000000000e+00
3.681413612167568905e-01 0.000000000000000000e+00
3.686089849212875746e-01 0.000000000000000000e+00
3.690766083384915963e-01 0.000000000000000000e+00
3.695442314680043028e-01 0.000000000000000000e+00
3.700118543094614298e-01 0.000000000000000000e+00
3.704794768624981582e-01 0.000000000000000000e+00
3.709470991267501683e-01 0.000000000000000000e+00
3.714147211018530292e-01 0.000000000000000000e+00
3.718823427874420884e-01 0.000000000000000000e+00
3.723499641831529150e-01 0.000000000000000000e+00
3.728175852886209118e-01 0.000000000000000000e+00
3.732852061034817037e-01 0.000000000000000000e+00
3.737528266273706934e-01 0.000000000000000000e+00
3.742204468599233391e-01 0.000000000000000000e+00
3.746880668007752657e-01 0.000000000000000000e+00
3.751556864495618204e-01 0.000000000000000000e+00
3.756233058059186836e-01 0.000000000000000000e+00
3.760909248694812024e-01 0.000000000000000000e+00
3.765585436398849462e-01 0.000000000000000000e+00
3.770261621167653732e-01 0.000000000000000000e+00
3.774937802997579417e-01 0.000000000000000000e+00
3.779613981884982210e-01 0.000000000000000000e+00
3.784290157826217249e-01 0.000000000000000000e+00
3.788966330817638561e-01 0.000000000000000000e+00
3.793642500855601840e-01 0.000000000000000000e+00
3.798318667936462223e-01 0.000000000000000000e+00
3.802994832056573737e-01 0.000000000000000000e+00
3.807670993212292632e-01 0.000000000000000000e+00
3.812347151399972378e-01 0.000000000000000000e+00
3.817023306615969225e-01 6.280625494935694425e-06
3.821699458856637199e-01 7.661590326465223002e-06
3.826375608118332550e-01 9.322861193777382563e-06
3.831051754397409859e-01 1.131602176278618688e-05
3.835727897690222599e-01 1.370101032718313410e-05
3.840404037993127573e-01 1.654724423742454816e-05
3.845080175302479364e-01 1.993485239764676930e-05
3.849756309614632555e-01 2.395601825980774767e-05
3.854432440925942838e-01 2.871643412919716096e-05
3.859108569232764796e-01 3.433686562752703977e-05
3.863784694531451902e-01 4.095482281500944686e-05
3.868460816818361514e-01 4.872633173243089328e-05
3.873136936089849325e-01 5.782779697656838594e-05
3.877813052342266587e-01 6.845794236448116609e-05
3.882489165571972323e-01 8.083981278199062648e-05
3.887165275775318896e-01 9.522281596920370778e-05
3.891841382948662553e-01 1.118847783056215183e-04
3.896517487088358433e-01 1.311339836694437979e-04
3.901193588190760564e-01 1.533111592276373107e-04
3.905869686252224082e-01 1.787913666511184863e-04
3.910545781269104126e-01 2.079857518480811025e-04
3.915221873237756389e-01 2.413431009925627385e-04
3.919897962154536564e-01 2.793511455383407131e-04
3.924574048015798122e-01 3.225375542117684563e-04
3.929250130817896203e-01 3.714705458491209412e-04
3.933926210557186498e-01 4.267590535759931678e-04
3.938602287230024701e-01 4.890523684201869559e-04
3.943278360832764839e-01 5.590391892131164192e-04
3.947954431361762051e-01 6.374460057766466936e-04
3.952630498813370918e-01 7.250347441157298060e-04
3.957306563183947690e-01 8.225996058334810682e-04
3.961982624469847503e-01 9.309630394262899617e-04
3.966658682667423275e-01 1.050970788646794166e-03
3.971334737773032919e-01 1.183485972851303601e-03
3.976010789783029908e-01 1.329382166241452725e-03
3.980686838693768825e-01 1.489535457182048460e-03
3.985362884501605918e-01 1.664815485284520512e-03
3.990038927202896324e-01 1.856075472579385996e-03
3.994714966793992961e-01 2.064141285683340071e-03
3.999391003271253187e-01 2.289799588145033458e-03
4.004067036631032139e-01 2.533785165801619600e-03
4.008743066869683291e-01 2.796767532594363927e-03
4.013419093983562891e-01 3.079336949403412450e-03
4.018095117969026075e-01 3.381990013530599033e-03
4.022771138822427983e-01 3.705115000888748854e-03
4.027447156540123196e-01 4.048977166103398875e-03
4.032123171118466298e-01 4.413704226922416686e-03
4.036799182553813536e-01 4.799272277867743831e-03
4.041475190842518939e-01 5.205492393259675624e-03
4.046151195980938753e-01 5.631998190927424951e-03
4.050827197965427562e-01 6.078234634461832098e-03
4.055503196792340503e-01 6.543448353203225668e-03
4.060179192458032715e-01 7.026679754811462550e-03
4.064855184958858225e-01 7.526757194865141623e-03
4.069531174291174391e-01 8.042293451238392843e-03
4.074207160451335241e-01 8.571684727905235640e-03
4.078883143435694802e-01 9.113112383380252493e-03
4.083559123240609323e-01 9.664547543444168901e-03
4.088235099862432831e-01 1.022375871652220387e-02
4.092911073297522129e-01 1.078832248365388206e-02
4.097587043542230689e-01 1.135563728415783964e-02
4.102263010592915315e-01 1.192294026375591461e-02
4.106938974445931145e-01 1.248732709512429852e-02
4.111614935097631651e-01 1.304577462275513869e-02
4.116290892544373636e-01 1.359516612590716197e-02
4.120966846782510573e-01 1.413231893663280218e-02
4.125642797808397599e-01 1.465401409575894584e-02
4.130318745618392628e-01 1.515702767963256724e-02
4.134994690208848023e-01 1.563816338574232356e-02
4.139670631576120030e-01 1.609428592723347387e-02
4.144346569716562678e-01 1.652235475596800646e-02
4.149022504626532770e-01 1.691945761211194679e-02
4.153698436302384889e-01 1.728284338603782236e-02
4.158374364740475282e-01 1.760995377617753307e-02
4.163050289937156867e-01 1.789845323467798358e-02
4.167726211888784227e-01 1.814625671137399393e-02
4.172402130591715275e-01 1.835155473551471073e-02
4.177078046042304038e-01 1.851283541341326028e-02
4.181753958236906765e-01 1.862890296803144941e-02
4.186429867171875818e-01 1.869889250251976706e-02
4.191105772843569666e-01 1.872228073274646507e-02
4.195781675248341225e-01 1.869889250251976706e-02
4.200457574382546189e-01 1.862890296803144941e-02
4.205133470242540805e-01 1.851283541341326028e-02
4.209809362824678547e-01 1.835155473551471073e-02
4.214485252125313997e-01 1.814625671137399393e-02
4.219161138140806178e-01 1.789845323467798358e-02
4.223837020867507452e-01 1.760995377617753307e-02
4.228512900301772959e-01 1.728284338603782236e-02
4.233188776439958390e-01 1.691945761211194679e-02
4.237864649278419438e-01 1.652235475596800646e-02
4.242540518813511241e-01 1.609428592723347387e-02
4.247216385041588937e-01 1.563816338574232356e-02
4.251892247959005999e-01 1.515702767963256724e-02
4.256568107562119785e-01 1.465401409575894584e-02
4.261243963847285432e-01 1.413231893663280218e-02
4.265919816810856968e-01 1.359516612590716197e-02
4.270595666449190642e-01 1.304577462275513869e-02
4.275271512758640480e-01 1.248732709512429852e-02
4.279947355735562731e-01 1.192294026375591461e-02
4.284623195376311977e-01 1.135563728415783964e-02
4.289299031677244467e-01 1.078832248365388206e-02
4.293974864634715338e-01 1.022375871652220387e-02
4.298650694245078618e-01 9.664547543444168901e-03
4.303326520504689445e-01 9.113112383380252493e-03
4.308002343409904622e-01 8.571684727905235640e-03
4.312678162957078176e-01 8.042293451238392843e-03
4.317353979142566356e-01 7.526757194865141623e-03
4.322029791962722634e-01 7.026679754811462550e-03
4.326705601413904922e-01 6.543448353203225668e-03
4.331381407492466695e-01 6.078234634461832098e-03
4.336057210194764755e-01 5.631998190927424951e-03
4.340733009517151464e-01 5.205492393259675624e-03
4.345408805455984180e-01 4.799272277867743831e-03
4.350084598007618042e-01 4.413704226922416686e-03
4.354760387168408187e-01 4.048977166103398875e-03
4.359436172934709752e-01 3.705115000888748854e-03
4.364111955302876211e-01 3.381990013530599033e-03
4.368787734269267142e-01 3.079336949403412450e-03
4.373463509830233797e-01 2.796767532594363927e-03
4.378139281982134090e-01 2.533785165801619600e-03
4.382815050721321493e-01 2.289799588145033458e-03
4.387490816044152253e-01 2.064141285683340071e-03
4.392166577946980399e-01 1.856075472579385996e-03
4.396842336426163289e-01 1.664815485284520512e-03
4.401518091478054395e-01 1.489535457182048460e-03
4.406193843099010521e-01 1.329382166241452725e-03
4.410869591285387359e-01 1.183485972851303601e-03
4.415545336033537827e-01 1.050970788646794166e-03
4.420221077339818727e-01 9.309630394262899617e-04
4.424896815200584643e-01 8.225996058334810682e-04
4.429572549612192378e-01 7.250347441157298060e-04
4.434248280570995959e-01 6.374460057766466936e-04
4.438924008073351080e-01 5.590391892131164192e-04
4.443599732115612877e-01 4.890523684201869559e-04
4.448275452694135934e-01 4.267590535759931678e-04
4.452951169805276499e-01 3.714705458491209412e-04
4.457626883445391375e-01 3.225375542117684563e-04
4.462302593610833479e-01 2.793511455383407131e-04
4.466978300297959614e-01 2.413431009925627385e-04
4.471654003503124364e-01 2.079857518480811025e-04
4.476329703222682310e-01 1.787913666511184863e-04
4.481005399452989146e-01 1.533111592276373107e-04
4.485681092190402230e-01 1.311339836694437979e-04
4.490356781431274480e-01 1.118847783056215183e-04
4.495032467171962698e-01 9.522281596920370778e-05
4.499708149408822022e-01 8.083981278199062648e-05
4.504383828138207591e-01 6.845794236448116609e-05
4.509059503356474541e-01 5.782779697656838594e-05
4.513735175059979121e-01 4.872633173243089328e-05
4.518410843245075359e-01 4.095482281500944686e-05
4.523086507908119502e-01 3.433686562752703977e-05
4.527762169045466134e-01 2.871643412919716096e-05
4.532437826653471502e-01 2.395601825980774767e-05
4.537113480728490189e-01 1.993485239764676930e-05
4.541789131266878998e-01 1.654724423742454816e-05
4.546464778264991957e-01 1.370101032718313410e-05
4.551140421719184759e-01 1.131602176278618688e-05
4.555816061625813096e-01 9.322861193777382563e-06
4.560491697981232107e-01 7.661590326465223002e-06
4.565167330781796373e-01 6.280625494935694425e-06
4.569842960023862144e-01 0.000000000000000000e+00
4.574518585703785667e-01 0.000000000000000000e+00
4.579194207817921525e-01 0.000000000000000000e+00
4.583869826362624300e-01 0.000000000000000000e+00
4.588545441334250796e-01 0.000000000000000000e+00
4.593221052729156151e-01 0.000000000000000000e+00
4.597896660543694947e-01 0.000000000000000000e+00
4.602572264774223432e-01 0.000000000000000000e+00
4.607247865417096189e-01 0.000000000000000000e+00
4.611923462468669466e-01 0.000000000000000000e+00
4.616599055925298400e-01 0.000000000000000000e+00
4.621274645783337021e-01 0.000000000000000000e+00
4.625950232039143240e-01 0.000000000000000000e+00
4.630625814689071640e-01 0.000000000000000000e+00
4.635301393729476804e-01 0.000000000000000000e+00
4.639976969156714981e-01 0.000000000000000000e+00
4.644652540967141863e-01 0.000000000000000000e+00
4.649328109157112032e-01 0.000000000000000000e+00
4.654003673722980627e-01 0.000000000000000000e+00
4.658679234661103896e-01 0.000000000000000000e+00
4.663354791967837532e-01 0.000000000000000000e+00
4.668030345639535561e-01 0.000000000000000000e+00
4.672705895672554788e-01 0.000000000000000000e+00
4.677381442063251460e-01 0.000000000000000000e+00
4.682056984807979605e-01 0.000000000000000000e+00
4.686732523903096026e-01 0.000000000000000000e+00
4.691408059344954196e-01 0.000000000000000000e+00
4.696083591129909807e-01 0.000000000000000000e+00
4.700759119254319662e-01 0.000000000000000000e+00
4.705434643714538900e-01 0.000000000000000000e+00
4.710110164506922104e-01 0.000000000000000000e+00
4.714785681627826075e-01 0.000000000000000000e+00
4.719461195073604842e-01 0.000000000000000000e+00
4.724136704840615764e-01 0.000000000000000000e+00
4.728812210925213422e-01 0.000000000000000000e+00
4.733487713323752399e-01 0.000000000000000000e+00
4.738163212032588945e-01 0.000000000000000000e+00
4.742838707048078195e-01 0.000000000000000000e+00
4.747514198366576954e-01 0.000000000000000000e+00
4.752189685984439804e-01 0.000000000000000000e+00
4.756865169898020773e-01 0.000000000000000000e+00
4.761540650103677774e-01 0.000000000000000000e+00
4.766216126597766500e-01 0.000000000000000000e+00
4.770891599376640424e-01 0.000000000000000000e+00
4.775567068436655793e-01 0.000000000000000000e+00
4.780242533774168301e-01 0.000000000000000000e+00
4.784917995385533640e-01 0.000000000000000000e+00
4.789593453267107503e-01 0.000000000000000000e+00
4.794268907415245029e-01 0.000000000000000000e+00
4.798944357826301910e-01 0.000000000000000000e+00
4.803619804496633838e-01 0.000000000000000000e+00
4.808295247422595953e-01 0.000000000000000000e+00
4.812970686600543946e-01 0.000000000000000000e+00
4.817646122026832955e-01 0.000000000000000000e+00
4.822321553697819785e-01 0.000000000000000000e+00
4.826996981609858461e-01 0.000000000000000000e+00
4.831672405759305233e-01 0.000000000000000000e+00
4.836347826142515238e-01 0.000000000000000000e+00
4.841023242755844724e-01 0.000000000000000000e+00
4.845698655595649940e-01 0.000000000000000000e+00
4.850374064658285467e-01 0.000000000000000000e+00
4.855049469940106444e-01 0.000000000000000000e+00
4.859724871437469118e-01 0.000000000000000000e+00
4.864400269146728628e-01 0.000000000000000000e+00
4.869075663064240667e-01 0.000000000000000000e+00
4.873751053186361482e-01 0.000000000000000000e+00
4.878426439509445101e-01 0.000000000000000000e+00
4.883101822029848882e-01 0.000000000000000000e+00
4.887777200743927963e-01 0.000000000000000000e+00
4.892452575648036928e-01 0.000000000000000000e+00
4.897127946738532578e-01 0.000000000000000000e+00
4.901803314011770052e-01 0.000000000000000000e+00
4.906478677464104488e-01 0.000000000000000000e+00
4.911154037091892133e-01 0.000000000000000000e+00
4.915829392891489791e-01 0.000000000000000000e+00
4.920504744859249269e-01 0.000000000000000000e+00
4.925180092991529035e-01 0.000000000000000000e+00
4.929855437284684783e-01 0.000000000000000000e+00
4.934530777735071649e-01 0.000000000000000000e+00
4.939206114339045328e-01 0.000000000000000000e+00
4.943881447092960957e-01 0.000000000000000000e+00
4.948556775993174783e-01 0.000000000000000000e+00
4.953232101036041946e-01 0.000000000000000000e+00
4.957907422217919247e-01 0.000000000000000000e+00
4.962582739535159604e-01 0.000000000000000000e+00
4.967258052984121486e-01 0.000000000000000000e+00
4.971933362561160585e-01 0.000000000000000000e+00
4.976608668262629820e-01 0.000000000000000000e+00
4.981283970084887103e-01 0.000000000000000000e+00
4.985959268024287572e-01 0.000000000000000000e+00
4.990634562077186365e-01 0.000000000000000000e+00
4.995309852239939730e-01 0.000000000000000000e+00
4.999985138508903915e-01 0.000000000000000000e+00
5.004660420880433502e-01 0.000000000000000000e+00
5.009335699350883075e-01 0.000000000000000000e+00
5.014010973916610547e-01 0.000000000000000000e+00
5.018686244573971056e-01 0.000000000000000000e+00
5.023361511319319739e-01 0.000000000000000000e+00
5.028036774149011734e-01 0.000000000000000000e+00
5.032712033059404400e-01 0.000000000000000000e+00
5.037387288046852873e-01 0.000000000000000000e+00
5.042062539107712293e-01 0.000000000000000000e+00
5.046737786238338908e-01 0.000000000000000000e+00
5.051413029435086743e-01 0.000000000000000000e+00
5.056088268694314269e-01 0.000000000000000000e+00
5.060763504012374403e-01 0.000000000000000000e+00
5.065438735385624502e-01 0.000000000000000000e+00
5.070113962810420816e-01 0.000000000000000000e+00
5.074789186283118481e-01 0.000000000000000000e+00
5.079464405800071525e-01 0.000000000000000000e+00
5.084139621357637306e-01 0.000000000000000000e+00
5.088814832952172074e-01 0.000000000000000000e+00
5.093490040580029854e-01 0.000000000000000000e+00
5.098165244237566895e-01 0.000000000000000000e+00
5.102840443921140556e-01 0.000000000000000000e+00
5.107515639627104864e-01 0.000000000000000000e+00
5.112190831351816067e-01 0.000000000000000000e+00
5.116866019091630413e-01 0.000000000000000000e+00
5.121541202842903040e-01 0.000000000000000000e+00
5.126216382601989086e-01 0.000000000000000000e+00
5.130891558365244798e-01 0.000000000000000000e+00
5.135566730129026425e-01 0.000000000000000000e+00
5.140241897889689104e-01 0.000000000000000000e+00
5.144917061643590195e-01 0.000000000000000000e+00
5.149592221387082613e-01 0.000000000000000000e+00
5.154267377116523718e-01 0.000000000000000000e+00
5.158942528828270868e-01 0.000000000000000000e+00
5.163617676518676980e-01 0.000000000000000000e+00
5.168292820184099412e-01 0.000000000000000000e+00
5.172967959820893302e-01 0.000000000000000000e+00
5.177643095425414899e-01 0.000000000000000000e+00
5.182318226994018229e-01 0.000000000000000000e+00
5.186993354523061761e-01 0.000000000000000000e+00
5.191668478008899523e-01 0.000000000000000000e+00
5.196343597447888873e-01 0.000000000000000000e+00
5.201018712836384950e-01 0.000000000000000000e+00
5.205693824170741779e-01 0.000000000000000000e+00
5.210368931447317831e-01 0.000000000000000000e+00
5.215044034662468242e-01 0.000000000000000000e+00
5.219719133812547041e-01 0.000000000000000000e+00
5.224394228893911585e-01 0.000000000000000000e+00
5.229069319902917012e-01 0.000000000000000000e+00
5.233744406835919571e-01 0.000000000000000000e+00
5.238419489689277730e-01 0.000000000000000000e+00
5.243094568459341076e-01 0.000000000000000000e+00
5.247769643142471407e-01 0.000000000000000000e+00
5.252444713735020532e-01 0.000000000000000000e+00
5.257119780233346917e-01 0.000000000000000000e+00
5.261794842633804592e-01 0.000000000000000000e+00
5.266469900932749804e-01 0.000000000000000000e+00
5.271144955126538800e-01 0.000000000000000000e+00
5.275820005211527830e-01 0.000000000000000000e+00
5.280495051184072031e-01 0.000000000000000000e+00
5.285170093040527650e-01 0.000000000000000000e+00
5.289845130777250937e-01 0.000000000000000000e+00
5.294520164390597028e-01 0.000000000000000000e+00
5.299195193876921062e-01 0.000000000000000000e+00
5.303870219232581507e-01 0.000000000000000000e+00
5.308545240453931280e-01 0.000000000000000000e+00
5.313220257537326630e-01 0.000000000000000000e+00
5.317895270479126024e-01 0.000000000000000000e+00
5.322570279275682381e-01 0.000000000000000000e+00
5.327245283923354169e-01 0.000000000000000000e+00
5.331920284418494305e-01 0.000000000000000000e+00
5.336595280757462367e-01 0.000000000000000000e+00
5.341270272936612384e-01 0.000000000000000000e+00
5.345945260952297273e-01 0.000000000000000000e+00
5.350620244800877723e-01 0.000000000000000000e+00
5.355295224478706650e-01 0.000000000000000000e+00
5.359970199982141414e-01 0.000000000000000000e+00
5.364645171307538263e-01 0.000000000000000000e+00
5.369320138451250113e-01 0.000000000000000000e+00
5.373995101409636543e-01 0.000000000000000000e+00
5.378670060179051582e-01 0.000000000000000000e+00
5.383345014755852587e-01 0.000000000000000000e+00
5.388019965136393585e-01 0.000000000000000000e+00
5.392694911317031936e-01 0.000000000000000000e+00
5.397369853294121667e-01 0.000000000000000000e+00
5.402044791064021245e-01 0.000000000000000000e+00
5.406719724623083589e-01 0.000000000000000000e+00
5.411394653967668278e-01 0.000000000000000000e+00
5.416069579094128228e-01 0.000000000000000000e+00
5.420744499998821908e-01 0.000000000000000000e+00
5.425419416678103346e-01 0.000000000000000000e+00
5.430094329128328789e-01 0.000000000000000000e+00
5.434769237345855597e-01 0.000000000000000000e+00
5.439444141327037796e-01 0.000000000000000000e+00
5.444119041068233855e-01 0.000000000000000000e+00
5.448793936565794471e-01 0.000000000000000000e+00
5.453468827816081443e-01 0.000000000000000000e+00
5.458143714815448799e-01 0.000000000000000000e+00
5.462818597560251677e-01 0.000000000000000000e+00
5.467493476046845213e-01 0.000000000000000000e+00
5.472168350271590098e-01 0.000000000000000000e+00
5.476843220230835918e-01 0.000000000000000000e+00
5.481518085920943362e-01 0.000000000000000000e+00
5.486192947338266457e-01 0.000000000000000000e+00
5.490867804479160341e-01 0.000000000000000000e+00
5.495542657339983483e-01 0.000000000000000000e+00
5.500217505917089911e-01 0.000000000000000000e+00
5.504892350206836982e-01 0.000000000000000000e+00
5.509567190205579834e-01 0.000000000000000000e+00
5.514242025909675826e-01 0.000000000000000000e+00
5.518916857315477875e-01 0.000000000000000000e+00
5.523591684419346670e-01 0.000000000000000000e+00
5.528266507217634018e-01 0.000000000000000000e+00
5.532941325706696167e-01 0.000000000000000000e+00
5.537616139882891586e-01 0.000000000000000000e+00
5.542290949742575412e-01 0.000000000000000000e+00
5.546965755282102783e-01 0.000000000000000000e+00
5.551640556497831058e-01 0.000000000000000000e+00
5.556315353386116485e-01 0.000000000000000000e+00
5.560990145943313090e-01 0.000000000000000000e+00
5.565664934165779343e-01 0.000000000000000000e+00
5.570339718049867050e-01 0.000000000000000000e+00
5.575014497591938012e-01 0.000000000000000000e+00
5.579689272788345145e-01 0.000000000000000000e+00
5.584364043635442476e-01 0.000000000000000000e+00
5.589038810129590695e-01 0.000000000000000000e+00
5.593713572267143830e-01 0.000000000000000000e+00
5.598388330044458128e-01 0.000000000000000000e+00
5.603063083457887616e-01 0.000000000000000000e+00
5.607737832503791875e-01 0.000000000000000000e+00
5.612412577178523820e-01 3.960149718548202831e-06
5.617087317478441921e-01 4.830895394009406096e-06
5.621762053399901315e-01 5.878383635892856951e-06
5.626436784939257141e-01 7.135139714208018110e-06
5.631111512092866755e-01 8.638956778233413818e-06
5.635786234857086408e-01 1.043360484754650041e-05
5.640460953228270125e-01 1.256960794358733224e-05
5.645135667202777485e-01 1.510509089351212831e-05
5.649810376776961407e-01 1.810669631968121491e-05
5.654485081947180358e-01 2.165057108727845415e-05
5.659159782709790587e-01 2.582342000407903166e-05
5.663834479061142790e-01 3.072362283846830430e-05
5.668509170997600988e-01 3.646240873710376482e-05
5.673183858515516986e-01 4.316507988029063918e-05
5.677858541611247034e-01 5.097227371608588131e-05
5.682533220281147379e-01 6.004125037607745201e-05
5.687207894521576490e-01 7.054718891838203734e-05
5.691882564328885064e-01 8.268447289834299902e-05
5.696557229699437119e-01 9.666794247725527087e-05
5.701231890629582244e-01 1.127340868983822296e-04
5.705906547115678906e-01 1.311421477538118972e-04
5.710581199154084464e-01 1.521751001138197399e-04
5.715255846741151835e-01 1.761404753828750504e-04
5.719930489873239488e-01 2.033709867851368378e-04
5.724605128546703670e-01 2.342249157794124524e-04
5.729279762757900629e-01 2.690862155798974986e-04
5.733954392503185504e-01 3.083642864418817062e-04
5.738629017778915653e-01 3.524933765920086636e-04
5.743303638581447323e-01 4.019315627721423210e-04
5.747978254907134543e-01 4.571592654525842895e-04
5.752652866752334671e-01 5.186772559749125390e-04
5.757327474113403953e-01 5.870041163154164111e-04
5.762002076986700860e-01 6.626731169081748890e-04
5.766676675368577198e-01 7.462284841011401814e-04
5.771351269255391436e-01 8.382210363807070371e-04
5.776025858643502042e-01 9.392031774993541901e-04
5.780700443529263044e-01 1.049723245049446682e-03
5.785375023909028469e-01 1.170319224775674379e-03
5.790049599779157896e-01 1.301511853896376771e-03
5.794724171136006463e-01 1.443797150751334512e-03
5.799398737975930418e-01 1.597638423004495980e-03
5.804073300295286009e-01 1.763457822151473812e-03
5.808747858090428373e-01 1.941627527915491943e-03
5.813422411357713759e-01 2.132460661922202898e-03
5.818096960093501746e-01 2.336202045447471204e-03
5.822771504294145251e-01 2.553018930627490215e-03
5.827446043956001631e-01 2.782991847881352218e-03
5.832120579075427136e-01 3.026105723985495540e-03
5.836795109648775792e-01 3.282241434821164296e-03
5.841469635672407179e-01 3.551167963867520993e-03
5.846144157142677544e-01 3.832535341638040969e-03
5.850818674055939805e-01 4.125868542100960025e-03
5.855493186408552431e-01 4.430562509384247324e-03
5.860167694196871668e-01 4.745878481508001255e-03
5.864842197417253766e-01 5.070941767358136051e-03
5.869516696066056083e-01 5.404741118550869007e-03
5.874191190139633756e-01 5.746129819273830194e-03
5.878865679634340813e-01 6.093828594767696817e-03
5.883540164546537943e-01 6.446430413083351768e-03
5.888214644872576953e-01 6.802407225474379517e-03
5.892889120608818532e-01 7.160118658731391521e-03
5.897563591751615597e-01 7.517822638501940949e-03
5.902238058297325507e-01 7.873687886827610352e-03
5.906912520242305620e-01 8.225808200505675682e-03
5.911586977582912183e-01 8.572218380245667790e-03
5.916261430315499226e-01 8.910911644782420690e-03
5.920935878436424105e-01 9.239858329988734353e-03
5.925610321942045289e-01 9.557025641462610702e-03
5.930284760828714585e-01 9.860398200878932665e-03
5.934959195092796014e-01 1.014799910237611062e-02
5.939633624730635830e-01 1.041791117610176703e-02
5.944308049738595834e-01 1.066829814237784009e-02
5.948982470113036713e-01 1.089742533225683367e-02
5.953656885850308056e-01 1.110367964888349900e-02
5.958331296946766109e-01 1.128558844925746027e-02
5.963005703398771562e-01 1.144183703775939615e-02
5.967680105202677332e-01 1.157128448103951490e-02
5.972354502354840777e-01 1.167297747828990179e-02
5.977028894851621477e-01 1.174616205108833245e-02
5.981703282689370127e-01 1.179029285231644568e-02
5.986377665864447417e-01 1.180503993338731863e-02
5.991052044373207375e-01 1.179029285231644568e-02
5.995726418212006248e-01 1.174616205108833245e-02
6.000400787377203615e-01 1.167297747828990179e-02
6.005075151865150174e-01 1.157128448103951490e-02
6.009749511672208833e-01 1.144183703775939615e-02
6.014423866794730289e-01 1.128558844925746027e-02
6.019098217229076342e-01 1.110367964888349900e-02
6.023772562971596578e-01 1.089742533225683367e-02
6.028446904018656127e-01 1.066829814237784009e-02
6.033121240366603466e-01 1.041791117610176703e-02
6.037795572011798173e-01 1.014799910237611062e-02
6.042469898950597607e-01 9.860398200878932665e-03
6.047144221179355794e-01 9.557025641462610702e-03
6.051818538694432315e-01 9.239858329988734353e-03
6.056492851492180085e-01 8.910911644782420690e-03
6.061167159568959795e-01 8.572218380245667790e-03
6.065841462921122140e-01 8.225808200505675682e-03
6.070515761545028921e-01 7.873687886827610352e-03
6.075190055437033054e-01 7.517822638501940949e-03
6.079864344593494119e-01 7.160118658731391521e-03
6.084538629010766142e-01 6.802407225474379517e-03
6.089212908685206482e-01 6.446430413083351768e-03
6.093887183613169167e-01 6.093828594767696817e-03
6.098561453791012665e-01 5.746129819273830194e-03
6.103235719215096555e-01 5.404741118550869007e-03
6.107909979881771534e-01 5.070941767358136051e-03
6.112584235787399400e-01 4.745878481508001255e-03
6.117258486928331962e-01 4.430562509384247324e-03
6.121932733300928797e-01 4.125868542100960025e-03
6.126606974901545044e-01 3.832535341638040969e-03
6.131281211726536950e-01 3.551167963867520993e-03
6.135955443772261875e-01 3.282241434821164296e-03
6.140629671035076065e-01 3.026105723985495540e-03
6.145303893511335769e-01 2.782991847881352218e-03
6.149978111197398345e-01 2.553018930627490215e-03
6.154652324089620041e-01 2.336202045447471204e-03
6.159326532184354885e-01 2.132460661922202898e-03
6.164000735477962456e-01 1.941627527915491943e-03
6.168674933966796781e-01 1.763457822151473812e-03
6.173349127647219658e-01 1.597638423004495980e-03
6.178023316515579566e-01 1.443797150751334512e-03
6.182697500568239413e-01 1.301511853896376771e-03
6.187371679801552116e-01 1.170319224775674379e-03
6.192045854211876144e-01 1.049723245049446682e-03
6.196720023795568855e-01 9.392031774993541901e-04
6.201394188548983166e-01 8.382210363807070371e-04
6.206068348468479767e-01 7.462284841011401814e-04
6.210742503550411575e-01 6.626731169081748890e-04
6.215416653791138168e-01 5.870041163154164111e-04
6.220090799187013575e-01 5.186772559749125390e-04
6.224764939734396263e-01 4.571592654525842895e-04
6.229439075429643591e-01 4.019315627721423210e-04
6.234113206269106255e-01 3.524933765920086636e-04
6.238787332249150497e-01 3.083642864418817062e-04
6.243461453366124791e-01 2.690862155798974986e-04
6.248135569616388718e-01 2.342249157794124524e-04
6.252809680996298525e-01 2.033709867851368378e-04
6.257483787502210459e-01 1.761404753828750504e-04
6.262157889130482991e-01 1.521751001138197399e-04
6.266831985877471256e-01 1.311421477538118972e-04
6.271506077739530394e-01 1.127340868983822296e-04
6.276180164713016651e-01 9.666794247725527087e-05
6.280854246794292939e-01 8.268447289834299902e-05
6.285528323979708842e-01 7.054718891838203734e-05
6.290202396265625051e-01 6.004125037607745201e-05
6.294876463648393372e-01 5.097227371608588131e-05
6.299550526124375605e-01 4.316507988029063918e-05
6.304224583689926886e-01 3.646240873710376482e-05
6.308898636341403465e-01 3.072362283846830430e-05
6.313572684075160479e-01 2.582342000407903166e-05
6.318246726887556397e-01 2.165057108727845415e-05
6.322920764774947466e-01 1.810669631968121491e-05
6.327594797733691045e-01 1.510509089351212831e-05
6.332268825760144493e-01 1.256960794358733224e-05
6.336942848850659615e-01 1.043360484754650041e-05
6.341616867001597102e-01 8.638956778233413818e-06
6.346290880209314311e-01 7.135139714208018110e-06
6.350964888470165270e-01 5.878383635892856951e-06
6.355638891780509558e-01 4.830895394009406096e-06
6.360312890136701203e-01 3.960149718548202831e-06
6.364986883535096451e-01 0.000000000000000000e+00
6.369660871972052663e-01 0.000000000000000000e+00
6.374334855443931636e-01 0.000000000000000000e+00
6.379008833947081847e-01 0.000000000000000000e+00
6.383682807477865095e-01 0.000000000000000000e+00
6.388356776032636519e-01 0.000000000000000000e+00
6.393030739607751256e-01 0.000000000000000000e+00
6.397704698199571105e-01 0.000000000000000000e+00
6.402378651804446763e-01 0.000000000000000000e+00
6.407052600418737809e-01 0.000000000000000000e+00
6.411726544038802711e-01 0.000000000000000000e+00
6.416400482660994387e-01 0.000000000000000000e+00
6.421074416281671304e-01 0.000000000000000000e+00
6.425748344897193043e-01 0.000000000000000000e+00
6.430422268503909189e-01 0.000000000000000000e+00
6.435096187098183762e-01 0.000000000000000000e+00
6.439770100676370790e-01 0.000000000000000000e+00
6.444444009234824300e-01 0.000000000000000000e+00
6.449117912769904981e-01 0.000000000000000000e+00
6.453791811277966861e-01 0.000000000000000000e+00
6.458465704755370629e-01 0.000000000000000000e+00
6.463139593198465871e-01 0.000000000000000000e+00
6.467813476603618827e-01 0.000000000000000000e+00
6.472487354967176865e-01 0.000000000000000000e+00
6.477161228285505112e-01 0.000000000000000000e+00
6.481835096554954267e-01 0.000000000000000000e+00
6.486508959771882799e-01 0.000000000000000000e+00
6.491182817932648064e-01 0.000000000000000000e+00
6.495856671033605201e-01 0.000000000000000000e+00
6.500530519071116009e-01 0.000000000000000000e+00
6.505204362041531185e-01 0.000000000000000000e+00
6.509878199941210308e-01 0.000000000000000000e+00
6.514552032766509626e-01 0.000000000000000000e+00
6.519225860513787607e-01 0.000000000000000000e+00
6.523899683179397169e-01 0.000000000000000000e+00
6.528573500759700110e-01 0.000000000000000000e+00
6.533247313251049349e-01 0.000000000000000000e+00
6.537921120649802242e-01 0.000000000000000000e+00
6.542594922952319481e-01 0.000000000000000000e+00
6.547268720154949539e-01 0.000000000000000000e+00
6.551942512254059769e-01 0.000000000000000000e+00
6.556616299245997537e-01 0.000000000000000000e+00
6.561290081127127971e-01 0.000000000000000000e+00
6.565963857893800659e-01 0.000000000000000000e+00
6.570637629542377400e-01 0.000000000000000000e+00
6.575311396069211112e-01 0.000000000000000000e+00
6.579985157470663593e-01 0.000000000000000000e+00
6.584658913743088871e-01 0.000000000000000000e+00
6.589332664882839863e-01 0.000000000000000000e+00
6.594006410886281699e-01 0.000000000000000000e+00
6.598680151749763967e-01 0.000000000000000000e+00
6.603353887469648464e-01 0.000000000000000000e+00
6.608027618042289220e-01 0.000000000000000000e+00
6.612701343464044701e-01 0.000000000000000000e+00
6.617375063731270046e-01 0.000000000000000000e+00
6.622048778840325944e-01 0.000000000000000000e+00
6.626722488787561982e-01 0.000000000000000000e+00
6.631396193569342179e-01 0.000000000000000000e+00
6.636069893182021673e-01 0.000000000000000000e+00
6.640743587621954491e-01 0.000000000000000000e+00
6.645417276885502433e-01 0.000000000000000000e+00
6.650090960969016196e-01 0.000000000000000000e+00
6.654764639868858689e-01 0.000000000000000000e+00
6.659438313581381719e-01 0.000000000000000000e+00
6.664111982102947085e-01 0.000000000000000000e+00
6.668785645429907705e-01 0.000000000000000000e+00
6.673459303558619826e-01 0.000000000000000000e+00
6.678132956485449689e-01 0.000000000000000000e+00
6.682806604206740220e-01 0.000000000000000000e+00
6.687480246718862098e-01 0.000000000000000000e+00
6.692153884018158250e-01 0.000000000000000000e+00
6.696827516100996025e-01 0.000000000000000000e+00
6.701501142963729452e-01 0.000000000000000000e+00
6.706174764602716998e-01 0.000000000000000000e+00
6.710848381014311581e-01 0.000000000000000000e+00
6.715521992194872780e-01 0.000000000000000000e+00
6.720195598140756843e-01 0.000000000000000000e+00
6.724869198848323348e-01 0.000000000000000000e+00
6.729542794313926324e-01 0.000000000000000000e+00
6.734216384533923128e-01 0.000000000000000000e+00
6.738889969504670008e-01 0.000000000000000000e+00
6.743563549222525433e-01 0.000000000000000000e+00
6.748237123683847871e-01 0.000000000000000000e+00
6.752910692884992461e-01 0.000000000000000000e+00
6.757584256822313229e-01 0.000000000000000000e+00
6.762257815492174196e-01 0.000000000000000000e+00
6.766931368890923837e-01 0.000000000000000000e+00
6.771604917014928393e-01 0.000000000000000000e+00
6.776278459860538561e-01 0.000000000000000000e+00
6.780951997424112809e-01 0.000000000000000000e+00
6.785625529702007386e-01 0.000000000000000000e+00
6.790299056690580759e-01 0.000000000000000000e+00
6.794972578386191397e-01 0.000000000000000000e+00
6.799646094785193329e-01 0.000000000000000000e+00
6.804319605883943911e-01 0.000000000000000000e+00
6.808993111678800503e-01 0.000000000000000000e+00
6.813666612166123793e-01 0.000000000000000000e+00
6.818340107342265588e-01 0.000000000000000000e+00
6.823013597203585467e-01 0.000000000000000000e+00
6.827687081746439679e-01 0.000000000000000000e+00
6.832360560967186691e-01 0.000000000000000000e+00
6.837034034862182752e-01 0.000000000000000000e+00
6.841707503427782999e-01 0.000000000000000000e+00
6.846380966660347012e-01 0.000000000000000000e+00
6.851054424556231037e-01 0.000000000000000000e+00
6.855727877111794655e-01 0.000000000000000000e+00
6.860401324323388561e-01 0.000000000000000000e+00
6.865074766187376776e-01 0.000000000000000000e+00
6.869748202700112216e-01 0.000000000000000000e+00
6.874421633857953351e-01 0.000000000000000000e+00
6.879095059657259759e-01 0.000000000000000000e+00
6.883768480094384357e-01 0.000000000000000000e+00
6.888441895165685613e-01 0.000000000000000000e+00
6.893115304867520887e-01 0.000000000000000000e+00
6.897788709196247536e-01 0.000000000000000000e+00
6.902462108148224029e-01 0.000000000000000000e+00
6.907135501719803283e-01 0.000000000000000000e+00
6.911808889907348208e-01 0.000000000000000000e+00
6.916482272707210610e-01 0.000000000000000000e+00
6.921155650115748958e-01 0.000000000000000000e+00
6.925829022129323942e-01 0.000000000000000000e+00
6.930502388744291808e-01 0.000000000000000000e+00
6.935175749957003255e-01 0.000000000000000000e+00
6.939849105763824522e-01 0.000000000000000000e+00
6.944522456161106305e-01 0.000000000000000000e+00
6.949195801145209295e-01 0.000000000000000000e+00
6.953869140712486407e-01 0.000000000000000000e+00
6.958542474859300553e-01 0.000000000000000000e+00
6.963215803582005758e-01 0.000000000000000000e+00
6.967889126876958272e-01 0.000000000000000000e+00
6.972562444740517673e-01 0.000000000000000000e+00
6.977235757169040209e-01 0.000000000000000000e+00
6.981909064158885458e-01 0.000000000000000000e+00
6.986582365706405229e-01 0.000000000000000000e+00
6.991255661807960209e-01 0.000000000000000000e+00
6.995928952459907757e-01 0.000000000000000000e+00
7.000602237658603011e-01 0.000000000000000000e+00
7.005275517400406660e-01 0.000000000000000000e+00
7.009948791681672731e-01 0.000000000000000000e+00
7.014622060498759692e-01 0.000000000000000000e+00
7.019295323848023793e-01 0.000000000000000000e+00
7.023968581725824611e-01 0.000000000000000000e+00
7.028641834128516175e-01 0.000000000000000000e+00
7.033315081052461393e-01 0.000000000000000000e+00
7.037988322494009852e-01 0.000000000000000000e+00
7.042661558449522241e-01 0.000000000000000000e+00
7.047334788915358139e-01 0.000000000000000000e+00
7.052008013887873794e-01 0.000000000000000000e+00
7.056681233363423233e-01 0.000000000000000000e+00
7.061354447338369367e-01 0.000000000000000000e+00
7.066027655809061780e-01 0.000000000000000000e+00
7.070700858771863384e-01 0.000000000000000000e+00
7.075374056223133756e-01 0.000000000000000000e+00
7.080047248159221374e-01 0.000000000000000000e+00
7.084720434576492476e-01 0.000000000000000000e+00
7.089393615471299981e-01 0.000000000000000000e+00
7.094066790840001246e-01 0.000000000000000000e+00
7.098739960678955851e-01 0.000000000000000000e+00
7.103413124984515603e-01 0.000000000000000000e+00
7.108086283753046741e-01 0.000000000000000000e+00
7.112759436980896632e-01 0.000000000000000000e+00
7.117432584664432627e-01 0.000000000000000000e+00
7.122105726800003200e-01 0.000000000000000000e+00
7.126778863383971263e-01 0.000000000000000000e+00
7.131451994412690842e-01 0.000000000000000000e+00
7.136125119882522627e-01 0.000000000000000000e+00
7.140798239789820645e-01 0.000000000000000000e+00
7.145471354130944475e-01 0.000000000000000000e+00
7.150144462902251474e-01 0.000000000000000000e+00
7.154817566100096782e-01 0.000000000000000000e+00
7.159490663720841086e-01 0.000000000000000000e+00
7.164163755760837304e-01 0.000000000000000000e+00
7.168836842216448346e-01 0.000000000000000000e+00
7.173509923084027129e-01 0.000000000000000000e+00
7.178182998359933231e-01 0.000000000000000000e+00
7.182856068040522901e-01 0.000000000000000000e+00
7.187529132122153497e-01 0.000000000000000000e+00
7.192202190601183487e-01 0.000000000000000000e+00
7.196875243473969119e-01 0.000000000000000000e+00
7.201548290736871083e-01 0.000000000000000000e+00
7.206221332386240075e-01 0.000000000000000000e+00
7.210894368418442335e-01 0.000000000000000000e+00
7.215567398829825230e-01 0.000000000000000000e+00
7.220240423616756109e-01 0.000000000000000000e+00
7.224913442775583450e-01 0.000000000000000000e+00
7.229586456302671271e-01 0.000000000000000000e+00
7.234259464194375822e-01 0.000000000000000000e+00
7.238932466447051128e-01 0.000000000000000000e+00
7.243605463057060101e-01 0.000000000000000000e+00
7.248278454020754547e-01 0.000000000000000000e+00
7.252951439334495154e-01 0.000000000000000000e+00
7.257624418994639282e-01 0.000000000000000000e+00
7.262297392997540957e-01 0.000000000000000000e+00
7.266970361339561979e-01 0.000000000000000000e+00
7.271643324017060817e-01 0.000000000000000000e+00
7.276316281026388166e-01 0.000000000000000000e+00
7.280989232363909158e-01 0.000000000000000000e+00
7.285662178025976710e-01 0.000000000000000000e+00
7.290335118008948179e-01 0.000000000000000000e+00
7.295008052309185365e-01 0.000000000000000000e+00
7.299680980923037854e-01 0.000000000000000000e+00
7.304353903846875218e-01 0.000000000000000000e+00
7.309026821077041491e-01 0.000000000000000000e+00
7.313699732609902915e-01 0.000000000000000000e+00
7.318372638441813516e-01 0.000000000000000000e+00
7.323045538569132873e-01 0.000000000000000000e+00
7.327718432988219455e-01 0.000000000000000000e+00
7.332391321695423958e-01 0.000000000000000000e+00
7.337064204687113733e-01 0.000000000000000000e+00
7.341737081959637257e-01 0.000000000000000000e+00
7.346409953509359658e-01 0.000000000000000000e+00
7.351082819332634966e-01 0.000000000000000000e+00
7.355755679425817206e-01 0.000000000000000000e+00
7.360428533785271510e-01 0.000000000000000000e+00
7.365101382407348574e-01 0.000000000000000000e+00
7.369774225288410197e-01 0.000000000000000000e+00
7.374447062424811516e-01 0.000000000000000000e+00
7.379119893812914333e-01 0.000000000000000000e+00
7.383792719449069342e-01 0.000000000000000000e+00
7.388465539329640563e-01 0.000000000000000000e+00
7.393138353450980915e-01 0.000000000000000000e+00
7.397811161809449976e-01 0.000000000000000000e+00
7.402483964401407324e-01 0.000000000000000000e+00
7.407156761223208097e-01 0.000000000000000000e+00
7.411829552271208543e-01 0.000000000000000000e+00
7.416502337541768242e-01 0.000000000000000000e+00
7.421175117031246771e-01 0.000000000000000000e+00
7.425847890735998158e-01 0.000000000000000000e+00
7.430520658652384203e-01 0.000000000000000000e+00
7.435193420776756712e-01 0.000000000000000000e+00
7.439866177105475264e-01 0.000000000000000000e+00
7.444538927634900549e-01 0.000000000000000000e+00
7.449211672361391035e-01 0.000000000000000000e+00
7.453884411281297417e-01 0.000000000000000000e+00
7.458557144390982607e-01 0.000000000000000000e+00
7.463229871686805073e-01 0.000000000000000000e+00
7.467902593165117731e-01 0.000000000000000000e+00
7.472575308822285711e-01 0.000000000000000000e+00
7.477248018654657491e-01 0.000000000000000000e+00
7.481920722658598200e-01 0.000000000000000000e+00
7.486593420830461865e-01 0.000000000000000000e+00
7.491266113166606955e-01 0.000000000000000000e+00
7.495938799663391938e-01 0.000000000000000000e+00
7.500611480317174173e-01 0.000000000000000000e+00
7.505284155124308798e-01 0.000000000000000000e+00
7.509956824081156501e-01 0.000000000000000000e+00
7.514629487184074641e-01 0.000000000000000000e+00
7.519302144429420576e-01 0.000000000000000000e+00
7.523974795813551664e-01 0.000000000000000000e+00
7.528647441332825263e-01 0.000000000000000000e+00
7.533320080983598732e-01 0.000000000000000000e+00
7.537992714762234980e-01 0.000000000000000000e+00
7.542665342665082484e-01 0.000000000000000000e+00
7.547337964688508594e-01 0.000000000000000000e+00
7.552010580828862896e-01 0.000000000000000000e+00
7.556683191082508300e-01 0.000000000000000000e+00
7.561355795445801053e-01 0.000000000000000000e+00
7.566028393915098516e-01 0.000000000000000000e+00
7.570700986486758044e-01 0.000000000000000000e+00
7.575373573157139218e-01 0.000000000000000000e+00
7.580046153922599395e-01 0.000000000000000000e+00
7.584718728779493713e-01 0.000000000000000000e+00
7.589391297724182861e-01 0.000000000000000000e+00
7.594063860753023087e-01 0.000000000000000000e+00
7.598736417862375081e-01 0.000000000000000000e+00
7.603408969048589539e-01 0.000000000000000000e+00
7.608081514308034921e-01 0.000000000000000000e+00
7.612754053637057483e-01 0.000000000000000000e+00
7.617426587032025687e-01 0.000000000000000000e+00
7.622099114489289118e-01 0.000000000000000000e+00
7.626771636005209576e-01 0.000000000000000000e+00
7.631444151576145529e-01 0.000000000000000000e+00
7.636116661198451006e-01 0.000000000000000000e+00
7.640789164868487804e-01 0.000000000000000000e+00
7.645461662582609952e-01 0.000000000000000000e+00
7.650134154337181469e-01 0.000000000000000000e+00
7.654806640128553052e-01 0.000000000000000000e+00
7.659479119953086501e-01 0.000000000000000000e+00
7.664151593807138063e-01 0.000000000000000000e+00
7.668824061687069538e-01 0.000000000000000000e+00
7.673496523589232732e-01 0.000000000000000000e+00
7.678168979509988334e-01 0.000000000000000000e+00
7.682841429445697035e-01 0.000000000000000000e+00
7.687513873392712860e-01 0.000000000000000000e+00
7.692186311347393168e-01 0.000000000000000000e+00
7.696858743306098649e-01 0.000000000000000000e+00
7.701531169265186660e-01 0.000000000000000000e+00
7.706203589221014560e-01 0.000000000000000000e+00
7.710876003169938597e-01 0.000000000000000000e+00
7.715548411108319460e-01 0.000000000000000000e+00
7.720220813032513396e-01 0.000000000000000000e+00
7.724893208938879985e-01 0.000000000000000000e+00
7.729565598823775474e-01 0.000000000000000000e+00
7.734237982683559443e-01 0.000000000000000000e+00
7.738910360514585918e-01 0.000000000000000000e+00
7.743582732313217809e-01 0.000000000000000000e+00
7.748255098075810254e-01 0.000000000000000000e+00
7.752927457798718391e-01 0.000000000000000000e+00
7.757599811478308460e-01 0.000000000000000000e+00
7.762272159110931158e-01 0.000000000000000000e+00
7.766944500692946063e-01 0.000000000000000000e+00
7.771616836220710534e-01 0.000000000000000000e+00
7.776289165690588590e-01 0.000000000000000000e+00
7.780961489098929817e-01 0.000000000000000000e+00
7.785633806442099347e-01 0.000000000000000000e+00
7.790306117716446765e-01 0.000000000000000000e+00
7.794978422918337202e-01 0.000000000000000000e+00
7.799650722044126905e-01 0.000000000000000000e+00
7.804323015090173232e-01 0.000000000000000000e+00
7.808995302052832432e-01 0.000000000000000000e+00
7.813667582928465194e-01 0.000000000000000000e+00
7.818339857713431096e-01 0.000000000000000000e+00
7.823012126404083055e-01 0.000000000000000000e+00
7.827684388996783982e-01 0.000000000000000000e+00
7.832356645487889013e-01 0.000000000000000000e+00
7.837028895873752177e-01 0.000000000000000000e+00
7.841701140150741933e-01 0.000000000000000000e+00
7.846373378315211200e-01 0.000000000000000000e+00
7.851045610363514005e-01 0.000000000000000000e+00
7.855717836292011036e-01 0.000000000000000000e+00
7.860390056097064093e-01 0.000000000000000000e+00
7.865062269775026094e-01 0.000000000000000000e+00
7.869734477322258837e-01 0.000000000000000000e+00
7.874406678735117460e-01 0.000000000000000000e+00
7.879078874009960431e-01 0.000000000000000000e+00
7.883751063143149551e-01 0.000000000000000000e+00
7.888423246131037736e-01 0.000000000000000000e+00
7.893095422969989006e-01 0.000000000000000000e+00
7.897767593656351837e-01 0.000000000000000000e+00
7.902439758186495800e-01 0.000000000000000000e+00
7.907111916556769371e-01 0.000000000000000000e+00
7.911784068763538791e-01 0.000000000000000000e+00
7.916456214803153646e-01 0.000000000000000000e+00
7.921128354671979066e-01 0.000000000000000000e+00
7.925800488366371299e-01 0.000000000000000000e+00
7.930472615882687704e-01 0.000000000000000000e+00
7.935144737217286748e-01 0.000000000000000000e+00
7.939816852366524680e-01 0.000000000000000000e+00
7.944488961326762189e-01 0.000000000000000000e+00
7.949161064094356632e-01 0.000000000000000000e+00
7.953833160665667590e-01 0.000000000000000000e+00
7.958505251037049089e-01 0.000000000000000000e+00
7.963177335204866258e-01 0.000000000000000000e+00
7.967849413165467576e-01 1.335338170577512434e-07
7.972521484915220391e-01 1.628948266140996623e-07
7.977193550450476511e-01 1.982154869938513596e-07
7.981865609767598846e-01 2.405925303318684930e-07
7.986537662862940312e-01 2.913003184175950350e-07
7.991209709732864930e-01 3.518147494372775232e-07
7.995881750373726726e-01 4.238394623731490584e-07
8.000553784781885280e-01 5.093343907094510385e-07
8.005225812953699061e-01 6.105466827549537481e-07
8.009897834885525425e-01 3.170788827263022801e-05
8.014569850573723953e-01 3.865990836462927354e-05
8.019241860014654222e-01 4.701900405889555189e-05
8.023913863204668040e-01 5.704335135271022079e-05
8.028585860140130537e-01 6.903280819516573825e-05
8.033257850817395740e-01 8.333450305483372273e-05
8.037929835232826559e-01 1.003489573585245368e-04
8.042601813382774800e-01 1.205367532316725090e-04
8.047273785263604484e-01 1.444257498984178581e-04
8.051945750871668528e-01 1.726188422821177567e-04
8.056617710203329841e-01 2.058022436677607115e-04
8.061289663254944671e-01 2.447542606564963004e-04
8.065961610022870376e-01 2.903545130042856364e-04
8.070633550503467646e-01 3.435935332803777037e-04
8.075305484693090508e-01 4.055826616485188859e-04
8.079977412588106311e-01 4.775641295677910498e-04
8.084649334184861313e-01 5.609212030043942516e-04
8.089321249479725084e-01 6.571882310926326163e-04
8.093993158469043880e-01 7.680604204201850905e-04
8.098665061149187272e-01 8.954031286677762141e-04
8.103336957516505956e-01 1.041260444729138947e-03
8.108008847567366173e-01 1.207862796291778260e-03
8.112680731298116399e-01 1.397633300884169698e-03
8.117352608705121764e-01 1.613192553390739321e-03
8.122024479784739626e-01 1.857361522882137843e-03
8.126696344533326233e-01 2.133162215251241389e-03
8.131368202947241164e-01 2.443815746581145219e-03
8.136040055022842887e-01 2.792737466424075141e-03
8.140711900756488761e-01 3.183528771266142237e-03
8.145383740144537255e-01 3.619965257391009709e-03
8.150055573183349056e-01 4.105980880073873546e-03
8.154727399869279303e-01 4.645647813376242372e-03
8.159399220198689795e-01 5.243151742476690087e-03
8.164071034167934560e-01 5.902762368991636491e-03
8.168742841773374286e-01 6.648865549355720099e-03
8.173414643011370773e-01 7.450069676307893504e-03
8.178086437878274717e-01 8.327219679521546958e-03
8.182758226370450139e-01 9.284691419591716705e-03
8.187430008484257726e-01 1.032674930169025056e-02
8.192101784216048177e-01 1.145749114725201981e-02
8.196773553562187731e-01 1.268078935241540028e-02
8.201445316519025974e-01 1.400022887685193826e-02
8.206117073082930258e-01 1.541904272534675747e-02
8.210788823250253499e-01 1.694004570175772564e-02
8.215460567017356386e-01 1.856556732776234314e-02
8.220132304380596278e-01 2.029738492386057996e-02
8.224804035336331642e-01 2.213665794406710977e-02
8.229475759880923169e-01 2.408386473517148962e-02
8.234147478010724885e-01 2.613874295298795197e-02
8.238819189722099701e-01 2.830023490842397890e-02
8.243490895011402753e-01 3.056643913249184469e-02
8.248162593874996951e-01 3.293456943896512501e-02
8.252834286309231882e-01 3.540092272411959201e-02
8.257505972310478226e-01 3.796085667336245029e-02
8.262177651875082240e-01 4.060877844369893686e-02
8.266849324999414605e-01 4.333814525883809832e-02
8.271520991679821577e-01 4.614147769106610730e-02
8.276192651912670506e-01 4.901038621246715798e-02
8.280864305694315419e-01 5.193561138020987011e-02
8.285535953021119226e-01 5.490707777990406352e-02
8.290207593889433735e-01 5.791396159180178110e-02
8.294879228295622964e-01 6.094477137200370737e-02
8.299550856236043161e-01 6.398744136068809651e-02
8.304222477707052796e-01 6.702943634813771090e-02
8.308894092705013668e-01 7.005786685387530022e-02
8.313565701226278692e-01 7.305961311166711547e-02
8.318237303267213001e-01 7.602145611072146092e-02
8.322908898824166180e-01 7.893021372816885761e-02
8.327580487893506689e-01 8.177287980657811650e-02
8.332252070471584116e-01 8.453676388898936911e-02
8.336923646554764700e-01 8.720962922810736317e-02
8.341595216139401359e-01 8.977982664028988369e-02
8.346266779221855892e-01 9.223642178204335962e-02
8.350938335798485657e-01 9.456931348884659028e-02
8.355609885865649122e-01 9.676934093381132918e-02
8.360281429419704757e-01 9.882837753600377806e-02
8.364952966457012140e-01 1.007394097727367932e-01
8.369624496973928629e-01 1.024965993228291183e-01
8.374296020966814913e-01 1.040953272833124166e-01
8.378967538432027240e-01 1.055322195536115004e-01
8.383639049365927409e-01 1.068051528609157558e-01
8.388310553764867228e-01 1.079132412994096846e-01
8.392982051625212936e-01 1.088568036645949921e-01
8.397653542943318561e-01 1.096373122719962179e-01
8.402325027715544792e-01 1.102573243467641073e-01
8.406996505938251207e-01 1.107203974468518315e-01
8.411667977607791835e-01 1.110309907276966629e-01
8.416339442720530695e-01 1.111943541615551673e-01
8.421010901272821814e-01 1.112164080816266942e-01
8.425682353261029212e-01 1.111036156229057159e-01
8.430353798681503585e-01 1.108628507727991291e-01
8.435025237530613396e-01 1.105012648210248333e-01
8.439696669804710449e-01 1.100261540080016143e-01
8.444368095500155436e-01 1.094448311134957330e-01
8.449039514613305712e-01 1.087645036041937213e-01
8.453710927140521969e-01 1.079921607734032341e-01
8.458382333078163784e-01 1.071344720632404768e-01
8.463053732422587405e-01 1.061976984659929318e-01
8.467725125170151301e-01 1.051876185647753065e-01
8.472396511317212831e-01 1.041094704031793328e-01
8.477067890860138233e-01 1.029679099792736585e-01
8.481739263795275985e-01 1.017669867515338944e-01
8.486410630118993437e-01 1.005101361338215649e-01
8.491081989827644616e-01 9.920018855408543890e-02
8.495753342917590212e-01 9.783939426736076861e-02
8.500424689385185362e-01 9.642946275756222874e-02
8.505096029226794085e-01 9.497161524324963799e-02
8.509767362438771521e-01 9.346664852755737218e-02
8.514438689017477246e-01 9.191500820802794847e-02
8.519110008959270841e-01 9.031686909285205345e-02
8.523781322260509663e-01 8.867222055905209233e-02
8.528452628917555511e-01 8.698095453682956613e-02
8.533123928926761304e-01 8.524295381233359947e-02
8.537795222284491059e-01 8.345817840657726583e-02
8.542466508987103246e-01 8.162674790768634225e-02
8.547137789030951893e-01 7.974901780228950410e-02
8.551809062412402129e-01 7.782564806363005683e-02
8.556480329127809092e-01 7.585766250189326931e-02
8.561151589173533472e-01 7.384649765854772729e-02
8.565822842545930405e-01 7.179404032294640914e-02
8.570494089241361690e-01 6.970265305753239882e-02
8.575165329256185798e-01 6.757518742927076660e-02
8.579836562586762305e-01 6.541498495116614131e-02
8.584507789229448571e-01 6.322586603119220716e-02
8.589179009180603064e-01 6.101210749961283319e-02
8.593850222436587583e-01 5.877840953332863494e-02
8.598521428993757265e-01 5.652985301235325527e-02
8.603192628848473911e-01 5.427184852472354687e-02
8.607863821997091547e-01 5.201007837915599952e-02
8.612535008435978634e-01 4.975043308784161261e-02
8.617206188161481428e-01 4.749894384436582906e-02
8.621877361169969500e-01 4.526171254441591074e-02
8.626548527457795768e-01 4.304484088131381447e-02
8.631219687021323139e-01 4.085435999704672971e-02
8.635890839856906753e-01 3.869616208573228855e-02
8.640561985960906188e-01 3.657593523439313377e-02
8.645233125329681023e-01 3.449910265007404692e-02
8.649904257959590836e-01 3.247076726761555926e-02
8.654575383846994097e-01 3.049566256388536178e-02
8.659246502988249272e-01 2.857811022707459903e-02
8.663917615379714832e-01 2.672198514878751027e-02
8.668588721017751464e-01 2.493068802682982948e-02
8.673259819898718748e-01 2.320712569220953481e-02
8.677930912018970711e-01 2.155369910881067483e-02
8.682601997374872482e-01 1.997229884185617796e-02
8.687273075962776980e-01 1.846430765441238811e-02
8.691944147779048224e-01 1.703060977195715309e-02
8.696615212820042462e-01 1.567160625494735254e-02
8.701286271082118162e-01 1.438723583927058527e-02
8.705957322561637124e-01 1.317700054473988462e-02
8.710628367254954485e-01 1.203999531212622716e-02
8.715299405158434265e-01 1.097494090885947626e-02
8.719970436268431602e-01 9.980110149601378530e-03
8.724641460581303853e-01 9.053821961567516674e-03
8.729312478093417260e-01 8.193760533381399397e-03
8.733983488801121409e-01 7.397518678542216834e-03
8.738654492700783649e-01 6.662502626787526229e-03
8.743325489788758009e-01 5.985969520823501352e-03
8.747996480061404068e-01 5.365063586672669423e-03
8.752667463515082513e-01 4.796850550094475252e-03
8.757338440146149594e-01 4.279060861763222742e-03
8.762009409950968220e-01 3.782101424443519780e-03
8.766680372925893527e-01 3.358903844770208102e-03
8.771351329067288427e-01 2.975705050307343291e-03
8.776022278371509167e-01 2.629754161806425235e-03
8.780693220834915325e-01 2.318356887976937789e-03
8.785364156453866480e-01 2.038894578267933400e-03
8.790035085224721101e-01 1.788840195350217214e-03
8.794706007143837656e-01 1.565771351432657154e-03
8.799376922207576834e-01 1.367380583406744426e-03
8.804047830412297104e-01 1.191483065607202955e-03
8.808718731754359155e-01 1.036021976050051797e-03
8.813389626230117013e-01 8.990717428238676140e-04
8.818060513835936920e-01 7.788394024136637266e-04
8.822731394568171792e-01 6.736643017418780452e-04
8.827402268423183429e-01 5.820163712691036554e-04
8.832073135397329189e-01 5.024931882787914443e-04
8.836743995486971981e-01 4.338160381447194337e-04
8.841414848688468053e-01 3.748251676003059381e-04
8.846085694998174764e-01 3.244744084166410530e-04
8.850756534412453913e-01 2.818253330317619775e-04
8.855427366927666188e-01 2.460410860875765862e-04
8.860098192540168949e-01 2.163800179978235126e-04
8.864769011246318442e-01 1.921892290065899762e-04
8.869439823042478688e-01 1.728981150580092055e-04
8.874110627925003714e-01 1.580119904801036992e-04
8.878781425890259760e-01 1.471058472278482295e-04
8.883452216934598633e-01 1.398182964164379667e-04
8.888123001054385464e-01 1.358457252389102924e-04
8.892793778245974279e-01 1.349366911901552651e-04
8.897464548505727988e-01 1.368865658583219677e-04
8.902135311830001729e-01 1.415324324049401547e-04
8.906806068215161742e-01 1.487482342157957715e-04
8.911476817657559835e-01 1.584401670182864158e-04
8.916147560153558915e-01 1.705423029580993707e-04
8.920818295699517453e-01 1.686038301019541596e-04
8.925489024291793916e-01 1.884441661852348309e-04
8.930159745926748993e-01 2.100933093779531970e-04
8.934830460600742263e-01 2.336447413586130093e-04
8.939501168310131085e-01 2.591875063232852976e-04
8.944171869051276147e-01 2.868047763145363505e-04
8.948842562820535917e-01 3.165723351039169907e-04
8.953513249614269975e-01 3.485569956327857176e-04
8.958183929428835679e-01 3.828149688538282579e-04
8.962854602260592607e-01 4.193902045808762819e-04
8.967525268105905889e-01 4.583127275747382492e-04
8.972195926961127332e-01 4.995969944912517649e-04
8.976866578822620957e-01 5.432402994162061939e-04
8.981537223686743010e-01 5.892212574318748779e-04
8.986207861549855291e-01 6.374983969257639726e-04
8.990878492408315159e-01 6.880088920927010781e-04
8.995549116258482192e-01 7.406674672327394522e-04
9.000219733096717079e-01 7.953655039554238587e-04
9.004890342919377177e-01 8.519703812237639992e-04
9.009560945722822067e-01 9.103250762811035271e-04
9.014231541503413547e-01 9.702480518895209441e-04
9.018902130257508976e-01 1.031533451975873020e-03
9.023572711981465710e-01 1.093951623756457417e-03
9.028243286671648882e-01 1.157249979738620479e-03
9.032913854324411407e-01 1.221154207742207454e-03
9.037584414936117305e-01 1.285739791847802325e-03
9.042254968503120605e-01 1.350035423194105490e-03
9.046925515021787545e-01 1.414017480678020008e-03
9.051596054488469933e-01 1.477346805144277679e-03
9.056266586899536231e-01 1.539674138710526346e-03
9.060937112251336023e-01 1.600643317147765633e-03
9.065607630540236661e-01 1.659894699307022745e-03
9.070278141762593282e-01 1.717068792172471263e-03
9.074948645914765466e-01 1.771810024966315655e-03
9.079619142993113901e-01 1.823770621302947623e-03
9.084289632993999275e-01 1.872614514814619196e-03
9.088960115913777837e-01 1.918021251056581779e-03
9.093630591748810277e-01 1.959689816933976765e-03
9.098301060495455062e-01 1.997342338439500858e-03
9.102971522150075101e-01 2.030727588187716814e-03
9.107641976709025533e-01 2.059624246088497587e-03
9.112312424168669267e-01 2.083843859499512948e-03
9.116982864525362551e-01 2.103233453288199002e-03
9.121653297775469404e-01 2.117677745341619254e-03
9.126323723915342745e-01 2.127100929086493328e-03
9.130994142941347702e-01 2.131467991396144603e-03
9.135664554849840524e-01 2.130785541720917747e-03
9.140334959637180789e-01 2.126074644801576215e-03
9.145005357299729187e-01 2.115694429751373371e-03
9.149675747833846406e-01 2.100578346798018768e-03
9.154346131235892026e-01 2.080905605185900172e-03
9.159016507502220072e-01 2.058372978402995927e-03
9.163686876629197897e-01 2.030605380975333309e-03
9.168357238613177307e-01 1.999113102896985048e-03
9.173027593450524542e-01 1.964231805172636774e-03
9.177697941137592519e-01 1.926328321953760898e-03
9.182368281670746368e-01 1.885797540486124860e-03
9.187038615046341228e-01 1.843059074833089785e-03
9.191708941260743337e-01 1.798553787843087254e-03
9.196379260310305614e-01 1.752740216598709915e-03
9.201049572191390968e-01 1.706090956167854696e-03
9.205719876900354537e-01 1.659089054904403816e-03
9.210390174433562560e-01 1.612224471873371966e-03
9.215060464787370176e-01 1.565990643283655254e-03
9.219730747958138073e-01 1.520881200202273131e-03
9.224401023942223610e-01 1.477386874417257589e-03
9.229071292735989696e-01 1.435992623247046070e-03
9.233741554335795909e-01 1.397174997508362744e-03
9.238411808737998498e-01 1.361399769905929273e-03
9.243082055938962593e-01 1.329119833953639569e-03
9.247752295935041111e-01 1.300773376336444940e-03
9.252422528722600292e-01 1.276782318531075608e-03
9.257092754297991943e-01 1.257551016672384375e-03
9.261762972657582305e-01 1.243465202223311902e-03
9.266433183797727624e-01 1.234891140113076637e-03
9.271103387714788591e-01 1.232174975771341925e-03
9.275773584405124783e-01 1.235642238013978655e-03
9.280443773865098001e-01 1.245597461122614248e-03
9.285113956091062271e-01 1.262323886784502908e-03
9.289784131079383833e-01 1.286083204884862696e-03
9.294454298826417826e-01 1.317115291518033450e-03
9.299124459328526049e-01 1.355637903037539308e-03
9.303794612582065859e-01 1.401846286512253154e-03
9.308464758583402388e-01 1.455912669592994728e-03
9.313134897328887440e-01 1.517985596499798681e-03
9.317805028814885038e-01 1.588189081575257450e-03
9.322475153037756979e-01 1.666621557555481243e-03
9.327145269993858401e-01 1.753354602309757128e-03
9.331815379679553324e-01 1.848431435195690238e-03
9.336485482091196886e-01 1.951865182251480511e-03
9.341155577225150886e-01 2.063636918064111047e-03
9.345825665077776012e-01 2.183693501155499483e-03
9.350495745645431844e-01 2.311945228943399974e-03
9.355165818924476850e-01 2.448263347568509999e-03
9.359835884911270609e-01 2.592477460927494239e-03
9.364505943602174920e-01 2.744372891895047965e-03
9.369175994993547141e-01 2.903688056730207093e-03
9.373846039081747961e-01 3.070111920812153457e-03
9.378516075863139179e-01 3.243281609909529767e-03
9.383186105334078153e-01 3.422780255932201046e-03
9.387856127490925573e-01 3.608135159336533278e-03
9.392526142330038796e-01 3.798816351865203639e-03
9.397196149847781843e-01 3.994235642938151996e-03
9.401866150040509851e-01 4.193746230643564943e-03
9.406536142904585729e-01 4.396642953818257968e-03
9.411206128436369056e-01 4.602163255112737619e-03
9.415876106632218301e-01 4.809488916216016034e-03
9.420546077488495262e-01 5.017748615632285428e-03
9.425216041001558409e-01 5.226021346676729823e-03
9.429885997167768430e-01 5.433340718870297535e-03
9.434555945983481573e-01 5.638700149900140873e-03
9.439225887445064078e-01 5.841058938065469587e-03
9.443895821548868863e-01 6.039349186989719995e-03
9.448565748291261057e-01 6.232483535735010641e-03
9.453235667668595799e-01 6.419363628724936675e-03
9.457905579677240437e-01 6.598889241513070103e-03
9.462575484313545671e-01 6.769967960887536204e-03
9.467245381573879959e-01 6.931525301538317765e-03
9.471915271454596219e-01 7.082515126983545371e-03
9.476585153952057361e-01 7.221930230078683205e-03
9.481255029062622963e-01 7.348812918604542832e-03
9.485924896782653715e-01 7.462265444481435209e-03
9.490594757108506974e-01 7.561460111359979280e-03
9.495264610036545649e-01 7.645648894893446353e-03
9.499934455563129321e-01 7.714172413020874489e-03
9.504604293684615346e-01 7.766468090116094604e-03
9.509274124397365524e-01 7.801496045535993157e-03
9.513943947697740544e-01 7.820177670898565206e-03
9.518613763582098874e-01 7.821572355608914437e-03
9.523283572046800094e-01 7.805568553230787278e-03
9.527953373088206002e-01 7.772175187752380573e-03
9.532623166702670625e-01 7.721522540901947992e-03
9.537292952886565756e-01 7.653861675032978817e-03
9.541962731636239869e-01 7.569562389483044940e-03
9.546632502948060317e-01 7.469109733944811862e-03
9.551302266818381126e-01 7.353099127650604590e-03
9.555972023243568536e-01 7.222230157485989149e-03
9.560641772219976575e-01 7.077299150960440766e-03
9.565311513743969263e-01 6.919190640761288189e-03
9.569981247811902847e-01 6.748867855941712013e-03
9.574650974420143568e-01 6.567362390251948144e-03
9.579320693565043232e-01 6.375763210398574000e-03
9.583990405242968080e-01 6.175205175877910777e-03
9.588660109450277691e-01 5.966857247333357678e-03
9.593329806183327202e-01 5.751910562081840109e-03
9.597999495438483963e-01 5.531566553581672603e-03
9.602669177212100893e-01 5.307025286300981123e-03
9.607338851500544230e-01 5.079474168902741241e-03
9.612008518300168003e-01 4.850077197173747329e-03
9.616678177607336231e-01 4.619964864038919247e-03
9.621347829418406272e-01 4.390224857720182068e-03
9.626017473729742147e-01 4.161893651061355712e-03
9.630687110537701212e-01 3.935949065713780122e-03
9.635356739838643048e-01 3.713303874741348629e-03
9.640026361628928342e-01 3.494800486736381398e-03
9.644695975904918894e-01 3.281206734204085602e-03
9.649365582662972063e-01 3.073212769211908224e-03
9.654035181899451867e-01 2.871429050513703892e-03
9.658704773610713445e-01 2.676385388904653148e-03
9.663374357793120817e-01 2.488531001746794105e-03
9.668043934443031340e-01 2.308235513674632405e-03
9.672713503556803483e-01 2.135790828632994076e-03
9.677383065130805706e-01 1.971413788740561130e-03
9.682052619161388707e-01 1.815249528076650232e-03
9.686722165644918725e-01 1.667375424361322144e-03
9.691391704577753119e-01 1.527805548590304829e-03
9.696061235956252577e-01 1.396495511897471011e-03
9.700730759776775569e-01 1.273347610106083036e-03
9.705400276035685003e-01 1.158216169416907693e-03
9.710069784729340459e-01 1.050913001258832122e-03
9.714739285854101514e-01 9.512128802671286111e-04
9.719408779406326637e-01 8.588589664139340083e-04
9.724078265382383179e-01 7.735681002470959746e-04
9.728747743778619617e-01 6.950359087505889825e-04
9.733417214591407740e-01 6.229416682831211268e-04
9.738086677817098247e-01 5.569528801552653917e-04
9.742756133452059597e-01 4.967295234611001026e-04
9.747425581492644708e-01 4.419279586009829336e-04
9.752095021935218710e-01 3.922044633549258267e-04
9.756764454776140072e-01 3.472183912542480162e-04
9.761433880011768371e-01 3.066349492426692419e-04
9.766103297638466518e-01 2.701275981335583593e-04
9.770772707652590761e-01 2.373800851004682108e-04
9.775442110050506228e-01 2.080881223509063879e-04
9.780111504828566948e-01 1.819607302187421891e-04
9.784780891983139162e-01 1.587212661794182018e-04
9.789450271510579116e-01 1.378056441049560162e-04
9.794119643407250830e-01 1.196286520658133596e-04
9.798789007669508333e-01 1.035920007779665518e-04
9.803458364293717864e-01 8.948288987996024174e-05
9.808127713276237891e-01 7.710392921671644056e-05
9.812797054613430214e-01 6.627285926124001935e-05
9.817466388301649971e-01 5.682213595333927695e-05
9.822135714337265622e-01 4.859840439872254163e-05
9.826805032716630084e-01 4.146188425605127671e-05
9.831474343436107377e-01 3.528568783166305102e-05
9.836143646492054859e-01 2.995508996608697245e-05
9.840812941880834330e-01 2.536676679129961872e-05
9.845482229598808699e-01 2.142801841424827103e-05
9.850151509642336434e-01 1.805598858473614246e-05
9.854820782007777114e-01 1.517689247139783001e-05
9.859490046691493648e-01 1.272526182824388447e-05
9.864159303689841174e-01 1.064321510946986832e-05
9.868828552999184822e-01 8.879758498992585498e-06
9.873497794615885281e-01 7.390122374872008387e-06
9.878167028536298799e-01 6.135136433684728996e-06
9.882836254756789396e-01 5.080645557883784105e-06
9.887505473273711099e-01 4.196967518298542609e-06
9.892174684083435698e-01 2.663164734105591921e-06
9.896843887182315003e-01 2.194085136340030113e-06
9.901513082566710811e-01 1.803113991147266606e-06
9.906182270232984921e-01 1.478111360764909294e-06
9.910851450177499133e-01 0.000000000000000000e+00
9.915520622396609696e-01 0.000000000000000000e+00
9.920189786886681738e-01 0.000000000000000000e+00
9.924858943644070397e-01 0.000000000000000000e+00
9.929528092665137473e-01 0.000000000000000000e+00
9.934197233946249206e-01 0.000000000000000000e+00
9.938866367483759623e-01 0.000000000000000000e+00
9.943535493274033854e-01 0.000000000000000000e+00
9.948204611313425927e-01 0.000000000000000000e+00
9.952873721598303192e-01 0.000000000000000000e+00
9.957542824125020786e-01 0.000000000000000000e+00
9.962211918889943840e-01 0.000000000000000000e+00
9.966881005889429712e-01 0.000000000000000000e+00
9.971550085119837981e-01 0.000000000000000000e+00
9.976219156577531555e-01 0.000000000000000000e+00
9.980888220258872234e-01 0.000000000000000000e+00
9.985557276160217377e-01 0.000000000000000000e+00
9.990226324277928782e-01 0.000000000000000000e+00
9.994895364608367139e-01 0.000000000000000000e+00
9.999564397147893136e-01 0.000000000000000000e+00
1.000423342189286524e+00 0.000000000000000000e+00
1.000890243883964859e+00 0.000000000000000000e+00
1.001357144798459942e+00 0.000000000000000000e+00
1.001824044932407842e+00 0.000000000000000000e+00
1.002290944285444851e+00 0.000000000000000000e+00
1.002757842857207038e+00 0.000000000000000000e+00
1.003224740647330249e+00 0.000000000000000000e+00
1.003691637655450553e+00 0.000000000000000000e+00
1.004158533881204241e+00 0.000000000000000000e+00
1.004625429324227159e+00 0.000000000000000000e+00
1.005092323984155378e+00 0.000000000000000000e+00
1.005559217860624965e+00 0.000000000000000000e+00
1.006026110953271990e+00 0.000000000000000000e+00
1.006493003261732522e+00 0.000000000000000000e+00
1.006959894785643073e+00 0.000000000000000000e+00
1.007426785524638824e+00 0.000000000000000000e+00
1.007893675478356510e+00 0.000000000000000000e+00
1.008360564646432200e+00 0.000000000000000000e+00
1.008827453028501520e+00 0.000000000000000000e+00
1.009294340624200537e+00 0.000000000000000000e+00
1.009761227433166209e+00 0.000000000000000000e+00
1.010228113455033272e+00 0.000000000000000000e+00
1.010694998689438684e+00 0.000000000000000000e+00
1.011161883136018291e+00 0.000000000000000000e+00
1.011628766794408163e+00 0.000000000000000000e+00
1.012095649664244368e+00 0.000000000000000000e+00
1.012562531745162975e+00 0.000000000000000000e+00
1.013029413036800053e+00 0.000000000000000000e+00
1.013496293538791670e+00 0.000000000000000000e+00
1.013963173250773897e+00 0.000000000000000000e+00
1.014430052172382801e+00 0.000000000000000000e+00
1.014896930303254230e+00 0.000000000000000000e+00
1.015363807643024918e+00 0.000000000000000000e+00
1.015830684191330269e+00 0.000000000000000000e+00
1.016297559947806572e+00 0.000000000000000000e+00
1.016764434912090342e+00 0.000000000000000000e+00
1.017231309083816759e+00 0.000000000000000000e+00
1.017698182462622558e+00 0.000000000000000000e+00
1.018165055048143586e+00 0.000000000000000000e+00
1.018631926840016133e+00 0.000000000000000000e+00
1.019098797837876047e+00 0.000000000000000000e+00
1.019565668041359174e+00 0.000000000000000000e+00
1.020032537450102250e+00 0.000000000000000000e+00
1.020499406063740677e+00 0.000000000000000000e+00
1.020966273881911413e+00 0.000000000000000000e+00
1.021433140904249637e+00 0.000000000000000000e+00
1.021900007130391863e+00 0.000000000000000000e+00
1.022366872559973938e+00 0.000000000000000000e+00
1.022833737192632597e+00 0.000000000000000000e+00
1.023300601028002799e+00 0.000000000000000000e+00
1.023767464065721500e+00 0.000000000000000000e+00
1.024234326305424325e+00 0.000000000000000000e+00
1.024701187746748232e+00 0.000000000000000000e+00
1.025168048389328179e+00 0.000000000000000000e+00
1.025634908232800901e+00 0.000000000000000000e+00
1.026101767276802246e+00 0.000000000000000000e+00
1.026568625520968281e+00 0.000000000000000000e+00
1.027035482964935520e+00 0.000000000000000000e+00
1.027502339608339144e+00 0.000000000000000000e+00
1.027969195450816109e+00 0.000000000000000000e+00
1.028436050492002485e+00 0.000000000000000000e+00
1.028902904731533674e+00 0.000000000000000000e+00
1.029369758169046412e+00 0.000000000000000000e+00
1.029836610804176322e+00 0.000000000000000000e+00
1.030303462636560363e+00 0.000000000000000000e+00
1.030770313665833715e+00 0.000000000000000000e+00
1.031237163891632447e+00 0.000000000000000000e+00
1.031704013313593293e+00 0.000000000000000000e+00
1.032170861931351658e+00 0.000000000000000000e+00
1.032637709744544496e+00 0.000000000000000000e+00
1.033104556752806991e+00 0.000000000000000000e+00
1.033571402955776097e+00 0.000000000000000000e+00
1.034038248353086997e+00 0.000000000000000000e+00
1.034505092944376647e+00 0.000000000000000000e+00
1.034971936729280673e+00 0.000000000000000000e+00
1.035438779707435364e+00 0.000000000000000000e+00
1.035905621878476568e+00 0.000000000000000000e+00
1.036372463242040798e+00 0.000000000000000000e+00
1.036839303797763678e+00 0.000000000000000000e+00
1.037306143545281500e+00 0.000000000000000000e+00
1.037772982484230333e+00 0.000000000000000000e+00
1.038239820614246911e+00 0.000000000000000000e+00
1.038706657934966415e+00 0.000000000000000000e+00
1.039173494446025581e+00 0.000000000000000000e+00
1.039640330147059810e+00 0.000000000000000000e+00
1.040107165037706061e+00 0.000000000000000000e+00
1.040573999117599735e+00 0.000000000000000000e+00
1.041040832386377346e+00 0.000000000000000000e+00
1.041507664843674963e+00 0.000000000000000000e+00
1.041974496489128654e+00 0.000000000000000000e+00
1.042441327322374267e+00 0.000000000000000000e+00
1.042908157343048314e+00 0.000000000000000000e+00
1.043374986550786865e+00 0.000000000000000000e+00
1.043841814945225765e+00 0.000000000000000000e+00
1.044308642526001529e+00 0.000000000000000000e+00
1.044775469292749781e+00 0.000000000000000000e+00
1.045242295245107034e+00 0.000000000000000000e+00
1.045709120382708690e+00 0.000000000000000000e+00
1.046175944705191929e+00 0.000000000000000000e+00
1.046642768212192154e+00 0.000000000000000000e+00
1.047109590903345655e+00 0.000000000000000000e+00
1.047576412778288724e+00 0.000000000000000000e+00
1.048043233836657206e+00 0.000000000000000000e+00
1.048510054078087395e+00 0.000000000000000000e+00
1.048976873502215579e+00 0.000000000000000000e+00
1.049443692108677384e+00 0.000000000000000000e+00
1.049910509897109101e+00 0.000000000000000000e+00
1.050377326867147243e+00 0.000000000000000000e+00
1.050844143018426990e+00 0.000000000000000000e+00
1.051310958350585967e+00 0.000000000000000000e+00
1.051777772863258908e+00 0.000000000000000000e+00
1.052244586556082773e+00 0.000000000000000000e+00
1.052711399428692962e+00 0.000000000000000000e+00
1.053178211480726212e+00 0.000000000000000000e+00
1.053645022711818591e+00 0.000000000000000000e+00
1.054111833121605502e+00 0.000000000000000000e+00
1.054578642709724345e+00 0.000000000000000000e+00
1.055045451475810303e+00 0.000000000000000000e+00
1.055512259419499665e+00 0.000000000000000000e+00
1.055979066540429168e+00 0.000000000000000000e+00
1.056445872838233768e+00 0.000000000000000000e+00
1.056912678312550646e+00 0.000000000000000000e+00
1.057379482963015205e+00 0.000000000000000000e+00
1.057846286789264401e+00 0.000000000000000000e+00
1.058313089790933192e+00 0.000000000000000000e+00
1.058779891967658759e+00 0.000000000000000000e+00
1.059246693319076948e+00 0.000000000000000000e+00
1.059713493844823606e+00 0.000000000000000000e+00
1.060180293544535246e+00 0.000000000000000000e+00
1.060647092417847936e+00 0.000000000000000000e+00
1.061113890464397524e+00 0.000000000000000000e+00
1.061580687683820079e+00 0.000000000000000000e+00
1.062047484075752335e+00 0.000000000000000000e+00
1.062514279639829917e+00 0.000000000000000000e+00
1.062981074375688895e+00 0.000000000000000000e+00
1.063447868282966224e+00 0.000000000000000000e+00
1.063914661361297087e+00 0.000000000000000000e+00
1.064381453610318218e+00 0.000000000000000000e+00
1.064848245029665241e+00 0.000000000000000000e+00
1.065315035618974449e+00 0.000000000000000000e+00
1.065781825377882353e+00 0.000000000000000000e+00
1.066248614306025022e+00 0.000000000000000000e+00
1.066715402403038304e+00 0.000000000000000000e+00
1.067182189668558490e+00 0.000000000000000000e+00
1.067648976102221647e+00 0.000000000000000000e+00
1.068115761703664068e+00 0.000000000000000000e+00
1.068582546472521821e+00 0.000000000000000000e+00
1.069049330408430976e+00 0.000000000000000000e+00
1.069516113511027600e+00 0.000000000000000000e+00
1.069982895779948429e+00 0.000000000000000000e+00
1.070449677214829087e+00 0.000000000000000000e+00
1.070916457815305645e+00 0.000000000000000000e+00
1.071383237581014392e+00 0.000000000000000000e+00
1.071850016511591397e+00 0.000000000000000000e+00
1.072316794606672730e+00 0.000000000000000000e+00
1.072783571865895347e+00 0.000000000000000000e+00
1.073250348288894651e+00 0.000000000000000000e+00
1.073717123875306489e+00 0.000000000000000000e+00
1.074183898624767597e+00 0.000000000000000000e+00
1.074650672536914264e+00 0.000000000000000000e+00
1.075117445611382339e+00 0.000000000000000000e+00
1.075584217847808111e+00 0.000000000000000000e+00
1.076050989245827205e+00 0.000000000000000000e+00
1.076517759805076579e+00 0.000000000000000000e+00
1.076984529525191858e+00 0.000000000000000000e+00
1.077451298405809554e+00 1.841240467658817768e-04
1.077918066446565071e+00 2.246086821620867752e-04
1.078384833647095364e+00 2.733108241876578163e-04
1.078851600007036726e+00 3.317427096926932805e-04
1.079318365526024559e+00 4.016615014310649526e-04
1.079785130203695820e+00 4.851022520407770344e-04
1.080251894039685689e+00 5.844140361648558378e-04
1.080718657033631347e+00 7.022993219305653009e-04
1.081185419185168195e+00 8.418566056544974589e-04
1.081652180493932969e+00 1.006626275948860599e-03
1.082118940959561515e+00 1.200639604663517480e-03
1.082585700581690125e+00 1.428470681760309925e-03
1.083052459359954645e+00 1.695291018938649722e-03
1.083519217293991810e+00 2.006926442529881251e-03
1.083985974383437467e+00 2.369915780079284370e-03
1.084452730627927686e+00 2.791570717730262104e-03
1.084919486027098534e+00 3.280036068023109343e-03
1.085386240580586525e+00 3.844349541493599469e-03
1.085852994288027951e+00 4.494499962483444397e-03
1.086319747149058657e+00 5.241482712374894749e-03
1.086786499163314712e+00 6.097351025115574537e-03
1.087253250330432186e+00 7.075261604056608776e-03
1.087720000650047814e+00 8.189512879995518649e-03
1.088186750121797663e+00 9.455574092632444694e-03
1.088653498745317805e+00 1.089010325662977119e-02
1.089120246520243862e+00 1.251095197472749943e-02
1.089586993446212571e+00 1.433715498982887637e-02
1.090053739522860221e+00 1.638890233172394725e-02
1.090520484749822661e+00 1.868749191827836359e-02
1.090987229126736402e+00 2.125526052143960481e-02
1.091453972653237070e+00 2.411549111091053008e-02
1.091920715328961622e+00 2.729229474784799353e-02
1.092387457153545460e+00 3.081046542170228289e-02
1.092854198126624876e+00 3.469530650852310077e-02
1.093320938247836827e+00 3.897242788065276992e-02
1.093787677516816714e+00 4.366751311613345510e-02
1.094254415933200830e+00 4.880605674009062117e-02
1.094721153496625465e+00 5.441307197663312195e-02
1.095187890206726911e+00 6.051277009320198824e-02
1.095654626063141457e+00 6.712821307241942370e-02
1.096121361065504729e+00 7.428094203975961485e-02
1.096588095213453906e+00 8.199058459701662194e-02
1.097054828506623725e+00 9.027444494772678130e-02
1.097521560944651808e+00 9.914708143562520060e-02
1.097988292527173337e+00 1.086198768333972997e-01
1.098455023253824825e+00 1.187006073975825915e-01
1.098921753124242562e+00 1.293930173266848727e-01
1.099388482138063061e+00 1.406964058030286957e-01
1.099855210294921726e+00 1.526052342443958709e-01
1.100321937594455290e+00 1.651087617193293944e-01
1.100788664036299824e+00 1.781907166717813240e-01
1.101255389620091618e+00 1.918290131399816023e-01
1.101722114345466519e+00 2.059955195269969064e-01
1.102188838212061039e+00 2.206558876755596033e-01
1.102655561219511471e+00 2.357694495102074239e-01
1.103122283367453660e+00 2.512891878326168893e-01
1.103589004655523897e+00 2.671617869929087119e-01
1.104055725083358919e+00 2.833277681172138851e-01
1.104522444650594126e+00 2.997217123615964485e-01
1.104989163356866255e+00 3.162725743013020119e-01
1.105455881201810930e+00 3.329040860740059560e-01
1.105922598185064887e+00 3.495352513027185082e-01
1.106389314306263971e+00 3.660809261589429986e-01
1.106856029565044697e+00 3.824524832238727079e-01
1.107322743961043132e+00 3.985585521019975319e-01
1.107789457493895569e+00 4.143058290765953555e-01
1.108256170163238075e+00 4.295999465102697812e-01
1.108722881968706941e+00 4.443463912259594806e-01
1.109189592909938238e+00 4.584514597934008506e-01
1.109656302986568477e+00 4.718232375292661374e-01
1.110123012198233283e+00 4.843725871289974449e-01
1.110589720544569392e+00 4.960141322130767749e-01
1.111056428025212872e+00 5.066672207129936378e-01
1.111523134639799792e+00 5.162568529590580990e-01
1.111989840387966444e+00 5.247145595731049772e-01
1.112456545269349339e+00 5.319792148162355572e-01
1.112923249283584104e+00 5.380336859089585033e-01
1.113389952430307472e+00 5.427697185065836205e-01
1.113856654709155292e+00 5.461818771818390816e-01
1.114323356119763853e+00 5.482451014162591507e-01
1.114790056661769224e+00 5.489443932503282886e-01
1.115256756334808363e+00 5.482750147147461561e-01
1.115723455138516451e+00 5.462425589176975738e-01
1.116190153072530444e+00 5.428628936848155506e-01
1.116656850136486190e+00 5.381619788736962118e-01
1.117123546330020201e+00 5.321755606829242646e-01
1.117590241652768324e+00 5.249487483970916024e-01
1.118056936104367072e+00 5.165354810067764868e-01
1.118523629684452292e+00 5.069978929717615657e-01
1.118990322392660941e+00 4.964055900173821589e-01
1.119457014228628422e+00 4.848348472338018245e-01
1.119923705191991026e+00 4.723677428586933180e-01
1.120390395282385709e+00 4.590912419448643367e-01
1.120857084499447875e+00 4.450962446329425615e-01
1.121323772842814259e+00 4.304766139602967390e-01
1.121790460312120707e+00 4.153281980435936660e-01
1.122257146907003733e+00 3.997478610840258240e-01
1.122723832627099627e+00 3.838325369785677288e-01
1.123190517472044458e+00 3.676783184013275307e-01
1.123657201441474074e+00 3.513795930754457508e-01
1.124123884535025653e+00 3.350282376219447245e-01
1.124590566752333931e+00 3.187128778849366850e-01
1.125057248093036977e+00 3.025182230325254018e-01
1.125523928556769526e+00 2.865244790607722192e-01
1.125990608143168537e+00 2.708068456254922318e-01
1.126457286851870077e+00 2.554350984336914432e-01
1.126923964682510659e+00 2.404732577813878946e-01
1.127390641634725688e+00 2.259793422626544812e-01
1.127857317708151896e+00 2.120052052274865040e-01
1.128323992902426021e+00 1.985964502606005488e-01
1.128790667217183463e+00 1.857924208116592812e-01
1.129257340652060959e+00 1.736262581465375376e-01
1.129724013206694577e+00 1.621250210205347764e-01
1.130190684880720164e+00 1.513098599038338876e-01
1.130657355673774678e+00 1.411962382176608632e-01
1.131124025585494186e+00 1.317941928621038927e-01
1.131590694615514536e+00 1.231086263243673512e-01
1.132057362763472241e+00 1.151396228361974278e-01
1.132524030029003592e+00 1.078827813846001821e-01
1.132990696411744658e+00 1.013295588511755330e-01
1.133457361911331507e+00 9.546761714057809545e-02
1.133924026527401097e+00 9.028116883446413166e-02
1.134390690259588830e+00 8.575131664964724676e-02
1.134857353107531219e+00 8.185638276379052225e-02
1.135324015070865000e+00 7.857222487503923158e-02
1.135790676149225797e+00 7.587253666086947457e-02
1.136257336342249680e+00 7.372913107501921637e-02
1.136723995649573604e+00 7.211220565066800425e-02
1.137190654070833640e+00 7.099058964645083014e-02
1.137657311605665633e+00 7.033755744628017448e-02
1.138123968253706098e+00 7.010993305538153197e-02
1.138590624014591546e+00 7.027835702705279020e-02
1.139057278887957603e+00 7.080836476395960255e-02
1.139523932873440781e+00 7.166512503043002968e-02
1.139990585970677817e+00 7.281360260489792846e-02
1.140457238179304333e+00 7.421871315965314353e-02
1.140923889498956623e+00 7.584547231837535097e-02
1.141390539929271197e+00 7.765914068927619318e-02
1.141857189469883904e+00 7.962536644764756089e-02
1.142323838120431923e+00 8.171032675791391198e-02
1.142790485880550655e+00 8.388086899475438729e-02
1.143257132749876170e+00 8.610465235906984705e-02
1.143723778728045426e+00 8.835029010145456496e-02
1.144190423814694491e+00 9.058749217728584435e-02
1.144657068009459211e+00 9.278720777705941336e-02
1.145123711311976322e+00 9.492176681591757426e-02
1.145590353721881893e+00 9.696501913911424742e-02
1.146056995238812215e+00 9.889246991576469692e-02
1.146523635862403134e+00 1.006814094603871723e-01
1.146990275592291830e+00 1.023110355474311089e-01
1.147456914428113928e+00 1.037625661732744925e-01
1.147923552369505718e+00 1.050193406761376902e-01
1.148390189416103491e+00 1.060669071480639797e-01
1.148856825567543760e+00 1.068930941636295484e-01
1.149323460823462373e+00 1.074880650045236946e-01
1.149790095183495620e+00 1.078443527729692902e-01
1.150256728647280235e+00 1.079568750539008498e-01
1.150723361214451845e+00 1.078229270982783011e-01
1.151189992884647184e+00 1.074421528491311256e-01
1.151656623657502765e+00 1.068164935082872302e-01
1.152123253532653990e+00 1.059501137350544603e-01
1.152589882509737818e+00 1.046987462657663209e-01
1.153056510588390315e+00 1.033995672867995819e-01
1.153523137768247775e+00 1.018795763869418808e-01
1.153989764048946265e+00 1.001514752616807918e-01
1.154456389430122520e+00 9.822939227477124613e-02
1.154923013911412388e+00 9.612871494891331303e-02
1.155389637492452382e+00 9.386590900519260761e-02
1.155856260172878125e+00 9.145832680289026073e-02
1.156322881952326798e+00 8.892400815900858291e-02
1.156789502830434690e+00 8.628147659573143224e-02
1.157256122806837206e+00 8.354953407405510402e-02
1.157722741881170858e+00 8.074705722438575706e-02
1.158189360053072825e+00 7.789279798270572208e-02
1.158655977322178510e+00 7.500519138785444184e-02
1.159122593688124425e+00 7.210217309648073170e-02
1.159589209150546640e+00 6.922381200382490829e-02
1.160055823709081668e+00 6.634595546047281078e-02
1.160522437363365800e+00 6.350288324925139338e-02
1.160989050113035104e+00 6.070916548806640223e-02
1.161455661957726537e+00 5.797820763874247246e-02
1.161922272897075281e+00 5.532216874741880536e-02
1.162388882930718514e+00 5.275189960804672895e-02
1.162855492058291862e+00 5.027690095740260101e-02
1.163322100279432503e+00 4.790530149294274648e-02
1.163788707593775396e+00 4.564385520601330765e-02
1.164255314000958164e+00 4.349795724674698771e-02
1.164721919500616210e+00 4.147167728698622491e-02
1.165188524092386269e+00 3.956780912651289284e-02
1.165655127775904631e+00 3.778793509766917302e-02
1.166121730550807367e+00 3.613250366527757246e-02
1.166588332416730545e+00 3.460091849303547490e-02
1.167054933373310899e+00 3.319163715403752879e-02
1.167521533420184943e+00 3.190227760095575710e-02
1.167988132556988301e+00 3.072973047937958835e-02
1.168454730783357487e+00 2.967027536418957029e-02
1.168921328098929013e+00 2.871969902161087065e-02
1.169387924503338949e+00 2.788859190113613523e-02
1.169854519996223807e+00 2.714509005276957015e-02
1.170321114577219435e+00 2.649672247335880040e-02
1.170787708245962344e+00 2.593858930400645343e-02
1.171254301002089715e+00 2.546587780097927384e-02
1.171720892845236062e+00 2.507395965302913754e-02
1.172187483775039007e+00 2.475847967944506262e-02
1.172654073791134621e+00 2.451543487603506655e-02
1.173120662893158972e+00 2.434124293169752373e-02
1.173587251080748350e+00 2.423279949831082941e-02
1.174053838353539270e+00 2.418752365984672137e-02
1.174520424711168687e+00 2.420339121151953918e-02
1.174987010153270894e+00 2.427895552513452751e-02
1.175453594679483960e+00 2.441335594137727244e-02
1.175920178289444173e+00 2.460631379241173811e-02
1.176386760982786939e+00 2.485811631765717442e-02
1.176853342759148324e+00 2.522987029295898839e-02
1.177319923618166397e+00 2.561559201935400057e-02
1.177786503559475673e+00 2.606677333296607973e-02
1.178253082582713329e+00 2.658607494977413555e-02
1.178719660687514992e+00 2.717656137605865135e-02
1.179186237873518284e+00 2.784163672750371646e-02
1.179652814140358164e+00 2.858497526319662280e-02
1.180119389487671366e+00 2.941044793303825705e-02
1.180585963915094183e+00 3.032204629449889582e-02
1.181052537422263349e+00 3.132380519206294511e-02
1.181519110008814932e+00 3.241972560860270636e-02
1.181985681674384780e+00 3.361369909100381248e-02
1.182452252418609850e+00 3.490943512159614542e-02
1.182918822241126433e+00 3.631039275160948682e-02
1.183385391141570153e+00 3.781971773264736908e-02
1.183851959119577746e+00 3.944018627717527092e-02
1.184318526174785946e+00 4.117415644986673062e-02
1.184785092306830379e+00 4.302352803950246218e-02
1.185251657515347778e+00 4.498971158770167372e-02
1.185718221799974215e+00 4.707360705840605425e-02
1.186184785160346422e+00 4.927559242364926151e-02
1.186651347596100026e+00 5.159552222022649459e-02
1.187117909106871982e+00 5.403273590247348324e-02
1.187584469692298583e+00 5.658607558301156915e-02
1.188051029352015897e+00 5.922454534080824617e-02
1.188517588085659771e+00 6.201022767316165946e-02
1.188984145892867605e+00 6.490493241744618724e-02
1.189450702773275026e+00 6.790600707572266859e-02
1.189917258726518545e+00 7.101047731096704618e-02
1.190383813752234010e+00 7.421510350572596559e-02
1.190850367850058600e+00 7.751643769212876456e-02
1.191316921019628383e+00 8.091087910700636709e-02
1.191783473260579429e+00 8.439472659269683930e-02
1.192250024572547584e+00 8.796422607546006134e-02
1.192716574955170250e+00 9.161561141148476251e-02
1.193183124408083273e+00 9.534513699635659145e-02
1.193649672930922945e+00 9.914910068748637728e-02
1.194116220523325556e+00 1.030238557890299639e-01
1.194582767184927397e+00 1.069658110926199751e-01
1.195049312915365203e+00 1.109714182508237945e-01
1.195515857714274599e+00 1.150371460784159888e-01
1.195982401581292764e+00 1.191594417228716563e-01
1.196448944516055768e+00 1.233346790124257297e-01
1.196915486518199012e+00 1.275590946691191607e-01
1.197382027587359898e+00 1.318287134562231011e-01
1.197848567723174718e+00 1.361392637044940013e-01
1.198315106925279538e+00 1.404860850197512390e-01
1.198781645193309986e+00 1.448640303051246248e-01
1.199248182526903905e+00 1.492673645250501280e-01
1.199714718925696699e+00 1.536896628852765789e-01
1.200181254389324881e+00 1.581237112951585644e-01
1.200647788917424297e+00 1.625614121077825769e-01
1.201114322509632348e+00 1.669936981937839571e-01
1.201580855165584882e+00 1.714104583913697022e-01
1.202047386884917746e+00 1.758004772851454178e-01
1.202513917667267451e+00 1.801513920988162543e-01
1.202980447512270956e+00 1.844496692426685625e-01
1.203446976419564107e+00 1.886806027389655305e-01
1.203913504388783418e+00 1.928283363620807711e-01
1.204380031419565178e+00 1.968759108823988913e-01
1.204846557511546346e+00 2.008053373026432720e-01
1.205313082664361879e+00 2.045976964329262182e-01
1.205779606877648957e+00 2.082332645784704117e-01
1.206246130151044094e+00 2.116916645247911011e-01
1.206712652484183801e+00 2.149520404131441687e-01
1.207179173876703260e+00 2.179932545186901161e-01
1.207645694328240094e+00 2.207941033896325678e-01
1.208112213838430149e+00 2.233335502917894178e-01
1.208578732406909717e+00 2.255909704431544038e-01
1.209045250033315311e+00 2.275464051294385781e-01
1.209511766717283221e+00 2.291808204753131850e-01
1.209978282458449961e+00 2.304763664163092529e-01
1.210444797256451599e+00 2.314166312802035663e-01
1.210911311110924427e+00 2.319868873490978645e-01
1.211377824021505178e+00 2.321743228366885958e-01
1.211844335987830146e+00 2.319682558793093319e-01
1.212310847009534953e+00 2.313603264015103855e-01
1.212777357086257446e+00 2.303400960064249658e-01
1.213243866217633027e+00 2.289142906207490835e-01
1.213710374403297765e+00 2.270768361178915062e-01
1.214176881642888173e+00 2.248300374006282354e-01
1.214643387936041430e+00 2.221790293487919954e-01
1.215109893282393383e+00 2.191317747816252104e-01
1.215576397681579879e+00 2.156990251943980974e-01
1.216042901133237875e+00 2.118942447004494023e-01
1.216509403637003661e+00 2.077334982890830517e-01
1.216975905192513085e+00 2.032353061619973367e-01
1.217442405799403327e+00 1.984204665214711338e-01
1.217908905457310453e+00 1.933118497389350321e-01
1.218375404165871201e+00 1.879341673209264652e-01
1.218841901924720750e+00 1.823137195007336342e-01
1.219308398733496501e+00 1.764781256103369889e-01
1.219774894591834746e+00 1.704560416228829700e-01
1.220241389499371776e+00 1.642780477225383173e-01
1.220707883455743215e+00 1.579718996170597078e-01
1.221174376460586464e+00 1.515685801560082702e-01
1.221640868513537814e+00 1.450979793378187055e-01
1.222107359614232669e+00 1.385895789584820625e-01
1.222573849762308207e+00 1.320721870169139500e-01
1.223040338957401163e+00 1.255736889188815153e-01
1.223506827199147162e+00 1.191208185756090498e-01
1.223973314487182718e+00 1.127389520282748442e-01
1.224439800821144342e+00 1.064519257319574697e-01
1.224906286200668992e+00 1.002818811146112543e-01
1.225372770625391627e+00 9.424913650068172943e-02
1.225839254094949426e+00 8.837208696695315890e-02
1.226305736608979569e+00 8.266713219139990021e-02
1.226772218167117234e+00 7.714863187447398851e-02
1.227238698768999381e+00 7.182888786551766547e-02
1.227705178414262077e+00 6.671815172259501492e-02
1.228171657102541836e+00 6.182465607827557219e-02
1.228638134833475171e+00 5.715466788149523025e-02
1.229104611606698372e+00 5.271256133971709279e-02
1.229571087421847952e+00 4.850090819779771106e-02
1.230037562278559982e+00 4.452058286032357926e-02
1.230504036176470972e+00 4.077087979141170992e-02
1.230970509115217437e+00 3.724964060750098754e-02
1.231436981094436112e+00 3.395338831083277026e-02
1.231903452113762842e+00 3.087746618954440025e-02
1.232369922172834142e+00 2.801617902926821502e-02
1.232836391271285637e+00 2.536293443499818001e-02
1.233302859408755614e+00 2.291038224458276720e-02
1.233769326584879034e+00 2.065055022020798742e-02
1.234235792799292186e+00 1.857497442536028623e-02
1.234702258051632473e+00 1.665617667303507035e-02
1.235168722341535519e+00 1.492580257000656295e-02
1.235635185668637837e+00 1.335193720050424811e-02
1.236101648032576161e+00 1.192540406834512005e-02
1.236568109432986562e+00 1.063705245680531333e-02
1.237034569869505551e+00 9.477837544589607158e-03
1.237501029341768755e+00 8.438890179768581204e-03
1.237967487849414239e+00 7.511576454141985146e-03
1.238433945392076962e+00 6.687547370051884384e-03
1.238900401969393883e+00 5.958779020131576946e-03
1.239366857581001735e+00 5.317603807595000162e-03
1.239833312226536144e+00 4.756733320705085720e-03
1.240299765905634066e+00 4.269273540703142494e-03
1.240766218617931571e+00 3.848733108792570887e-03
1.241232670363065616e+00 3.489025406099845357e-03
1.241699121140671824e+00 3.184465212454790778e-03
1.242165570950387155e+00 2.929760707065282629e-03
1.242632019791847897e+00 2.720001558522942842e-03
1.243098467664690343e+00 2.550643824914137874e-03
1.243564914568551227e+00 2.417492348955899151e-03
1.244031360503066841e+00 2.316681289803082695e-03
1.244497805467873031e+00 2.232242167828689915e-03
1.244964249462606753e+00 2.188015065730050494e-03
1.245430692486904745e+00 2.165895092710055057e-03
1.245897134540402407e+00 2.163187542453640609e-03
1.246363575622736919e+00 2.177410431415577156e-03
1.246830015733545016e+00 2.206275767182261892e-03
1.247296454872461879e+00 2.247671763484710046e-03
1.247762893039124910e+00 2.299646219289330860e-03
1.248229330233170398e+00 2.360391228176838847e-03
1.248695766454234635e+00 2.428229336014767724e-03
1.249162201701954134e+00 2.501601220125456489e-03
1.249628635975964741e+00 2.579054922042738496e-03
1.250095069275904081e+00 2.659236628747048501e-03
1.250561501601407555e+00 2.740882964108535234e-03
1.251027932952111676e+00 2.822814723227745799e-03
1.251494363327652737e+00 2.903931957468261146e-03
1.251960792727668359e+00 2.933917713681406369e-03
1.252427221151793502e+00 3.019492085241582812e-03
1.252893648599665344e+00 3.099803224620274137e-03
1.253360075070920177e+00 3.174304754950645589e-03
1.253826500565194513e+00 3.242480533187684817e-03
1.254292925082124421e+00 3.303850589522761005e-03
1.254759348621346859e+00 3.357976745568277185e-03
1.255225771182497674e+00 3.404467819478728795e-03
1.255692192765214044e+00 3.442984331600567379e-03
1.256158613369131372e+00 3.473242631510166292e-03
1.256625032993887059e+00 3.495018376274955114e-03
1.257091451639116730e+00 3.508149300280699080e-03
1.257557869304457565e+00 3.512537228790023423e-03
1.258024285989545632e+00 3.508149300280699080e-03
1.258490701694017444e+00 3.495018376274955114e-03
1.258957116417509292e+00 3.473242631510166292e-03
1.259423530159657467e+00 3.442984331600567379e-03
1.259889942920098926e+00 3.404467819478728795e-03
1.260356354698469739e+00 3.357976745568277185e-03
1.260822765494406639e+00 3.303850589522761005e-03
1.261289175307545252e+00 3.242480533187684817e-03
1.261755584137523201e+00 3.174304754950645589e-03
1.262221991983976332e+00 3.099803224620274137e-03
1.262688398846540716e+00 3.019492085241582812e-03
1.263154804724853086e+00 2.933917713681406369e-03
1.263621209618550401e+00 2.843650555318869531e-03
1.264087613527268505e+00 2.749278829717466139e-03
1.264554016450643692e+00 2.651402203751432145e-03
1.265020418388313139e+00 2.550625526371366140e-03
1.265486819339912916e+00 2.447552715128496759e-03
1.265953219305079092e+00 2.342780878880033023e-03
1.266419618283448401e+00 2.236894753951199771e-03
1.266886016274657800e+00 2.130461522643197977e-03
1.267352413278343137e+00 2.024026073583385862e-03
1.267818809294140481e+00 1.918106753262145518e-03
1.268285204321686788e+00 1.813191647446199973e-03
1.268751598360619237e+00 1.709735420256930805e-03
1.269217991410572788e+00 1.608156727804886145e-03
1.269684383471185285e+00 1.508836212615913101e-03
1.270150774542092353e+00 1.412115074889631200e-03
1.270617164622930728e+00 1.318294207093633494e-03
1.271083553713336478e+00 1.227633869686102323e-03
1.271549941812946338e+00 1.140353878014741191e-03
1.272016328921397044e+00 1.056634263768388296e-03
1.272482715038324885e+00 9.766163688341214771e-04
1.272949100163366154e+00 9.004043250791176440e-04
1.273415484296156919e+00 8.280668704436534855e-04
1.273881867436334359e+00 7.596394497804644964e-04
1.274348249583534987e+00 6.951265480603104714e-04
1.274814630737394650e+00 6.345042038144708702e-04
1.275281010897550305e+00 5.777226519122647536e-04
1.275747390063638464e+00 5.247090468698373776e-04
1.276213768235294532e+00 4.753702207374444605e-04
1.276680145412156353e+00 4.295954330905722035e-04
1.277146521593859774e+00 3.872590746256608348e-04
1.277612896780041307e+00 3.482232902039572088e-04
1.278079270970337022e+00 3.123404917703194342e-04
1.278545644164384321e+00 2.794557362770191304e-04
1.279012016361819049e+00 2.494089484538797872e-04
1.279478387562277497e+00 2.220369728844016747e-04
1.279944757765396401e+00 1.971754442841932924e-04
1.280411126970812496e+00 1.746604690577491963e-04
1.280877495178162073e+00 1.543301150710946830e-04
1.281343862387081423e+00 1.360257100737939390e-04
1.281810228597206391e+00 1.195929523008233382e-04
1.282276593808175047e+00 1.048828394624549693e-04
1.282742958019622570e+00 9.175242458037035829e-05
1.283209321231185918e+00 8.006540895346222651e-05
1.283675683442501825e+00 6.969258394955069773e-05
1.284142044653206138e+00 6.051213434003041190e-05
1.284608404862935371e+00 5.240981655041234089e-05
1.285074764071326703e+00 4.527902552306456256e-05
1.285541122278015980e+00 3.902076391507559481e-05
1.286007479482640381e+00 3.354352712219878241e-05
1.286473835684835088e+00 2.876311716841959171e-05
1.286940190884237500e+00 2.460239786880359669e-05
1.287406545080484355e+00 2.099100289880990791e-05
1.287872898273211275e+00 1.786500752213555579e-05
1.288339250462055441e+00 1.516657377477018390e-05
1.288805601646653365e+00 1.284357790560313653e-05
1.289271951826641116e+00 1.084922786056902496e-05
1.289738301001655207e+00 9.141677591297867389e-06
1.290204649171332152e+00 7.683643990264900364e-06
1.290670996335308685e+00 1.747589848526954044e-05
1.291137342493221318e+00 1.884752743316493707e-05
1.291603687644705900e+00 2.087295072969260040e-05
1.292070031789400053e+00 2.362013392549745943e-05
1.292536374926939180e+00 2.717454801209552554e-05
1.293002717056960238e+00 3.164085131711986200e-05
1.293469058179099518e+00 3.714478192136711388e-05
1.293935398292993977e+00 4.383526508192662704e-05
1.294401737398280128e+00 5.188673693894186749e-05
1.294868075494593596e+00 6.150168202325031423e-05
1.295334412581571115e+00 7.194985199136623628e-05
1.295800748658850310e+00 8.560291841735822140e-05
1.296267083726066360e+00 1.015924657333891500e-04
1.296733417782856002e+00 1.202676139756793042e-04
1.297199750828856635e+00 1.420202106830343041e-04
1.297666082863704107e+00 1.672884179265550454e-04
1.298132413887034486e+00 1.965603239339624195e-04
1.298598743898484287e+00 2.303775249784960387e-04
1.299065072897691575e+00 2.693386140352355151e-04
1.299531400884291088e+00 3.141025032872945123e-04
1.299997727857919338e+00 3.653914980752434962e-04
1.300464053818214172e+00 4.239940305440249033e-04
1.300930378764811657e+00 4.907669523047254300e-04
1.301396702697347418e+00 5.666372771777465102e-04
1.301863025615458413e+00 6.526032578317263189e-04
1.302329347518781599e+00 7.497346742155880372e-04
1.302795668406953489e+00 8.591722074540110617e-04
1.303261988279609485e+00 9.821257707044929886e-04
1.303728307136387210e+00 1.119871668723437016e-03
1.304194624976923400e+00 1.273748460916465913e-03
1.304660941800853236e+00 1.445151408790474332e-03
1.305127257607813895e+00 1.635525398283634675e-03
1.305593572397442781e+00 1.846356240678778075e-03
1.306059886169375295e+00 2.079160272897148058e-03
1.306526198923247950e+00 2.335472199039283648e-03
1.306992510658697704e+00 2.616831140113325908e-03
1.307458821375361291e+00 2.924764887891462446e-03
1.307925131072874558e+00 3.260772391571660402e-03
1.308391439750874241e+00 3.626304542080838883e-03
1.308857747408997296e+00 4.022743357994638773e-03
1.309324054046879793e+00 4.451379718594048948e-03
1.309790359664158022e+00 4.913389832825152369e-03
1.310256664260469162e+00 5.409810677044913328e-03
1.310722967835449726e+00 5.942288332048746569e-03
1.311189270388735340e+00 6.510127726386136238e-03
1.311655571919963625e+00 7.114432935446900891e-03
1.312121872428769986e+00 7.755434689204245176e-03
1.312588171914792046e+00 8.433098373527044347e-03
1.313054470377665872e+00 9.147100632743992640e-03
1.313520767817027313e+00 9.896807673263192245e-03
1.313987064232514212e+00 1.068125575668639818e-02
1.314453359623762196e+00 1.149913437300737612e-02
1.314919653990408221e+00 1.234877257660626886e-02
1.315385947332088135e+00 1.322812894919227905e-02
1.315852239648439781e+00 1.413478562417297933e-02
1.316318530939098341e+00 1.506594676596147847e-02
1.316784821203700773e+00 1.601844184557160364e-02
1.317251110441883366e+00 1.698873399089108338e-02
1.317717398653283523e+00 1.797293361696529479e-02
1.318183685837536867e+00 1.896681745947931610e-02
1.318649971994280357e+00 1.996585304470364919e-02
1.319116257123150948e+00 2.096522853306264506e-02
1.319582541223784489e+00 2.195988777304343914e-02
1.320048824295817491e+00 2.294457029945446563e-02
1.320515106338886691e+00 2.391385590730885774e-02
1.320981387352628822e+00 2.486221333221016322e-02
1.321447667336680620e+00 2.578405247247749638e-02
1.321913946290677266e+00 2.667377949978294929e-02
1.322380224214257050e+00 2.752585412612890831e-02
1.322846501107055817e+00 2.833484822777369155e-02
1.323312776968710081e+00 2.909550497321468712e-02
1.323779051798855910e+00 2.980279756428621044e-02
1.324245325597130485e+00 3.045198667821869334e-02
1.324711598363170761e+00 3.103867569515477570e-02
1.325177870096611921e+00 3.155886281072387001e-02
1.325644140797091586e+00 3.200898916699034674e-02
1.326110410464246048e+00 3.238598218709867749e-02
1.326576679097711597e+00 3.268729336846376565e-02
1.327042946697125192e+00 3.291092987516221896e-02
1.327509213262123122e+00 3.305547937060971525e-02
1.327975478792341901e+00 3.312012764460810221e-02
1.328441743287418264e+00 3.310466871202153577e-02
1.328908006746988502e+00 3.300950719102374586e-02
1.329374269170689571e+00 3.283565290417024551e-02
1.329840530558157763e+00 3.258470778248054311e-02
1.330306790909029369e+00 3.226694850422691385e-02
1.330773050222941567e+00 3.187066762951021315e-02
1.331239308499530427e+00 3.140577503755185435e-02
1.331705565738432906e+00 3.087603299301063323e-02
1.332171821939284628e+00 3.028563767459949846e-02
1.332638077101723661e+00 2.963917014974964265e-02
1.333104331225385408e+00 2.894154370568188459e-02
1.333570584309906826e+00 2.819794843337342788e-02
1.334036836354924205e+00 2.741379399241580805e-02
1.334503087360074280e+00 2.659465149682170224e-02
1.334969337324993566e+00 2.574619545449557262e-02
1.335435586249319462e+00 2.487414666684383338e-02
1.335901834132687371e+00 2.398421695081241756e-02
1.336368080974734474e+00 2.308205648485751882e-02
1.336834326775096171e+00 2.217320450469599177e-02
1.337300571533410753e+00 2.126304398616896477e-02
1.337766815249313845e+00 2.035676085345985986e-02
1.338233057922442404e+00 1.945930814369163653e-02
1.338699299552432498e+00 1.857537544616273684e-02
1.339165540138921084e+00 1.770936381879021151e-02
1.339631779681544677e+00 1.686536626832035868e-02
1.340098018179939787e+00 1.604715376707283037e-02
1.340564255633742929e+00 1.525816666980005232e-02
1.341030492042590838e+00 1.450151129188093427e-02
1.341496727406119804e+00 1.377996131650939884e-02
1.341962961723967007e+00 1.309596361550316446e-02
1.342429194995768293e+00 1.245164799727535229e-02
1.342895427221160398e+00 1.184884033750108201e-02
1.343361658399780501e+00 1.128907850387435644e-02
1.343827888531264225e+00 1.077363045656851322e-02
1.344294117615249196e+00 1.030351389075147631e-02
1.344760345651371480e+00 9.879516786626608982e-03
1.345226572639267149e+00 9.502218245546837846e-03
1.345692798578573157e+00 9.172009017093652947e-03
1.346159023468927129e+00 8.889111160695756936e-03
1.346625247309964246e+00 8.653596335244088944e-03
1.347091470101321020e+00 8.465402269919968664e-03
1.347557691842635075e+00 8.324347037619769449e-03
1.348023912533542257e+00 8.230140827342361659e-03
1.348490132173679523e+00 8.182394992025951788e-03
1.348956350762683165e+00 8.180628231843210113e-03
1.349422568300190584e+00 8.224269858123120502e-03
1.349888784785837181e+00 8.312660168101627597e-03
1.350355000219260138e+00 8.445048043875037422e-03
1.350821214600095743e+00 8.620585968558650003e-03
1.351287427927981843e+00 8.838322727135555779e-03
1.351753640202553175e+00 9.097194127317732165e-03
1.352219851423446695e+00 9.396012135559649037e-03
1.352686061590300248e+00 9.733452873937429445e-03
1.353152270702749904e+00 1.010804396387620166e-02
1.353618478760431509e+00 1.051815173180311279e-02
1.354084685762981799e+00 1.096196880905658810e-02
1.354550891710038618e+00 1.143750266334624989e-02
1.355017096601237592e+00 1.194256559151697997e-02
1.355483300436214789e+00 1.247476668335183170e-02
1.355949503214607832e+00 1.303150623392720052e-02
1.356415704936052791e+00 1.360997303813605078e-02
1.356881905600186178e+00 1.420714494619615235e-02
1.357348105206645172e+00 1.481979299427696982e-02
1.357814303755066065e+00 1.544448935105692186e-02
1.358280501245085148e+00 1.607761924051940433e-02
1.358746697676339155e+00 1.671539691525544477e-02
1.359212893048465265e+00 1.735388566476577660e-02
1.359679087361099326e+00 1.798902175167136144e-02
1.360145280613878294e+00 1.861664207735796994e-02
1.360611472806439348e+00 1.923251528944875527e-02
1.361077663938417448e+00 1.983237595866071956e-02
1.361543854009450882e+00 2.041196137404765673e-02
1.362010043019175498e+00 2.096705043524611442e-02
1.362476230967228252e+00 2.149350405985510012e-02
1.362942417853245214e+00 2.198730647502602706e-02
1.363408603676863340e+00 2.244460672600575440e-02
1.363874788437719143e+00 2.286175971177177232e-02
1.364340972135449581e+00 2.323536604972070707e-02
1.364807154769690944e+00 2.356231007798017738e-02
1.365273336340079746e+00 2.383979532531923032e-02
1.365739516846252721e+00 2.405635433326455339e-02
1.366205696287847049e+00 2.422963028086826467e-02
1.366671874664498576e+00 2.434698534703657116e-02
1.367138051975843815e+00 2.440723093941506855e-02
1.367604228221519724e+00 2.440960944935239088e-02
1.368070403401163704e+00 2.435380438000470452e-02
1.368536577514410935e+00 2.423994481459718076e-02
1.369002750560899262e+00 2.406860415934614084e-02
1.369468922540263867e+00 2.384079319697375229e-02
1.369935093452143260e+00 2.355794758701219849e-02
1.370401263296172401e+00 2.322191004596474428e-02
1.370867432071988690e+00 2.283490753173306881e-02
1.371333599779228862e+00 2.239952384055526879e-02
1.371799766417529653e+00 2.191866809925585233e-02
1.372265931986526466e+00 2.139553969936805813e-02
1.372732096485857367e+00 2.083359027142051706e-02
1.373198259915158648e+00 2.023648333647215178e-02
1.373664422274067043e+00 1.960805229725539819e-02
1.374130583562217733e+00 1.895225744281722399e-02
1.374596743779249453e+00 1.827314263843983835e-02
1.375062902924797825e+00 1.757479235732154269e-02
1.375529060998499364e+00 1.686128968275163800e-02
1.375995217999990805e+00 1.613667587035384418e-02
1.376461373928909104e+00 1.540491201067195268e-02
1.376927528784890553e+00 1.466984327440320514e-02
1.377393682567571886e+00 1.393516615757556254e-02
1.377859835276589395e+00 1.320439907364357422e-02
1.378325986911580703e+00 1.248085656562774974e-02
1.378792137472181212e+00 1.176762733582917102e-02
1.379258286958028545e+00 1.106755621505636430e-02
1.379724435368759217e+00 1.038323011935756227e-02
1.380190582704009516e+00 9.716967971482909708e-03
1.380656728963416180e+00 9.070814498071321993e-03
1.381122874146615498e+00 8.446537753039599916e-03
1.381589018253244872e+00 7.845630163813673702e-03
1.382055161282940370e+00 7.269312850627439142e-03
1.382521303235339172e+00 6.718542930641945542e-03
1.382987444110076902e+00 6.194023488398064069e-03
1.383453583906791629e+00 5.696215872183632740e-03
1.383919722625118975e+00 5.225353962140453536e-03
1.384385860264695456e+00 4.837963596621579210e-03
1.384851996825158693e+00 4.433289346693544512e-03
1.385318132306144756e+00 4.057584116066639303e-03
1.385784266707289936e+00 3.710172952338679567e-03
1.386250400028231633e+00 3.392331581834013860e-03
1.386716532268606361e+00 3.103149312890517240e-03
1.387182663428050189e+00 2.842483222032277362e-03
1.387648793506199851e+00 2.610214621017932848e-03
1.388114922502692750e+00 2.406279421553359377e-03
1.388581050417165397e+00 2.230698562688929014e-03
1.389047177249253862e+00 2.083608330797322508e-03
1.389513302998594657e+00 1.965290409133581360e-03
1.389979427664825407e+00 1.876201496171672842e-03
1.390445551247582401e+00 1.817002328647549566e-03
1.390911673746501487e+00 1.788585936165603893e-03
1.391377795161220066e+00 1.792104939200034244e-03
1.391843915491375538e+00 1.828997681424077929e-03
1.392310034736603086e+00 1.901012960840100727e-03
1.392776152896539887e+00 2.010233092713015375e-03
1.393242269970822900e+00 2.159095001620374606e-03
1.393708385959089080e+00 2.350409001055046593e-03
1.394174500860974497e+00 2.587374878211509081e-03
1.394640614676115442e+00 2.873594860332542335e-03
1.395106727404149760e+00 3.213082998964866908e-03
1.395572839044713298e+00 3.669864196423156498e-03
1.396038949597442347e+00 4.142703279506527482e-03
1.396505059061975196e+00 4.686012686161969941e-03
1.396971167437946804e+00 5.305947278706757420e-03
1.397437274724994571e+00 6.009127734009703237e-03
1.397903380922755012e+00 6.802627770157824993e-03
1.398369486030865305e+00 7.693954966821997705e-03
1.398835590048961519e+00 8.691024702028539786e-03
1.399301692976680389e+00 9.802126773495187587e-03
1.399767794813658650e+00 1.103588433462354690e-02
1.400233895559533703e+00 1.240120485415559942e-02
1.400699995213940729e+00 1.390722290446388607e-02
1.401166093776517796e+00 1.556323469603563929e-02
1.401632191246900971e+00 1.737862440399101996e-02
1.402098287624727213e+00 1.936278247495680851e-02
1.402564382909632812e+00 2.152501625725107559e-02
1.403030477101254503e+00 2.387445346151822329e-02
1.403496570199229687e+00 2.641993912954946136e-02
1.403962662203194212e+00 2.916992696240513355e-02
1.404428753112784811e+00 3.213236603106775502e-02
1.404894842927638665e+00 3.531458405930063688e-02
1.405360931647392064e+00 3.871654256013310619e-02
1.405827019271681522e+00 4.235844310644999722e-02
1.406293105800144438e+00 4.623697420252344953e-02
1.406759191232417106e+00 5.035582772682802716e-02
1.407225275568136480e+00 5.471748539095944858e-02
1.407691358806938409e+00 5.932311461770088667e-02
1.408157440948460293e+00 6.417247243993695616e-02
1.408623521992339089e+00 6.926381920038228446e-02
1.409089601938210423e+00 7.459384375488085916e-02
1.409555680785712362e+00 8.015760176497842282e-02
1.410021758534480751e+00 8.594846850929153959e-02
1.410487835184152328e+00 9.195810744978073770e-02
1.410953910734363603e+00 9.817645556142946817e-02
1.411419985184751758e+00 1.045917261762468603e-01
1.411886058534953525e+00 1.111904298102346089e-01
1.412352130784605420e+00 1.179574131412516325e-01
1.412818201933343953e+00 1.248759159936566054e-01
1.413284271980805862e+00 1.319276458699337740e-01
1.413750340926628324e+00 1.390928692583417170e-01
1.414216408770447631e+00 1.463505186472690844e-01
1.414682475511900295e+00 1.536783138996334619e-01
1.415148541150623496e+00 1.610528963921281087e-01
1.415614605686253968e+00 1.684499741115720317e-01
1.416080669118427782e+00 1.758444757302722317e-01
1.416546731446781893e+00 1.832107115592339630e-01
1.417012792670953703e+00 1.905225392059282374e-01
1.417478852790579502e+00 1.977535317442786766e-01
1.417944911805294694e+00 2.048771462390149289e-01
1.418410969714738457e+00 2.118668905532866131e-01
1.418877026518545970e+00 2.186964865044313810e-01
1.419343082216353746e+00 2.253400276133719626e-01
1.419809136807798966e+00 2.317721299120742706e-01
1.420275190292518808e+00 2.379680745232826133e-01
1.420741242670149562e+00 2.439039409987149298e-01
1.421207293940327521e+00 2.495567306866099400e-01
1.421673344102689640e+00 2.549044796870649221e-01
1.422139393156873099e+00 2.599263612339817731e-01
1.422605441102514412e+00 2.646027776059082237e-01
1.423071487939249646e+00 2.689154419055214684e-01
1.423537533666716426e+00 2.728474502508384525e-01
1.424003578284551486e+00 2.763833450836418182e-01
1.424469621792390672e+00 2.795091704168599644e-01
1.424935664189871165e+00 2.822125199092953007e-01
1.425401705476629921e+00 2.844825786716687066e-01
1.425867745652303675e+00 2.863101596729638598e-01
1.426333784716528719e+00 2.876877355330398345e-01
1.426799822668942008e+00 2.886094663608952948e-01
1.427265859509180057e+00 2.890712241340249178e-01
1.427731895236880266e+00 2.890706139207476766e-01
1.428197929851678705e+00 2.886069920331920113e-01
1.428663963353212329e+00 2.876814809736377709e-01
1.429129995741118320e+00 2.862969808115115034e-01
1.429596027015032300e+00 2.844581764129509582e-01
1.430062057174591672e+00 2.825261206048852447e-01
1.430528086219433392e+00 2.799028818354244441e-01
1.430994114149194196e+00 2.768464087266542251e-01
1.431460140963509708e+00 2.733920240997446682e-01
1.431926166662018440e+00 2.695568271052353193e-01
1.432392191244356017e+00 2.653601737975255781e-01
1.432858214710159617e+00 2.608237014564858125e-01
1.433324237059064643e+00 2.559713471131197515e-01
1.433790258290710051e+00 2.509041106736633053e-01
1.434256278404731244e+00 2.455174913783768897e-01
1.434722297400765179e+00 2.399040197757882353e-01
1.435188315278448590e+00 2.340974923011689413e-01
1.435654332037418435e+00 2.281340890887912365e-01
1.436120347677310560e+00 2.220523601398537716e-01
1.436586362197763034e+00 2.158932044648516624e-01
1.437052375598411924e+00 2.096998422821745311e-01
1.437518387878894410e+00 2.035177803571240895e-01
1.437984399038845895e+00 1.973947705158019539e-01
1.438450409077904890e+00 1.913807612612822839e-01
1.438916417995707020e+00 1.855278422524632709e-01
1.439382425791889686e+00 1.798901811790602490e-01
1.439848432466088957e+00 1.745239522824178213e-01
1.440314438017942456e+00 1.694872554373292595e-01
1.440780442447086029e+00 1.648400243341354154e-01
1.441246445753157301e+00 1.606439218953036874e-01
1.441712447935791674e+00 1.569622206415307586e-01
1.442178448994627438e+00 1.538596653066988951e-01
1.442644448929300882e+00 1.514023146082919546e-01
1.443110447739448521e+00 1.496573587311700315e-01
1.443576445424706645e+00 1.486929087997931331e-01
1.444042441984713321e+00 1.485777544191116961e-01
1.444508437419103952e+00 1.493810852788367838e-01
1.444974431727515718e+00 1.511721728597216763e-01
1.445440424909586463e+00 1.540200084716786821e-01
1.445906416964951813e+00 1.579928942069110664e-01
1.446372407893248058e+00 1.631579839178935731e-01
1.446838397694113487e+00 1.695807720367115690e-01
1.447304386367183726e+00 1.773245289406350789e-01
1.447770373912095732e+00 1.864496826350073577e-01
1.448236360328486017e+00 1.970131477587848123e-01
1.448702345615992648e+00 2.090676043044958354e-01
1.449168329774251029e+00 2.226607299609095203e-01
1.449634312802898339e+00 2.378343916052324258e-01
1.450100294701571091e+00 2.546238031583714645e-01
1.450566275469907129e+00 2.730566587327281081e-01
1.451032255107542301e+00 2.931522517036867503e-01
1.451498233614113120e+00 3.149205919764355155e-01
1.451964210989256765e+00 3.383615352495780160e-01
1.452430187232610637e+00 3.634639394454837746e-01
1.452896162343810138e+00 3.902048646339993931e-01
1.453362136322493114e+00 4.185488336721038261e-01
1.453828109168296301e+00 4.484471713716206565e-01
1.454294080880855988e+00 4.798374402491558666e-01
1.454760051459809356e+00 5.126429907721699042e-01
1.455226020904792916e+00 5.467726434653208401e-01
1.455691989215443405e+00 5.821205192636362824e-01
1.456157956391398223e+00 6.185660330854739763e-01
1.456623922432292773e+00 6.559740637513017392e-01
1.457089887337765344e+00 6.941953111083412065e-01
1.457555851107452005e+00 7.330671109649136152e-01
1.458021813740989714e+00 7.724131963017148994e-01
1.458487775238015205e+00 8.120460658982340263e-01
1.458953735598165435e+00 8.517672428968431353e-01
1.459419694821076696e+00 8.913226376944290985e-01
1.459885652906386611e+00 9.305974161725016902e-01
1.460351609853730803e+00 9.693134462786445749e-01
1.460817565662747120e+00 1.007244761766637131e+00
1.461283520333071850e+00 1.044163066813215357e+00
1.461749473864342175e+00 1.079839855157650907e+00
1.462215426256193940e+00 1.114048613404817090e+00
1.462681377508265435e+00 1.146567079097690289e+00
1.463147327620192062e+00 1.177179522084921048e+00
1.463613276591611445e+00 1.205679016194404207e+00
1.464079224422160097e+00 1.231869667327164741e+00
1.464545171111474975e+00 1.255568763845765545e+00
1.465011116659192369e+00 1.276608815570804856e+00
1.465477061064949460e+00 1.294839448824470107e+00
1.465943004328383648e+00 1.310129126761101270e+00
1.466408946449130335e+00 1.322366666673809421e+00
1.466874887426827589e+00 1.331462529019407093e+00
1.467340827261111702e+00 1.337349856501520051e+00
1.467806765951619630e+00 1.339985245619940368e+00
1.468272703497987886e+00 1.339349237546895388e+00
1.468738639899853426e+00 1.335446519931523301e+00
1.469204575156853432e+00 1.328305836158767628e+00
1.469670509268623970e+00 1.317979603589334747e+00
1.470136442234802665e+00 1.304543247272898832e+00
1.470602374055025363e+00 1.288045530183617560e+00
1.471068304728930354e+00 1.268711260080831682e+00
1.471534234256152596e+00 1.246618951127910657e+00
1.472000162636330378e+00 1.221924455134042464e+00
1.472466089869099548e+00 1.194799540521683578e+00
1.472932015954097507e+00 1.165429908002385773e+00
1.473397940890961211e+00 1.134013081222576602e+00
1.473863864679326730e+00 1.100756205771344920e+00
1.474329787318831908e+00 1.065873790671464372e+00
1.474795708809112593e+00 1.029585426528635050e+00
1.475261629149805964e+00 9.921135139094404698e-01
1.475727548340548756e+00 9.536810342882275915e-01
1.476193466380978370e+00 9.145093940935679067e-01
1.476659383270730430e+00 8.749227807176485072e-01
1.477125299009443005e+00 8.349439891841954342e-01
1.477591213596752162e+00 7.948656645526478437e-01
1.478057127032295082e+00 7.548846155676625092e-01
1.478523039315708720e+00 7.151874166077043515e-01
1.478988950446629147e+00 6.759491929204264338e-01
1.479454860424694429e+00 6.373326096565921084e-01
1.479920769249539747e+00 5.994870685977363722e-01
1.480386676920803612e+00 5.631637815575065709e-01
1.480852583438121872e+00 5.273880762417377799e-01
1.481318488801131483e+00 4.927745797406197781e-01
1.481784393009469625e+00 4.594207561528436679e-01
1.482250296062772144e+00 4.274106178055504524e-01
1.482716197960677329e+00 3.968151726487682551e-01
1.483182098702821250e+00 3.676930507121929925e-01
1.483647998288840419e+00 3.400911707982851029e-01
1.484113896718372017e+00 3.140457234231836536e-01
1.484579793991053220e+00 2.895830721821816556e-01
1.485045690106520544e+00 2.667208293713014267e-01
1.485511585064410944e+00 2.454689798197191297e-01
1.485977478864360712e+00 2.258310509229007612e-01
1.486443371506007027e+00 2.078053100135159870e-01
1.486909262988987512e+00 1.913859708017270900e-01
1.487375153312938236e+00 1.765643913761928696e-01
1.487841042477495712e+00 1.633302471446856641e-01
1.488306930482296675e+00 1.516726630734223369e-01
1.488772817326979636e+00 1.415812906252465198e-01
1.489238703011179776e+00 1.330473158711735215e-01
1.489704587534534719e+00 1.260643863351022242e-01
1.490170470896680532e+00 1.206294452108876286e-01
1.490636353097255062e+00 1.169575751413192422e-01
1.491102234135894822e+00 1.146732457773403935e-01
1.491568114012236101e+00 1.139638080826003014e-01
1.492033992725916525e+00 1.148472973608489212e-01
1.492499870276572160e+00 1.173477866675571996e-01
1.492965746663840854e+00 1.214955231828480364e-01
1.493431621887358229e+00 1.273269249824972027e-01
1.493897495946762577e+00 1.349709501763871888e-01
1.494363368841689521e+00 1.443217692952886155e-01
1.494829240571776463e+00 1.555042127967891374e-01
1.495295111136660138e+00 1.685771870030220720e-01
1.495760980535977502e+00 1.836037090852215559e-01
1.496226848769365736e+00 2.006500601600036404e-01
1.496692715836461129e+00 2.197848055847727300e-01
1.497158581736900640e+00 2.410776892779908087e-01
1.497624446470321224e+00 2.645984107248059991e-01
1.498090310036360284e+00 2.904152952567525259e-01
1.498556172434653444e+00 3.185938701926733785e-01
1.499022033664838327e+00 3.491953614659409344e-01
1.499487893726552112e+00 3.822751274025030233e-01
1.499953752619431535e+00 4.178810483106950580e-01
1.500419610343113108e+00 4.560518924468500157e-01
1.500885466897233123e+00 4.968156806756794941e-01
1.501351322281430090e+00 5.402731791506747427e-01
1.501817176495339856e+00 5.862746251501363970e-01
1.502283029538598935e+00 6.348765286748228043e-01
1.502748881410844506e+00 6.860491005013281685e-01
1.503214732111714191e+00 7.397445940334496095e-01
1.503680581640844061e+00 7.958962110003527934e-01
1.504146429997871293e+00 8.544171881146782610e-01
1.504612277182432400e+00 9.152000889849608578e-01
1.505078123194164785e+00 9.778263800156441476e-01
1.505543968032704960e+00 1.042758966787195707e+00
1.506009811697689660e+00 1.109518428911598464e+00
1.506475654188756286e+00 1.177889051120069031e+00
1.506941495505541573e+00 1.247659419637506817e+00
1.507407335647682034e+00 1.318598332648932336e+00
1.507873174614814848e+00 1.390456007821872619e+00
1.508339012406576751e+00 1.462965571581160251e+00
1.508804849022604921e+00 1.535921316633382272e+00
1.509270684462536094e+00 1.608916260420658828e+00
1.509736518726007004e+00 1.681682963392396646e+00
1.510202351812654609e+00 1.753907711487947996e+00
1.510668183722116087e+00 1.825270974336321794e+00
1.511134014454027286e+00 1.895450228911977897e+00
1.511599844008026716e+00 1.964122893913593071e+00
1.512065672383750226e+00 2.030969334420910766e+00
1.512531499580834549e+00 2.095675894173336218e+00
1.512997325598917531e+00 2.157937911416550225e+00
1.513463150437635241e+00 2.217462673731721789e+00
1.513928974096625080e+00 2.273972267626339416e+00
1.514394796575522895e+00 2.327206279933873301e+00
1.514860617873966975e+00 2.376924310225715153e+00
1.515326437991593167e+00 2.422908256443937258e+00
1.515792256928039761e+00 2.464964339755424838e+00
1.516258074682941714e+00 2.502924839123843892e+00
1.516723891255936874e+00 2.536649511193438844e+00
1.517189706646662861e+00 2.566026676659407535e+00
1.517655520854755524e+00 2.590973960232222151e+00
1.518121333879852486e+00 2.611438677447267764e+00
1.518587145721589815e+00 2.627397867781091190e+00
1.519052956379605135e+00 2.638857979665143461e+00
1.519518765853535180e+00 2.645854218894530430e+00
1.519984574143016687e+00 2.648449577478049655e+00
1.520450381247686611e+00 2.646733565043420278e+00
1.520916187167182132e+00 2.640820669390056885e+00
1.521381991901139985e+00 2.630848576580976150e+00
1.521847795449196683e+00 2.616976184016118090e+00
1.522313597810989627e+00 2.599381442184030444e+00
1.522779398986155774e+00 2.578259062223373199e+00
1.523245198974332082e+00 2.553818127038759211e+00
1.523710997775154619e+00 2.526279643528536401e+00
1.524176795388261452e+00 2.495874072537587196e+00
1.524642591813288872e+00 2.462838871507741612e+00
1.525108387049873393e+00 2.427416082539883391e+00
1.525574181097653081e+00 2.389849995796718307e+00
1.526039973956263784e+00 2.350384914964731120e+00
1.526505765625343569e+00 2.309263047965776749e+00
1.526971556104527838e+00 2.266722542373083904e+00
1.527437345393454660e+00 2.222995681152449166e+00
1.527903133491760324e+00 2.178307250521585914e+00
1.528368920399082675e+00 2.132873087995845740e+00
1.528834706115057340e+00 2.086898815153555020e+00
1.529300490639322385e+00 2.040578756382756431e+00
1.529766273971513657e+00 1.994095041923143130e+00
1.530232056111269001e+00 1.947616890936649359e+00
1.530697837058225597e+00 1.901300068156368983e+00
1.531163616812018624e+00 1.855286505889191417e+00
1.531629395372287261e+00 1.809704081781125407e+00
1.532095172738666911e+00 1.764666541780311348e+00
1.532560948910795195e+00 1.720273342555088014e+00
1.533026723888308629e+00 1.676610728877388157e+00
1.533492497670844612e+00 1.633750611290841981e+00
1.533958270258038992e+00 1.591751948626061397e+00
1.534424041649530057e+00 1.550660965288615856e+00
1.534889811844954099e+00 1.510511709775584022e+00
1.535355580843948520e+00 1.471326682367907646e+00
1.535821348646149831e+00 1.433117522988831771e+00
1.536287115251194324e+00 1.395885750842842610e+00
1.536752880658720066e+00 1.359623548021961392e+00
1.537218644868363793e+00 1.324314579759482191e+00
1.537684407879761794e+00 1.289934844406170233e+00
1.538150169692551694e+00 1.256453546490264861e+00
1.538615930306370450e+00 1.223833986398517926e+00
1.539081689720854351e+00 1.192034460287138220e+00
1.539547447935640578e+00 1.161105368180883168e+00
1.540013204950366754e+00 1.130826450670335825e+00
1.540478960764669392e+00 1.101225741105521516e+00
1.540944715378185004e+00 1.072251285982287916e+00
1.541410468790550770e+00 1.043850680179057022e+00
1.541876221001404090e+00 1.015971906576085271e+00
1.542341972010381479e+00 9.885641400827056557e-01
1.542807721817119448e+00 9.615785090412797276e-01
1.543273470421256510e+00 9.349688071070694217e-01
1.543739217822427845e+00 9.086921489573658306e-01
1.544204964020271742e+00 8.827095635719982569e-01
1.544670709014424048e+00 8.569865193558514616e-01
1.545136452804522831e+00 8.314933760413449892e-01
1.545602195390203715e+00 8.062057591080398211e-01
1.546067936771105655e+00 7.811048533750752920e-01
1.546533676946863389e+00 7.561776134423223716e-01
1.546999415917114540e+00 7.314168897558850357e-01
1.547465153681497174e+00 7.068214702273446504e-01
1.547930890239647361e+00 6.823960385158928110e-01
1.548396625591202280e+00 6.581510512587783746e-01
1.548862359735798222e+00 6.341025376786231238e-01
1.549328092673073254e+00 6.102718260772056480e-01
1.549793824402663445e+00 5.866852027172353434e-01
1.550259554924206418e+00 5.633735094721892267e-01
1.550725284237338686e+00 5.403716873688182432e-01
1.551191012341697428e+00 5.177182737411065716e-01
1.551656739236919602e+00 4.953678482987344256e-01
1.552122464922641942e+00 4.735545530162937888e-01
1.552588189398501850e+00 4.522184925576365755e-01
1.553053912664136282e+00 4.314073870818501133e-01
1.553519634719181752e+00 4.111695629311875599e-01
1.553985355563275439e+00 3.915533558680410753e-01
1.554451075196054299e+00 3.726065236414462523e-01
1.554916793617155291e+00 3.543756747172773780e-01
1.555382510826216480e+00 3.364022820783233447e-01
1.555848226822872382e+00 3.198287113414835514e-01
1.556313941606762175e+00 3.040824370066487758e-01
1.556779655177522148e+00 2.892029654093783986e-01
1.557245367534789038e+00 2.752258164074207758e-01
1.557711078678200023e+00 2.621822076724915629e-01
1.558176788607392282e+00 2.500987577654880667e-01
1.558642497322002551e+00 2.389973161391021617e-01
1.559108204821668009e+00 2.288946458849320797e-01
1.559573911106025168e+00 2.198023386390029754e-01
1.560039616174711430e+00 2.117266675923952790e-01
1.560505320027363529e+00 2.046685002069393855e-01
1.560971022663619090e+00 1.986232490296795383e-01
1.561436724083113958e+00 1.935808599429421351e-01
1.561902424285486646e+00 1.895258371145008836e-01
1.562368123270372777e+00 1.864373039000130905e-01
1.562833821037410198e+00 1.842890989828744330e-01
1.563299517586235199e+00 1.830499070986443821e-01
1.563765212916485625e+00 1.826834237651883130e-01
1.564230907027797546e+00 1.831485535086121441e-01
1.564696599919808140e+00 1.843996411226014320e-01
1.565162291592155253e+00 1.863867355100345680e-01
1.565627982044475397e+00 1.888808041282357963e-01
1.566093671276405086e+00 1.922066598152461225e-01
1.566559359287581721e+00 1.960903515399499697e-01
1.567025046077642703e+00 2.004689490854872913e-01
1.567490731646224322e+00 2.052768693896155350e-01
1.567956415992963759e+00 2.104463396270129238e-01
1.568422099117498414e+00 2.159078826765585546e-01
1.568887781019465022e+00 2.215200786341877115e-01
1.569353461698500762e+00 2.273661039247046878e-01
1.569819141154241926e+00 2.332883959832463272e-01
1.570284819386326136e+00 2.392162468581516821e-01
1.570750496394390794e+00 2.450798487289200522e-01
1.571216172178072412e+00 2.508108536509169872e-01
1.571681846737007504e+00 2.563429272093346034e-01
1.572147520070834137e+00 2.616122903785619846e-01
1.572613192179188601e+00 2.665582436115684906e-01
1.573078863061708299e+00 2.711236670200699583e-01
1.573544532718029743e+00 2.752554904628228827e-01
1.574010201147790333e+00 2.789051274457199359e-01
1.574475868350626806e+00 2.820288669589909314e-01
1.574941534326176562e+00 2.845882177353306619e-01
1.575407199074076559e+00 2.865501999056167537e-01
1.575872862593963752e+00 2.878875796493647332e-01
1.576338524885475101e+00 2.885900554781268834e-01
1.576804185948247561e+00 2.886508704503146228e-01
1.577269845781918090e+00 2.880426265767977445e-01
1.577735504386124310e+00 2.867632038231618385e-01
1.578201161760502069e+00 2.848164995377905906e-01
1.578666817904689657e+00 2.822122983450064404e-01
1.579132472818323363e+00 2.789660797010289905e-01
1.579598126501040589e+00 2.750987664631124874e-01
1.580063778952477849e+00 2.706364187582059877e-01
1.580529430172272765e+00 2.656098782906676781e-01
1.580995080160061850e+00 2.600543689784324819e-01
1.581460728915482949e+00 2.540090604357149728e-01
1.581926376438171689e+00 2.475166013131951670e-01
1.582392022727766356e+00 2.406226298526067398e-01
1.582857667783903688e+00 2.333752692045606703e-01
1.583323311606220862e+00 2.258246150931849106e-01
1.583788954194353948e+00 2.179096894161143827e-01
1.584254595547941014e+00 2.099288140005000636e-01
1.584720235666618793e+00 2.017980473989922641e-01
1.585185874550024687e+00 1.935709540097805825e-01
1.585651512197795210e+00 1.853005511699745145e-01
1.586117148609566652e+00 1.770389060821854488e-01
1.586582783784978412e+00 1.688367655938775302e-01
1.587048417723665006e+00 1.607432220624460950e-01
1.587514050425264500e+00 1.528054176160994759e-01
1.587979681889414740e+00 1.450682881873673613e-01
1.588445312115751795e+00 1.375743477754635402e-01
1.588910941103912622e+00 1.303635125078741186e-01
1.589376568853534399e+00 1.234729632410147132e-01
1.589842195364254751e+00 1.169370446832440485e-01
1.590307820635709968e+00 1.107871983572046720e-01
1.590773444667537673e+00 1.050519261559673678e-01
1.591239067459374823e+00 9.975678079939821752e-02
1.591704689010858376e+00 9.492437917105261969e-02
1.592170309321625066e+00 9.057443431600523120e-02
1.592635928391312516e+00 8.672380180740607569e-02
1.593101546219557463e+00 8.338653624210147497e-02
1.593567162805996862e+00 8.057395379823120707e-02
1.594032778150267893e+00 7.829469707234137932e-02
1.594498392252007513e+00 7.655479879967727608e-02
1.594964005110853345e+00 7.535774153611458914e-02
1.595429616726441902e+00 7.470451092887454847e-02
1.595895227098409919e+00 7.459364080941563446e-02
1.596360836226395019e+00 7.502124898819427512e-02
1.596826444110034382e+00 7.598106329907365619e-02
1.597292050748964964e+00 7.746443811243053368e-02
1.597757656142823279e+00 7.946036219194602124e-02
1.598223260291246950e+00 8.195545939264017865e-02
1.598688863193872933e+00 8.493398426979573146e-02
1.599154464850338409e+00 8.837781517417285515e-02
1.599620065260279889e+00 9.226644783412861484e-02
1.600085664423334775e+00 9.657699275768662217e-02
1.600551262339140690e+00 1.012841800172564338e-01
1.601016859007334148e+00 1.063603750990859270e-01
1.601482454427552549e+00 1.117756095038417302e-01
1.601948048599431740e+00 1.174976296719816016e-01
1.602413641522610677e+00 1.234919675787639753e-01
1.602879233196725650e+00 1.297220360027168951e-01
1.603344823621412951e+00 1.361492510249459886e-01
1.603810412796310425e+00 1.427331837743576193e-01
1.604276000721055473e+00 1.494317428078688614e-01
1.604741587395284386e+00 1.562013878194751515e-01
1.605207172818634564e+00 1.629973746241983878e-01
1.605672756990743189e+00 1.697740305806431094e-01
1.606138339911247437e+00 1.764850588185992997e-01
1.606603921579784267e+00 1.830838688460572350e-01
1.607069501995990413e+00 1.895239303436239697e-01
1.607535081159503498e+00 1.957591462338812427e-01
1.608000659069960481e+00 2.017442404581255011e-01
1.608466235726998317e+00 2.074351553213137356e-01
1.608931811130254186e+00 2.127894527941987524e-01
1.609397385279364823e+00 2.179173350366775674e-01
1.609862958173968073e+00 2.225126686805949106e-01
1.610328529813700005e+00 2.266644566404438510e-01
1.610794100198198908e+00 2.303418559202221327e-01
1.611259669327100852e+00 2.335176951831870462e-01
1.611725237200043681e+00 2.361687980116916608e-01
1.612190803816663687e+00 2.382762708123157547e-01
1.612656369176598270e+00 2.398257506784866877e-01
1.613121933279485942e+00 2.408076091669277274e-01
1.613587496124960774e+00 2.412171086756321192e-01
1.614053057712663053e+00 2.410545089113799166e-01
1.614518618042227294e+00 2.402464547040018827e-01
1.614984177113292896e+00 2.389751478574596577e-01
1.615449734925495040e+00 2.371602496083946021e-01
1.615915291478472016e+00 2.348224552470452309e-01
1.616380846771859670e+00 2.319871492434055493e-01
1.616846400805296957e+00 2.286842166172045054e-01
1.617311953578419947e+00 2.249478095221763008e-01
1.617777505090864931e+00 2.208160729774886477e-01
1.618243055342270864e+00 2.163308341645926447e-01
1.618708604332273149e+00 2.115372600753175902e-01
1.619174152060509631e+00 2.064834885407203779e-01
1.619639698526617710e+00 2.012202377877094772e-01
1.620105243730234124e+00 1.958003996632870780e-01
1.620570787670995827e+00 1.902786215396289338e-01
1.621036330348540666e+00 1.847108816759544248e-01
1.621501871762504710e+00 1.791540624773319546e-01
1.621967411912525803e+00 1.736655256712107409e-01
1.622432950798240681e+00 1.683026929369908775e-01
1.622898488419286522e+00 1.631226349916033991e-01
1.623364024775301173e+00 1.581816715753913694e-01
1.623829559865920702e+00 1.535349842186291835e-01
1.624295093690782954e+00 1.492362431207661100e-01
1.624760626249524442e+00 1.453372489620953778e-01
1.625226157541782568e+00 1.418875900097290310e-01
1.625691687567194732e+00 1.389343144931247942e-01
1.626157216325397892e+00 1.365216179229158389e-01
1.626622743816028782e+00 1.346905448212693257e-01
1.627088270038725470e+00 1.334787042297412574e-01
1.627553794993124026e+00 1.329199983650896366e-01
1.628019318678861405e+00 1.330443639042629411e-01
1.628484841095576785e+00 1.338775255922844409e-01
1.628950362242904903e+00 1.354407621725417510e-01
1.629415882120484049e+00 1.377506850258846394e-01
1.629881400727950957e+00 1.408190303573283730e-01
1.630346918064942585e+00 1.446524662685060580e-01
1.630812434131097888e+00 1.497631592316771287e-01
1.631277948926051380e+00 1.552379469842787019e-01
1.631743462449441573e+00 1.614885524085520330e-01
1.632208974700905424e+00 1.685081271089720611e-01
1.632674485680080334e+00 1.762733313171823690e-01
1.633139995386602816e+00 1.847665455973699355e-01
1.633605503820110272e+00 1.939618770101111389e-01
1.634071010980240102e+00 2.038286671800368932e-01
1.634536516866629263e+00 2.143316894090381286e-01
1.635002021478915157e+00 2.254314048654563196e-01
1.635467524816734075e+00 2.370842811847743425e-01
1.635933026879724528e+00 2.492431760441074506e-01
1.636398527667522362e+00 2.618577873114613652e-01
1.636864027179765424e+00 2.748751702305505806e-01
1.637329525416090892e+00 2.882403207981489301e-01
1.637795022376135279e+00 3.018968230444452616e-01
1.638260518059536652e+00 3.157875563642038030e-01
1.638726012465931747e+00 3.298554573992594219e-01
1.639191505594956633e+00 3.440443292770890560e-01
1.639656997446250264e+00 3.585818224270008181e-01
1.640122488019449376e+00 3.729138122490089913e-01
1.640587977314190038e+00 3.872245771079803056e-01
1.641053465330110761e+00 4.014723968108916963e-01
1.641518952066847836e+00 4.156211815068376891e-01
1.641984437524038887e+00 4.296413739312733293e-01
1.642449921701320203e+00 4.435108108290750639e-01
1.642915404598330076e+00 4.572155262942559362e-01
1.643380886214705239e+00 4.707504794837562012e-01
1.643846366550082205e+00 4.841201892204511359e-01
1.644311845604099265e+00 4.973392584160283292e-01
1.644777323376392264e+00 5.104327720301675697e-01
1.645242799866600603e+00 5.234365534431945077e-01
1.645708275074358795e+00 5.363972656515781923e-01
1.646173748999305797e+00 5.493723455874001127e-01
1.646639221641078121e+00 5.624297620938827347e-01
1.647104692999312947e+00 5.756475906305729140e-01
1.647570163073647231e+00 5.891134005972110677e-01
1.648035631863718375e+00 6.029234542106283179e-01
1.648501099369163780e+00 6.171817190934137942e-01
1.648966565589620625e+00 6.319987000799225374e-01
1.649432030524725867e+00 6.474900991529720651e-01
1.649897494174116019e+00 6.637753158280987886e-01
1.650362956537430037e+00 6.809758036338999787e-01
1.650828417614303101e+00 6.992133015281194464e-01
1.651293877404373722e+00 7.185420517703589027e-01
1.651759335907278414e+00 7.392226400783804552e-01
1.652224793122654800e+00 7.612859529180613372e-01
1.652690249050139837e+00 7.848358536308047695e-01
1.653155703689370259e+00 8.099665692738334810e-01
1.653621157039984357e+00 8.367607190630892422e-01
1.654086609101618421e+00 8.652874126983067793e-01
1.654552059873910297e+00 8.956004505022607809e-01
1.655017509356495609e+00 9.277366566688955984e-01
1.655482957549013756e+00 9.617143756988038028e-01
1.655948404451100586e+00 9.975321603125719694e-01
1.656413850062393056e+00 1.035167676792171143e+00
1.656879294382529455e+00 1.074576850838957931e+00
1.657344737411146518e+00 1.115693273696774401e+00
1.657810179147880980e+00 1.158427884523836937e+00
1.658275619592370020e+00 1.202668940871495895e+00
1.658741058744251928e+00 1.248282284714413048e+00
1.659206496603162551e+00 1.295111906855651362e+00
1.659671933168740177e+00 1.342980807788028308e+00
1.660137368440620875e+00 1.391692148320264000e+00
1.660602802418442714e+00 1.441031473901159154e+00
1.661068235101842872e+00 1.490765399545399550e+00
1.661533666490458083e+00 1.540647826240687968e+00
1.661999096583925750e+00 1.590419371180844088e+00
1.662464525381883274e+00 1.639810359715183852e+00
1.662929952883968054e+00 1.688543326109001930e+00
1.663395379089816384e+00 1.736335640011253734e+00
1.663860803999066107e+00 1.782902223218444382e+00
1.664326227611354403e+00 1.827958319996653813e+00
1.664791649926318673e+00 1.871222283546482235e+00
1.665257070943595652e+00 1.912418341176258751e+00
1.665722490662822297e+00 1.951279301380169695e+00
1.666187909083636898e+00 1.987549167278856332e+00
1.666653326205676189e+00 2.020985622735518739e+00
1.667118742028576683e+00 2.051362359863043938e+00
1.667584156551976671e+00 2.078576752292286223e+00
1.668049569775512886e+00 2.102252856757425459e+00
1.668514981698822064e+00 2.122311401868552494e+00
1.668980392321542494e+00 2.138610160441446251e+00
1.669445801643309801e+00 2.151031441044477077e+00
1.669911209663763163e+00 2.159483012630946330e+00
1.670376616382538648e+00 2.163898752258949454e+00
1.670842021799273214e+00 2.164365631161898396e+00
1.671307425913604927e+00 2.160645185310069660e+00
1.671772828725170523e+00 2.152855170503441773e+00
1.672238230233607403e+00 2.141035925235119652e+00
1.672703630438552302e+00 2.125253251271362220e+00
1.673169029339643066e+00 2.105597532856841703e+00
1.673634426936516650e+00 2.082182647991931645e+00
1.674099823228810235e+00 2.055144692061318779e+00
1.674565218216161222e+00 2.024640535523476448e+00
1.675030611898206789e+00 1.990846238366164700e+00
1.675496004274584116e+00 1.954173994640798107e+00
1.675961395344930160e+00 1.914443806418597571e+00
1.676426785108882989e+00 1.872059038821834775e+00
1.676892173566078892e+00 1.827305090006459354e+00
1.677357560716155715e+00 1.780342214791168498e+00
1.677822946558750195e+00 1.731465789693799273e+00
1.678288331093499730e+00 1.680937820381247505e+00
1.678753714320042389e+00 1.629024887460429838e+00
1.679219096238014020e+00 1.575996329273996910e+00
1.679684476847052910e+00 1.522122489260241629e+00
1.680149856146795795e+00 1.467673040417169616e+00
1.680615234136880298e+00 1.412915397470702494e+00
1.681080610816942933e+00 1.358113225400643387e+00
1.681545986186621988e+00 1.303525051053913142e+00
1.682011360245553755e+00 1.249402982698252673e+00
1.682476732993376300e+00 1.195991540563365430e+00
1.682942104429725916e+00 1.143526599699991264e+00
1.683407474554240224e+00 1.092234444877571820e+00
1.683872843366557515e+00 1.042330935752659116e+00
1.684338210866313634e+00 9.938976150016440858e-01
1.684803577053146872e+00 9.473964435048636279e-01
1.685268941926692632e+00 9.028581974753515649e-01
1.685734305486590534e+00 8.604514166644816608e-01
1.686199667732477092e+00 8.203314467214124495e-01
1.686665028663989041e+00 7.826401775672957584e-01
1.687130388280763116e+00 7.475058487819681297e-01
1.687595746582438272e+00 7.150429140418839147e-01
1.688061103568650134e+00 6.853519566354536741e-01
1.688526459239036770e+00 6.585196482477720936e-01
1.688991813593235358e+00 6.346187435474878180e-01
1.689457166630883300e+00 6.137081036180360716e-01
1.689922518351617775e+00 5.958327419444583439e-01
1.690387868755075518e+00 5.810238874831847866e-01
1.690853217840894374e+00 5.692990602898453378e-01
1.691318565608711522e+00 5.606621562404676684e-01
1.691783912058163919e+00 5.551035385322303783e-01
1.692249257188889633e+00 5.526001348661950807e-01
1.692714601000524954e+00 5.531155404684370280e-01
1.693179943492707729e+00 5.567499348367672685e-01
1.693645284665074691e+00 5.631739150471493094e-01
1.694110624517263908e+00 5.724353374419105522e-01
1.694575963048912115e+00 5.844469199292199324e-01
1.695041300259656714e+00 5.991089414786305856e-01
1.695506636149135105e+00 6.163094774799858788e-01
1.695971970716984023e+00 6.359246763707845362e-01
1.696437303962841980e+00 6.578190854004305477e-01
1.696902635886344157e+00 6.818460335751159729e-01
1.697367966487129953e+00 7.078480797523992729e-01
1.697833295764835881e+00 7.356575335182270470e-01
1.698298623719099121e+00 7.650970558754102147e-01
1.698763950349556628e+00 7.959803459020055039e-01
1.699229275655846250e+00 8.281129184078287464e-01
1.699694599637604497e+00 8.612929762412775414e-01
1.700159922294470105e+00 8.953123792972573769e-01
1.700625243626079142e+00 9.299577104771183933e-01
1.701090563632068564e+00 9.650114368860032155e-01
1.701555882312077328e+00 1.000253162460099876e+00
1.702021199665740836e+00 1.035460966039033925e+00
1.702486515692698044e+00 1.070412816683795176e+00
1.702951830392584798e+00 1.104888055838009642e+00
1.703417143765039388e+00 1.138668933791532112e+00
1.703882455809698548e+00 1.171542185882575637e+00
1.704347766526200347e+00 1.203305133165841756e+00
1.704813075914180631e+00 1.233750272311898932e+00
1.705278383973277689e+00 1.262691104898568950e+00
1.705743690703129367e+00 1.289530654738209936e+00
1.706208996103371733e+00 1.315014187534579548e+00
1.706674300173642855e+00 1.338480352682962282e+00
1.707139602913580134e+00 1.359789871889720558e+00
1.707604904322820527e+00 1.378830139608314242e+00
1.708070204401000991e+00 1.395494168144656433e+00
1.708535503147759149e+00 1.409697096752524192e+00
1.709000800562732625e+00 1.421372842260061109e+00
1.709466096645558375e+00 1.430474670800510717e+00
1.709931391395874023e+00 1.436975562157201569e+00
1.710396684813316748e+00 1.440868357540043387e+00
1.710861976897523951e+00 1.442165684669246328e+00
1.711327267648131922e+00 1.440899657321074390e+00
1.711792557064779396e+00 1.437121349930484904e+00
1.712257845147103108e+00 1.430900051381443383e+00
1.712723131894740458e+00 1.422322305678475285e+00
1.713188417307328182e+00 1.411490750711005049e+00
1.713653701384504124e+00 1.398522769722776227e+00
1.714118984125906353e+00 1.383548973310349428e+00
1.714584265531170715e+00 1.366480830223677279e+00
1.715049545599935499e+00 1.347974211657223975e+00
1.715514824331837218e+00 1.327908250064948614e+00
1.715980101726514384e+00 1.306449906445522835e+00
1.716445377783603066e+00 1.283769859542514213e+00
1.716910652502741774e+00 1.260040511018750919e+00
1.717375925883566579e+00 1.235434003670756509e+00
1.717841197925715768e+00 1.210120282599948416e+00
1.718306468628826300e+00 1.184265228434643769e+00
1.718771737992535353e+00 1.158028890335081718e+00
1.719237006016480773e+00 1.131563844637459182e+00
1.719702272700299517e+00 1.105013702638468764e+00
1.720167538043628763e+00 1.078513085215620837e+00
1.720632802046106358e+00 1.052181585134819963e+00
1.721098064707369257e+00 1.026129817829844582e+00
1.721563326027054419e+00 1.000460322797429136e+00
1.722028586004799466e+00 9.752452117248443519e-01
1.722493844640242688e+00 9.505585221666581486e-01
1.722959101933019932e+00 9.264554195292915573e-01
1.723424357882769931e+00 9.029773054853791336e-01
1.723889612489128753e+00 8.801521760531954008e-01
1.724354865751734245e+00 8.579951726059107386e-01
1.724820117670224029e+00 8.365093101954922394e-01
1.725285368244235507e+00 8.156863647774029724e-01
1.725750617473404747e+00 7.955078985437146200e-01
1.726215865357370927e+00 7.759464006562519778e-01
1.726681111895770560e+00 7.569665192492665007e-01
1.727146357088240158e+00 7.385263596624792592e-01
1.727611600934418457e+00 7.205788234777352752e-01
1.728076843433942411e+00 7.030729630614924730e-01
1.728542084586448979e+00 6.859553269447860036e-01
1.729007324391575118e+00 6.691712724748843932e-01
1.729472562848959560e+00 6.526662237111114928e-01
1.729937799958238820e+00 6.363868544647446335e-01
1.730403035719049853e+00 6.202821786452610286e-01
1.730868270131030506e+00 6.043045326121405658e-01
1.731333503193817958e+00 5.884104369780399635e-01
1.731798734907050275e+00 5.725613281978153557e-01
1.732263965270363748e+00 5.567241532399769266e-01
1.732729194283396446e+00 5.408718236048523087e-01
1.733194421945785546e+00 5.249835278616261647e-01
1.733659648257168451e+00 5.090449046631130292e-01
1.734124873217182117e+00 4.930480808066053378e-01
1.734590096825464389e+00 4.769915812920546005e-01
1.735055319081651781e+00 4.608801204433909393e-01
1.735520539985383248e+00 4.447236346192683931e-01
1.735985759536295081e+00 4.285395908735412096e-01
1.736450977734024459e+00 4.123482093634763812e-01
1.736916194578209449e+00 3.961749072155539286e-01
1.737381410068487009e+00 3.800488874537881201e-01
1.737846624204494317e+00 3.640024849966077003e-01
1.738311836985868997e+00 3.480704890504191518e-01
1.738777048412248671e+00 3.322894560653138485e-01
1.739242258483270520e+00 3.166970266567673553e-01
1.739707467198571722e+00 3.013312589068545821e-01
1.740172674557789678e+00 2.862299892774682331e-01
1.740637880560562234e+00 2.714302310363409521e-01
1.741103085206526568e+00 2.569676186553379038e-01
1.741568288495319194e+00 2.428759051302590011e-01
1.742033490426578624e+00 2.291865176317362807e-01
1.742498690999941813e+00 2.158418803818057674e-01
1.742963890215045941e+00 2.030561841194981343e-01
1.743429088071528632e+00 1.907468541370365700e-01
1.743894284569027286e+00 1.789333027540744026e-01
1.744359479707179084e+00 1.676312844869099206e-01
1.744824673485621869e+00 1.568528437692569277e-01
1.745289865903992377e+00 1.466063190419611972e-01
1.745755056961928675e+00 1.367928639970813209e-01
1.746220246659067499e+00 1.276397763989725598e-01
1.746685434995046471e+00 1.190188327114078959e-01
1.747150621969503437e+00 1.109251100798829270e-01
1.747615807582075131e+00 1.033505968325365426e-01
1.748080991832398956e+00 9.628444282040407587e-02
1.748546174720113200e+00 8.971322794219346863e-02
1.749011356244854154e+00 8.362124353491622031e-02
1.749476536406260108e+00 7.799078158440413133e-02
1.749941715203967574e+00 7.280242705149088389e-02
1.750406892637615064e+00 6.785655712666024963e-02
1.750872068706838425e+00 6.352175218177680271e-02
1.751337243411277056e+00 5.955767180581048731e-02
1.751802416750566582e+00 5.590205755659902881e-02
1.752267588724345071e+00 5.261894936071552509e-02
1.752732759332249701e+00 4.963675992644264734e-02
1.753197928573918762e+00 4.693256620112735977e-02
1.753663096448988989e+00 4.448364144801951470e-02
1.754128262957097117e+00 4.226765394215274696e-02
1.754593428097881880e+00 4.026284341863931027e-02
1.755058591870980456e+00 3.844817538055041867e-02
1.755523754276029358e+00 3.680347363392826726e-02
1.755988915312665766e+00 3.530953163997013755e-02
1.756454074980528857e+00 3.394820346082567247e-02
1.756919233279254922e+00 3.270247522814651031e-02
1.757384390208480918e+00 3.155651818534283004e-02
1.757849545767845134e+00 3.051416993684259726e-02
1.758314699956984750e+00 2.952922792649021258e-02
1.758779852775537167e+00 2.860478327016588787e-02
1.759245004223139119e+00 2.773010243261973470e-02
1.759710154299429341e+00 2.689569241340236672e-02
1.760175303004044123e+00 2.609327231292454460e-02
1.760640450336621532e+00 2.531573560670154210e-02
1.761105596296798526e+00 2.455710440863955596e-02
1.761570740884212949e+00 2.381247697110830397e-02
1.762035884098502425e+00 2.307796962858220738e-02
1.762501025939303245e+00 2.235065434361537332e-02
1.762966166406254143e+00 2.162849295942053177e-02
1.763431305498991852e+00 2.091026920276566059e-02
1.763896443217153998e+00 2.019551941459975589e-02
1.764361579560377979e+00 1.948446291404113892e-02
1.764826714528300977e+00 1.877793282438941155e-02
1.765291848120560836e+00 1.807730810799421800e-02
1.765756980336794957e+00 1.738444747056901857e-02
1.766222111176640297e+00 1.670162570544414873e-02
1.766687240639734702e+00 1.603147295503060121e-02
1.767152368725716238e+00 1.537691727129574318e-02
1.767617495434220753e+00 1.474113076037909809e-02
1.768082620764886759e+00 1.400498155489056720e-02
1.768547744717351433e+00 1.343955988047222834e-02
1.769012867291252844e+00 1.289944766831538706e-02
1.769477988486227504e+00 1.238898447104896418e-02
1.769943108301912593e+00 1.191244167777140428e-02
1.770408226737947066e+00 1.147400475774928985e-02
1.770873343793967436e+00 1.107775690452886437e-02
1.771338459469611326e+00 1.072766386222631131e-02
1.771803573764515027e+00 1.042755966626830906e-02
1.772268686678317939e+00 1.018113299230643046e-02
1.772733798210656797e+00 9.991913780730884292e-03
1.773198908361168336e+00 9.863259791148229483e-03
1.773664017129490622e+00 9.798342742010367895e-03
1.774129124515260836e+00 9.800133705572072057e-03
1.774594230518117044e+00 9.871387457422834549e-03
1.775059335137695982e+00 1.001462552251888502e-02
1.775524438373635494e+00 1.023211771509243036e-02
1.775989540225572982e+00 1.052586203683465380e-02
1.776454640693145848e+00 1.089756287479201786e-02
1.776919739775991269e+00 1.134860752562160020e-02
1.777384837473747092e+00 1.188004116408150797e-02
1.777849933786050718e+00 1.249254046850989050e-02
1.778315028712539769e+00 1.318638621200632702e-02
1.778780122252850981e+00 1.396143522237521667e-02
1.779245214406622866e+00 1.481341158068604467e-02
1.779710305173492380e+00 1.574927983631323192e-02
1.780175394553096702e+00 1.676298027520192399e-02
1.780640482545073677e+00 1.785241947663690834e-02
1.781105569149060486e+00 1.901494732911204744e-02
1.781570654364695416e+00 2.024733847243584059e-02
1.782035738191614538e+00 2.154577781814287843e-02
1.782500820629456806e+00 2.290585093640182951e-02
1.782965901677858067e+00 2.432254006650643244e-02
1.783430981336457721e+00 2.579022645552564788e-02
1.783896059604891837e+00 2.730269965591988063e-02
1.784361136482797816e+00 2.885317431860380186e-02
1.784826211969814391e+00 3.043431490432165279e-02
1.785291286065578076e+00 3.203826860512330038e-02
1.785756358769726271e+00 3.365670662155037518e-02
1.786221430081896377e+00 3.528087378272013602e-02
1.786686500001727129e+00 3.690164632913079529e-02
1.787151568528854373e+00 3.850959750537946008e-02
1.787616635662916620e+00 4.009507043604467608e-02
1.788081701403550827e+00 4.164825758689654628e-02
1.788546765750395062e+00 4.323169085530911143e-02
1.789011828703086282e+00 4.470663201154880667e-02
1.789476890261262110e+00 4.612306652328489187e-02
1.789941950424559947e+00 4.747207195239293992e-02
1.790407009192617638e+00 4.874513244389640232e-02
1.790872066565072807e+00 4.993424783558036983e-02
1.791337122541561966e+00 5.103204202342619122e-02
1.791802177121723405e+00 5.203186912206907849e-02
1.792267230305194303e+00 5.292791595973287549e-02
1.792732282091612728e+00 5.371529947437780894e-02
1.793197332480615414e+00 5.439015763131769404e-02
1.793662381471839984e+00 5.494973256080982332e-02
1.794127429064924728e+00 5.539244471489640498e-02
1.794592475259506159e+00 5.573019579064197176e-02
1.795057520055222122e+00 5.594109699761296017e-02
1.795522563451710463e+00 5.603985412752660739e-02
1.795987605448608804e+00 5.602893822263606965e-02
1.796452646045553436e+00 5.590855848458838040e-02
1.796917685242182650e+00 5.569610671617161030e-02
1.797382723038134955e+00 5.539351425227362347e-02
1.797847759433045978e+00 5.501014080005926787e-02
1.798312794426554673e+00 5.455668026926512038e-02
1.798777828018297109e+00 5.404511426078297681e-02
1.799242860207912909e+00 5.348865309690116476e-02
1.799707890995037918e+00 5.290166485749667191e-02
1.800172920379309982e+00 5.229959295526559471e-02
1.800637948360366503e+00 5.169886283334800686e-02
1.801102974937845547e+00 5.111677840154107977e-02
1.801568000111384737e+00 5.057140884460094299e-02
1.802033023880620366e+00 5.008146644053970697e-02
1.802498046245191166e+00 4.966617602159832667e-02
1.802963067204734537e+00 4.934513669949043557e-02
1.803428086758887217e+00 4.913817646369382508e-02
1.803893104907287270e+00 4.906520025132028728e-02
1.804358121649572322e+00 4.914603208371656762e-02
1.804823136985379994e+00 4.940025187253341971e-02
1.805288150914347023e+00 4.984702752023369154e-02
1.805753163436111919e+00 5.050494297999603976e-02
1.806218174550311639e+00 5.139182300003781317e-02
1.806683184256583807e+00 5.252455535893742200e-02
1.807148192554566268e+00 5.391891150194334792e-02
1.807613199443895757e+00 5.558936661272839697e-02
1.808078204924211008e+00 5.754892029860520647e-02
1.808543208995148310e+00 5.981574624967405523e-02
1.809008211656345733e+00 6.238721134743269170e-02
1.809473212907441342e+00 6.527647042002912570e-02
1.809938212748072095e+00 6.848894640072251960e-02
1.810403211177875171e+00 7.202776123456471058e-02
1.810868208196488638e+00 7.589359561174208180e-02
1.811333203803550340e+00 8.008456235888815333e-02
1.811798197998697235e+00 8.459609590606217977e-02
1.812263190781566724e+00 8.942086030478352265e-02
1.812728182151797318e+00 9.454867828289731380e-02
1.813193172109025308e+00 9.996648377852980494e-02
1.813658160652888984e+00 1.056583002925047116e-01
1.814123147783025969e+00 1.116052472322658223e-01
1.814588133499072997e+00 1.177855761881586166e-01
1.815053117800669469e+00 1.244128517246417820e-01
1.815518100687450564e+00 1.310359558716621686e-01
1.815983082159055240e+00 1.378214605750963662e-01
1.816448062215120673e+00 1.447391126334873490e-01
1.816913040855285377e+00 1.517567816285834148e-01
1.817378018079185198e+00 1.588407381511123539e-01
1.817842993886458425e+00 1.659559679886092043e-01
1.818307968276742903e+00 1.730665204293626303e-01
1.818772941249676256e+00 1.801358881613356333e-01
1.819237912804895663e+00 1.871274155696143748e-01
1.819702882942038302e+00 1.940047315747586987e-01
1.820167851660743130e+00 2.007322025217657402e-01
1.820632818960646437e+00 2.072754000394529672e-01
1.821097784841386069e+00 2.136015782565969523e-01
1.821562749302599871e+00 2.196801542968975784e-01
1.822027712343925021e+00 2.254831855912952654e-01
1.822492673964999366e+00 2.309858372533318549e-01
1.822957634165460306e+00 2.361668325693147552e-01
1.823422592944945908e+00 2.410088795662338190e-01
1.823887550303093130e+00 2.454990666408274624e-01
1.824352506239539817e+00 2.496292203648674268e-01
1.824817460753922926e+00 2.533962188244526792e-01
1.825282413845880969e+00 2.568022542026336952e-01
1.825747365515051568e+00 2.598550387708249421e-01
1.826212315761071459e+00 2.625679490092659996e-01
1.826677264583578264e+00 2.649601032227646424e-01
1.827142211982210496e+00 2.670563687463246572e-01
1.827607157956605333e+00 2.688872956362492461e-01
1.828072102506399510e+00 2.704889746053815713e-01
1.828537045631231761e+00 2.719028178753039593e-01
1.829001987330739043e+00 2.731752625723347094e-01
1.829466927604558757e+00 2.743573972767744396e-01
1.829931866452329192e+00 2.755045133349685038e-01
1.830396803873687306e+00 2.766755835505138039e-01
1.830861739868271165e+00 2.779326718738585611e-01
1.831326674435717727e+00 2.793402786984621744e-01
1.831791607575665282e+00 2.809646273367868985e-01
1.832256539287751229e+00 2.828728981811036158e-01
1.832721469571613193e+00 2.851173349199980223e-01
1.833186398426887909e+00 2.877975094891006558e-01
1.833651325853214331e+00 2.909601204176295863e-01
1.834116251850229196e+00 2.946678280986516629e-01
1.834581176417570125e+00 2.989799104693799947e-01
1.835046099554874965e+00 3.039513671731919331e-01
1.835511021261781117e+00 3.096320380214708790e-01
1.835975941537926648e+00 3.160657473741576018e-01
1.836440860382948737e+00 3.232894862445113149e-01
1.836905777796485006e+00 3.313326439829889503e-01
1.837370693778172637e+00 3.402163012962790556e-01
1.837835608327650583e+00 3.499525960999759766e-01
1.838300521444555136e+00 3.605441732778198460e-01
1.838765433128524363e+00 3.719837288191521485e-01
1.839230343379195443e+00 3.842536580236418642e-01
1.839695252196206887e+00 3.973258164955037475e-01
1.840160159579195875e+00 4.111614014986372800e-01
1.840625065527799364e+00 4.257109599133566680e-01
1.841089970041656310e+00 4.409145275327957525e-01
1.841554873120403224e+00 4.567019027752845517e-01
1.842019774763677953e+00 4.729930560853527477e-01
1.842484674971118119e+00 4.896986743726711167e-01
1.842949573742361569e+00 5.067208378220831033e-01
1.843414471077045924e+00 5.239538243302743759e-01
1.843879366974808587e+00 5.412850347210246271e-01
1.844344261435286736e+00 5.585960298002728974e-01
1.844809154458119105e+00 5.757678111402874110e-01
1.845274046042942651e+00 5.926663864142778237e-01
1.845738936189394774e+00 6.091663778308805677e-01
1.846203824897113766e+00 6.251382037031208982e-01
1.846668712165736581e+00 6.404528620232392555e-01
1.847133597994901288e+00 6.549833468458903241e-01
1.847598482384245067e+00 6.686060654954369964e-01
1.848063365333405983e+00 6.812022364717515988e-01
1.848528246842021883e+00 6.926592477930938463e-01
1.848993126909729501e+00 7.028719557462510537e-01
1.849458005536166905e+00 7.117439046201655684e-01
1.849922882720972162e+00 7.191884489779777345e-01
1.850387758463782673e+00 7.251297613629633654e-01
1.850852632764235617e+00 7.295037100164760702e-01
1.851317505621969284e+00 7.322585931820722038e-01
1.851782377036620630e+00 7.334993780400481667e-01
1.852247247007828612e+00 7.329450677880381404e-01
1.852712115535228632e+00 7.307025536787161712e-01
1.853176982618459867e+00 7.267751720904156443e-01
1.853641848257160385e+00 7.211801015629117906e-01
1.854106712450966699e+00 7.139481209728884004e-01
1.854571575199517541e+00 7.051232056506385737e-01
1.855036436502448760e+00 6.947619696484109708e-01
1.855501296359400198e+00 6.829329648685219523e-01
1.855966154770008147e+00 6.697158500198082676e-01
1.856431011733910452e+00 6.552004443459877869e-01
1.856895867250744736e+00 6.394856827179552505e-01
1.857360721320149288e+00 6.233476791594801947e-01
1.857825573941760622e+00 6.057089217479126875e-01
1.858290425115217470e+00 5.872406256900636334e-01
1.858755274840156790e+00 5.680719048068504362e-01
1.859220123116216872e+00 5.483358238494855375e-01
1.859684969943034893e+00 5.281682749025662371e-01
1.860149815320248257e+00 5.077068970408649129e-01
1.860614659247495251e+00 4.870900555867840320e-01
1.861079501724413277e+00 4.664558955170411414e-01
1.861544342750639958e+00 4.459414814942860295e-01
1.862009182325813139e+00 4.256820346998568816e-01
1.862474020449570222e+00 4.058102741692751203e-01
1.862938857121548830e+00 3.864558677363675865e-01
1.863403692341386586e+00 3.676857889610946617e-01
1.863868526108721557e+00 3.497517299033622296e-01
1.864333358423191367e+00 3.326999940622351049e-01
1.864798189284433638e+00 3.166450916965103390e-01
1.865263018692085106e+00 3.016973256281135773e-01
1.865727846645784949e+00 2.880118246137900462e-01
1.866192673145170122e+00 2.758480265054030212e-01
1.866657498189877806e+00 2.649096586709958623e-01
1.867122321779546512e+00 2.554935836877531008e-01
1.867587143913813419e+00 2.476939241654338431e-01
1.868051964592317260e+00 2.416022515684078387e-01
1.868516783814693882e+00 2.373079253509218223e-01
1.868981601580582463e+00 2.348984135845451071e-01
1.869446417889619072e+00 2.344797852459255816e-01
1.869911232741443774e+00 2.361046025037031315e-01
1.870376046135692194e+00 2.398688893607798522e-01
1.870840858072002177e+00 2.458551020975381918e-01
1.871305668550013124e+00 2.541445915219439078e-01
1.871770477569361102e+00 2.649617932898028494e-01
1.872235285129684179e+00 2.781285206872926019e-01
1.872700091230619979e+00 2.938406834220528840e-01
1.873164895871806790e+00 3.121740945917148013e-01
1.873629699052881570e+00 3.332018884421465432e-01
1.874094500773482386e+00 3.569938165926336282e-01
1.874559301033246639e+00 3.836154237985561211e-01
1.875024099831812396e+00 4.131271100684034692e-01
1.875488897168817060e+00 4.456059990246477032e-01
1.875953693043898252e+00 4.810582009698445849e-01
1.876418487456694262e+00 5.195409745958431413e-01
1.876883280406841825e+00 5.610830727884195124e-01
1.877348071893979897e+00 6.057021725247671018e-01
1.877812861917744769e+00 6.534035542203481262e-01
1.878277650477775618e+00 7.041787880374218433e-01
1.878742437573708735e+00 7.580044521218046727e-01
1.879207223205182631e+00 8.148409086602903528e-01
1.879672007371835152e+00 8.746311641285121619e-01
1.880136790073302810e+00 9.372998400952506914e-01
1.880601571309225450e+00 1.002752280439284327e+00
1.881066351079238474e+00 1.070873819802760307e+00
1.881531129382981282e+00 1.141529236544605475e+00
1.881995906220090387e+00 1.214562411373573791e+00
1.882460681590205187e+00 1.289796210249738895e+00
1.882925455492961309e+00 1.367032607074331940e+00
1.883390227927997707e+00 1.446047475670868776e+00
1.883854998894951560e+00 1.526614583294557237e+00
1.884319768393460937e+00 1.608469726279460277e+00
1.884784536423163459e+00 1.691342425016900686e+00
1.885249302983696529e+00 1.774932653984150122e+00
1.885714068074699101e+00 1.858937957907363936e+00
1.886178831695807245e+00 1.943039186023986620e+00
1.886643593846659472e+00 2.026906474463845864e+00
1.887108354526893628e+00 2.110201556208423757e+00
1.887573113736147556e+00 2.192580235672468625e+00
1.888037871474057994e+00 2.273694997292623032e+00
1.888502627740263451e+00 2.353197714546485741e+00
1.888967382534401773e+00 2.430742423468007729e+00
1.889432135856110584e+00 2.505988123037234505e+00
1.889896887705027506e+00 2.578406857003629149e+00
1.890361638080789941e+00 2.648101170489388423e+00
1.890826386983036178e+00 2.714524552666875756e+00
1.891291134411403618e+00 2.777384084656806085e+00
1.891755880365530107e+00 2.836404714621475254e+00
1.892220624845053267e+00 2.891331450298842309e+00
1.892685367849611389e+00 2.941931327597053336e+00
1.893150109378841428e+00 2.987995130775309871e+00
1.893614849432381453e+00 3.029338844169733314e+00
1.894079588009869308e+00 3.065804820218553939e+00
1.894544325110942395e+00 3.097262653585755476e+00
1.895009060735239226e+00 3.123609756356386491e+00
1.895473794882396312e+00 3.144771634457169451e+00
1.895938527552052388e+00 3.160701870520693291e+00
1.896403258743845299e+00 3.171381823242553466e+00
1.896867988457411558e+00 3.176820057768069638e+00
1.897332716692390786e+00 3.177051525689487121e+00
1.897797443448418608e+00 3.172136516750188484e+00
1.898262168725135091e+00 3.162159407269913292e+00
1.898726892522175858e+00 3.147227232572576305e+00
1.899191614839179643e+00 3.127468112283361634e+00
1.899656335675784069e+00 3.103029558251378717e+00
1.900121055031627870e+00 3.074076695054935193e+00
1.900585772906346893e+00 3.040790422583835806e+00
1.901050489299580093e+00 3.003365549110339039e+00
1.901515204210965093e+00 2.962008921616168688e+00
1.901979917640139739e+00 2.916937578009867416e+00
1.902444629586741431e+00 2.868376943329673079e+00
1.902909340050408238e+00 2.816559089173174879e+00
1.903374049030777782e+00 2.761721072521681197e+00
1.903838756527487908e+00 2.704103366931808861e+00
1.904303462540176461e+00 2.643948395844756494e+00
1.904768167068480400e+00 2.581499174606105562e+00
1.905232870112038901e+00 2.516998064779626620e+00
1.905697571670488921e+00 2.450685641551753946e+00
1.906162271743468084e+00 2.382799672522021073e+00
1.906626970330614235e+00 2.313574204008858715e+00
1.907091667431565885e+00 2.243238749206037941e+00
1.907556363045960213e+00 2.172017571124788660e+00
1.908021057173434398e+00 2.100129052258254081e+00
1.908485749813627175e+00 2.027785142302980681e+00
1.908950440966175943e+00 1.955190875048548493e+00
1.909415130630718549e+00 1.882543945672153329e+00
1.909879818806892393e+00 1.810034340111282614e+00
1.910344505494336209e+00 1.737844008888564939e+00
1.910809190692687176e+00 1.666348391750544389e+00
1.911273874401582251e+00 1.595353283082223905e+00
1.911738556620660834e+00 1.525181366486628276e+00
1.912203237349559437e+00 1.455981523883866480e+00
1.912667916587916572e+00 1.387893710490741395e+00
1.913132594335369641e+00 1.321048830474578217e+00
1.913597270591556487e+00 1.255568637749988392e+00
1.914061945356115624e+00 1.191565663113210105e+00
1.914526618628683341e+00 1.129143169622892184e+00
1.914991290408898594e+00 1.068395138656705878e+00
1.915455960696398785e+00 1.009406289386964417e+00
1.915920629490822202e+00 9.522521345206166332e-01
1.916385296791805581e+00 8.969990750425760329e-01
1.916849962598987878e+00 8.437045363965197664e-01
1.917314626912006270e+00 7.924171480506203569e-01
1.917779289730498604e+00 7.431769677492571224e-01
1.918243951054102947e+00 6.960157509720250602e-01
1.918708610882456478e+00 6.509572652381129254e-01
1.919173269215197708e+00 6.080176479392835898e-01
1.919637926051964039e+00 5.672024177380857735e-01
1.920102581392393537e+00 5.285210865999270258e-01
1.920567235236123826e+00 4.919653216045341559e-01
1.921031887582792530e+00 4.575251049875963538e-01
1.921496538432038159e+00 4.251851131286372709e-01
1.921961187783497671e+00 3.949252540037987980e-01
1.922425835636809355e+00 3.667212129008126653e-01
1.922890481991610834e+00 3.405449986132578766e-01
1.923355126847539953e+00 3.163654820473081886e-01
1.923819770204234558e+00 2.941489190599447801e-01
1.924284412061332494e+00 2.738594494080064945e-01
1.924749052418472273e+00 2.559719787495581822e-01
1.925213691275290184e+00 2.395356154793929770e-01
1.925678328631424741e+00 2.249334060359786946e-01
1.926142964486514675e+00 2.121294798066069576e-01
1.926607598840196500e+00 2.009709386288828226e-01
1.927072231692108950e+00 1.916796975057070140e-01
1.927536863041888537e+00 1.840879419179724252e-01
1.928001492889174662e+00 1.781481255345562509e-01
1.928466121233604724e+00 1.738368301515658410e-01
1.928930748074815682e+00 1.711247495412466790e-01
1.929395373412446713e+00 1.699839111223857002e-01
1.929859997246134773e+00 1.703876490723655324e-01
1.930324619575517486e+00 1.723105268758300945e-01
1.930789240400233142e+00 1.757282144046208860e-01
1.931253859719919586e+00 1.806173255032620661e-01
1.931718477534214884e+00 1.869552228015737838e-01
1.932183093842755994e+00 1.941725957311541406e-01
1.932647708645181650e+00 2.034428951828527177e-01
1.933112321941129030e+00 2.140785900527857888e-01
1.933576933730236647e+00 2.260606134870619399e-01
1.934041544012141900e+00 2.393689998175692890e-01
1.934506152786482636e+00 2.539827161575988757e-01
1.934970760052896477e+00 2.698795069937433011e-01
1.935435365811022379e+00 2.870357584848281518e-01
1.935899970060496411e+00 3.054263881641722800e-01
1.936364572800957751e+00 3.250247645472629232e-01
1.936829174032044021e+00 3.458026597993940077e-01
1.937293773753392845e+00 3.677302371488079258e-01
1.937758371964642512e+00 3.907760731773618490e-01
1.938222968665429757e+00 4.149072135241903547e-01
1.938687563855393536e+00 4.401800000421279280e-01
1.939152157534171694e+00 4.663971700893967398e-01
1.939616749701401410e+00 4.935966288049726258e-01
1.940081340356720307e+00 5.217411298926806218e-01
1.940545929499767785e+00 5.507526047535717950e-01
1.941010517130180357e+00 5.804799847110531097e-01
1.941475103247595646e+00 6.112719478239179161e-01
1.941939687851653273e+00 6.428460463669467551e-01
1.942404270941989308e+00 6.751637357096110792e-01
1.942868852518242262e+00 7.081860481835673404e-01
1.943333432580049758e+00 7.418736124460503234e-01
1.943798011127050307e+00 7.761866103839937248e-01
1.944262588158881089e+00 8.110599588684053174e-01
1.944727163675180392e+00 8.465065094290111780e-01
1.945191737675585619e+00 8.824540879267539495e-01
1.945656310159735503e+00 9.188593857713194257e-01
1.946120881127266999e+00 9.556773500373401120e-01
1.946585450577817955e+00 9.927427281347813715e-01
1.947050018511027325e+00 1.030263294312773859e+00
1.947514584926532066e+00 1.068042245287302627e+00
1.947979149823970024e+00 1.106023112606859593e+00
1.948443713202979488e+00 1.144144877792480308e+00
1.948908275063198525e+00 1.182362921898633790e+00
1.949372835404264315e+00 1.220567089482294643e+00
1.949837394225814702e+00 1.258697108644951435e+00
1.950301951527488420e+00 1.296649753678487782e+00
1.950766507308922870e+00 1.334374483119507460e+00
1.951231061569756342e+00 1.371749824349610680e+00
1.951695614309625570e+00 1.408669860215541636e+00
1.952160165528169733e+00 1.445021346109489624e+00
1.952624715225025565e+00 1.480683896167489522e+00
1.953089263399832465e+00 1.515530339884704425e+00
1.953553810052226725e+00 1.549427257031385619e+00
1.954018355181846855e+00 1.582235694691390249e+00
1.954482898788331147e+00 1.613812065869331569e+00
1.954947440871317443e+00 1.644009224535094571e+00
1.955411981430443147e+00 1.672677707318120266e+00
1.955876520465346102e+00 1.699667127457809013e+00
1.956341057975664599e+00 1.724827702192481604e+00
1.956805593961036482e+00 1.748011890658085932e+00
1.957270128421100042e+00 1.769076115694103724e+00
1.957734661355492012e+00 1.787882539833047790e+00
1.958199192763851348e+00 1.804300863283097689e+00
1.958663722645815675e+00 1.818210109985298750e+00
1.959128251001022836e+00 1.829500366901777531e+00
1.959592777829110455e+00 1.838070577438714270e+00
1.960057303129717043e+00 1.843846252198804159e+00
1.960521826902480225e+00 1.846755415600783712e+00
1.960986349147037622e+00 1.846747684900474251e+00
1.961450869863027302e+00 1.843790554955010430e+00
1.961915389050087333e+00 1.837870180485610128e+00
1.962379906707855781e+00 1.828991911856043595e+00
1.962844422835970049e+00 1.817180570983880195e+00
1.963308937434068646e+00 1.802480459330646489e+00
1.963773450501789197e+00 1.784955095450332374e+00
1.964237962038769325e+00 1.764686685168200375e+00
1.964702472044647541e+00 1.741775332967703704e+00
1.965166980519061468e+00 1.716338008440209562e+00
1.965631487461648730e+00 1.688507286565663179e+00
1.966095992872047171e+00 1.658429885019869543e+00
1.966560496749895526e+00 1.626265025538485620e+00
1.967024999094831861e+00 1.592182649520502258e+00
1.967489499906492467e+00 1.556361520456972514e+00
1.967953999184517189e+00 1.518987247378509320e+00
1.968418496928542094e+00 1.480250264305307262e+00
1.968882993138207027e+00 1.440343800657229112e+00
1.969347487813148501e+00 1.399461876762510215e+00
1.969811980953005026e+00 1.357797357036910402e+00
1.970276472557414449e+00 1.315540091154918878e+00
1.970740962626015058e+00 1.272875170681877943e+00
1.971205451158443589e+00 1.229981325275181447e+00
1.971669938154339219e+00 1.187029478799018767e+00
1.972134423613339571e+00 1.144181481642036591e+00
1.972598907535082713e+00 1.101589031295633125e+00
1.973063389919206045e+00 1.059392788956688536e+00
1.973527870765347636e+00 1.017899103513379977e+00
1.973992350073145774e+00 9.769089031915639820e-01
1.974456827842238527e+00 9.366727463242240370e-01
1.974921304072263295e+00 8.972837314864610114e-01
1.975385778762858369e+00 8.588226658983494355e-01
1.975850251913661593e+00 8.213583307520699872e-01
1.976314723524311034e+00 7.849478954404538467e-01
1.976779193594444317e+00 7.496374631399129740e-01
1.977243662123699952e+00 7.154786386964189226e-01
1.977708129111715563e+00 6.824691392726935923e-01
1.978172594558128772e+00 6.506392928195630088e-01
1.978637058462577869e+00 6.199984829351611326e-01
1.979101520824701144e+00 5.905490745115138385e-01
1.979565981644135997e+00 5.622873471473630591e-01
1.980030440920520274e+00 5.352044290898625434e-01
1.980494898653492930e+00 5.092872164337276519e-01
1.980959354842691145e+00 4.845192639365449860e-01
1.981423809487752763e+00 4.608816355488244421e-01
1.981888262588315630e+00 4.383537045502522989e-01
1.982352714144018702e+00 4.169138949771541425e-01
1.982817164154498935e+00 3.965403577737703911e-01
1.983281612619394840e+00 3.772115767616966986e-01
1.983746059538343820e+00 3.589069010652731762e-01
1.984210504910984163e+00 3.416070020311604560e-01
1.984674948736954825e+00 3.252942539210749162e-01
1.985139391015892096e+00 3.099530387286024702e-01
1.985603831747434933e+00 2.954049522116881099e-01
1.986068270931220958e+00 2.819994776135069658e-01
1.986532708566888239e+00 2.695273364220065471e-01
1.986997144654075065e+00 2.579834107680371025e-01
1.987461579192419059e+00 2.473649081369602154e-01
1.987926012181557622e+00 2.376712765479588041e-01
1.988390443621129933e+00 2.289040610289435063e-01
1.988854873510773613e+00 2.210667053785770608e-01
1.989319301850126287e+00 2.141643032648060108e-01
1.989783728638826021e+00 2.082033027572561534e-01
1.990248153876510884e+00 2.031911684484631331e-01
1.990712577562818719e+00 1.991360054025001214e-01
1.991176999697387817e+00 1.960461492916880100e-01
1.991641420279856245e+00 1.939297272511353032e-01
1.992105839309861404e+00 1.927941942008694898e-01
1.992570256787042027e+00 1.926458496558393074e-01
1.993034672711035293e+00 1.934893403602769846e-01
1.993499087081479271e+00 1.953271544358499145e-01
1.993963499898013358e+00 1.981591131100001180e-01
1.994427911160273403e+00 2.019818664758735172e-01
1.994892320867899249e+00 2.067884001096582658e-01
1.995356729020527853e+00 2.125675597143743822e-01
1.995821135617797726e+00 2.193036012493873033e-01
1.996285540659345825e+00 2.269757742199776662e-01
1.996749944144811995e+00 2.357132402991781173e-01
1.997214346073832747e+00 2.452077144526417785e-01
1.997678746446046372e+00 2.555494544721602090e-01
1.998143145261091158e+00 2.666957273863723166e-01
1.998607542518604729e+00 2.785976840051156977e-01
1.999071938218226041e+00 2.912003275939530900e-01
1.999536332359592050e+00 3.040235620427469976e-01
2.000000724942341268e+00 3.179155951699270122e-01
2.000465115966111540e+00 3.322938894847737856e-01
2.000929505430540711e+00 3.470825457078487997e-01
2.001393893335266849e+00 3.622003696598807276e-01
2.001858279679928465e+00 3.775614428294424285e-01
2.002322664464163182e+00 3.930685857885400369e-01
2.002787047687609068e+00 4.086441999992762031e-01
2.003251429349904189e+00 4.241837111468985122e-01
2.003715809450686169e+00 4.395897134541990603e-01
2.004180187989593520e+00 4.547641207670623520e-01
2.004644564966264308e+00 4.696091649838117776e-01
2.005108940380336158e+00 4.840284319067437169e-01
2.005573314231447135e+00 4.979279208872620655e-01
2.006037686519235752e+00 5.112171135123575461e-01
2.006502057243339632e+00 5.238100356997356100e-01
2.006966426403396841e+00 5.356262969606148117e-01
2.007430793999045893e+00 5.465920902764637157e-01
2.007895160029923520e+00 5.566411360358194393e-01
2.008359524495669568e+00 5.657155538000484540e-01
2.008823887395920327e+00 5.737666463154313945e-01
2.009288248730314752e+00 5.807555811587739036e-01
2.009752608498491355e+00 5.866539566828530283e-01
2.010216966700086871e+00 5.914442404971582690e-01
2.010681323334740256e+00 5.951200705524035683e-01
2.011145678402089576e+00 5.976864109617088250e-01
2.011610031901772455e+00 5.991595569491752205e-01
2.012074383833426516e+00 5.995669857251038071e-01
2.012538734196691159e+00 5.989470526000314488e-01
2.013003082991203563e+00 5.973485342181815705e-01
2.013467430216601350e+00 5.949371103192588883e-01
2.013931775872523477e+00 5.916198075578866789e-01
2.014396119958607567e+00 5.875318147671548807e-01
2.014860462474491687e+00 5.827578941625125575e-01
2.015324803419813460e+00 5.773893200458322106e-01
2.015789142794211841e+00 5.715224013331078323e-01
2.016253480597324010e+00 5.652573316702262929e-01
2.016717816828789367e+00 5.586969099863231536e-01
2.017182151488243758e+00 5.519452281869074994e-01
2.017646484575327470e+00 5.451063463404041132e-01
2.018110816089676796e+00 5.382829759647802526e-01
2.018575146030931133e+00 5.315751919120785818e-01
2.019039474398727663e+00 5.250791928798758113e-01
2.019503801192704895e+00 5.188861297585007915e-01
2.019968126412501341e+00 5.130810198659707666e-01
2.020432450057753737e+00 5.077417636497812969e-01
2.020896772128101482e+00 5.029382786719454046e-01
2.021361092623181754e+00 4.987317636720886016e-01
2.021825411542633066e+00 4.951741032582603896e-01
2.022289728886093485e+00 4.923074213455166381e-01
2.022754044653200634e+00 4.901637888903911944e-01
2.023218358843593023e+00 4.887662607409503646e-01
2.023682671456908277e+00 4.881068637359333717e-01
2.024146982492785352e+00 4.882267458684707018e-01
2.024611291950861425e+00 4.890965647619889278e-01
2.025075599830775452e+00 4.906992974146417996e-01
2.025539906132164614e+00 4.930093136851461111e-01
2.026004210854667420e+00 4.959930968906587911e-01
2.026468513997921495e+00 4.996100683844723611e-01
2.026932815561565349e+00 5.038134997348834299e-01
2.027397115545237494e+00 5.085514946376850087e-01
2.027861413948575109e+00 5.137680215336030143e-01
2.028325710771217150e+00 5.194039770938649880e-01
2.028790006012800795e+00 5.253982603013078734e-01
2.029254299672965001e+00 5.316888368039119905e-01
2.029718591751346946e+00 5.382137735583502058e-01
2.030182882247585585e+00 5.449122245117206109e-01
2.030647171161318987e+00 5.517253491811019428e-01
2.031111458492184330e+00 5.585971474661988179e-01
2.031575744239820125e+00 5.654751958456547545e-01
2.032040028403864884e+00 5.723112722305142563e-01
2.032504310983957119e+00 5.790618591395624293e-01
2.032968591979733564e+00 5.856885174748821532e-01
2.033432871390832730e+00 5.921581259601071956e-01
2.033897149216893130e+00 5.984429842016208978e-01
2.034361425457553718e+00 6.045207802836172206e-01
2.034825700112450342e+00 6.103744267481187036e-01
2.035289973181223289e+00 6.159917716761269535e-01
2.035754244663508850e+00 6.213651943117169951e-01
2.036218514558946868e+00 6.264910971945820695e-01
2.036682782867174080e+00 6.313693090291750964e-01
2.037147049587828995e+00 6.360024144660698653e-01
2.037611314720550126e+00 6.403950285557986621e-01
2.038075578264975096e+00 6.445530348174062230e-01
2.038539840220742860e+00 6.484828066124723733e-01
2.039004100587489710e+00 6.521904318096753972e-01
2.039468359364856376e+00 6.556809605551001674e-01
2.039932616552478706e+00 6.589576953307565432e-01
2.040396872149995655e+00 6.620215414009159582e-01
2.040861126157045291e+00 6.648704342369129439e-01
2.041325378573266125e+00 6.674988586109379396e-01
2.041789629398295336e+00 6.698974718029835351e-01
2.042253878631771880e+00 6.720528408265151743e-01
2.042718126273334267e+00 6.739473008092374817e-01
2.043182372322619234e+00 6.755589387332463502e-01
2.043646616779266179e+00 6.768617037159532224e-01
2.044110859642912281e+00 6.778256419738785121e-01
2.044575100913196497e+00 6.784172516306221645e-01
2.045039340589756449e+00 6.785999496812737952e-01
2.045503578672229761e+00 6.783346407779039522e-01
2.045967815160255832e+00 6.775803751187735591e-01
2.046432050053471841e+00 6.762950806644727475e-01
2.046896283351516743e+00 6.744363532156329999e-01
2.047360515054027275e+00 6.719622866073478029e-01
2.047824745160642834e+00 6.688323244322874617e-01
2.048288973671001489e+00 6.648630465065803463e-01
2.048753200584741307e+00 6.603360188952221987e-01
2.049217425901499467e+00 6.550432792764161460e-01
2.049681649620914925e+00 6.489587321628120797e-01
2.050145871742626191e+00 6.420614421436685593e-01
2.050610092266270446e+00 6.343362500426846795e-01
2.051074311191486643e+00 6.257742919005133686e-01
2.051538528517912408e+00 6.163734107819932584e-01
2.052002744245186694e+00 6.061254443522759994e-01
2.052466958372946682e+00 5.950708382822814668e-01
2.052931170900830882e+00 5.832130298038552541e-01
2.053395381828476918e+00 5.705785235903279018e-01
2.053859591155524189e+00 5.572007979847032333e-01
2.054323798881610319e+00 5.431200068580831486e-01
2.054788005006372043e+00 5.283825748349673113e-01
2.055252209529450091e+00 5.130406953253526803e-01
2.055716412450481201e+00 4.971517425254196043e-01
2.056180613769102994e+00 4.807776099647864676e-01
2.056644813484954426e+00 4.639839892661508092e-01
2.057109011597673565e+00 4.468396035292638291e-01
2.057573208106898477e+00 4.294154101516008404e-01
2.058037403012267230e+00 4.117837879578891136e-01
2.058501596313418336e+00 3.940177232434194932e-01
2.058965788009989861e+00 3.761935620646518208e-01
2.059429978101619430e+00 3.583768034390067969e-01
2.059894166587945996e+00 3.406404972027936573e-01
2.060358353468607184e+00 3.230523990216095376e-01
2.060822538743241505e+00 3.056772471933464908e-01
2.061286722411487027e+00 2.885762000164835417e-01
2.061750904472981372e+00 2.718063453694476439e-01
2.062215084927363939e+00 2.554202868893573064e-01
2.062679263774271465e+00 2.394658094518425095e-01
2.063143441013342905e+00 2.239856250134971694e-01
2.063607616644216769e+00 2.090171983197532390e-01
2.064071790666530681e+00 1.945926505340867529e-01
2.064535963079923153e+00 1.807387375350455738e-01
2.065000133884031808e+00 1.674768984759443247e-01
2.065464303078496044e+00 1.548233692230814584e-01
2.065928470662952154e+00 1.427893544914330959e-01
2.066392636637039981e+00 1.313812518861490197e-01
2.066856801000396704e+00 1.206009206330186656e-01
2.067320963752660834e+00 1.104459875360549181e-01
2.067785124893471771e+00 1.009101826261040030e-01
2.068249284422465362e+00 9.198369704813666448e-02
2.068713442339281450e+00 8.365355596105589209e-02
2.069177598643557658e+00 7.590399957476653969e-02
2.069641753334933387e+00 6.871686590577404108e-02
2.070105906413044483e+00 6.207196937477620080e-02
2.070570057877530790e+00 5.594746997746751632e-02
2.071034207728029930e+00 5.032022841334385377e-02
2.071498355964180860e+00 4.503915778438859208e-02
2.071962502585621202e+00 4.035688904242467484e-02
2.072426647591989024e+00 3.609382342498335117e-02
2.072890790982922393e+00 3.225866353495653038e-02
2.073354932758060709e+00 2.876781978363133346e-02
2.073819072917040707e+00 2.562449670166996180e-02
2.074283211459500897e+00 2.280524902206208099e-02
2.074747348385080237e+00 2.028731456819194562e-02
2.075211483693416792e+00 1.804875982560689290e-02
2.075675617384147742e+00 1.606859923588026609e-02
2.076139749456912043e+00 1.432688976792374780e-02
2.076603879911348205e+00 1.280480254080275035e-02
2.077068008747094296e+00 1.148467343068946232e-02
2.077532135963787940e+00 1.035003469684800219e-02
2.077996261561068092e+00 9.385629712028716737e-03
2.078460385538572819e+00 8.577412886444583939e-03
2.078924507895940188e+00 7.912536837043423685e-03
2.079388628632807823e+00 7.379328780677997177e-03
2.079852747748814679e+00 6.967258026626511370e-03
2.080316865243599267e+00 6.666896316229419667e-03
2.080780981116798767e+00 6.469872610465400228e-03
2.081245095368052578e+00 6.368823765074053608e-03
2.081709207996998323e+00 6.357342361976186206e-03
2.082173319003274070e+00 6.429922789490478442e-03
2.082637428386518330e+00 6.581906486044617963e-03
2.083101536146369614e+00 6.809427086178355959e-03
2.083565642282465102e+00 7.109356036701617275e-03
2.084029746794444193e+00 7.487278865459509603e-03
2.084493849681944067e+00 7.927089250112661495e-03
2.084957950944604121e+00 8.434178220513503799e-03
2.085422050582062425e+00 9.007911017042668014e-03
2.085886148593956158e+00 9.648145572151788085e-03
2.086350244979924273e+00 1.035518597933728080e-02
2.086814339739605284e+00 1.112973666723778010e-02
2.087278432872636813e+00 1.197285692331896342e-02
2.087742524378657372e+00 1.288591537090037070e-02
2.088206614257305471e+00 1.372230442147726048e-02
2.088670702508219179e+00 1.480767719950768641e-02
2.089134789131036563e+00 1.596361764403318034e-02
2.089598874125395689e+00 1.719321996924967622e-02
2.090062957490935514e+00 1.849926237449148886e-02
2.090527039227293660e+00 1.988452563565309278e-02
2.090991119334108639e+00 2.135165748552174392e-02
2.091455197811018962e+00 2.290312692190744903e-02
2.091919274657662697e+00 2.454117458086220796e-02
2.092383349873677023e+00 2.626775954563653065e-02
2.092847423458702227e+00 2.808450308554812092e-02
2.093311495412375045e+00 2.999262994494361623e-02
2.093775565734334432e+00 3.199290792773412662e-02
2.094239634424218455e+00 3.408558664409298139e-02
2.094703701481665181e+00 3.627033639911477619e-02
2.095167766906312679e+00 3.854618830472377605e-02
2.095631830697800346e+00 4.101613589168109919e-02
2.096095892855764919e+00 4.349145692452931200e-02
2.096559953379846242e+00 4.605525367282978233e-02
2.097024012269681492e+00 4.870432773026148882e-02
2.097488069524909182e+00 5.143474231223273824e-02
2.097952125145167379e+00 5.424085612528525141e-02
2.098416179130095482e+00 5.711933711354409693e-02
2.098880231479329783e+00 6.009029134057090188e-02
2.099344282192510569e+00 6.309806152441628513e-02
2.099808331269275019e+00 6.615777270548872657e-02
2.100272378709260757e+00 6.926156695614307801e-02
2.100736424512107625e+00 7.240110706761299086e-02
2.101200468677453692e+00 7.556767190982970062e-02
2.101664511204935248e+00 7.875226707619807642e-02
2.102128552094193470e+00 8.195153867978946516e-02
2.102592591344864204e+00 8.514603068218909443e-02
2.103056628956587737e+00 8.833150721316498921e-02
2.103520664929000805e+00 9.149930884024491673e-02
2.103984699261742808e+00 9.464125649377763683e-02
2.104448731954451368e+00 9.774982801335199700e-02
2.104912763006764553e+00 1.008183379463423457e-01
2.105376792418321319e+00 1.038491980748127014e-01
2.105840820188759288e+00 1.068235494019005305e-01
2.106304846317717416e+00 1.097449462261325392e-01
2.106768870804834215e+00 1.126118704789927649e-01
2.107232893649746863e+00 1.154244880505440607e-01
2.107696914852094316e+00 1.181847808177409753e-01
2.108160934411514642e+00 1.208966583366908321e-01
2.108624952327646351e+00 1.235660458372251913e-01
2.109088968600128400e+00 1.262009453614706678e-01
2.109552983228598411e+00 1.288114671594052796e-01
2.110016996212693563e+00 1.314098287916606878e-01
2.110481007552054589e+00 1.340103197898466214e-01
2.110945017246318223e+00 1.366292301829853395e-01
2.111409025295122532e+00 1.392847417096642892e-01
2.111873031698106917e+00 1.419967810925973906e-01
2.112337036454909001e+00 1.447868353478053982e-01
2.112801039565167294e+00 1.476777297260935262e-01
2.113265041028520308e+00 1.506933695306691134e-01
2.113729040844605667e+00 1.538584477117021232e-01
2.114193039013061881e+00 1.571981207959748938e-01
2.114657035533527907e+00 1.607376563566695615e-01
2.115121030405641367e+00 1.645020558537252930e-01
2.115585023629041217e+00 1.685156572678470632e-01
2.116049015203365524e+00 1.728017224999650603e-01
2.116513005128252800e+00 1.773820150016937602e-01
2.116976993403340668e+00 1.822763735304126220e-01
2.117440980028267639e+00 1.875022882747720554e-01
2.117904965002672668e+00 1.930744858631730787e-01
2.118368948326193379e+00 1.990045299404071821e-01
2.118832929998468728e+00 2.053004440685575471e-01
2.119296910019136337e+00 2.119663636711108801e-01
2.119760888387835163e+00 2.190022235891402880e-01
2.120224865104203271e+00 2.264034875522056844e-01
2.120688840167879619e+00 2.341609254829591091e-01
2.121152813578501384e+00 2.422604440540686577e-01
2.121616785335707522e+00 2.506829753019358398e-01
2.122080755439136990e+00 2.594044273790198640e-01
2.122544723888427409e+00 2.683957007030821074e-01
2.123008690683216404e+00 2.776227718473983086e-01
2.123472655823143374e+00 2.870468465234530253e-01
2.123936619307845941e+00 2.966245819516094562e-01
2.124400581136963950e+00 3.063083778126627910e-01
2.124864541310134136e+00 3.160467338428493145e-01
2.125328499826995010e+00 3.257846709971993771e-01
2.125792456687186416e+00 3.354642119827112023e-01
2.126256411890345088e+00 3.450249158760494983e-01
2.126720365436110427e+00 3.544044605130237668e-01
2.127184317324119167e+00 3.635392653913432359e-01
2.127648267554011152e+00 3.723651469856840146e-01
2.128112216125424450e+00 3.808179976550954415e-01
2.128576163037997571e+00 3.888344787454307561e-01
2.129040108291368583e+00 3.963527180695126662e-01
2.129504051885175553e+00 4.033130016978088150e-01
2.129967993819057437e+00 4.096584499217427178e-01
2.130431934092652302e+00 4.153356673658102904e-01
2.130895872705598215e+00 4.202953575247785345e-01
2.131359809657534576e+00 4.244928924855365659e-01
2.131823744948098565e+00 4.278888292525007131e-01
2.132287678576928247e+00 4.304493649195414440e-01
2.132751610543663912e+00 4.321467239048877862e-01
2.133215540847942737e+00 4.329594715694145557e-01
2.133679469489402347e+00 4.328698441880033387e-01
2.134143396467683029e+00 4.318760610734087013e-01
2.134607321782421074e+00 4.299732617209907071e-01
2.135071245433256770e+00 4.271669258323896878e-01
2.135535167419826852e+00 4.234692255007684869e-01
2.135999087741769831e+00 4.188988503713884093e-01
2.136463006398725550e+00 4.134807560623408040e-01
2.136926923390331634e+00 4.072458406398542508e-01
2.137390838716225705e+00 4.002305550423452263e-01
2.137854752376046719e+00 3.924764543174384390e-01
2.138318664369433630e+00 3.840296973585701767e-01
2.138782574696023620e+00 3.749433066207155107e-01
2.139246483355456530e+00 3.652659942007507876e-01
2.139710390347369540e+00 3.550566537983192994e-01
2.140174295671401605e+00 3.443741512334561605e-01
2.140638199327190794e+00 3.332789915857486962e-01
2.141102101314375616e+00 3.218328080094480237e-01
2.141566001632595029e+00 3.100973290080077938e-01
2.142029900281486654e+00 2.981343860287688496e-01
2.142493797260689004e+00 2.860049665148360343e-01
2.142957692569840589e+00 2.737687726397912691e-01
2.143421586208580365e+00 2.614837281539352243e-01
2.143885478176545956e+00 2.492055293934208604e-01
2.144349368473375428e+00 2.369872444342578932e-01
2.144813257098708181e+00 2.248789633873980731e-01
2.145277144052182727e+00 2.129275018439902301e-01
2.145741029333436689e+00 2.011761585118838902e-01
2.146204912942108134e+00 1.896645271543883904e-01
2.146668794877836905e+00 1.784283620670071291e-01
2.147132675140260627e+00 1.674994955218691295e-01
2.147596553729017366e+00 1.568786451202116572e-01
2.148060430643745189e+00 1.466490731728077590e-01
2.148524305884083940e+00 1.367977881258942430e-01
2.148988179449671687e+00 1.273411998895893349e-01
2.149452051340145164e+00 1.182920404599470399e-01
2.149915921555144660e+00 1.096595293199647547e-01
2.150379790094307797e+00 1.014495645496340803e-01
2.150843656957273975e+00 9.366493503755587979e-02
2.151307522143679929e+00 8.630554923101037279e-02
2.151771385653165503e+00 7.936867598327126960e-02
2.152235247485367875e+00 7.284919324727744117e-02
2.152699107639927334e+00 6.673984061371075749e-02
2.153162966116480170e+00 6.103147198887493713e-02
2.153626822914665784e+00 5.571330504321379828e-02
2.154090678034122686e+00 5.077340981096412770e-02
2.154554531474489831e+00 4.619801545393864561e-02
2.155018383235404400e+00 4.197305492755023376e-02
2.155482233316505347e+00 3.808353573795498354e-02
2.155946081717432072e+00 3.451393656840276436e-02
2.156409928437821755e+00 3.124838777419010338e-02
2.156873773477313350e+00 2.827083566454807392e-02
2.157337616835544480e+00 2.565868564373905911e-02
2.157801458512154991e+00 2.322950872176157699e-02
2.158265298506782948e+00 2.104462898519953579e-02
2.158729136819065531e+00 1.908276879925270564e-02
2.159192973448642583e+00 1.734407302460730382e-02
2.159656808395152616e+00 1.580695432544851342e-02
2.160120641658232810e+00 1.445852001508599743e-02
2.160584473237522563e+00 1.328660429271887738e-02
2.161048303132659942e+00 1.227982010915092126e-02
2.161512131343283905e+00 1.142760204141612425e-02
2.161975957869032516e+00 1.072024132690617935e-02
2.162439782709544289e+00 1.014891417128373913e-02
2.162903605864457734e+00 9.705704381396914812e-03
2.163367427333410475e+00 9.383621287087702545e-03
2.163831247116042356e+00 9.176613806869520981e-03
2.164295065211991442e+00 9.079581384733009103e-03
2.164758881620895359e+00 9.088382381748468658e-03
2.165222696342393949e+00 9.199840349716881249e-03
2.165686509376123947e+00 9.411748448056637961e-03
2.166150320721725198e+00 9.722872092708861880e-03
2.166614130378836212e+00 1.013294975054505886e-02
2.167077938347094168e+00 1.064269161814670149e-02
2.167541744626138911e+00 1.125377575360714949e-02
2.168005549215607619e+00 1.197069813509078415e-02
2.168469352115140136e+00 1.279374182670263427e-02
2.168933153324374086e+00 1.372896163106371824e-02
2.169396952842948867e+00 1.478180888563869824e-02
2.169860750670501215e+00 1.595862206792018206e-02
2.170324546806670529e+00 1.718101033045818862e-02
2.170788341251095765e+00 1.864390625685234323e-02
2.171252134003414991e+00 2.025193511664526852e-02
2.171715925063265828e+00 2.201498479618198972e-02
2.172179714430289010e+00 2.394347848859132433e-02
2.172643502104121271e+00 2.604829185700274774e-02
2.173107288084400235e+00 2.834065490852007152e-02
2.173571072370767077e+00 3.080961416672911915e-02
2.174034854962858532e+00 3.351573221197595709e-02
2.174498635860313112e+00 3.644327305579855153e-02
2.174962415062769328e+00 3.960370633325697998e-02
2.175426192569866579e+00 4.300811133445992668e-02
2.175889968381242046e+00 4.666699002761932891e-02
2.176353742496534238e+00 5.060112301035349369e-02
2.176817514915383889e+00 5.479483563820546077e-02
2.177281285637426400e+00 5.927511895042081314e-02
2.177745054662302504e+00 6.404241052864940997e-02
2.178208821989650268e+00 6.910129258645271444e-02
2.178672587619106427e+00 7.445448117102081154e-02
2.179136351550312156e+00 8.010260886062244012e-02
2.179600113782904192e+00 8.604401640310070654e-02
2.180063874316521044e+00 9.226795002734797246e-02
2.180527633150803002e+00 9.878203145337767499e-02
2.180991390285386355e+00 1.055685896481004665e-01
2.181455145719910504e+00 1.126150769291821008e-01
2.181918899454014404e+00 1.199058895363114413e-01
2.182382651487335679e+00 1.274223026120641367e-01
2.182846401819513726e+00 1.351424426629540820e-01
2.183310150450186615e+00 1.430413005823249484e-01
2.183773897378992412e+00 1.510907877712358571e-01
2.184237642605570962e+00 1.592598372589777989e-01
2.184701386129558998e+00 1.675145510104208701e-01
2.185165127950596364e+00 1.758183938247713796e-01
2.185628868068320685e+00 1.841324333936762980e-01
2.186092606482372691e+00 1.924156252123253585e-01
2.186556343192387786e+00 2.006251401435080739e-01
2.187020078198005812e+00 2.087167315411670165e-01
2.187483811498865727e+00 2.166451379675464750e-01
2.187947543094605596e+00 2.243645167076915026e-01
2.188411272984863931e+00 2.318289025178531249e-01
2.188875001169279244e+00 2.389926853606340607e-01
2.189338727647490490e+00 2.458111002985266247e-01
2.189802452419135737e+00 2.522407222560373308e-01
2.190266175483853939e+00 2.582399580336452449e-01
2.190729896841282720e+00 2.637695277762869273e-01
2.191193616491061924e+00 2.687929280734522863e-01
2.191657334432829618e+00 2.732768690022283620e-01
2.192121050666223869e+00 2.774318385411274068e-01
2.192584765190882745e+00 2.808046283167022206e-01
2.193048478006446089e+00 2.835719159554335178e-01
2.193512189112552413e+00 2.857188390313648574e-01
2.193975898508838895e+00 2.872356225985476241e-01
2.194439606194945824e+00 2.881177684997110466e-01
2.194903312170509935e+00 2.883661853272561637e-01
2.195367016435171958e+00 2.879872575687890124e-01
2.195830718988567742e+00 2.869928535710167261e-01
2.196294419830337574e+00 2.854002730558489742e-01
2.196758118960120409e+00 2.832321359935616178e-01
2.197221816377553427e+00 2.805162156530142115e-01
2.197685512082276027e+00 2.772852195826001065e-01
2.198149206073926720e+00 2.735765231043263968e-01
2.198612898352143574e+00 2.694318606063960675e-01
2.199076588916565100e+00 2.648969804794781835e-01
2.199540277766831142e+00 2.600212699449727660e-01
2.200003964902578879e+00 2.548573562607942544e-01
2.200467650323447710e+00 2.494606908568907933e-01
2.200931334029075259e+00 2.438891228490771557e-01
2.201395016019100925e+00 2.382024681107675901e-01
2.201858696293163220e+00 2.324620796575763981e-01
2.202322374850899767e+00 2.267304245337079804e-01
2.202786051691951297e+00 2.210706716999081833e-01
2.203249726815953213e+00 2.155462946324767093e-01
2.203713400222547580e+00 2.102206914764676582e-01
2.204177071911370245e+00 2.051568246811650564e-01
2.204640741882060606e+00 2.004168811112549964e-01
2.205104410134257176e+00 1.960619527027350206e-01
2.205568076667599797e+00 1.921517368483948163e-01
2.206031741481724762e+00 1.887442548827446276e-01
2.206495404576272357e+00 1.858955863179487245e-01
2.206959065950881094e+00 1.836596158855782202e-01
2.207422725605188152e+00 1.820877899855367910e-01
2.207886383538834707e+00 1.812288788511674520e-01
2.208350039751456162e+00 1.811287406216666174e-01
2.208813694242693693e+00 1.818300835779078639e-01
2.209277347012184034e+00 1.833722230487075111e-01
2.209740998059567474e+00 1.858021631298892862e-01
2.210204647384480747e+00 1.891314934717407970e-01
2.210668294986564142e+00 1.933971437264886406e-01
2.211131940865455281e+00 1.986223198381165123e-01
2.211595585020792676e+00 2.048254720163447673e-01
2.212059227452216170e+00 2.120199840375773248e-01
2.212522868159362943e+00 2.202138537033659083e-01
2.212986507141872394e+00 2.294093682394986455e-01
2.213450144399382147e+00 2.396004874606358637e-01
2.213913779931532044e+00 2.507821161817153643e-01
2.214377413737960154e+00 2.629347041824369180e-01
2.214841045818304988e+00 2.762889654761090941e-01
2.215304676172204612e+00 2.904024955853887757e-01
2.215768304799298427e+00 3.053730841585543532e-01
2.216231931699225388e+00 3.211912462320137829e-01
2.216695556871623118e+00 3.378060610820657894e-01
2.217159180316130573e+00 3.551594304103044553e-01
2.217622802032387153e+00 3.731860617120734136e-01
2.218086422020030035e+00 3.918136533321187054e-01
2.218550040278698177e+00 4.109631769278719315e-01
2.219013656808031865e+00 4.305819487430473935e-01
2.219477271607667390e+00 4.505205663842597463e-01
2.219940884677244597e+00 4.707095231973950633e-01
2.220404496016402440e+00 4.910480880225351341e-01
2.220868105624778543e+00 5.114318558301877982e-01
2.221331713502012306e+00 5.317536736690646748e-01
2.221795319647742240e+00 5.519046621074457093e-01
2.222258924061605967e+00 5.717753225345996171e-01
2.222722526743242888e+00 5.912567182831846013e-01
2.223186127692293290e+00 6.102417152469274964e-01
2.223649726908392577e+00 6.286262655600511895e-01
2.224113324391181035e+00 6.463107160336029056e-01
2.224576920140298064e+00 6.632011214629023321e-01
2.225040514155380844e+00 6.792615027584572029e-01
2.225504106436068774e+00 6.943224665984402133e-01
2.225967696982000366e+00 7.083568289394907014e-01
2.226431285792814574e+00 7.213158647199695572e-01
2.226894872868149466e+00 7.332142948714200914e-01
2.227358458207644443e+00 7.438867533892031814e-01
2.227822041810936238e+00 7.533770803083285061e-01
2.228285623677665583e+00 7.616791670403040282e-01
2.228749203807470991e+00 7.688011090431149386e-01
2.229212782199989640e+00 7.747662758091878876e-01
2.229676358854861373e+00 7.796120194616228405e-01
2.230139933771725147e+00 7.833904249403904618e-01
2.230603506950218140e+00 7.861676761973820371e-01
2.231067078389979752e+00 7.880234566784860561e-01
2.231530648090649827e+00 7.890501422250256747e-01
2.231994216051865099e+00 7.892753415235058689e-01
2.232457782273264968e+00 7.889805994660743504e-01
2.232921346754488834e+00 7.881965633344961697e-01
2.233384909495173876e+00 7.870548868143394383e-01
2.233848470494960381e+00 7.856930747525293635e-01
2.234312029753485529e+00 7.842527070068542328e-01
2.234775587270388719e+00 7.828775711227268230e-01
2.235239143045308907e+00 7.817117308815589860e-01
2.235702697077883716e+00 7.808975591377206316e-01
2.236166249367752989e+00 7.807869571106007545e-01
2.236629799914555239e+00 7.811335088701840679e-01
2.237093348717928087e+00 7.822386273553386671e-01
2.237556895777510935e+00 7.842203172278712220e-01
2.238020441092942736e+00 7.871858330934662362e-01
2.238483984663861559e+00 7.912301476682127577e-01
2.238947526489907247e+00 7.964345837161856956e-01
2.239411066570716535e+00 8.028656315818947231e-01
2.239874604905928823e+00 8.105739712620781967e-01
2.240338141495183955e+00 8.195937147506029419e-01
2.240801676338119997e+00 8.299418809023131338e-01
2.241265209434375016e+00 8.416181113554221938e-01
2.241728740783587082e+00 8.546046321900936382e-01
2.242192270385396924e+00 8.688664620486492574e-01
2.242655798239442166e+00 8.843503449289357166e-01
2.243119324345361321e+00 9.009917916196702459e-01
2.243582848702793342e+00 9.187059920350832964e-01
2.244046371311376742e+00 9.373959581636855942e-01
2.244509892170750476e+00 9.569519823385086443e-01
2.244973411280553055e+00 9.772531237710693208e-01
2.245436928640422991e+00 9.981892545802172334e-01
2.245900444249999239e+00 1.019585654226978777e+00
2.246363958108919867e+00 1.041314777030391436e+00
2.246827470216824718e+00 1.063228325090334936e+00
2.247290980573351860e+00 1.085175887367947123e+00
2.247754489178139803e+00 1.107006890227169249e+00
2.248217996030827504e+00 1.128574348512763947e+00
2.248681501131053029e+00 1.149729818420880845e+00
2.249145004478456666e+00 1.170335022050074780e+00
2.249608506072675596e+00 1.190257256058477431e+00
2.250072005913349216e+00 1.209372413398900559e+00
2.250535504000116038e+00 1.227566349327712691e+00
2.250999000332615463e+00 1.244727027542196662e+00
2.251462494910484669e+00 1.260783337195480414e+00
2.251925987733363499e+00 1.275646343468470389e+00
2.252389478800890021e+00 1.289251644809286113e+00
2.252852968112703635e+00 1.301548662336286855e+00
2.253316455668443297e+00 1.312500761796934867e+00
2.253779941467746184e+00 1.322085155647521715e+00
2.254243425510252585e+00 1.330292591929948420e+00
2.254706907795601012e+00 1.337126840200049793e+00
2.255170388323428643e+00 1.342603988099227541e+00
2.255633867093376654e+00 1.346751565197328970e+00
2.256097344105081781e+00 1.349607513416468896e+00
2.256560819358183423e+00 1.351219025627695469e+00
2.257024292852320535e+00 1.351736899646998502e+00
2.257487764587132073e+00 1.351052715189302589e+00
2.257951234562255660e+00 1.349312356708396887e+00
2.258414702777331584e+00 1.346587401681211382e+00
2.258878169231996580e+00 1.342951879938711235e+00
2.259341633925890935e+00 1.338480862153706763e+00
2.259805096858652718e+00 1.333252434082933258e+00
2.260268558029921326e+00 1.327480788300924752e+00
2.260732017439335273e+00 1.320977278354908746e+00
2.261195475086532181e+00 1.313929557434713402e+00
2.261658930971152781e+00 1.306400350359297802e+00
2.262122385092833809e+00 1.298453563554318846e+00
2.262585837451215554e+00 1.290128303257469966e+00
2.263049288045935636e+00 1.281477627410313014e+00
2.263512736876633014e+00 1.272533375412977064e+00
2.263976183942948417e+00 1.263328480108623753e+00
2.264439629244517249e+00 1.253886194489120642e+00
2.264903072780980242e+00 1.244222851583808520e+00
2.265366514551975907e+00 1.234348201657188504e+00
2.265829954557143200e+00 1.224265895517735236e+00
2.266293392796120187e+00 1.213974101343569423e+00
2.266756829268546269e+00 1.203269858739269171e+00
2.267220263974059513e+00 1.192571641419425843e+00
2.267683696912299762e+00 1.181627043509967390e+00
2.268147128082904640e+00 1.170421629290506527e+00
2.268610557485513546e+00 1.158939824228787163e+00
2.269073985119765435e+00 1.147165985281160427e+00
2.269537410985298376e+00 1.135085468298970168e+00
2.270000835081751323e+00 1.122685671355456716e+00
2.270464257408763231e+00 1.109957033324043607e+00
2.270927677965973501e+00 1.096893967906668266e+00
2.271391096753019312e+00 1.083495714513531105e+00
2.271854513769540507e+00 1.069767088911437236e+00
2.272317929015176041e+00 1.055719118360249231e+00
2.272781342489564427e+00 1.041369548015019353e+00
2.273244754192344175e+00 1.026743207650305356e+00
2.273708164123153797e+00 1.011872230224925895e+00
2.274171572281633136e+00 9.967961164090726189e-01
2.274634978667420260e+00 9.815616418982620051e-01
2.275098383280154124e+00 9.662226070955581836e-01
2.275561786119473684e+00 9.510227438777629771e-01
2.276025187185016563e+00 9.357022164798702857e-01
2.276488586476423492e+00 9.204840601981386650e-01
2.276951983993331208e+00 9.054461629048558002e-01
2.277415379735379553e+00 8.906702406703790320e-01
2.277878773702207926e+00 8.762408155921341812e-01
2.278342165893454396e+00 8.622441086076887418e-01
2.278805556308757918e+00 8.487668656911507847e-01
2.279268944947757003e+00 8.358951371334809588e-01
2.279732331810090162e+00 8.237130305786861673e-01
2.280195716895397240e+00 8.123014591114325889e-01
2.280659100203315859e+00 8.017369059549893651e-01
2.281122481733485863e+00 7.920902272348638862e-01
2.281585861485545763e+00 7.834255137921124490e-01
2.282049239459133627e+00 7.757990321960276381e-01
2.282512615653889299e+00 7.692582639194741612e-01
2.282975990069451289e+00 7.638410601180258830e-01
2.283439362705457665e+00 7.595749276182918175e-01
2.283902733561547826e+00 7.564764595987180096e-01
2.284366102637360729e+00 7.545416548212875441e-01
2.284829469932534884e+00 7.537844456877738075e-01
2.285292835446708803e+00 7.541755913043396431e-01
2.285756199179522330e+00 7.556856134659108992e-01
2.286219561130613531e+00 7.582737311662289814e-01
2.286682921299621363e+00 7.618882977895605757e-01
2.287146279686184336e+00 7.664674016490593544e-01
2.287609636289942294e+00 7.719396208166965367e-01
2.288072991110532417e+00 7.782249203957848360e-01
2.288536344147594992e+00 7.852356777732372173e-01
2.288999695400768086e+00 7.929250798558035163e-01
2.289463044869690211e+00 8.009016690951430428e-01
2.289926392554000767e+00 8.095217889111971932e-01
2.290389738453339152e+00 8.185008171712973013e-01
2.290853082567342991e+00 8.276921717489019725e-01
2.291316424895652126e+00 8.369906848022927726e-01
2.291779765437904626e+00 8.462926317189685133e-01
2.292243104193739445e+00 8.554970772546159896e-01
2.292706441162796427e+00 8.645071517258704485e-01
2.293169776344712751e+00 8.732312359983164241e-01
2.293633109739127818e+00 8.815573083059203841e-01
2.294096441345681470e+00 8.894657262059268987e-01
2.294559771164011330e+00 8.968540207298953959e-01
2.295023099193756355e+00 9.036611025596529290e-01
2.295486425434556388e+00 9.098350608965033448e-01
2.295949749886049496e+00 9.153334762636397004e-01
2.296413072547874190e+00 9.201235588467788773e-01
2.296876393419670315e+00 9.242649642295601708e-01
2.297339712501076381e+00 9.275964011534575393e-01
2.297803029791730012e+00 9.301814178585989801e-01
2.298266345291271939e+00 9.320244160016588619e-01
2.298729658999339787e+00 9.331377568018333069e-01
2.299192970915572509e+00 9.335409996291262891e-01
2.299656281039609507e+00 9.332183685715764732e-01
2.300119589371089290e+00 9.322921767791710890e-01
2.300582895909651260e+00 9.307474076067648872e-01
2.301046200654933038e+00 9.286155614505676725e-01
2.301509503606574469e+00 9.258912040747152572e-01
2.301972804764213620e+00 9.227473289506700205e-01
2.302436104127490779e+00 9.191492318055665134e-01
2.302899401696044013e+00 9.151396343346647200e-01
2.303362697469510945e+00 9.107596398512892710e-01
2.303825991447532306e+00 9.060479647772069489e-01
2.304289283629746610e+00 9.010402756874478225e-01
2.304752574015791478e+00 8.957686439664749312e-01
2.305215862605307642e+00 8.902611270037216196e-01
2.305679149397932282e+00 8.845414815572354428e-01
2.306142434393305685e+00 8.786290115292526570e-01
2.306605717591065030e+00 8.725385490136257083e-01
2.307068998990851050e+00 8.662805641781909927e-01
2.307532278592300923e+00 8.598613964185661818e-01
2.307995556395055825e+00 8.532835963414483471e-01
2.308458832398751603e+00 8.466034644633494421e-01
2.308922106603029434e+00 8.397157328484032845e-01
2.309385379007527828e+00 8.326616307581273801e-01
2.309848649611884408e+00 8.254341612554982888e-01
2.310311918415739907e+00 8.180254648868325873e-01
2.310775185418731503e+00 8.102531738278733187e-01
2.311238450620499485e+00 8.024905395115546902e-01
2.311701714020681919e+00 7.945190649054728604e-01
2.312164975618917762e+00 7.863350281260548247e-01
2.312628235414845523e+00 7.779559528272166347e-01
2.313091493408105936e+00 7.693489064938361377e-01
2.313554749598336180e+00 7.605337430572486346e-01
2.314018003985174765e+00 7.515180681454131095e-01
2.314481256568261536e+00 7.423130622620914831e-01
2.314944507347235891e+00 7.329335824553726564e-01
2.315407756321735455e+00 7.233981580995261229e-01
2.315871003491399627e+00 7.137288828503887128e-01
2.316334248855868250e+00 7.039512073910813017e-01
2.316797492414778947e+00 6.940936399521728806e-01
2.317260734167770675e+00 6.841873637119105789e-01
2.317723974114483276e+00 6.742657820097954779e-01
2.318187212254554819e+00 6.643640038019762439e-01
2.318650448587625146e+00 6.545182829213195275e-01
2.319113683113331881e+00 6.447654254609476165e-01
2.319576915831314867e+00 6.351421799706226112e-01
2.320040146741212617e+00 6.256679339468745882e-01
2.320503375842664084e+00 6.164139548520966017e-01
2.320966603135308670e+00 6.073928981008889227e-01
2.321429828618784441e+00 5.986354327388611063e-01
2.321893052292731241e+00 5.901693432859028698e-01
2.322356274156787581e+00 5.820191023270011588e-01
2.322819494210592417e+00 5.742040144970480542e-01
2.323282712453784260e+00 5.667441845667233746e-01
2.323745928886002954e+00 5.596504600310873156e-01
2.324209143506886122e+00 5.529312110176169970e-01
2.324672356316073607e+00 5.465904492276087989e-01
2.325135567313203921e+00 5.406278531862023229e-01
2.325598776497916909e+00 5.350388680202777802e-01
2.326061983869850636e+00 5.298148748754130111e-01
2.326525189428643614e+00 5.249434236857326574e-01
2.326988393173935687e+00 5.204085218297995752e-01
2.327451595105366255e+00 5.161909702618806550e-01
2.327914795222572941e+00 5.122687380142008085e-01
2.328377993525195144e+00 5.086173655284066397e-01
2.328841190012872264e+00 5.052103870928303930e-01
2.329304384685242368e+00 5.020197627291814735e-01
2.329767577541944412e+00 4.990163101749138241e-01
2.330230768582619572e+00 4.961701281272087316e-01
2.330693957806903693e+00 4.934510026280447548e-01
2.331157145214438398e+00 4.908287893500644650e-01
2.331620330804859531e+00 4.881955732248925983e-01
2.332083514577809158e+00 4.856931678050687151e-01
2.332546696532924901e+00 4.831984710013862427e-01
2.333009876669844829e+00 4.806851811845772593e-01
2.333473054988209672e+00 4.781283750893877138e-01
2.333936231487657498e+00 4.755046646277528155e-01
2.334399406167826818e+00 4.727895789369832569e-01
2.334862579028357921e+00 4.698488492284079721e-01
2.335325750068888429e+00 4.669234689786389003e-01
2.335788919289057297e+00 4.638506742377487280e-01
2.336252086688504814e+00 4.606163123735509402e-01
2.336715252266867715e+00 4.572023065251928919e-01
2.337178416023788063e+00 4.536095271001515661e-01
2.337641577958902595e+00 4.498190122234057009e-01
2.338104738071851152e+00 4.458280439482679713e-01
2.338567896362271359e+00 4.416263360320245024e-01
2.339031052829803059e+00 4.372078637713496252e-01
2.339494207474086984e+00 4.325676152955991172e-01
2.339957360294759425e+00 4.277015047175541929e-01
2.340420511291460226e+00 4.226062968195346548e-01
2.340883660463829230e+00 4.172795459984232624e-01
2.341346807811504949e+00 4.117195514185366667e-01
2.341809953334126337e+00 4.059253295239804715e-01
2.342273097031331019e+00 3.998966042665609288e-01
2.342736238902759727e+00 3.936338146350452649e-01
2.343199378948050526e+00 3.871381383486107719e-01
2.343662517166843706e+00 3.804115299216432877e-01
2.344125653558776889e+00 3.734567707359622846e-01
2.344588788123489476e+00 3.662775282843362956e-01
2.345051920860620864e+00 3.588784213867144413e-01
2.345515051769809567e+00 3.512650879352139932e-01
2.345978180850693651e+00 3.434442515991726896e-01
2.346441308102913847e+00 3.354237839173545010e-01
2.346904433526108669e+00 3.272127583169794907e-01
2.347367557119916626e+00 3.188214928215497013e-01
2.347830678883977118e+00 3.102615785313327379e-01
2.348293798817929101e+00 3.015458913690703957e-01
2.348756916921411975e+00 2.926885850640834064e-01
2.349220033194063362e+00 2.837050638838484740e-01
2.349683147635522662e+00 2.746119341957209414e-01
2.350146260245430607e+00 2.653451981812720017e-01
2.350609371023424821e+00 2.561297257136204153e-01
2.351072479969143814e+00 2.468590695320013184e-01
2.351535587082228318e+00 2.375550970846353194e-01
2.351998692362315957e+00 2.282402954590915523e-01
2.352461795809044798e+00 2.189376381800931526e-01
2.352924897422056905e+00 2.096704391116199218e-01
2.353387997200988124e+00 2.004621966658640675e-01
2.353851095145479189e+00 1.913364317047527574e-01
2.354314191255169497e+00 1.823165226105339376e-01
2.354777285529697561e+00 1.734255410004890419e-01
2.355240377968701004e+00 1.646860914698276279e-01
2.355703468571821002e+00 1.561201585711678441e-01
2.356166557338695622e+00 1.477489639857273995e-01
2.356629644268963375e+00 1.395929092700712304e-01
2.357092729362264105e+00 1.316711859218206715e-01
2.357555812618237212e+00 1.240020691171291739e-01
2.358018894036520319e+00 1.166025890365088163e-01
2.358481973616753269e+00 1.094885297407046376e-01
2.358945051358575018e+00 1.026743880773437617e-01
2.359408127261624966e+00 9.617335199447069050e-02
2.359871201325541179e+00 8.999729766927735963e-02
2.360334273549964390e+00 8.415680440675084306e-02
2.360797343934532222e+00 7.866118584464801278e-02
2.361260412478884074e+00 7.351853562699443845e-02
2.361723479182658458e+00 6.873578538570589147e-02
2.362186544045495662e+00 6.431877260506538296e-02
2.362649607067033752e+00 6.027231574132925485e-02
2.363112668246910797e+00 5.660029383290457461e-02
2.363575727584769304e+00 5.326708219323159771e-02
2.364038785080245120e+00 5.035933847726362100e-02
2.364501840732978089e+00 4.783158539039942397e-02
2.364964894542608054e+00 4.568493761823867738e-02
2.365427946508773083e+00 4.391990642490697233e-02
2.365890996631112575e+00 4.253645329450415208e-02
2.366354044909265930e+00 4.153402991481169870e-02
2.366817091342871215e+00 4.091160299766799513e-02
2.367280135931568719e+00 4.066766281432334512e-02
2.367743178674997395e+00 4.080021473904178048e-02
2.368206219572795757e+00 4.130675353238758701e-02
2.368669258624602758e+00 4.218422054873839644e-02
2.369132295830056911e+00 4.342894451195940253e-02
2.369595331188799836e+00 4.503656695996353931e-02
2.370058364700467379e+00 4.700195390403277135e-02
2.370521396364700273e+00 4.931909567321764859e-02
2.370984426181138360e+00 5.198099730889564618e-02
2.371447454149419265e+00 5.491181422222427000e-02
2.371910480269182830e+00 5.825021244126978720e-02
2.372373504540066680e+00 6.190310592353441554e-02
2.372836526961712433e+00 6.585873628326917306e-02
2.373299547533756382e+00 7.010371963883862967e-02
2.373762566255840145e+00 7.462295389513232124e-02
2.374225583127601791e+00 7.939953907247096487e-02
2.374688598148680274e+00 8.441471429064235921e-02
2.375151611318714107e+00 8.964781482791046863e-02
2.375614622637344020e+00 9.507625240475894857e-02
2.376077632104206749e+00 1.006871360803305859e-01
2.376540639718943027e+00 1.064350659214729350e-01
2.377003645481192251e+00 1.122984542231795502e-01
2.377466649390592046e+00 1.182488418720100271e-01
2.377929651446782700e+00 1.242548349463958729e-01
2.378392651649403167e+00 1.302836287716360730e-01
2.378855649998092403e+00 1.363012037919682506e-01
2.379318646492488476e+00 1.422725522807963272e-01
2.379781641132232117e+00 1.481619339490737042e-01
2.380244633916960950e+00 1.539331578436837766e-01
2.380707624846316151e+00 1.595498872907577803e-01
2.381170613919934897e+00 1.649759640483876300e-01
2.381633601137457035e+00 1.701964305771848651e-01
2.382096586498522406e+00 1.751396937431917156e-01
2.382559570002767746e+00 1.797892580911932270e-01
2.383022551649834675e+00 1.840666227710134328e-01
2.383485531439360372e+00 1.880439122104740068e-01
2.383948509370985125e+00 1.916367449231299036e-01
2.384411485444348777e+00 1.948204026278242684e-01
2.384874459659089396e+00 1.975730363056295846e-01
2.385337432014845493e+00 1.998759427059994820e-01
2.385800402511257357e+00 2.017138077258931461e-01
2.386263371147963497e+00 2.030749124670635231e-01
2.386726337924603314e+00 2.039512983598218421e-01
2.387189302840815319e+00 2.043232721553834563e-01
2.387652265896239356e+00 2.042248246357857011e-01
2.388115227090513937e+00 2.036408202017565006e-01
2.388578186423279348e+00 2.025791696450477686e-01
2.389041143894173214e+00 2.010516657868312573e-01
2.389504099502835821e+00 1.990738693353310551e-01
2.389967053248905238e+00 1.966649491316325715e-01
2.390430005132022195e+00 1.938474792743643815e-01
2.390892955151824317e+00 1.906471962954655597e-01
2.391355903307951891e+00 1.872147838140026388e-01
2.391818849600042096e+00 1.833641460957664004e-01
2.392281794027736552e+00 1.792293827469848000e-01
2.392744736590672439e+00 1.748467981567899399e-01
2.393207677288490043e+00 1.702543570318414690e-01
2.393670616120827876e+00 1.654913182603697241e-01
2.394133553087326227e+00 1.605978650501116434e-01
2.394596488187622718e+00 1.556147367623469946e-01
2.395059421421357637e+00 1.505828676560473367e-01
2.395522352788169940e+00 1.455430374537590998e-01
2.395985282287697693e+00 1.405355382536977726e-01
2.396448209919581185e+00 1.355998618516602583e-01
2.396911135683458483e+00 1.307744110139961724e-01
2.397374059578970762e+00 1.260962376720779488e-01
2.397836981605755202e+00 1.216008104029964731e-01
2.398299901763452091e+00 1.173218129341897092e-01
2.398762820051699940e+00 1.132909747747439938e-01
2.399225736470137704e+00 1.095379344459815052e-01
2.399688651018405672e+00 1.060901351706302481e-01
2.400151563696141466e+00 1.029727522942759238e-01
2.400614474502985818e+00 1.002086511646190919e-01
2.401077383438577240e+00 9.781837369168000507e-02
2.401540290502554686e+00 9.582015136248443754e-02
2.402003195694557558e+00 9.422994209251853159e-02
2.402466099014224810e+00 9.306148796756716357e-02
2.402929000461195841e+00 9.232639066637596259e-02
2.403391900035108719e+00 9.203420115862211148e-02
2.403854797735604620e+00 9.219252014459217159e-02
2.404317693562322500e+00 9.280710564244488980e-02
2.404780587514899981e+00 9.388198413486942284e-02
2.405243479592977796e+00 9.541956175753089908e-02
2.405706369796192678e+00 9.742073214454080587e-02
2.406169258124186250e+00 9.988497773843039995e-02
2.406632144576596577e+00 1.028104616204452426e-01
2.407095029153063948e+00 1.061941072177419315e-01
2.407557911853226429e+00 1.100316635932014619e-01
2.408020792676723865e+00 1.143177544166419507e-01
2.408483671623195654e+00 1.190459091483509063e-01
2.408946548692279865e+00 1.242085754317266005e-01
2.409409423883615897e+00 1.297971121855387711e-01
2.409872297196843149e+00 1.358017634014061781e-01
2.410335168631601910e+00 1.422116131813996875e-01
2.410798038187530246e+00 1.490145230863666459e-01
2.411260905864267556e+00 1.561970533990783561e-01
2.411723771661453686e+00 1.637443633312765656e-01
2.412186635578727145e+00 1.716401366923235305e-01
2.412649497615725558e+00 1.798664228883969374e-01
2.413112357772091876e+00 1.884035527540755262e-01
2.413575216047461947e+00 1.972300120772029208e-01
2.414038072441477389e+00 2.063223271878179277e-01
2.414500926953775384e+00 2.156549583689645888e-01
2.414963779583996661e+00 2.252002056750201375e-01
2.415426630331779290e+00 2.349281317980443373e-01
2.415889479196763112e+00 2.448065065763878057e-01
2.416352326178587528e+00 2.548007775867018321e-01
2.416815171276891494e+00 2.648740709969789608e-01
2.417278014491313076e+00 2.749872264831333402e-01
2.417740855821493895e+00 2.850988695263658723e-01
2.418203695267071573e+00 2.951655238174926144e-01
2.418666532827685511e+00 3.051417658048455883e-01
2.419129368502975996e+00 3.149804226446131228e-01
2.419592202292579763e+00 3.246449314887818183e-01
2.420055034196137989e+00 3.340638187970481066e-01
2.420517864213290515e+00 3.431962801314264455e-01
2.420980692343674523e+00 3.521994226634955205e-01
2.421443518586931187e+00 3.606510450391771094e-01
2.421906342942698132e+00 3.686719590131779523e-01
2.422369165410615643e+00 3.762136504778769153e-01
2.422831985990322234e+00 3.832291541949783831e-01
2.423294804681458192e+00 3.896735883940818934e-01
2.423757621483660696e+00 3.955046994164994612e-01
2.424220436396571809e+00 4.006834086361929503e-01
2.424683249419829600e+00 4.051186188428615997e-01
2.425146060553071692e+00 4.089009535649387184e-01
2.425608869795940148e+00 4.119362306630519610e-01
2.426071677148071259e+00 4.142042993201097145e-01
2.426534482609106647e+00 4.156886609832427526e-01
2.426997286178684377e+00 4.163806539681751406e-01
2.427460087856444293e+00 4.162773848495864293e-01
2.427922887642024907e+00 4.153825833987656591e-01
2.428385685535066507e+00 4.137068160525916305e-01
2.428848481535207604e+00 4.112676290799614498e-01
2.429311275642086709e+00 4.080896180418043806e-01
2.429774067855345443e+00 4.042044212154622396e-01
2.430236858174619652e+00 3.996506357570606127e-01
2.430699646599552288e+00 3.944736564810046309e-01
2.431162433129780975e+00 3.888460032445081316e-01
2.431625217764943780e+00 3.826112823009477082e-01
2.432088000504681879e+00 3.759329739719233787e-01
2.432550781348632896e+00 3.688815498474048438e-01
2.433013560296437117e+00 3.615325411977934889e-01
2.433476337347733942e+00 3.539659888671019550e-01
2.433939112502162327e+00 3.462658434608165137e-01
2.434401885759361228e+00 3.385193221720105283e-01
2.434864657118970488e+00 3.308162288700258746e-01
2.435327426580629950e+00 3.232482442353581398e-01
2.435790194143976350e+00 3.159081927709544435e-01
2.436252959808651308e+00 3.088892934658433176e-01
2.436715723574294223e+00 3.022844007464045579e-01
2.437178485440542275e+00 2.961852421400866797e-01
2.437641245407036639e+00 2.906816588135630042e-01
2.438104003473417158e+00 2.858608548501003765e-01
2.438566759639320569e+00 2.818066608166832632e-01
2.439029513904388047e+00 2.785988168563282574e-01
2.439492266268258103e+00 2.763122802391442812e-01
2.439955016730570581e+00 2.750165620285214274e-01
2.440417765290964880e+00 2.747750972746854647e-01
2.440880511949079512e+00 2.756643747678024781e-01
2.441343256704554321e+00 2.776988358069801821e-01
2.441805999557029150e+00 2.809365716009178948e-01
2.442268740506141622e+00 2.854113915498245335e-01
2.442731479551532914e+00 2.911485512194488812e-01
2.443194216692840648e+00 2.981644108136349280e-01
2.443656951929705112e+00 3.064661544263822535e-01
2.444119685261766151e+00 3.160515735541549187e-01
2.444582416688661830e+00 3.269089182032755558e-01
2.445045146210032438e+00 3.390168187243519649e-01
2.445507873825516487e+00 3.523442812302812754e-01
2.445970599534753376e+00 3.668507590929014350e-01
2.446433323337382504e+00 3.824863025550370721e-01
2.446896045233043715e+00 3.991917879322656737e-01
2.447358765221375965e+00 4.168992272090303319e-01
2.447821483302019097e+00 4.355321580581383301e-01
2.448284199474610734e+00 4.550061134373655780e-01
2.448746913738792053e+00 4.752291689528716501e-01
2.449209626094202008e+00 4.961025651421525628e-01
2.449672336540478668e+00 5.175214007394576265e-01
2.450135045077262319e+00 5.393753918679189407e-01
2.450597751704193250e+00 5.615401936417346862e-01
2.451060456420909084e+00 5.839166513554931992e-01
2.451523159227050108e+00 6.063748649231488486e-01
2.451985860122255279e+00 6.287900874838460163e-01
2.452448559106163550e+00 6.510383759342466270e-01
2.452911256178414767e+00 6.729959181349137731e-01
2.453373951338649217e+00 6.945553334762746278e-01
2.453836644586503191e+00 7.155687945271280714e-01
2.454299335921620084e+00 7.359314200107525128e-01
2.454762025343637077e+00 7.555298345828614925e-01
2.455224712852192681e+00 7.742555766743755008e-01
2.455687398446927627e+00 7.920059358280481243e-01
2.456150082127481316e+00 8.086678135416073276e-01
2.456612763893491813e+00 8.241891935764701360e-01
2.457075443744599408e+00 8.384683861288094731e-01
2.457538121680443499e+00 8.514327496344434865e-01
2.458000797700663043e+00 8.630184518212717926e-01
2.458463471804898326e+00 8.731708183110309385e-01
2.458926143992786972e+00 8.818445834788043447e-01
2.459388814263969714e+00 8.890040431098498175e-01
2.459851482618085949e+00 8.946231099256127806e-01
2.460314149054773303e+00 8.986852745216651339e-01
2.460776813573673838e+00 9.011834756360489473e-01
2.461239476174424734e+00 9.021198849168127198e-01
2.461702136856666279e+00 9.015056124564035933e-01
2.462164795620037872e+00 8.993603402871257479e-01
2.462627452464178912e+00 8.957118917707100891e-01
2.463090107388727024e+00 8.906451240879832421e-01
2.463552760393324270e+00 8.841147375027127442e-01
2.464015411477608719e+00 8.762106088871480791e-01
2.464478060641219770e+00 8.669882466598504145e-01
2.464940707883797266e+00 8.565130789625629015e-01
2.465403353204979719e+00 8.448427333979333653e-01
2.465865996604407417e+00 8.319509538141913740e-01
2.466328638081717983e+00 8.181291514550679267e-01
2.466791277636553037e+00 8.033321951683713991e-01
2.467253915268550646e+00 7.876392457866138175e-01
2.467716550977350654e+00 7.711311305335364352e-01
2.468179184762592904e+00 7.538898044369907181e-01
2.468641816623915908e+00 7.360104345145008775e-01
2.469104446560959065e+00 7.175533019216058239e-01
2.469567074573362220e+00 6.986111801175066693e-01
2.470029700660764327e+00 6.792658179523640705e-01
2.470492324822804786e+00 6.595978536601749820e-01
2.470954947059123885e+00 6.396864612019980134e-01
2.471417567369360135e+00 6.196090283754438488e-01
2.471880185753153381e+00 5.994408657820546882e-01
2.472342802210142576e+00 5.792549454736410919e-01
2.472805416739967121e+00 5.591216679074613172e-01
2.473268029342266860e+00 5.391086557206841157e-01
2.473730640016680304e+00 5.192805727775559044e-01
2.474193248762848185e+00 4.996989669377102095e-01
2.474655855580409458e+00 4.804221350302205762e-01
2.475118460469002635e+00 4.615050085844254468e-01
2.475581063428268891e+00 4.429990589548662983e-01
2.476043664457844518e+00 4.249522205744527548e-01
2.476506263557372467e+00 4.074088311689957331e-01
2.476968860726490362e+00 3.904095878608668246e-01
2.477431455964837159e+00 3.740021851638032357e-01
2.477894049272054033e+00 3.582454988173088828e-01
2.478356640647778608e+00 3.431652397065544924e-01
2.478819230091652059e+00 3.287057984156935286e-01
2.479281817603311566e+00 3.149448233589319246e-01
2.479744403182397416e+00 3.019021086013749522e-01
2.480206986828550342e+00 2.895940435260442869e-01
2.480669568541408410e+00 2.780336878110730714e-01
2.481132148320611464e+00 2.672308570732204736e-01
2.481594726165798903e+00 2.571922184907122211e-01
2.482057302076610128e+00 2.479213957068222562e-01
2.482519876052684982e+00 2.394190823087903319e-01
2.482982448093661532e+00 2.316831631766074762e-01
2.483445018199180510e+00 2.247088430040037332e-01
2.483907586368880427e+00 2.184887813098523590e-01
2.484370152602402460e+00 2.130132332814239360e-01
2.484832716899384231e+00 2.082705247057136388e-01
2.485295279259466028e+00 2.042459593905938120e-01
2.485757839682287251e+00 2.009237449049037505e-01
2.486220398167486856e+00 1.982860255163738927e-01
2.486682954714704241e+00 1.963133123604751673e-01
2.487145509323579251e+00 1.949846471681055959e-01
2.487608061993751729e+00 1.942777679778495692e-01
2.488070612724860631e+00 1.941692763046075632e-01
2.488533161516544912e+00 1.946348051951265201e-01
2.488995708368444859e+00 1.956491875383901957e-01
2.489458253280199873e+00 1.971866239147073707e-01
2.489920796251448909e+00 1.992208491626937805e-01
2.490383337281831366e+00 2.017252967205421799e-01
2.490845876370987089e+00 2.046732596607665211e-01
2.491308413518555920e+00 2.080380471910653339e-01
2.491770948724175927e+00 2.118821661863354577e-01
2.492233481987488286e+00 2.160209164308335705e-01
2.492696013308131509e+00 2.205019562566373215e-01
2.493158542685744550e+00 2.253008138235553237e-01
2.493621070119967698e+00 2.303938134076133626e-01
2.494083595610440796e+00 2.357482786697983057e-01
2.494546119156801911e+00 2.413640904785527008e-01
2.495008640758692664e+00 2.472085158303230779e-01
2.495471160415750234e+00 2.530917194000307235e-01
2.495933678127615352e+00 2.593675215184090277e-01
2.496396193893926529e+00 2.658115619287889642e-01
2.496858707714324943e+00 2.724088567500934088e-01
2.497321219588447327e+00 2.791454613802745177e-01
2.497783729515936635e+00 2.860084429598251932e-01
2.498246237496430044e+00 2.929858275374344068e-01
2.498708743529567400e+00 3.000665228681779206e-01
2.499171247614988545e+00 3.072402182924355296e-01
2.499633749752332434e+00 3.144972636728013970e-01
2.500096249941238913e+00 3.218285298914941306e-01
2.500558748181347379e+00 3.292246783246842723e-01
2.501021244472297234e+00 3.366784024165253020e-01
2.501483738813729207e+00 3.441804622681898795e-01
2.501946231205280924e+00 3.517221667804384388e-01
2.502408721646592671e+00 3.592944916657907495e-01
2.502871210137303848e+00 3.668879066427198632e-01
2.503333696677053855e+00 3.744922125827058190e-01
2.503796181265482090e+00 3.820963932085563730e-01
2.504258663902228843e+00 3.896884857359577681e-01
2.504721144586932624e+00 3.972554745165420287e-01
2.505183623319234609e+00 4.047832112827912665e-01
2.505646100098771978e+00 4.121577293921036000e-01
2.506108574925186350e+00 4.195779500563758257e-01
2.506571047798114904e+00 4.269061506623613167e-01
2.507033518717198373e+00 4.341240041193156762e-01
2.507495987682077043e+00 4.412120507297293548e-01
2.507958454692389871e+00 4.481498261684194739e-01
2.508420919747776257e+00 4.549160191937690056e-01
2.508883382847876042e+00 4.614886563464963287e-01
2.509345843992327740e+00 4.678453100651872032e-01
2.509808303180770750e+00 4.739633259056932890e-01
2.510270760412847135e+00 4.798200639187416017e-01
2.510733215688193631e+00 4.853931487392612043e-01
2.511195669006450082e+00 4.906607225908174441e-01
2.511658120367258107e+00 4.956016952235942075e-01
2.512120569770255774e+00 5.001959847939111414e-01
2.512583017215082481e+00 5.044247438611870749e-01
2.513045462701376742e+00 5.082705650226618799e-01
2.513507906228780175e+00 5.117176612193456986e-01
2.513970347796931293e+00 5.147520164151825339e-01
2.514432787405469938e+00 5.174334111556029292e-01
2.514895225054035510e+00 5.196236833483963702e-01
2.515357660742266965e+00 5.213578707003607704e-01
2.515820094469805479e+00 5.226656697943415919e-01
2.516282526236287787e+00 5.235240176948757762e-01
2.516744956041356396e+00 5.239315921021616695e-01
2.517207383884648486e+00 5.238890068083894569e-01
2.517669809765805677e+00 5.233987006837073075e-01
2.518132233684466037e+00 5.224648028241928310e-01
2.518594655640269853e+00 5.210929789930045519e-01
2.519057075632855636e+00 5.192902649946323779e-01
2.519519493661864562e+00 5.170648929494935375e-01
2.519981909726935587e+00 5.144261165703090111e-01
2.520444323827707223e+00 5.114112637078651602e-01
2.520906735963819756e+00 5.079826740988960809e-01
2.521369146134913475e+00 5.041741483273630697e-01
2.521831554340626891e+00 4.999985676772080723e-01
2.522293960580600292e+00 4.954667334162561887e-01
2.522756364854472189e+00 4.905920429007950556e-01
2.523218767161882869e+00 4.853874431738293693e-01
2.523681167502472178e+00 4.798661476686985061e-01
2.524143565875879069e+00 4.740416638940801453e-01
2.524605962281743832e+00 4.679278505923932241e-01
2.525068356719704976e+00 4.615390018979300679e-01
2.525530749189403235e+00 4.549276773488296621e-01
2.525993139690477118e+00 4.480422334333502565e-01
2.526455528222566915e+00 4.409300990008108156e-01
2.526917914785312025e+00 4.336088598099269720e-01
2.527380299378352291e+00 4.260972605521001211e-01
2.527842682001326224e+00 4.184028397709556035e-01
2.528305062653875002e+00 4.105744447575024325e-01
2.528767441335636690e+00 4.026199273393392120e-01
2.529229818046252021e+00 3.945641072334982180e-01
2.529692192785359950e+00 3.864523518010658520e-01
2.530154565552599877e+00 3.782794821446128219e-01
2.530616936347611201e+00 3.700910957191638762e-01
2.531079305170035543e+00 3.619191393345897456e-01
2.531541672019509637e+00 3.537972055268455152e-01
2.532004036895675547e+00 3.457603960302824686e-01
2.532466399798171786e+00 3.378451386850994664e-01
2.532928760726636419e+00 3.300889588136903807e-01
2.533391119680711512e+00 3.225302072391285080e-01
2.533853476660035131e+00 3.152077482103676775e-01
2.534315831664247565e+00 3.081898085387426156e-01
2.534778184692989100e+00 3.014632307515314746e-01
2.535240535745897805e+00 2.950902959210907062e-01
2.535702884822613967e+00 2.891084073811284738e-01
2.536165231922777430e+00 2.835535381813622524e-01
2.536627577046027149e+00 2.784598010586081807e-01
2.537089920192002968e+00 2.738590232508938405e-01
2.537552261360344286e+00 2.697399564607422251e-01
2.538014600550692279e+00 2.662168367003293623e-01
2.538476937762685015e+00 2.632631210063430816e-01
2.538939272995962781e+00 2.608978195597140837e-01
2.539401606250164090e+00 2.591321324508634727e-01
2.539863937524929227e+00 2.579846837890832356e-01
2.540326266819898926e+00 2.574569748580456952e-01
2.540788594134710809e+00 2.575503431599165394e-01
2.541250919469006053e+00 2.582613573636461934e-01
2.541713242822423613e+00 2.595817926703740675e-01
2.542175564194603332e+00 2.614986643745992878e-01
2.542637883585185055e+00 2.639943192469601518e-01
2.543100200993806848e+00 2.670362833838792471e-01
2.543562516420110775e+00 2.706205626145951060e-01
2.544024829863734460e+00 2.747040666392732144e-01
2.544487141324318635e+00 2.792525249345793603e-01
2.544949450801502699e+00 2.842282332636633102e-01
2.545411758294926496e+00 2.895904326112450633e-01
2.545874063804229870e+00 2.952957184267361868e-01
2.546336367329050443e+00 3.012984738059872325e-01
2.546798668869029836e+00 3.075513199705534606e-01
2.547260968423807448e+00 3.140055772604549711e-01
2.547723265993023123e+00 3.206117298420666506e-01
2.548185561576315816e+00 3.273198874442905248e-01
2.548647855173325372e+00 3.340802376683986719e-01
2.549110146783691633e+00 3.408434827624844399e-01
2.549572436407054887e+00 3.475612552007986134e-01
2.550034724043052758e+00 3.541865069500003127e-01
2.550497009691326422e+00 3.606738679254710700e-01
2.550959293351515278e+00 3.669799698269735622e-01
2.551421575023259170e+00 3.730637322786465315e-01
2.551883854706197940e+00 3.788778864854133732e-01
2.552346132399970546e+00 3.843692721448495608e-01
2.552808408104217275e+00 3.895195061390819280e-01
2.553270681818577081e+00 3.943732540570645262e-01
2.553732953542690254e+00 3.989976554671780251e-01
2.554195223276195303e+00 4.030849804097311750e-01
2.554657491018734294e+00 4.067469794495072177e-01
2.555119756769944850e+00 4.099679112661401281e-01
2.555582020529467258e+00 4.128123594353268477e-01
2.556044282296940917e+00 4.151336178165527246e-01
2.556506542072005228e+00 4.169889483997442081e-01
2.556968799854301366e+00 4.183755917746878605e-01
2.557431055643467843e+00 4.192937345902334467e-01
2.557893309439143614e+00 4.197463993581524999e-01
2.558355561240970300e+00 4.197424346459575073e-01
2.558817811048586410e+00 4.192846623660532734e-01
2.559280058861631790e+00 4.183864259713666600e-01
2.559742304679745839e+00 4.170611945325738423e-01
2.560204548502567956e+00 4.153243606303002045e-01
2.560666790329738429e+00 4.131936810097681101e-01
2.561129030160897990e+00 4.106890448185937514e-01
2.561591267995683818e+00 4.078324127069457572e-01
2.562053503833738421e+00 4.046477692179063501e-01
2.562515737674699423e+00 4.011610879365292703e-01
2.562977969518206223e+00 3.974003081937214077e-01
2.563440199363900440e+00 3.933953214709094981e-01
2.563902427211420143e+00 3.891779650376873678e-01
2.564364653060406507e+00 3.848141377920671902e-01
2.564826876910498044e+00 3.802823887726538565e-01
2.565289098761335040e+00 3.756468677947599755e-01
2.565751318612556009e+00 3.709474240224697184e-01
2.566213536463802569e+00 3.661530485210981456e-01
2.566675752314713232e+00 3.614881272088602548e-01
2.567137966164927398e+00 3.568710736522353044e-01
2.567600178014085355e+00 3.523674634047019305e-01
2.568062387861827833e+00 3.480267802530310761e-01
2.568524595707792457e+00 3.438999961272427575e-01
2.568986801551620847e+00 3.400393981447149550e-01
2.569449005392951069e+00 3.364983742016690593e-01
2.569911207231423855e+00 3.333782979036880034e-01
2.570373407066679050e+00 3.307785526280623833e-01
2.570835604898354720e+00 3.285641704133265839e-01
2.571297800726093374e+00 3.268962990014887549e-01
2.571759994549532635e+00 3.258305470039257190e-01
2.572222186368312347e+00 3.254296467794791647e-01
2.572684376182074129e+00 3.257326718346825745e-01
2.573146563990454716e+00 3.267976659785128968e-01
2.573608749793096173e+00 3.286736765431289564e-01
2.574070933589637011e+00 3.314067386899879897e-01
2.574533115379717518e+00 3.350392946676012951e-01
2.574995295162977982e+00 3.396096089897707726e-01
2.575457472939057357e+00 3.451781184313763573e-01
2.575919648707595488e+00 3.517250689437804168e-01
2.576381822468231331e+00 3.592949923978864257e-01
2.576843994220606060e+00 3.679040635071038068e-01
2.577306163964358188e+00 3.775616656514523273e-01
2.577768331699128890e+00 3.882699924634176458e-01
2.578230497424556678e+00 4.000237158311526486e-01
2.578692661140282283e+00 4.128097296294835905e-01
2.579154822845945105e+00 4.266069776235607569e-01
2.579616982541184544e+00 4.413863728903427708e-01
2.580079140225639112e+00 4.571108147797392496e-01
2.580541295898950871e+00 4.737353079067396222e-01
2.581003449560757890e+00 4.912071859511421001e-01
2.581465601210701344e+00 5.094664411716312014e-01
2.581927750848420633e+00 5.284461585508233306e-01
2.582389898473554712e+00 5.480730514176623824e-01
2.582852044085744314e+00 5.682690131327809979e-01
2.583314187684627949e+00 5.889483606679423167e-01
2.583776329269846794e+00 6.100235881611626443e-01
2.584238468841039360e+00 6.314030881242235216e-01
2.584700606397846379e+00 6.529928272841315495e-01
2.585162741939907249e+00 6.746973108518702356e-01
2.585624875466862260e+00 6.964205715478590797e-01
2.586087006978349923e+00 7.180671665908500145e-01
2.586549136474010524e+00 7.395431652418719137e-01
2.587011263953485241e+00 7.607571092516192124e-01
2.587473389416411695e+00 7.816209287086954838e-01
2.587935512862431064e+00 8.020507963381404704e-01
2.588397634291182747e+00 8.219679042551385484e-01
2.588859753702306143e+00 8.412403487829120952e-01
2.589321871095441985e+00 8.599297476535329166e-01
2.589783986470229227e+00 8.779044884006297345e-01
2.590246099826307269e+00 8.951118968716316182e-01
2.590708211163316399e+00 9.115065453334841861e-01
2.591170320480897349e+00 9.270503342231338761e-01
2.591632427778689074e+00 9.417124394283499234e-01
2.592094533056331418e+00 9.554691279483773503e-01
2.592556636313464224e+00 9.683034477240026749e-01
2.593018737549726449e+00 9.802048002669259130e-01
2.593480836764759268e+00 9.911684073850177690e-01
2.593942933958201191e+00 1.001194685722373690e+00
2.594405029129693396e+00 1.010288544945749711e+00
2.594867122278874838e+00 1.018436367318771296e+00
2.595329213405385804e+00 1.025698349818449762e+00
2.595791302508865250e+00 1.032061095464618550e+00
2.596253389588953908e+00 1.037538979555454155e+00
2.596715474645290733e+00 1.042149142101940651e+00
2.597177557677515569e+00 1.045905989085329502e+00
2.597639638685268260e+00 1.048823819879416197e+00
2.598101717668190425e+00 1.050915321098048194e+00
2.598563794625919687e+00 1.052191030304138186e+00
2.599025869558096780e+00 1.052658901852140838e+00
2.599487942464361545e+00 1.052323984857230998e+00
2.599950013344353383e+00 1.051157374548830514e+00
2.600412082197712138e+00 1.049225202301521609e+00
2.600874149024077209e+00 1.046485550679651100e+00
2.601336213823090215e+00 1.042931220265126413e+00
2.601798276594389669e+00 1.038552295599532549e+00
2.602260337337614970e+00 1.033336542149847048e+00
2.602722396052407738e+00 1.027269901318825340e+00
2.603184452738405152e+00 1.020337070528661183e+00
2.603646507395248832e+00 1.012522153404942005e+00
2.604108560022578178e+00 1.003793977025362327e+00
2.604570610620033033e+00 9.941712134818647684e-01
2.605032659187254129e+00 9.836218119406106020e-01
2.605494705723879534e+00 9.721348852039080057e-01
2.605956750229551311e+00 9.597026306248901406e-01
2.606418792703906195e+00 9.463210296549433576e-01
2.606880833146586696e+00 9.319904927403144246e-01
2.607342871557231767e+00 9.167164343302873775e-01
2.607804907935481253e+00 9.005097645757139668e-01
2.608266942280974998e+00 8.833872863984139068e-01
2.608728974593354177e+00 8.653481142991801267e-01
2.609191004872256414e+00 8.464737571370215541e-01
2.609653033117322440e+00 8.267709652808032939e-01
2.610115059328191656e+00 8.062848430701093916e-01
2.610577083504505236e+00 7.850589602036428527e-01
2.611039105645900804e+00 7.631500906721516708e-01
2.611501125752021757e+00 7.406183053465621446e-01
2.611963143822504829e+00 7.175287820128155580e-01
2.612425159856990753e+00 6.939512501022192525e-01
2.612887173855119816e+00 6.699593604414062487e-01
2.613349185816531417e+00 6.456299928011370870e-01
2.613811195740865845e+00 6.210425149267796430e-01
2.614273203627762499e+00 5.962780072967965861e-01
2.614735209476861666e+00 5.714184680804845762e-01
2.615197213287803191e+00 5.465460126626655590e-01
2.615659215060226916e+00 5.217420816890694368e-01
2.616121214793772687e+00 4.970866708867269779e-01
2.616583212488079013e+00 4.726575949597645598e-01
2.617045208142788404e+00 4.485297966882058618e-01
2.617507201757538926e+00 4.247747110049345798e-01
2.617969193331970867e+00 4.014596923353119240e-01
2.618431182865724516e+00 3.786475118974995668e-01
2.618893170358438827e+00 3.563959300215716608e-01
2.619355155809754976e+00 3.348089016284410691e-01
2.619817139219311475e+00 3.138414239329629929e-01
2.620279120586749055e+00 2.935769700273641591e-01
2.620741099911707561e+00 2.740509891793597719e-01
2.621203077193826836e+00 2.552930389944184641e-01
2.621665052432746723e+00 2.373268344429643462e-01
2.622127025628107511e+00 2.201703656296344902e-01
2.622588996779548154e+00 2.038360785725890079e-01
2.623050965886708497e+00 1.883311125456215152e-01
2.623512932949229715e+00 1.736599533256237005e-01
2.623974897966751207e+00 1.598158173295415596e-01
2.624436860938911931e+00 1.467937581199680042e-01
2.624898821865353060e+00 1.345829611422489636e-01
2.625360780745713996e+00 1.231690896271243618e-01
2.625822737579634136e+00 1.125347079477096585e-01
2.626284692366754214e+00 1.026597105027397538e-01
2.626746645106714073e+00 9.352174967362779368e-02
2.627208595799152668e+00 8.509665691911837138e-02
2.627670544443711620e+00 7.735885164441250184e-02
2.628132491040028995e+00 7.015101405833736037e-02
2.628594435587745526e+00 6.373142804251083482e-02
2.629056378086501500e+00 5.791350084177359497e-02
2.629518318535936316e+00 5.267039223667948494e-02
2.629980256935689820e+00 4.791239125450806602e-02
2.630442193285403185e+00 4.375109006680800300e-02
2.630904127584714480e+00 4.008429386360715108e-02
2.631366059833264881e+00 3.688779043142891706e-02
2.631827990030693787e+00 3.413839879509098646e-02
2.632289918176641486e+00 3.181411167321020889e-02
2.632751844270746933e+00 2.989166478556323087e-02
2.633213768312651748e+00 2.835723604427174693e-02
2.633675690301994887e+00 2.718959812315020069e-02
2.634137610238415750e+00 2.637258602325733003e-02
2.634599528121554624e+00 2.589085084852531596e-02
2.635061443951052684e+00 2.573061083437749169e-02
2.635523357726548443e+00 2.587937765699364207e-02
2.635985269447682189e+00 2.632587011113599745e-02
2.636447179114093764e+00 2.705990808387639251e-02
2.636909086725423457e+00 2.807228913767653711e-02
2.637370992281311555e+00 2.935465006939973198e-02
2.637832895781396569e+00 3.089931585799180619e-02
2.638294797225319677e+00 3.269913845470791974e-02
2.638756696612721608e+00 3.473617265903104073e-02
2.639218593943239988e+00 3.703428615409225938e-02
2.639680489216516435e+00 3.957170583239547762e-02
2.640142382432190793e+00 4.233424156603117494e-02
2.640604273589902906e+00 4.531860679870189368e-02
2.641066162689291730e+00 4.849976685202037757e-02
2.641528049729998440e+00 5.190843812725493694e-02
2.641989934711663324e+00 5.551428826222688795e-02
2.642451817633924893e+00 5.930769768654156615e-02
2.642913698496423436e+00 6.327798177220676779e-02
2.643375577298800572e+00 6.741329376362663328e-02
2.643837454040694812e+00 7.170054710914831875e-02
2.644299328721746889e+00 7.616916849018801061e-02
2.644761201341594870e+00 8.063593802845092640e-02
2.645223071899880374e+00 8.533441199325231263e-02
2.645684940396243690e+00 9.011922619027232240e-02
2.646146806830324216e+00 9.497225183553856254e-02
2.646608671201760909e+00 9.986761056985409002e-02
2.647070533510196277e+00 1.047992211668525991e-01
2.647532393755267943e+00 1.097378024030091354e-01
2.647994251936617083e+00 1.146613445014470628e-01
2.648456108053883096e+00 1.195472989657186402e-01
2.648917962106706714e+00 1.243728034654491832e-01
2.649379814094727781e+00 1.292451380997105548e-01
2.649841664017584808e+00 1.338877479561833839e-01
2.650303511874920304e+00 1.384338509563207975e-01
2.650765357666371891e+00 1.428361985300203307e-01
2.651227201391580746e+00 1.470756626535960343e-01
2.651689043050187156e+00 1.511346227320277402e-01
2.652150882641830076e+00 1.549972808440782390e-01
2.652612720166150240e+00 1.586499708510542839e-01
2.653074555622787933e+00 1.620814565551384201e-01
2.653536389011382113e+00 1.652832140511725778e-01
2.653998220331573954e+00 1.682496934558619650e-01
2.654460049583002412e+00 1.709785553214836218e-01
2.654921876765308220e+00 1.734708772463867954e-01
2.655383701878131220e+00 1.757316059657309526e-01
2.655845524921111256e+00 1.777686356117230693e-01
2.656307345893889060e+00 1.795944062372534511e-01
2.656769164796103144e+00 1.812249968726641070e-01
2.657230981627394684e+00 1.826796046667485685e-01
2.657692796387404410e+00 1.839836465923400111e-01
2.658154609075770392e+00 1.851637110523218777e-01
2.658616419692133359e+00 1.862508898751280007e-01
2.659078228236134489e+00 1.872865549234747629e-01
2.659540034707412293e+00 1.882960627520458841e-01
2.660001839105607502e+00 1.893255735703550657e-01
2.660463641430360404e+00 1.904181343558681849e-01
2.660925441681310843e+00 1.916189341765907606e-01
2.661387239858097775e+00 1.929748843773747002e-01
2.661849035960363263e+00 1.945341626470292740e-01
2.662310829987745819e+00 1.963457251642236889e-01
2.662772621939885287e+00 1.984587914465007208e-01
2.663234411816422842e+00 2.009799897376725597e-01
2.663696199616998772e+00 2.038547543566234799e-01
2.664157985341251589e+00 2.071773819131282890e-01
2.664619768988822024e+00 2.109931028667606512e-01
2.665081550559350809e+00 2.153446875315677689e-01
2.665543330052476456e+00 2.202718917274053279e-01
2.666005107467841029e+00 2.258109159359312779e-01
2.666466882805082594e+00 2.319938840932064539e-01
2.666928656063842329e+00 2.388587695915177500e-01
2.667390427243760076e+00 2.464095368743587644e-01
2.667852196344475235e+00 2.546718348326019732e-01
2.668313963365629427e+00 2.636569571252196376e-01
2.668775728306861605e+00 2.733700305529304098e-01
2.669237491167812060e+00 2.838097351351333009e-01
2.669699251948119745e+00 2.949680822231611765e-01
2.670161010647426725e+00 3.068302547908713374e-01
2.670622767265372399e+00 3.193745135375069544e-01
2.671084521801596168e+00 3.325721718700929141e-01
2.671546274255737874e+00 3.463876422028330238e-01
2.672008024627438694e+00 3.607785553194770567e-01
2.672469772916338915e+00 3.756959537930646409e-01
2.672931519122076605e+00 3.911816521107170930e-01
2.673393263244293827e+00 4.070015564538113084e-01
2.673855005282630426e+00 4.231689207665531027e-01
2.674316745236725801e+00 4.396126356898507059e-01
2.674778483106219351e+00 4.562571862767305642e-01
2.675240218890752253e+00 4.730232795501835286e-01
2.675701952589964794e+00 4.898285297978570152e-01
2.676163684203495929e+00 5.065881952417640166e-01
2.676625413730987280e+00 5.232159587792571953e-01
2.677087141172077800e+00 5.396247446024927674e-01
2.677548866526408222e+00 5.557275616874712831e-01
2.678010589793617502e+00 5.714905849771197976e-01
2.678472310973346815e+00 5.867366226751016267e-01
2.678934030065236893e+00 6.014271873087344566e-01
2.679395747068926692e+00 6.154846756794104534e-01
2.679857461984055167e+00 6.288359002503984829e-01
2.680319174810264826e+00 6.414128824537971285e-01
2.680780885547194181e+00 6.531535980159728361e-01
2.681242594194484408e+00 6.640026636179161557e-01
2.681704300751774905e+00 6.739119547811893707e-01
2.682166005218705518e+00 6.828411456328753459e-01
2.682627707594916977e+00 6.907581621466414301e-01
2.683089407880050015e+00 6.976395415696785562e-01
2.683551106073742698e+00 7.034706920104598638e-01
2.684012802175637091e+00 7.082460475594338778e-01
2.684474496185371706e+00 7.119668370386358358e-01
2.684936188102587717e+00 7.146505575848068892e-01
2.685397877926925858e+00 7.163157975219802687e-01
2.685859565658025083e+00 7.169924931944008373e-01
2.686321251295525236e+00 7.167187606720994975e-01
2.686782934839068382e+00 7.155404153078090967e-01
2.687244616288292143e+00 7.135103988516904305e-01
2.687706295642838139e+00 7.106881220224678941e-01
2.688167972902346214e+00 7.071387316960899838e-01
2.688629648066456213e+00 7.029323129716293916e-01
2.689091321134809309e+00 6.981430372876187285e-01
2.689552992107044460e+00 6.928482684736452235e-01
2.690014660982801509e+00 6.871276391199339084e-01
2.690476327761722519e+00 6.810621099251343846e-01
2.690937992443445559e+00 6.747330247381688739e-01
2.691399655027610471e+00 6.682211738476175888e-01
2.691861315513860653e+00 6.616058777005843217e-01
2.692322973901833283e+00 6.549641026658323817e-01
2.692784630191169093e+00 6.483696197109637405e-01
2.693246284381507927e+00 6.418922159618294376e-01
2.693707936472491404e+00 6.355548113597968563e-01
2.694169586463758481e+00 6.295091994279327086e-01
2.694631234354948557e+00 6.237578510059088588e-01
2.695092880145704139e+00 6.183483042154016562e-01
2.695554523835663296e+00 6.133265524823157122e-01
2.696016165424466760e+00 6.087164954852035681e-01
2.696477804911754816e+00 6.045485236676693130e-01
2.696939442297168199e+00 6.008410672356728766e-01
2.697401077580346307e+00 5.976049190149997914e-01
2.697862710760929428e+00 5.948503054661380407e-01
2.698324341838557405e+00 5.925611853272656493e-01
2.698785970812870971e+00 5.907310198739749163e-01
2.699247597683509969e+00 5.893412944020993693e-01
2.699709222450115131e+00 5.883668341167312965e-01
2.700170845112326301e+00 5.877762146885333605e-01
2.700632465669781990e+00 5.875322315880184831e-01
2.701094084122125594e+00 5.875924217378185599e-01
2.701555700468995180e+00 5.879096307714047898e-01
2.702017314710031037e+00 5.884386241539162343e-01
2.702478926844874341e+00 5.891140247387011142e-01
2.702940536873163158e+00 5.898833128701107542e-01
2.703402144794539996e+00 5.906869604339503033e-01
2.703863750608644700e+00 5.914640331532701190e-01
2.704325354315117114e+00 5.921528864041835094e-01
2.704786955913595303e+00 5.926918582605050778e-01
2.705248555403722666e+00 5.930199531768008958e-01
2.705710152785138156e+00 5.930775098967072667e-01
2.706171748057481619e+00 5.928068473770642388e-01
2.706633341220392897e+00 5.921528827499132897e-01
2.707094932273514054e+00 5.910637156063881514e-01
2.707556521216483159e+00 5.894911731824803436e-01
2.708018108048940942e+00 5.874829251032110955e-01
2.708479692770528580e+00 5.848366242708806784e-01
2.708941275380885472e+00 5.815936457392056891e-01
2.709402855879652794e+00 5.777259798666841695e-01
2.709864434266468614e+00 5.732114421174931973e-01
2.710326010540974551e+00 5.680339080811160901e-01
2.710787584702811781e+00 5.621834849555125135e-01
2.711249156751617928e+00 5.556727134755286013e-01
2.711710726687035944e+00 5.484757663467594302e-01
2.712172294508704340e+00 5.406150971320962118e-01
2.712633860216264292e+00 5.321062817300137304e-01
2.713095423809354756e+00 5.229586755570914125e-01
2.713556985287616463e+00 5.132268950558738219e-01
2.714018544650691034e+00 5.029256637504297967e-01
2.714480101898217423e+00 4.921013752781752126e-01
2.714941657029834587e+00 4.807933617036255214e-01
2.715403210045185922e+00 4.690498005405158155e-01
2.715864760943908607e+00 4.569229410252997337e-01
2.716326309725644261e+00 4.444686147094126794e-01
2.716787856390033173e+00 4.317457184978599760e-01
2.717249400936715187e+00 4.188156765992911978e-01
2.717710943365331033e+00 4.057418879770048892e-01
2.718172483675520112e+00 3.925891659022488489e-01
2.718634021866924044e+00 3.793558307516655681e-01
2.719095557939181340e+00 3.662549485127659099e-01
2.719557091891933620e+00 3.533061511304843583e-01
2.720018623724820728e+00 3.405108982735927103e-01
2.720480153437482507e+00 3.279627095310138074e-01
2.720941681029559245e+00 3.157240077765927078e-01
2.721403206500691674e+00 3.038549999972336435e-01
2.721864729850519637e+00 2.924132702927255134e-01
2.722326251078683423e+00 2.814534082757891853e-01
2.722787770184823763e+00 2.710266747508092156e-01
2.723249287168580057e+00 2.611807058423203376e-01
2.723710802029593481e+00 2.518527806433449312e-01
2.724172314767502989e+00 2.433151317555102000e-01
2.724633825381950647e+00 2.354735906003054269e-01
2.725095333872575409e+00 2.283596769263118997e-01
2.725556840239017120e+00 2.220002921807028573e-01
2.726018344480917843e+00 2.164176564118404367e-01
2.726479846597916534e+00 2.116378972859359886e-01
2.726941346589653481e+00 2.076584481465844623e-01
2.727402844455769415e+00 2.044944995236653018e-01
2.727864340195904180e+00 2.021495370477059683e-01
2.728325833809697620e+00 2.006224537313593681e-01
2.728787325296791799e+00 1.999076292819496614e-01
2.729248814656824784e+00 1.999950254902764235e-01
2.729710301889438195e+00 2.008700675718590456e-01
2.730171786994272765e+00 2.025147235565624704e-01
2.730633269970967003e+00 2.049061347100123720e-01
2.731094750819162975e+00 2.080178192234221068e-01
2.731556229538499636e+00 2.118195514334746676e-01
2.732017706128617718e+00 2.162775321228295466e-01
2.732479180589157508e+00 2.213545707700691201e-01
2.732940652919758850e+00 2.270102803227964927e-01
2.733402123120064253e+00 2.331956499261879090e-01
2.733863591189710895e+00 2.398768469607456544e-01
2.734325057128341285e+00 2.469983437766072876e-01
2.734786520935593490e+00 2.545092220475324574e-01
2.735247982611110906e+00 2.623565506236509304e-01
2.735709442154531157e+00 2.704856713580101046e-01
2.736170899565495862e+00 2.788405013450607206e-01
2.736632354843643977e+00 2.873638512018589775e-01
2.737093807988618899e+00 2.959977585878410533e-01
2.737555259000056918e+00 3.046366679682296352e-01
2.738016707877600542e+00 3.133251557409835741e-01
2.738478154620890948e+00 3.219476853416185502e-01
2.738939599229567090e+00 3.304486989187073176e-01
2.739401041703268813e+00 3.387753818999251765e-01
2.739862482041636849e+00 3.468630379082013326e-01
2.740323920244312372e+00 3.546639093034912316e-01
2.740785356310934784e+00 3.621272301663948090e-01
2.741246790241143927e+00 3.691962464257336207e-01
2.741708222034582310e+00 3.758442170905624269e-01
2.742169651690887999e+00 3.820186170907272638e-01
2.742631079209702616e+00 3.876808277615829690e-01
2.743092504590665559e+00 3.927959803749870860e-01
2.743553927833417116e+00 3.973331864498119148e-01
2.744015348937599796e+00 4.012675853085044264e-01
2.744476767902850778e+00 4.045734817846153852e-01
2.744938184728811237e+00 4.072344453543211840e-01
2.745399599415123237e+00 4.092370253750675646e-01
2.745861011961426179e+00 4.105722861386734701e-01
2.746322422367359017e+00 4.112357791329820933e-01
2.746783830632564705e+00 4.112274703642083695e-01
2.747245236756681308e+00 4.104722309265937952e-01
2.747706640739350892e+00 4.091518875626303786e-01
2.748168042580211523e+00 4.071821967754043481e-01
2.748629442278905266e+00 4.045796469859871958e-01
2.749090839835072408e+00 4.013641146550538386e-01
2.749552235248353238e+00 3.975585853198344566e-01
2.750013628518388042e+00 3.931888519978141705e-01
2.750475019644816221e+00 3.882831960946515615e-01
2.750936408627278951e+00 3.828720560621273750e-01
2.751397795465417406e+00 3.769876890444991413e-01
2.751859180158870100e+00 3.706638306318901233e-01
2.752320562707279095e+00 3.638926564482276582e-01
2.752781943110283791e+00 3.568031284044257401e-01
2.753243321367524032e+00 3.493794759652699145e-01
2.753704697478641883e+00 3.416582999008159205e-01
2.754166071443276742e+00 3.336760732519623573e-01
2.754627443261068009e+00 3.254688833896728917e-01
2.755088812931657749e+00 3.170865657894730849e-01
2.755550180454685805e+00 3.085381756103237061e-01
2.756011545829792020e+00 2.998691790212660302e-01
2.756472909056616682e+00 2.911121291436659653e-01
2.756934270134800968e+00 2.822982818158932261e-01
2.757395629063984721e+00 2.734574860801146645e-01
2.757856985843808673e+00 2.646180980335432475e-01
2.758318340473912667e+00 2.558069165821277302e-01
2.758779692953937435e+00 2.470491393563875038e-01
2.759241043283523709e+00 2.383683368443430539e-01
2.759702391462310889e+00 2.297864426650059744e-01
2.760163737489940150e+00 2.213237578451381360e-01
2.760625081366052225e+00 2.130044754629145110e-01
2.761086423090286068e+00 2.048358838098774115e-01
2.761547762662282857e+00 1.968380634440433929e-01
2.762009100081683766e+00 1.890250802062407587e-01
2.762470435348128639e+00 1.814095348000536179e-01
2.762931768461256432e+00 1.740026112148530535e-01
2.763393099420710097e+00 1.668141271884184818e-01
2.763854428226128590e+00 1.598525857983500165e-01
2.764315754877152642e+00 1.531252274994990836e-01
2.764777079373421209e+00 1.466380821391718436e-01
2.765238401714576799e+00 1.403960206759407026e-01
2.765699721900259700e+00 1.344028064959027213e-01
2.766161039930108867e+00 1.286708331915911441e-01
2.766622355803765476e+00 1.231845578493063059e-01
2.767083669520869371e+00 1.179527153248244309e-01
2.767544981081062616e+00 1.129752264475066686e-01
2.768006290483983722e+00 1.082511719528790467e-01
2.768467597729274754e+00 1.037788462563666997e-01
2.768928902816573778e+00 9.955581224287107789e-02
2.769390205745524636e+00 9.557895716965322808e-02
2.769851506515763617e+00 9.184017396439284053e-02
2.770312805126935007e+00 8.834472874771791273e-02
2.770774101578677762e+00 8.508250415103625619e-02
2.771235395870630391e+00 8.204828749252833509e-02
2.771696688002436293e+00 7.923647953220989970e-02
2.772157977973734866e+00 7.663381735659836880e-02
2.772619265784165954e+00 7.425013132183568010e-02
2.773080551433369845e+00 7.207008805709090582e-02
2.773541834920987270e+00 7.008716129560363384e-02
2.774003116246660294e+00 6.829471169762948990e-02
2.774464395410026540e+00 6.668603482764448587e-02
2.774925672410728517e+00 6.525440453945205443e-02
2.775386947248406067e+00 6.399311118346905081e-02
2.775848219922699478e+00 6.289549413330880467e-02
2.776309490433248151e+00 6.195005778186078726e-02
2.776770758779695036e+00 6.116103858878635391e-02
2.777232024961679091e+00 6.051608178107492630e-02
2.777693288978840602e+00 6.000894929343390805e-02
2.778154550830819414e+00 5.966219248624332616e-02
2.778615810517258033e+00 5.941874655186431264e-02
2.779077068037795417e+00 5.929634306392038423e-02
2.779538323392071852e+00 5.928938001831610127e-02
2.779999576579728515e+00 5.939235546267614824e-02
2.780460827600405693e+00 5.959984896803170035e-02
2.780922076453743674e+00 5.990650087466835999e-02
2.781383323139382746e+00 6.030699028070208439e-02
2.781844567656964085e+00 6.079601277455180114e-02
2.782305810006127533e+00 6.129334562998261376e-02
2.782767050186513824e+00 6.195729022539992609e-02
2.783228288197762801e+00 6.269132704077882978e-02
2.783689524039516527e+00 6.349042407159563584e-02
2.784150757711413515e+00 6.434942338562660291e-02
2.784611989213094940e+00 6.526304526449816512e-02
2.785073218544201978e+00 6.622589678621662590e-02
2.785534445704374473e+00 6.722940869560166399e-02
2.785995670693253601e+00 6.828199144183146052e-02
2.786456893510478761e+00 6.936464446884699209e-02
2.786918114155691129e+00 7.047449061335844811e-02
2.787379332628530548e+00 7.160605845083523047e-02
2.787840548928638640e+00 7.275393108074459936e-02
2.788301763055653915e+00 7.391279237856054896e-02
2.788762975009219325e+00 7.507747648607238089e-02
2.789224184788974270e+00 7.624301969033427107e-02
2.789685392394558150e+00 7.740471372774608561e-02
2.790146597825613028e+00 7.855815945827093749e-02
2.790607801081779193e+00 7.969931978763822311e-02
2.791069002162696489e+00 8.082457067392004313e-02
2.791530201068005645e+00 8.193074903986931334e-02
2.791991397797347840e+00 8.301519642405302823e-02
2.792452592350362472e+00 8.407579724171443392e-02
2.792913784726689830e+00 8.511101058954344267e-02
2.793374974925972420e+00 8.611989461572647220e-02
2.793836162947848756e+00 8.707341174250649019e-02
2.794297348791960456e+00 8.803481792312696508e-02
2.794758532457947364e+00 8.896985802054513393e-02
2.795219713945449325e+00 8.988021522601380431e-02
2.795680893254109289e+00 9.076813342272181673e-02
2.796142070383565326e+00 9.163638718747246781e-02
2.796603245333459054e+00 9.248824110993852932e-02
2.797064418103431649e+00 9.332739876353755848e-02
2.797525588693121623e+00 9.415794184850864723e-02
2.797986757102171484e+00 9.503371436080820800e-02
2.798447923330220632e+00 9.587130158444566452e-02
2.798909087376909799e+00 9.671625522590682200e-02
2.799370249241880160e+00 9.757379870475671457e-02
2.799831408924771114e+00 9.844917808601921783e-02
2.800292566425223839e+00 9.934757152461091978e-02
2.800753721742879510e+00 1.002669469215200504e-01
2.801214874877377969e+00 1.012274746439177087e-01
2.801676025828359062e+00 1.022250067253512723e-01
2.802137174595463964e+00 1.032635888749328379e-01
2.802598321178334739e+00 1.043467601340439116e-01
2.803059465576608122e+00 1.054829721465824766e-01
2.803520607789928842e+00 1.066647760196925976e-01
2.803981747817934966e+00 1.078983324286880568e-01
2.804442885660267226e+00 1.091845890750644116e-01
2.804904021316566798e+00 1.105237426664092137e-01
2.805365154786475301e+00 1.119152253249098838e-01
2.805826286069630804e+00 1.133577049695003169e-01
2.806287415165674481e+00 1.148703271070006110e-01
2.806748542074248842e+00 1.164125031243184172e-01
2.807209666794992842e+00 1.179982614526195461e-01
2.807670789327547656e+00 1.196236782249346098e-01
2.808131909671552240e+00 1.212843085651809649e-01
2.808593027826649546e+00 1.229752726715050426e-01
2.809054143792478531e+00 1.246913528984723851e-01
2.809515257568680369e+00 1.264271002347082673e-01
2.809976369154894904e+00 1.281769483211264160e-01
2.810437478550763757e+00 1.299675731161266945e-01
2.810898585755927659e+00 1.317361436971957178e-01
2.811359690770025566e+00 1.335040590785158132e-01
2.811820793592699097e+00 1.352667627782829507e-01
2.812281894223589429e+00 1.370202284228759781e-01
2.812742992662336405e+00 1.387610758634393038e-01
2.813204088908579426e+00 1.404853209224817545e-01
2.813665182961961442e+00 1.421889700377303445e-01
2.814126274822121854e+00 1.438808418341445128e-01
2.814587364488700949e+00 1.455547907892536519e-01
2.815048451961340348e+00 1.472120468140182825e-01
2.815509537239679005e+00 1.488549093371897558e-01
2.815970620323359430e+00 1.504867565904636773e-01
2.816431701212020577e+00 1.521120333813046899e-01
2.816892779905303623e+00 1.537362168744392243e-01
2.817353856402849743e+00 1.554648775030398611e-01
2.817814930704299226e+00 1.571289258374407027e-01
2.818276002809291025e+00 1.588167425468080818e-01
2.818737072717468983e+00 1.605412868869822984e-01
2.819198140428471611e+00 1.623110341547752966e-01
2.819659205941938307e+00 1.641368544031387988e-01
2.820120269257512913e+00 1.660300102179994297e-01
2.820581330374833939e+00 1.680020004794824939e-01
2.821042389293541675e+00 1.700643976599342522e-01
2.821503446013277738e+00 1.722286817451697261e-01
2.821964500533682418e+00 1.745060739683791384e-01
2.822425552854396447e+00 1.769073735788021517e-01
2.822886602975060555e+00 1.794428008272068442e-01
2.823347650895314587e+00 1.821531961357725771e-01
2.823808696614799718e+00 1.849913894010995485e-01
2.824269740133157125e+00 1.879908822602983920e-01
2.824730781450026207e+00 1.911584936263591716e-01
2.825191820565048140e+00 1.944999127505978032e-01
2.825652857477864544e+00 1.980196407200880415e-01
2.826113892188113930e+00 2.017209540422078284e-01
2.826574924695438806e+00 2.056058908492583159e-01
2.827035954999479017e+00 2.096752597253469796e-01
2.827496983099875294e+00 2.139286706180613118e-01
2.827958008996268369e+00 2.183645867616404168e-01
2.828419032688298973e+00 2.229813610595283713e-01
2.828880054175607395e+00 2.277736767932014572e-01
2.829341073457834810e+00 2.327260980962954362e-01
2.829802090534621062e+00 2.378590484176981157e-01
2.830263105405606883e+00 2.431523479224091400e-01
2.830724118070433892e+00 2.485996615725064030e-01
2.831185128528742379e+00 2.541942622541598640e-01
2.831646136780171741e+00 2.599291605517128900e-01
2.832107142824364043e+00 2.657972282836518207e-01
2.832568146660960018e+00 2.717931849900337982e-01
2.833029148289598620e+00 2.779066186253925652e-01
2.833490147709922802e+00 2.841321545601099285e-01
2.833951144921571519e+00 2.904631121464759103e-01
2.834412139924185503e+00 2.968930790524965113e-01
2.834873132717406818e+00 3.034114262085894631e-01
2.835334123300874865e+00 3.100221498503752948e-01
2.835795111674230817e+00 3.167141777774409306e-01
2.836256097837114520e+00 3.234827029514605323e-01
2.836717081789168926e+00 3.303214502899667337e-01
2.837178063530031213e+00 3.372256249819642893e-01
2.837639043059344779e+00 3.441898455443121452e-01
2.838100020376749022e+00 3.512084613858156290e-01
2.838560995481885563e+00 3.582753906296172186e-01
2.839021968374395133e+00 3.653839455401267644e-01
2.839482939053916688e+00 3.725266496968479002e-01
2.839943907520092292e+00 3.796950514279021083e-01
2.840404873772562677e+00 3.868716172919433038e-01
2.840865837810968131e+00 3.940626966885927285e-01
2.841326799634948497e+00 4.012461910853225566e-01
2.841787759244145839e+00 4.084080201622716233e-01
2.842248716638202222e+00 4.155323044443978153e-01
2.842709671816753936e+00 4.226012600865070024e-01
2.843170624779445266e+00 4.295951231768264655e-01
2.843631575525916055e+00 4.364921072807757541e-01
2.844092524055807480e+00 4.432683973754830697e-01
2.844553470368758497e+00 4.498981826717325383e-01
2.845014414464411168e+00 4.563537300960472387e-01
2.845475356342405782e+00 4.626054994258683162e-01
2.845936296002383958e+00 4.686223002510768176e-01
2.846397233443984209e+00 4.743714900922856303e-01
2.846858168666849043e+00 4.798192121580334146e-01
2.847319101670619190e+00 4.849306703872233726e-01
2.847780032454935384e+00 4.896704386177939683e-01
2.848240961019436579e+00 4.940027999652321089e-01
2.848701887363765728e+00 4.978921118017911041e-01
2.849162811487563118e+00 5.013031911146750286e-01
2.849623733390467706e+00 5.042017145028631075e-01
2.850084653072121554e+00 5.065546266597029668e-01
2.850545570532166284e+00 5.083305508916901028e-01
2.851006485770240850e+00 5.095001950503281751e-01
2.851467398785986429e+00 5.100367462083663650e-01
2.851928309579044640e+00 5.099162474959774149e-01
2.852389218149055328e+00 5.090945017041836884e-01
2.852850124495660111e+00 5.076055121977099960e-01
2.853311028618498835e+00 5.054073501912594857e-01
2.853771930517211342e+00 5.024908046378575577e-01
2.854232830191441472e+00 4.988509092642181009e-01
2.854693727640826406e+00 4.944870970183895542e-01
2.855154622865009539e+00 4.894033026599487468e-01
2.855615515863629827e+00 4.836080116150590635e-01
2.856076406636328890e+00 4.771142541210933175e-01
2.856537295182747460e+00 4.699395446023841849e-01
2.856998181502526712e+00 4.621057671311079029e-01
2.857459065595306047e+00 4.536390087167161966e-01
2.857919947460726195e+00 4.445693430157562354e-01
2.858380827098430554e+00 4.349305678445565260e-01
2.858841704508057191e+00 4.247599005948032858e-01
2.859302579689247725e+00 4.140976362830398605e-01
2.859763452641642445e+00 4.029785271434551119e-01
2.860224323364883414e+00 3.914661172096676744e-01
2.860685191858609144e+00 3.795982024315719405e-01
2.861146058122463032e+00 3.674226257394696549e-01
2.861606922156084032e+00 3.549890968469484598e-01
2.862067783959113321e+00 3.423478807835804161e-01
2.862528643531191630e+00 3.295493592431292251e-01
2.862989500871960136e+00 3.166436020949321417e-01
2.863450355981059126e+00 3.036799545612831608e-01
2.863911208858129775e+00 2.907066451252174888e-01
2.864372059502812373e+00 2.777714558644758802e-01
2.864832907914748095e+00 2.649326206470177802e-01
2.865293754093578116e+00 2.522068126139474509e-01
2.865754598038941836e+00 2.396469426143939263e-01
2.866215439750481764e+00 2.272909192344859941e-01
2.866676279227836854e+00 2.151738512781311286e-01
2.867137116470648728e+00 2.033278964883231954e-01
2.867597951478558560e+00 1.917821499686342968e-01
2.868058784251206639e+00 1.805620731075570917e-01
2.868519614788234584e+00 1.696915455697107500e-01
2.868980443089282684e+00 1.591895835397494630e-01
2.869441269153991669e+00 1.490726809878051284e-01
2.869902092982001385e+00 1.393542677492694837e-01
2.870362914572953450e+00 1.300448062395736792e-01
2.870823733926489929e+00 1.211519139026229208e-01
2.871284551042248889e+00 1.126805080903807987e-01
2.871745365919873283e+00 1.046329699466214541e-01
2.872206178559004286e+00 9.696888475478304681e-02
2.872666988959280410e+00 8.993757005294304718e-02
2.873127797120343274e+00 8.319533458014251315e-02
2.873588603041835388e+00 7.687106659166906275e-02
2.874049406723396149e+00 7.095886974963984406e-02
2.874510208164665848e+00 6.545169043121450148e-02
2.874971007365286102e+00 6.034155406567755231e-02
2.875431804324897200e+00 5.561979774193887005e-02
2.875892599043141651e+00 5.127729698438818207e-02
2.876353391519657521e+00 4.730468483406978508e-02
2.876814181754088207e+00 4.369256160821823748e-02
2.877274969746072664e+00 4.042720502264698229e-02
2.877735755495252956e+00 3.750954044435641371e-02
2.878196539001268928e+00 3.492575418090372585e-02
2.878657320263761754e+00 3.266820612498683857e-02
2.879118099282373056e+00 3.073008682609365896e-02
2.879578876056742676e+00 2.910554919743412600e-02
2.880039650586511346e+00 2.778982478298670095e-02
2.880500422871321131e+00 2.676196667600125312e-02
2.880961192910811430e+00 2.605756355370992053e-02
2.881421960704622975e+00 2.565450263477961693e-02
2.881882726252398719e+00 2.555326418122267490e-02
2.882343489553777172e+00 2.575573069531535142e-02
2.882804250608400842e+00 2.626520549762214121e-02
2.883265009415908242e+00 2.708641326396534973e-02
2.883725765975942767e+00 2.822548211956295988e-02
2.884186520288144706e+00 2.968990685266156490e-02
2.884647272352153902e+00 3.146212972573921712e-02
2.885108022167612418e+00 3.361331500390363214e-02
2.885568769734159655e+00 3.611626702167954062e-02
2.886029515051438121e+00 3.898624451472732649e-02
2.886490258119086771e+00 4.223654645243705291e-02
2.886950998936748558e+00 4.588099294375538179e-02
2.887411737504063325e+00 4.993411337769074893e-02
2.887872473820670916e+00 5.441071461866718584e-02
2.888333207886213394e+00 5.932571580370520070e-02
2.888793939700332380e+00 6.469390679539908928e-02
2.889254669262666386e+00 7.052968674371605518e-02
2.889715396572858364e+00 7.684678401804198589e-02
2.890176121630548600e+00 8.365795916666513010e-02
2.890636844435377828e+00 9.097469298950418282e-02
2.891097564986986779e+00 9.880686226431546759e-02
2.891558283285016628e+00 1.070813572241016420e-01
2.892018999329108109e+00 1.159808778097061593e-01
2.892479713118902396e+00 1.254098593876282752e-01
2.892940424654038889e+00 1.353688207633353957e-01
2.893401133934160541e+00 1.458549259398388420e-01
2.893861840958907639e+00 1.568616744785066019e-01
2.894322545727920026e+00 1.683786089187061519e-01
2.894783248240839324e+00 1.803910451399602377e-01
2.895243948497306707e+00 1.928798317000003648e-01
2.895704646496962464e+00 2.058211442277811942e-01
2.896165342239449103e+00 2.191863208806898167e-01
2.896626035724405135e+00 2.329417446802458103e-01
2.897086726951472180e+00 2.470487782133105048e-01
2.897547415920292302e+00 2.615346961003808812e-01
2.898008102630504901e+00 2.762352797985366815e-01
2.898468787081752041e+00 2.911623651898292975e-01
2.898929469273674453e+00 3.062320679540481150e-01
2.899390149205912870e+00 3.213898304059525923e-01
2.899850826878106691e+00 3.365737594965851343e-01
2.900311502289898868e+00 3.517244613300903322e-01
2.900772175440930134e+00 3.667533398556487856e-01
2.901232846330839443e+00 3.815938936253492897e-01
2.901693514959270637e+00 3.961701062720424660e-01
2.902154181325863558e+00 4.104048349177696897e-01
2.902614845430257162e+00 4.242197562044765502e-01
2.903075507272094402e+00 4.375394459566724903e-01
2.903536166851016009e+00 4.502869934946007180e-01
2.903996824166663160e+00 4.623884834726474380e-01
2.904457479218675697e+00 4.737728762603042876e-01
2.904918132006694353e+00 4.843788426631831512e-01
2.905378782530361637e+00 4.941329542588475121e-01
2.905839430789317390e+00 5.029827445100248928e-01
2.906300076783202346e+00 5.108769836679657450e-01
2.906760720511659013e+00 5.177697633370700325e-01
2.907221361974326346e+00 5.236275596787793862e-01
2.907682001170846409e+00 5.284197290169355687e-01
2.908142638100859045e+00 5.321260831864460528e-01
2.908603272764006320e+00 5.347354178761526411e-01
2.909063905159929853e+00 5.362458111026685570e-01
2.909524535288268599e+00 5.366648123146656735e-01
2.909985163148664178e+00 5.360095171023977478e-01
2.910445788740758655e+00 5.343060605702469879e-01
2.910906412064191873e+00 5.315913953175607221e-01
2.911367033118605008e+00 5.279099572305603338e-01
2.911827651903639236e+00 5.233154115739540035e-01
2.912288268418934400e+00 5.178695762124956303e-01
2.912748882664133898e+00 5.116418052480339318e-01
2.913209494638876240e+00 5.047082735418672028e-01
2.913670104342803047e+00 4.971511711370462105e-01
2.914130711775556382e+00 4.890693748530598461e-01
2.914591316936775645e+00 4.805338083534299587e-01
2.915051919826102900e+00 4.716486669411500965e-01
2.915512520443179323e+00 4.625108252577372348e-01
2.915973118787645202e+00 4.532224428280232087e-01
2.916433714859140380e+00 4.438738697974854430e-01
2.916894308657307366e+00 4.345653514955989394e-01
2.917354900181788224e+00 4.253914674183369438e-01
2.917815489432221021e+00 4.164435446412757535e-01
2.918276076408248709e+00 4.078086513919605416e-01
2.918736661109512465e+00 3.995686450181066274e-01
2.919197243535651687e+00 3.917992861348342792e-01
2.919657823686308440e+00 3.845694297256910255e-01
2.920118401561123900e+00 3.779403028399834774e-01
2.920578977159737910e+00 3.719648772934038283e-01
2.921039550481793423e+00 3.666873444605390220e-01
2.921500121526929394e+00 3.621426978665572283e-01
2.921960690294787444e+00 3.583564278603813547e-01
2.922421256785009192e+00 3.553443312011804744e-01
2.922881820997235369e+00 3.531124369311173239e-01
2.923342382931106265e+00 3.516570484559327636e-01
2.923802942586264386e+00 3.509649003258965561e-01
2.924263499962349133e+00 3.510134268167210414e-01
2.924724055059001682e+00 3.517711380660746290e-01
2.925184607875864540e+00 3.531995636586172105e-01
2.925645158412576663e+00 3.552498165224792781e-01
2.926105706668780559e+00 3.578653618570678541e-01
2.926566252644116961e+00 3.609859812943971291e-01
2.927026796338226156e+00 3.645445450985664304e-01
2.927487337750750207e+00 3.684691299077524906e-01
2.927947876881329403e+00 3.726839322771329788e-01
2.928408413729604476e+00 3.771165174128082720e-01
2.928868948295217045e+00 3.816749747181563679e-01
2.929329480577808731e+00 3.862828259183266888e-01
2.929790010577018489e+00 3.908584483018794353e-01
2.930250538292489715e+00 3.953211915049162362e-01
2.930711063723862697e+00 3.995923154214606754e-01
2.931171586870776835e+00 4.035958891302788287e-01
2.931632107732875081e+00 4.072596395647140599e-01
2.932092626309797723e+00 4.105157394041654695e-01
2.932553142601186380e+00 4.133015245766274992e-01
2.933013656606680897e+00 4.155601328208664569e-01
2.933474168325923781e+00 4.172410559506605776e-01
2.933934677758554432e+00 4.183005997751729765e-01
2.934395184904215803e+00 4.186999279930661566e-01
2.934855689762546849e+00 4.184150286621030612e-01
2.935316192333190521e+00 4.174576718157633204e-01
2.935776692615787109e+00 4.157498472993764738e-01
2.936237190609976011e+00 4.133151152834897424e-01
2.936697686315401068e+00 4.101550637546381717e-01
2.937158179731702567e+00 4.062785766446476710e-01
2.937618670858520353e+00 4.017015222438952149e-01
2.938079159695495601e+00 3.964463622638323970e-01
2.938539646242270376e+00 3.905408416622961343e-01
2.939000130498485852e+00 3.840086197653519995e-01
2.939460612463782319e+00 3.769149672779121829e-01
2.939921092137800507e+00 3.692884543880017856e-01
2.940381569520182925e+00 3.611765591962208810e-01
2.940842044610569417e+00 3.526298441935002415e-01
2.941302517408601158e+00 3.437014139335863305e-01
2.941762987913919325e+00 3.344457322334297156e-01
2.942223456126165981e+00 3.249186812243584077e-01
2.942683922044980971e+00 3.151764590371270436e-01
2.943144385670004581e+00 3.052750762322130607e-01
2.943604847000879765e+00 2.952697798201615598e-01
2.944065306037247698e+00 2.852145213491337206e-01
2.944525762778746891e+00 2.751614746127421518e-01
2.944986217225020741e+00 2.651606073263240715e-01
2.945446669375710425e+00 2.552593098835690411e-01
2.945907119230456228e+00 2.455020830663491305e-01
2.946367566788897996e+00 2.359302853662947064e-01
2.946828012050680012e+00 2.264485498339823821e-01
2.947288455015440345e+00 2.173827945366326453e-01
2.947748895682821946e+00 2.086017285035022817e-01
2.948209334052463770e+00 2.001334782544829105e-01
2.948669770124010547e+00 1.920024962290428072e-01
2.949130203897099456e+00 1.842296358449700688e-01
2.949590635371373004e+00 1.768322618764913146e-01
2.950051064546474588e+00 1.698243907009500953e-01
2.950511491422041388e+00 1.632168547883843801e-01
2.950971915997717687e+00 1.570174857755804454e-01
2.951432338273142886e+00 1.512313105684270909e-01
2.951892758247957715e+00 1.458607551435968652e-01
2.952353175921805128e+00 1.409058510601167158e-01
2.952813591294324969e+00 1.364423781236498434e-01
2.953274004365158412e+00 1.323274479678764326e-01
2.953734415133947522e+00 1.286193895757103134e-01
2.954194823600331699e+00 1.253112682456420934e-01
2.954655229763953006e+00 1.223947917595966106e-01
2.955115633624453064e+00 1.200487852136588318e-01
2.955576035181472161e+00 1.179274877788747539e-01
2.956036434434651916e+00 1.161747522063843185e-01
2.956496831383633062e+00 1.147798602866793305e-01
2.956957226028056773e+00 1.137377126462552346e-01
2.957417618367564671e+00 1.130259949509442446e-01
2.957878008401797487e+00 1.126379931734561995e-01
2.958338396130396397e+00 1.125619243885959964e-01
2.958798781553002577e+00 1.127860078846748965e-01
2.959259164669257647e+00 1.132956758288378857e-01
2.959719545478801006e+00 1.140857863270314521e-01
2.960179923981276495e+00 1.151416767558834930e-01
2.960640300176323070e+00 1.164666319080648882e-01
2.961100674063582350e+00 1.180256511253838514e-01
2.961561045642695955e+00 1.198207792340858918e-01
2.962021414913304618e+00 1.218434863351770259e-01
2.962481781875049958e+00 1.240862218198796607e-01
2.962942146527572262e+00 1.265425692698184112e-01
2.963402508870513596e+00 1.292074081966052279e-01
2.963862868903515135e+00 1.320770808220614601e-01
2.964323226626218055e+00 1.351495614549745872e-01
2.964783582038261311e+00 1.384246253930919157e-01
2.965243935139289633e+00 1.419040136876628666e-01
2.965704285928940642e+00 1.455962608695397786e-01
2.966164634406858625e+00 1.494991802822787652e-01
2.966624980572683423e+00 1.536251443947814210e-01
2.967085324426055326e+00 1.579852043279295626e-01
2.967545665966617729e+00 1.625929834975900767e-01
2.968006005194008701e+00 1.674647171977028115e-01
2.968466342107872524e+00 1.726192524787595883e-01
2.968926676707849044e+00 1.780780031732817903e-01
2.969387008993577659e+00 1.838648553271851060e-01
2.969847338964703098e+00 1.900060188569689390e-01
2.970307666620864318e+00 1.965305106859558948e-01
2.970767991961701604e+00 2.034672858663424400e-01
2.971228314986858798e+00 2.108486194490880039e-01
2.971688635695975300e+00 2.186283927554123485e-01
2.972148954088692285e+00 2.270123565025084500e-01
2.972609270164652706e+00 2.359244706314906626e-01
2.973069583923494630e+00 2.454259482404886894e-01
2.973529895364861453e+00 2.555395552988745100e-01
2.973990204488394351e+00 2.662921806133502489e-01
2.974450511293734056e+00 2.777047691284579845e-01
2.974910815780520856e+00 2.898196622685267343e-01
2.975371117948398147e+00 3.026491307863492519e-01
2.975831417797005329e+00 3.162102496853253508e-01
2.976291715325984022e+00 3.305147429082430088e-01
2.976752010534976733e+00 3.455682684690726258e-01
2.977212303423621975e+00 3.613697364518514421e-01
2.977672593991563588e+00 3.779106740881021387e-01
2.978132882238440082e+00 3.951746521576453008e-01
2.978593168163894855e+00 4.131367867019745121e-01
2.979053451767569083e+00 4.317584316541036582e-01
2.979513733049103053e+00 4.510073647661726470e-01
2.979974012008138384e+00 4.708253383424316207e-01
2.980434288644316698e+00 4.911506489343313020e-01
2.980894562957277838e+00 5.119122063173111581e-01
2.981354834946664312e+00 5.330297292081260796e-01
2.981815104612117739e+00 5.544255950750931472e-01
2.982275371953277521e+00 5.759817989079646372e-01
2.982735636969787052e+00 5.976025721562031601e-01
2.983195899661285289e+00 6.191843519570182641e-01
2.983656160027414739e+00 6.405935775928696119e-01
2.984116418067817023e+00 6.617140217065965446e-01
2.984576673782132428e+00 6.824184932024363048e-01
2.985036927170002574e+00 7.025770989782271769e-01
2.985497178231069970e+00 7.220585554810368123e-01
2.985957426964973127e+00 7.407315649607417729e-01
2.986417673371355441e+00 7.584662368592454129e-01
2.986877917449857645e+00 7.751355334628797777e-01
2.987338159200120469e+00 7.906167180187750887e-01
2.987798398621785978e+00 8.047927830012233663e-01
2.988258635714494460e+00 8.175443859672149038e-01
2.988718870477887979e+00 8.287907139260304312e-01
2.989179102911607711e+00 8.384284871999059252e-01
2.989639333015294387e+00 8.463767779115723977e-01
2.990099560788589628e+00 8.525629994259724675e-01
2.990559786231135497e+00 8.569382582576011709e-01
2.991020009342570951e+00 8.594552713739924688e-01
2.991480230122539385e+00 8.601748352968956457e-01
2.991940448570680644e+00 8.589931196161431082e-01
2.992400664686637679e+00 8.559345622930898401e-01
2.992860878470050334e+00 8.509354328186393701e-01
2.993321089920560674e+00 8.440892679034394108e-01
2.993781299037809873e+00 8.354408607217621574e-01
2.994241505821439553e+00 8.250488290589340634e-01
2.994701710271087780e+00 8.129849797219776963e-01
2.995161912386400171e+00 7.993335276258702882e-01
2.995622112167016127e+00 7.841901840991083450e-01
2.996082309612578154e+00 7.676611308717135040e-01
2.996542504722724765e+00 7.498618977540575381e-01
2.997002697497099355e+00 7.309161631587430819e-01
2.997462887935343989e+00 7.109544973432647685e-01
2.997923076037097179e+00 6.901130685517434804e-01
2.998383261802002320e+00 6.685323321135522301e-01
2.998843445229701032e+00 6.463824235249348016e-01
2.999303626319833160e+00 6.237597379150476851e-01
2.999763805072038991e+00 6.008332317475459927e-01
3.000223981485963698e+00 5.777492148617913159e-01
3.000684155561245348e+00 5.546493636980271980e-01
3.001144327297525560e+00 5.316739978738894701e-01
3.001604496694448176e+00 5.089595991806943331e-01
3.002064663751650819e+00 4.866379579958959867e-01
3.002524828468777773e+00 4.648302704349573933e-01
3.002984990845467994e+00 4.436848274372504619e-01
3.003445150881363990e+00 4.233044725518781970e-01
3.003905308576107824e+00 4.037645113912319284e-01
3.004365463929339342e+00 3.851851721372649973e-01
3.004825616940701050e+00 3.676583561681323609e-01
3.005285767609833680e+00 3.512682166102024106e-01
3.005745915936377965e+00 3.360910874325041542e-01
3.006206061919975969e+00 3.221954813494077308e-01
3.006666205560269756e+00 3.096421460834136719e-01
3.007126346856898724e+00 2.984841989095556869e-01
3.007586485809506271e+00 2.887671502817010794e-01
3.008046622417731797e+00 2.805292354542297528e-01
3.008506756681217809e+00 2.738014897224324562e-01
3.008966888599605927e+00 2.686240285022393759e-01
3.009427018172535995e+00 2.649559940252685375e-01
3.009887145399651409e+00 2.628856672035365105e-01
3.010347270280592014e+00 2.623814201299844440e-01
3.010807392814998984e+00 2.634413358215105250e-01
3.011267513002514384e+00 2.660572516400481757e-01
3.011727630842779835e+00 2.702148430828427150e-01
3.012187746335435179e+00 2.758936796487131971e-01
3.012647859480123813e+00 2.830672543076799275e-01
3.013107970276485581e+00 2.917029896410698875e-01
3.013568078724161658e+00 3.017622251553265245e-01
3.014028184822795886e+00 3.132001915690687532e-01
3.014488288572026331e+00 3.259659789964195475e-01
3.014948389971495502e+00 3.400025068709993104e-01
3.015408489020846794e+00 3.552463943703928484e-01
3.015868585719718276e+00 3.716284192380884810e-01
3.016328680067753343e+00 3.890728227625628310e-01
3.016788772064593172e+00 4.074978827221468203e-01
3.017248861709878494e+00 4.268158908526774042e-01
3.017708949003250929e+00 4.469333189463552403e-01
3.018169033944351654e+00 4.677510465651663618e-01
3.018629116532822287e+00 4.891646564855242629e-01
3.019089196768304895e+00 5.110683308086851895e-01
3.019549274650438875e+00 5.333444832924739698e-01
3.020009350178868512e+00 5.558737329814515959e-01
3.020469423353233207e+00 5.785370307373318699e-01
3.020929494173173691e+00 6.012105774300570138e-01
3.021389562638332915e+00 6.237686344258713822e-01
3.021849628748352501e+00 6.460843343323220411e-01
3.022309692502871847e+00 6.680305494417781986e-01
3.022769753901533463e+00 6.894808085324682922e-01
3.023229812943978967e+00 7.103102511510015482e-01
3.023689869629850424e+00 7.303966071657345127e-01
3.024149923958788122e+00 7.496211882836887330e-01
3.024609975930432793e+00 7.678698773971305291e-01
3.025070025544427388e+00 7.850341010950658838e-01
3.025530072800413084e+00 8.010526822467169961e-01
3.025990117698030168e+00 8.157580827129385925e-01
3.026450160236920262e+00 8.290975467804321264e-01
3.026910200416725871e+00 8.409301534416933066e-01
3.027370238237088618e+00 8.513276188455010107e-01
3.027830273697647456e+00 8.601551918623238091e-01
3.028290306798045783e+00 8.673667528580693009e-01
3.028750337537925663e+00 8.729716120712693872e-01
3.029210365916926495e+00 8.767130519291737034e-01
3.029670391934690343e+00 8.789517002912353716e-01
3.030130415590860160e+00 8.794996778711643426e-01
3.030590436885074901e+00 8.783686266548147437e-01
3.031050455816977518e+00 8.755762050949404962e-01
3.031510472386209631e+00 8.711665217913595605e-01
3.031970486592411973e+00 8.651769786252954120e-01
3.032430498435225719e+00 8.576606679683986822e-01
3.032890507914292932e+00 8.486796493136833375e-01
3.033350515029254790e+00 8.383042180665964960e-01
3.033810519779752912e+00 8.266121066450650146e-01
3.034270522165428474e+00 8.136876314483442174e-01
3.034730522185923096e+00 7.996093246281239519e-01
3.035190519840878398e+00 7.844970302205378498e-01
3.035650515129934668e+00 7.684354058961911926e-01
3.036110508052734858e+00 7.515260415186729714e-01
3.036570498608920143e+00 7.338725111170947280e-01
3.037030486798131257e+00 7.156855179621756102e-01
3.037490472620009818e+00 6.968812177374142935e-01
3.037950456074197447e+00 6.776514059545662994e-01
3.038410437160335764e+00 6.581000216343598774e-01
3.038870415878065945e+00 6.383289955389359616e-01
3.039330392227029609e+00 6.184378904911078667e-01
3.039790366206867933e+00 5.985210489125066813e-01
3.040250337817222981e+00 5.786768149482813817e-01
3.040710307057735484e+00 5.590055071224351302e-01
3.041170273928047063e+00 5.395661261397043384e-01
3.041630238427800226e+00 5.204509787303930324e-01
3.042090200556634372e+00 5.017357903923109763e-01
3.042550160314192897e+00 4.834914346488745074e-01
3.043010117700116091e+00 4.657838417651880003e-01
3.043470072714045571e+00 4.486739550179579261e-01
3.043930025355624736e+00 4.322177284273571174e-01
3.044389975624491651e+00 4.164655965320451236e-01
3.044849923520289714e+00 4.014648928230754588e-01
3.045309869042660988e+00 3.872562259530229478e-01
3.045769812191245762e+00 3.738761853552117209e-01
3.046229752965686099e+00 3.613567666228988395e-01
3.046689691365623176e+00 3.497254927981557349e-01
3.047149627390698612e+00 3.390055387315368263e-01
3.047609561040554471e+00 3.292158550625329805e-01
3.048069492314830597e+00 3.203712890665779134e-01
3.048529421213170387e+00 3.124964015366244463e-01
3.048989347735215016e+00 3.055737835762014631e-01
3.049449271880603884e+00 2.996567747787350355e-01
3.049909193648980388e+00 2.946758778643259746e-01
3.050369113039987035e+00 2.906785592147800301e-01
3.050829030053262780e+00 2.876232046322770297e-01
3.051288944688450577e+00 2.855153181352974023e-01
3.051748856945192045e+00 2.843412999341745073e-01
3.052208766823127473e+00 2.840843780463119805e-01
3.052668674321899811e+00 2.847246945783411531e-01
3.053128579441150681e+00 2.862393951361559830e-01
3.053588482180519481e+00 2.886027231337659482e-01
3.054048382539650497e+00 2.917861206359831372e-01
3.054508280518182239e+00 2.957583371761665081e-01
3.054968176115758549e+00 3.004855477501159888e-01
3.055428069332021934e+00 3.059482221256689116e-01
3.055887960166610462e+00 3.120685655280204251e-01
3.056347848619167085e+00 3.188435530521399608e-01
3.056807734689334755e+00 3.262328646520478714e-01
3.057267618376753315e+00 3.341528476317147667e-01
3.057727499681065275e+00 3.425891457161563958e-01
3.058187378601910478e+00 3.514859925948728980e-01
3.058647255138933652e+00 3.607950221803684077e-01
3.059107129291773752e+00 3.704668851211495029e-01
3.059567001060071068e+00 3.804599150482932957e-01
3.060026870443471658e+00 3.907229842742698245e-01
3.060486737441613592e+00 4.011862328947474743e-01
3.060946602054138932e+00 4.118107213131118050e-01
3.061406464280689299e+00 4.225458198693632927e-01
3.061866324120907201e+00 4.333413379775772345e-01
3.062326181574433370e+00 4.441477612865157298e-01
3.062786036640908538e+00 4.549164858313425874e-01
3.063245889319976101e+00 4.656000478735973780e-01
3.063705739611276346e+00 4.761523481696484650e-01
3.064165587514451339e+00 4.865288694428848704e-01
3.064625433029141366e+00 4.966868858578881163e-01
3.065085276154990268e+00 5.065856633029912626e-01
3.065545116891637889e+00 5.161131216193226567e-01
3.066004955238726737e+00 5.253355712403677824e-01
3.066464791195897988e+00 5.341937638507403552e-01
3.066924624762791929e+00 5.427241199872654409e-01
3.067384455939052401e+00 5.508223979467318232e-01
3.067844284724320136e+00 5.584913603524581660e-01
3.068304111118235866e+00 5.656612361353228202e-01
3.068763935120441655e+00 5.723359216773695746e-01
3.069223756730579122e+00 5.785002297207830768e-01
3.069683575948290333e+00 5.841421302078849687e-01
3.070143392773216462e+00 5.892577651281345474e-01
3.070603207204998686e+00 5.938362480079057981e-01
3.071063019243278625e+00 5.978727227993937410e-01
3.071522828887699230e+00 6.013816757972123561e-01
3.071982636137900347e+00 6.043475872213728284e-01
3.072442440993524926e+00 6.067860483892502099e-01
3.072902243454213256e+00 6.086847820877694382e-01
3.073362043519607845e+00 6.101036860081707758e-01
3.073821841189349424e+00 6.110308600043157234e-01
3.074281636463080947e+00 6.114833307836866627e-01
3.074741429340441812e+00 6.114801172127077855e-01
3.075201219821076748e+00 6.110419767375150357e-01
3.075661007904625155e+00 6.101911344491064426e-01
3.076120793590728208e+00 6.089509982409615496e-01
3.076580576879029305e+00 6.073458638834100531e-01
3.077040357769168732e+00 6.053868942896871719e-01
3.077500136260790331e+00 6.031084976153948674e-01
3.077959912353530836e+00 6.005644108069964071e-01
3.078419686047036752e+00 5.977543340327141630e-01
3.078879457340947923e+00 5.947026989784105488e-01
3.079339226234905080e+00 5.914330609594269372e-01
3.079798992728550733e+00 5.879678600937668920e-01
3.080258756821527388e+00 5.843282065424848515e-01
3.080718518513474447e+00 5.805336932284478335e-01
3.081178277804035304e+00 5.766022137094876099e-01
3.081638034692851580e+00 5.725499433420291329e-01
3.082097789179563563e+00 5.683917497267096941e-01
3.082557541263814205e+00 5.641387349524644712e-01
3.083017290945244238e+00 5.597886344368540046e-01
3.083477038223495281e+00 5.553785325323444821e-01
3.083936783098211176e+00 5.509062675754825555e-01
3.084396525569028658e+00 5.463636056973113497e-01
3.084856265635596007e+00 5.417594443223259226e-01
3.085316003297549070e+00 5.370953551999564368e-01
3.085775738554532577e+00 5.323714143875780680e-01
3.086235471406185926e+00 5.275864582564778749e-01
3.086695201852153847e+00 5.227382737952116498e-01
3.087154929892075295e+00 5.178237978568311917e-01
3.087614655525593221e+00 5.128439500312388377e-01
3.088074378752348803e+00 5.077863368223092255e-01
3.088534099571984104e+00 5.026503791160691348e-01
3.088993817984140300e+00 4.974316636366654665e-01
3.089453533988458567e+00 4.921259067727500325e-01
3.089913247584582745e+00 4.867291173209802868e-01
3.090372958772152678e+00 4.812377407468725332e-01
3.090832667550809099e+00 4.756487827376575939e-01
3.091292373920196290e+00 4.699599104289084450e-01
3.091752077879954097e+00 4.641695303144868778e-01
3.092211779429724583e+00 4.582768424803079776e-01
3.092671478569149368e+00 4.522818714193949652e-01
3.093131175297870072e+00 4.461825892730501564e-01
3.093590869615528760e+00 4.399849095935651211e-01
3.094050561521767495e+00 4.336922974555993959e-01
3.094510251016225677e+00 4.273054581471363300e-01
3.094969938098548035e+00 4.208282924972941430e-01
3.095429622768374411e+00 4.142652967088210625e-01
3.095889305025346427e+00 4.076214790388919540e-01
3.096348984869107035e+00 4.009022709613104807e-01
3.096808662299296966e+00 3.941134358801784421e-01
3.097268337315558284e+00 3.872609783555016061e-01
3.097728009917531278e+00 3.803510566113103009e-01
3.098187680104859787e+00 3.733899008348042781e-01
3.098647347877184099e+00 3.663837394507253875e-01
3.099107013234147168e+00 3.593387351800284568e-01
3.099566676175388835e+00 3.522274783826773170e-01
3.100026336700552942e+00 3.451289286983880711e-01
3.100485994809279333e+00 3.380080824931976924e-01
3.100945650501210071e+00 3.308706139856288364e-01
3.101405303775988553e+00 3.237219647879767681e-01
3.101864954633253735e+00 3.165682649924754788e-01
3.102324603072650788e+00 3.094129205456870313e-01
3.102784249093817781e+00 3.022252569598699590e-01
3.103243892696397666e+00 2.950892577647087900e-01
3.103703533880033394e+00 2.879654317620291559e-01
3.104163172644365698e+00 2.808585825968344385e-01
3.104622808989035754e+00 2.737734916208575675e-01
3.105082442913687402e+00 2.667149675834329936e-01
3.105542074417959597e+00 2.597286238653671031e-01
3.106001703501496181e+00 2.527469500966785243e-01
3.106461330163937884e+00 2.458086830975102777e-01
3.106920954404925883e+00 2.389194734549621169e-01
3.107380576224104463e+00 2.320852137494974488e-01
3.107840195621111690e+00 2.253120508539232236e-01
3.108299812595590961e+00 2.186063881013889654e-01
3.108759427147186116e+00 2.120216876395273897e-01
3.109219039275534779e+00 2.054815032824118259e-01
3.109678648980281679e+00 1.990315270814282944e-01
3.110138256261068435e+00 1.926793953942667059e-01
3.110597861117535778e+00 1.864329302753853501e-01
3.111057463549325330e+00 1.802133930618544100e-01
3.111517063556080043e+00 1.742182431256864283e-01
3.111976661137440203e+00 1.683501091471509281e-01
3.112436256293048764e+00 1.626175390427400114e-01
3.112895849022546013e+00 1.570290916758669553e-01
3.113355439325575347e+00 1.515930498590896125e-01
3.113815027201778385e+00 1.463162002768032266e-01
3.114274612650795415e+00 1.412094862677458484e-01
3.114734195672268946e+00 1.362671046950157117e-01
3.115193776265841485e+00 1.315225031042025761e-01
3.115653354431154209e+00 1.269685089952835022e-01
3.116112930167848294e+00 1.226122257403027133e-01
3.116572503475566691e+00 1.184630890935966935e-01
3.117032074353950133e+00 1.145231928290033757e-01
3.117491642802640683e+00 1.108011256323497423e-01
3.117951208821281295e+00 1.073032286564667842e-01
3.118410772409512255e+00 1.040357291593374811e-01
3.118870333566976072e+00 1.010047795233254830e-01
3.119329892293311701e+00 9.821649685070253655e-02
3.119789448588166536e+00 9.567700106921747660e-02
3.120249002451178200e+00 9.339244935797601233e-02
3.120708553881989644e+00 9.136906464232630309e-02
3.121168102880242490e+00 8.963437140504466882e-02
3.121627649445578356e+00 8.815700846486694553e-02
3.122087193577639752e+00 8.696097196832965059e-02
3.122546735276067409e+00 8.604180807558307886e-02
3.123006274540503835e+00 8.543084894862373879e-02
3.123465811370591094e+00 8.508949065523167821e-02
3.123925345765970363e+00 8.509400226326875594e-02
3.124384877726283705e+00 8.539664742590631630e-02
3.124844407251172740e+00 8.603873112113391564e-02
3.125303934340279532e+00 8.700729754973193786e-02
3.125763458993245703e+00 8.830825964733146627e-02
3.126222981209712426e+00 8.994687709329310388e-02
3.126682500989322655e+00 9.192759964367469561e-02
3.127142018331718454e+00 9.425389891706777157e-02
3.127601533236539222e+00 9.692809150457010192e-02
3.128061045703430132e+00 9.995115665710381514e-02
3.128520555732031028e+00 1.033225521316769868e-01
3.128980063321983529e+00 1.070400320434843899e-01
3.129439568472930144e+00 1.110857813411866013e-01
3.129899071184512049e+00 1.154835310227566719e-01
3.130358571456372196e+00 1.202055258310662789e-01
3.130818069288151317e+00 1.252310172903039476e-01
3.131277564679491920e+00 1.305787496770408895e-01
3.131737057630035181e+00 1.362135501697712969e-01
3.132196548139424497e+00 1.421472016684521555e-01
3.132656036207299266e+00 1.483057805561552034e-01
3.133115521833303330e+00 1.546906012161318178e-01
3.133575005017076975e+00 1.612691177410759125e-01
3.134034485758263155e+00 1.680164530117683463e-01
3.134493964056503046e+00 1.749198240766380863e-01
3.134953439911440043e+00 1.819323294107736411e-01
3.135412913322713546e+00 1.890196876036971396e-01
3.135872384289966508e+00 1.961459470034433439e-01
3.136331852812842325e+00 2.032765615147026084e-01
3.136791318890980396e+00 2.103681549417974195e-01
3.137250782524024117e+00 2.173838941381610601e-01
3.137710243711613778e+00 2.242874533611422250e-01
3.138169702453392773e+00 2.310337762204226764e-01
3.138629158749003611e+00 2.375864288944945502e-01
3.139088612598086137e+00 2.439413895310776903e-01
3.139548064000281968e+00 2.500008914186857001e-01
3.140007512955236280e+00 2.557577798250492696e-01
3.140466959462587138e+00 2.611790161193430770e-01
3.140926403521977939e+00 2.662339840411518943e-01
3.141385845133051191e+00 2.708948380700945124e-01
3.141845284295448515e+00 2.751146370471689862e-01
3.142304721008811086e+00 2.789404380366699021e-01
3.142764155272780968e+00 2.822919233564133434e-01
3.143223587086999782e+00 2.851717484815142756e-01
3.143683016451110479e+00 2.875702155448218167e-01
3.144142443364754236e+00 2.894960722695973931e-01
3.144601867827573116e+00 2.909210027235359375e-01
3.145061289839209184e+00 2.918644740560398798e-01
3.145520709399302728e+00 2.923210516244921786e-01
3.145980126507497587e+00 2.923211676319608654e-01
3.146439541163436271e+00 2.918703202717753964e-01
3.146898953366757290e+00 2.909851759600059484e-01
3.147358363117105817e+00 2.896891014320889246e-01
3.147817770414123473e+00 2.880077343801171197e-01
3.148277175257449656e+00 2.859696907051806347e-01
3.148736577646728652e+00 2.836062457692183347e-01
3.149195977581601191e+00 2.809509920725026255e-01
3.149655375061709783e+00 2.780394786926634887e-01
3.150114770086696048e+00 2.749088378893983498e-01
3.150574162656201604e+00 2.715974042353208606e-01
3.151033552769869406e+00 2.681443314835195157e-01
3.151492940427340184e+00 2.645892121347459547e-01
3.151952325628256446e+00 2.609717043325182062e-01
3.152411708372260257e+00 2.573311703055112809e-01
3.152871088658993237e+00 2.537063301076927790e-01
3.153330466488097006e+00 2.501364936312588938e-01
3.153789841859214071e+00 2.466553581078054502e-01
3.154249214771985610e+00 2.432991241691830619e-01
3.154708585226054574e+00 2.401009011585194530e-01
3.155167953221062138e+00 2.370917506231403349e-01
3.155627318756650812e+00 2.343004809718350345e-01
3.156086681832461771e+00 2.317529238097198463e-01
3.156546042448137968e+00 2.294740619568753359e-01
3.157005400603320133e+00 2.274843138717221325e-01
3.157464756297650332e+00 2.258019510389414064e-01
3.157924109530771073e+00 2.244363507464523511e-01
3.158383460302324863e+00 2.234129760473393123e-01
3.158842808611953323e+00 2.227341445578470691e-01
3.159302154459295853e+00 2.224062389681049356e-01
3.159761497843998068e+00 2.224327348909196089e-01
3.160220838765701590e+00 2.228141226192167645e-01
3.160680177224044929e+00 2.235479408872515505e-01
3.161139513218673258e+00 2.246335861710383186e-01
3.161598846749227310e+00 2.260505896674693815e-01
3.162058177815350035e+00 2.278001705489405004e-01
3.162517506416681723e+00 2.298641028382774620e-01
3.162976832552866213e+00 2.322262068150129644e-01
3.163436156223543794e+00 2.348678300340342751e-01
3.163895477428357861e+00 2.377683943876995609e-01
3.164354796166948702e+00 2.409039221698442979e-01
3.164814112438959270e+00 2.442494711566189913e-01
3.165273426244032073e+00 2.477829654217792443e-01
3.165732737581807843e+00 2.514663261285937090e-01
3.166192046451931308e+00 2.552732700167359425e-01
3.166651352854039647e+00 2.591719565257972757e-01
3.167110656787779366e+00 2.631293880818514896e-01
3.167569958252789419e+00 2.671116285679835389e-01
3.168029257248712760e+00 2.710840330230572803e-01
3.168488553775193672e+00 2.750114877656123502e-01
3.168947847831870668e+00 2.788586598756973012e-01
3.169407139418386254e+00 2.825902546916332914e-01
3.169866428534385161e+00 2.861712796993395314e-01
3.170325715179506343e+00 2.895673129173551574e-01
3.170784999353391864e+00 2.927447736195116779e-01
3.171244281055687342e+00 2.956711929975986974e-01
3.171703560286030843e+00 2.983154821561613823e-01
3.172162837044065764e+00 3.006481946580083497e-01
3.172622111329434613e+00 3.026417807085429179e-01
3.173081383141778122e+00 3.042708299851513143e-01
3.173540652480739688e+00 3.055123000890014873e-01
3.173999919345960041e+00 3.063460583484148292e-01
3.174459183737082579e+00 3.067538224357376775e-01
3.174918445653748478e+00 3.067211090660834083e-01
3.175377705095599357e+00 3.062420313075382428e-01
3.175836962062277280e+00 3.052970657241754759e-01
3.176296216553425644e+00 3.038874073837078416e-01
3.176755468568685181e+00 3.020103306906901652e-01
3.177214718107698399e+00 2.996673772893860277e-01
3.177673965170106474e+00 2.968634349402695660e-01
3.178133209755552357e+00 2.936066912440560839e-01
3.178592451863679003e+00 2.899085536554151799e-01
3.179051691494125809e+00 2.857835364091683705e-01
3.179510928646536616e+00 2.812158092408146848e-01
3.179970163320553045e+00 2.762983863031139853e-01
3.180429395515817159e+00 2.710135902358039028e-01
3.180888625231971467e+00 2.653867961934304742e-01
3.181347852468657145e+00 2.594454521589600882e-01
3.181807077225516256e+00 2.532188101216570342e-01
3.182266299502191309e+00 2.467376404492128417e-01
3.182725519298325256e+00 2.399956559692678904e-01
3.183184736613557497e+00 2.331093689526352875e-01
3.183643951447532761e+00 2.260657103712812588e-01
3.184103163799891778e+00 2.188986706221834333e-01
3.184562373670277058e+00 2.116421831374845075e-01
3.185021581058330220e+00 2.043298247898892306e-01
3.185480785963693773e+00 1.969945264967400966e-01
3.185939988386008892e+00 1.896682976087582517e-01
3.186399188324919418e+00 1.823819673855815449e-01
3.186858385780065195e+00 1.751649465263553085e-01
3.187317580751089618e+00 1.680450113470026152e-01
3.187776773237635641e+00 1.610481127844183846e-01
3.188235963239342663e+00 1.541982119702461074e-01
3.188695150755854968e+00 1.475171436619999443e-01
3.189154335786813288e+00 1.410245083561122159e-01
3.189613518331861020e+00 1.347375934449753787e-01
3.190072698390640227e+00 1.286713233269005108e-01
3.190531875962789865e+00 1.228362091896115921e-01
3.190991051047956439e+00 1.172815755488727102e-01
3.191450223645780238e+00 1.119509653777353148e-01
3.191909393755902435e+00 1.068785383547127543e-01
3.192368561377965541e+00 1.020679187221345680e-01
3.192827726511612063e+00 9.752062723458093663e-02
3.193286889156484953e+00 9.323627820625107754e-02
3.193746049312224944e+00 8.921267313550423905e-02
3.194205206978472766e+00 8.544596514366471773e-02
3.194664362154874482e+00 8.193082297197841479e-02
3.195123514841069490e+00 7.865105572135731860e-02
3.195582665036698522e+00 7.562289193680667154e-02
3.196041812741407195e+00 7.282292460692187108e-02
3.196500957954834909e+00 7.024180089462077337e-02
3.196960100676625505e+00 6.786953643165115346e-02
3.197419240906419713e+00 6.569582017844832755e-02
3.197878378643860042e+00 6.370998409912256855e-02
3.198337513888589889e+00 6.190130703980251115e-02
3.198796646640250430e+00 6.025913055178161448e-02
3.199255776898481063e+00 5.877300122894810880e-02
3.199714904662929627e+00 5.746450777901949275e-02
3.200174029933233300e+00 5.626754385590043012e-02
3.200633152709036366e+00 5.519915256639936624e-02
3.201092272989980447e+00 5.425113556793340758e-02
3.201551390775707606e+00 5.341606159784799412e-02
3.202010506065861239e+00 5.268733468833968620e-02
3.202469618860081191e+00 5.205924890389385107e-02
3.202928729158010857e+00 5.152702980465272142e-02
3.203387836959292301e+00 5.108686293679019080e-02
3.203846942263568476e+00 5.078053524818582770e-02
3.204306045070479225e+00 5.052674886679595079e-02
3.204765145379668834e+00 5.036142155217057659e-02
3.205224243190778477e+00 5.028498506987322259e-02
3.205683338503451107e+00 5.029885327815983298e-02
3.206142431317327457e+00 5.038095331303167612e-02
3.206601521632050922e+00 5.059002441582923643e-02
3.207060609447264010e+00 5.089675225488256294e-02
3.207519694762606566e+00 5.130792538376546114e-02
3.207978777577722873e+00 5.182934619835930651e-02
3.208437857892254996e+00 5.246746990642891378e-02
3.208896935705843667e+00 5.322932957608829396e-02
3.209356011018132726e+00 5.412245495463914591e-02
3.209815083828763349e+00 5.515478555899303026e-02
3.210274154137377156e+00 5.633229616377009169e-02
3.210733221943617099e+00 5.766845028945558060e-02
3.211192287247126131e+00 5.916906904231220704e-02
3.211651350047544984e+00 6.084020316037717230e-02
3.212110410344516609e+00 6.269600954510462509e-02
3.212569468137683071e+00 6.474168500854857178e-02
3.213028523426685990e+00 6.695732581222152424e-02
3.213487576211168761e+00 6.941155372542695545e-02
3.213946626490771674e+00 7.207745030364146044e-02
3.214405674265138568e+00 7.496158637750188758e-02
3.214864719533911064e+00 7.806975692756715213e-02
3.215323762296730781e+00 8.140688014189222110e-02
3.215782802553240671e+00 8.497690014434722272e-02
3.216241840303083688e+00 8.876635796972810744e-02
3.216700875545899674e+00 9.281266168443709497e-02
3.217159908281332914e+00 9.709642545718459583e-02
3.217618938509025028e+00 1.016169195314115120e-01
3.218077966228616749e+00 1.063569625099536065e-01
3.218536991439753248e+00 1.113459127118598541e-01
3.218996014142073037e+00 1.165887309337066136e-01
3.219455034335221733e+00 1.220285186989197163e-01
3.219914052018840067e+00 1.276806141755607304e-01
3.220373067192570105e+00 1.335346633292689711e-01
3.220832079856053465e+00 1.395819604524770885e-01
3.221291090008934432e+00 1.458088960984803562e-01
3.221750097650852851e+00 1.522015940796161704e-01
3.222209102781451673e+00 1.587447298774525839e-01
3.222668105400373850e+00 1.654215796967609675e-01
3.223127105507261891e+00 1.722176515902449634e-01
3.223586103101756084e+00 1.791072558410916338e-01
3.224045098183499825e+00 1.860728166924482119e-01
3.224504090752136953e+00 1.930927434677757459e-01
3.224963080807306870e+00 2.001444505746169666e-01
3.225422068348651639e+00 2.072044659906285835e-01
3.225881053375816876e+00 2.142485480136605558e-01
3.226340035888441538e+00 2.212518097803388983e-01
3.226799015886170352e+00 2.281888510516321411e-01
3.227257993368643607e+00 2.350326213451203461e-01
3.227716968335502923e+00 2.417599014532093304e-01
3.228175940786394360e+00 2.483430549187902459e-01
3.228634910720955986e+00 2.547560797802726484e-01
3.229093878138831641e+00 2.609732090179353037e-01
3.229552843039663390e+00 2.669690744759596335e-01
3.230011805423094629e+00 2.727188737303730681e-01
3.230470765288765644e+00 2.781985390065673802e-01
3.230929722636320278e+00 2.833849071287922183e-01
3.231388677465399706e+00 2.882558893487623397e-01
3.231847629775647768e+00 2.927906397549116524e-01
3.232306579566704752e+00 2.969697208125935961e-01
3.232765526838213610e+00 3.007752644343817394e-01
3.233224471589817295e+00 3.041911268350493414e-01
3.233683413821156982e+00 3.072030352949055576e-01
3.234142353531875624e+00 3.097987248453300535e-01
3.234601290721615729e+00 3.119680628090604757e-01
3.235060225390018473e+00 3.136992656324559259e-01
3.235519157536726809e+00 3.149952842862687175e-01
3.235978087161383687e+00 3.158482401189688926e-01
3.236437014263629841e+00 3.162574792057564199e-01
3.236895938843108667e+00 3.162248442302031393e-01
3.237354860899462672e+00 3.157546838777245402e-01
3.237813780432332589e+00 3.148534892760306847e-01
3.238272697441363146e+00 3.135313068210009435e-01
3.238731611926194631e+00 3.117993793911023048e-01
3.239190523886469109e+00 3.096674640675486367e-01
3.239649433321830418e+00 3.071608313659064393e-01
3.240108340231919293e+00 3.042924998612249743e-01
3.240567244616380016e+00 3.010824489519085545e-01
3.241026146474852432e+00 2.975522935005323610e-01
3.241485045806980825e+00 2.937250658289791705e-01
3.241943942612406815e+00 2.896249792581787608e-01
3.242402836890771578e+00 2.852771763007078687e-01
3.242861728641719843e+00 2.807074649994904525e-01
3.243320617864891897e+00 2.759420472304991989e-01
3.243779504559930249e+00 2.710072430410798150e-01
3.244238388726477407e+00 2.659292152693529254e-01
3.244697270364177211e+00 2.607336987770919601e-01
3.245156149472669505e+00 2.554457386237571903e-01
3.245615026051598129e+00 2.500894414106489827e-01
3.246073900100604703e+00 2.446877438316245601e-01
3.246532771619331292e+00 2.392622021832696566e-01
3.246991640607421736e+00 2.338328062181591060e-01
3.247450507064518099e+00 2.284178202775993816e-01
3.247909370990260225e+00 2.230333836889100141e-01
3.248368232384293730e+00 2.176945447436743064e-01
3.248827091246258458e+00 2.124134149594367749e-01
3.249285947575796918e+00 2.071956559983471613e-01
3.249744801372552949e+00 2.020646486485963567e-01
3.250203652636168616e+00 1.970126069227401966e-01
3.250662501366283763e+00 1.920478186790804120e-01
3.251121347562545338e+00 1.871728801684057752e-01
3.251580191224591410e+00 1.823886609628641575e-01
3.252039032352065373e+00 1.776944510071028493e-01
3.252497870944611957e+00 1.730881281384591963e-01
3.252956707001870118e+00 1.685663423527100080e-01
3.253415540523485028e+00 1.641247128439233816e-01
3.253874371509096530e+00 1.597580336912184928e-01
3.254333199958348910e+00 1.554604840036288016e-01
3.254792025870884231e+00 1.512258383661825856e-01
3.255250849246342781e+00 1.470476735527571355e-01
3.255709670084370178e+00 1.429195676789306868e-01
3.256168488384607151e+00 1.388532539884998473e-01
3.256627304146694879e+00 1.348108819283469761e-01
3.257086117370277645e+00 1.308019193204445207e-01
3.257544928054996181e+00 1.268218214204371586e-01
3.258003736200494771e+00 1.229001167212739332e-01
3.258462541806414148e+00 1.189747162323641222e-01
3.258921344872396819e+00 1.150711787744949366e-01
3.259380145398087070e+00 1.111994996728557505e-01
3.259838943383124743e+00 1.073413247210037030e-01
3.260297738827152791e+00 1.035069849107598389e-01
3.260756531729815055e+00 9.969925629370673947e-02
3.261215322090752267e+00 9.592199194361657189e-02
3.261674109909607822e+00 9.218007773542251371e-02
3.262132895186023784e+00 8.847937300367879343e-02
3.262591677919641775e+00 8.483203744940906454e-02
3.263050458110106078e+00 8.123603911864839267e-02
3.263509235757056981e+00 7.770413785688153052e-02
3.263968010860137436e+00 7.424531624777690186e-02
3.264426783418990841e+00 7.086903974472645584e-02
3.264885553433258814e+00 6.755701285520544774e-02
3.265344320902583419e+00 6.438145388571021865e-02
3.265803085826608054e+00 6.131838106612098882e-02
3.266261848204974338e+00 5.837863043460482515e-02
3.266720608037325668e+00 5.557311565345877946e-02
3.267179365323302775e+00 5.291267843572041579e-02
3.267638120062548612e+00 5.040880629995674045e-02
3.268096872254706575e+00 4.807077298400907334e-02
3.268555621899417840e+00 4.590954792405698565e-02
3.269014368996325803e+00 4.392884956620479037e-02
3.269473113545072085e+00 4.215239653610227538e-02
3.269931855545300525e+00 4.058186446559441940e-02
3.270390594996650968e+00 3.922634342422451348e-02
3.270849331898769030e+00 3.809450965801583489e-02
3.271308066251294111e+00 3.719460044801664589e-02
3.271766798053870495e+00 3.653438990067527092e-02
3.272225527306139803e+00 3.612116433385217235e-02
3.272684254007744986e+00 3.596169594123956037e-02
3.273142978158328553e+00 3.606221348324628595e-02
3.273601699757531236e+00 3.640244210971914363e-02
3.274060418804998651e+00 3.704405101412082402e-02
3.274519135300370642e+00 3.795987306116809651e-02
3.274977849243289718e+00 3.915371249774991097e-02
3.275436560633399719e+00 4.062858391606456732e-02
3.275895269470343596e+00 4.239911111021826828e-02
3.276353975753760306e+00 4.444435613403715374e-02
3.276812679483295465e+00 4.680425864230464833e-02
3.277271380658591138e+00 4.942573233465469285e-02
3.277730079279288500e+00 5.229467742379405315e-02
3.278188775345031836e+00 5.548814554669730115e-02
3.278647468855461877e+00 5.895724926257621401e-02
3.279106159810221133e+00 6.271589283259348946e-02
3.279564848208953443e+00 6.672343228614296962e-02
3.280023534051299983e+00 7.098727784725410161e-02
3.280482217336902817e+00 7.549600032832538832e-02
3.280940898065407563e+00 8.024199461133579847e-02
3.281399576236452287e+00 8.521020512426707993e-02
3.281858251849682606e+00 9.038600172809210798e-02
3.282316924904740141e+00 9.575309368324541603e-02
3.282775595401266955e+00 1.012935514441017509e-01
3.283234263338905556e+00 1.069878503414186388e-01
3.283692928717298454e+00 1.128149376687922756e-01
3.284151591536088599e+00 1.187523243055382122e-01
3.284610251794918057e+00 1.248180842557229386e-01
3.285068909493428890e+00 1.309126752618302858e-01
3.285527564631264497e+00 1.370446444842605416e-01
3.285986217208067384e+00 1.431875221677360588e-01
3.286444867223478727e+00 1.493142909265647300e-01
3.286903514677141924e+00 1.553976288701418296e-01
3.287362159568700370e+00 1.614101718822392451e-01
3.287820801897794798e+00 1.673247920242819375e-01
3.288279441664069047e+00 1.731148885263556758e-01
3.288738078867164294e+00 1.787546873693228178e-01
3.289196713506724379e+00 1.842195450596346151e-01
3.289655345582391810e+00 1.894862518668964380e-01
3.290113975093806875e+00 1.945333295435513477e-01
3.290572602040615191e+00 1.993413183853230686e-01
3.291031226422457046e+00 2.038930484277337585e-01
3.291489848238976279e+00 2.081738896135228167e-01
3.291948467489814067e+00 2.121719759114129300e-01
3.292407084174614251e+00 2.158783986193112403e-01
3.292865698293018895e+00 2.192642008138568077e-01
3.293324309844670061e+00 2.223774206114625951e-01
3.293782918829210260e+00 2.251906276188759826e-01
3.294241525246282887e+00 2.277080387433644271e-01
3.294700129095530006e+00 2.299386832033585293e-01
3.295158730376592793e+00 2.318906476832124086e-01
3.295617329089116421e+00 2.335790739108591640e-01
3.296075925232740733e+00 2.350208457072355261e-01
3.296534518807110903e+00 2.362356123947625119e-01
3.296993109811868106e+00 2.372426151576554343e-01
3.297451698246653518e+00 2.380726106952219534e-01
3.297910284111112311e+00 2.387483060482591957e-01
3.298368867404884774e+00 2.392974907021254150e-01
3.298827448127615636e+00 2.397499992403667457e-01
3.299286026278945183e+00 2.401809797365911381e-01
3.299744601858517257e+00 2.405370266087500375e-01
3.300203174865973921e+00 2.408867514234890039e-01
3.300661745300959460e+00 2.412595859709175949e-01
3.301120313163112829e+00 2.416839453264423843e-01
3.301578878452080090e+00 2.421874703921487182e-01
3.302037441167501530e+00 2.430773030937501133e-01
3.302496001309020546e+00 2.438727502582248574e-01
3.302954558876280533e+00 2.449275217068843657e-01
3.303413113868922668e+00 2.460837049121181175e-01
3.303871666286589015e+00 2.474406031963484742e-01
3.304330216128925191e+00 2.490130714531867406e-01
3.304788763395570150e+00 2.508130343077594748e-01
3.305247308086168179e+00 2.528494486707095201e-01
3.305705850200362672e+00 2.551393614141739263e-01
3.306164389737794362e+00 2.576662930449636346e-01
3.306622926698107978e+00 2.604398002641030718e-01
3.307081461080943807e+00 2.634579424685496996e-01
3.307539992885944802e+00 2.667912710226151840e-01
3.307998522112755690e+00 2.703008141620794613e-01
3.308457048761016761e+00 2.740406796890010321e-01
3.308915572830370522e+00 2.780144927520799003e-01
3.309374094320462145e+00 2.821932492003463855e-01
3.309832613230931475e+00 2.865780920558433920e-01
3.310291129561421908e+00 2.911612947671422535e-01
3.310749643311576840e+00 2.959362752088461335e-01
3.311208154481038335e+00 3.008981626994567393e-01
3.311666663069448013e+00 3.060443622328821722e-01
3.312125169076450160e+00 3.113751054829237974e-01
3.312583672501686838e+00 3.168939778785300754e-01
3.313042173344800112e+00 3.227139099105129083e-01
3.313500671605432046e+00 3.286588247478327562e-01
3.313959167283227369e+00 3.348321407895566981e-01
3.314417660377826813e+00 3.412561397797732599e-01
3.314876150888872886e+00 3.479584990947172107e-01
3.315334638816010315e+00 3.549724729603754847e-01
3.315793124158879834e+00 3.623374937656089756e-01
3.316251606917123951e+00 3.700972262285227576e-01
3.316710087090385617e+00 3.783416828779321284e-01
3.317168564678309117e+00 3.870581033910787117e-01
3.317627039680534295e+00 3.963357648695382540e-01
3.318085512096705880e+00 4.062416294814904516e-01
3.318543981926465047e+00 4.168449663775463110e-01
3.319002449169455637e+00 4.282183664051971705e-01
3.319460913825320159e+00 4.404369515214121567e-01
3.319919375893699343e+00 4.535774786612964959e-01
3.320377835374238806e+00 4.677173452998175662e-01
3.320836292266578837e+00 4.829335059172537026e-01
3.321294746570363277e+00 4.993013105301264409e-01
3.321753198285234188e+00 5.168932783427319100e-01
3.322211647410834967e+00 5.357778628374522123e-01
3.322670093946807679e+00 5.560179851476058088e-01
3.323128537892794832e+00 5.776699319580290704e-01
3.323586979248438489e+00 6.007780502877843043e-01
3.324045418013382491e+00 6.253895589615454664e-01
3.324503854187270235e+00 6.515279971282267324e-01
3.324962287769741565e+00 6.792097985813598804e-01
3.325420718760442096e+00 7.084384961678306114e-01
3.325879147159012561e+00 7.392037334536986082e-01
3.326337572965095912e+00 7.714804058859715541e-01
3.326795996178336434e+00 8.052279507246905554e-01
3.327254416798373970e+00 8.403898034724076593e-01
3.327712834824853694e+00 8.768930365802218851e-01
3.328171250257417668e+00 9.146481938786672483e-01
3.328629663095706182e+00 9.535493314957200761e-01
3.329088073339365739e+00 9.934742730205644579e-01
3.329546480988037516e+00 1.034285083397792793e+00
3.330004886041362244e+00 1.075814071823703255e+00
3.330463288498984653e+00 1.117926173347570939e+00
3.330921688360547250e+00 1.160423327194192611e+00
3.331380085625693432e+00 1.203113713636991600e+00
3.331838480294063487e+00 1.245768089041078719e+00
3.332296872365301699e+00 1.288235322288400653e+00
3.332755261839051464e+00 1.330265037045133436e+00
3.333213648714953514e+00 1.371626699203166488e+00
3.333672032992652579e+00 1.412114631075496396e+00
3.334130414671790277e+00 1.451532561934618881e+00
3.334588793752008673e+00 1.489586727989428594e+00
3.335047170232951608e+00 1.526089868842434472e+00
3.335505544114262033e+00 1.560828437251735368e+00
3.335963915395580681e+00 1.593637578384090148e+00
3.336422284076552724e+00 1.624245244135052557e+00
3.336880650156819339e+00 1.652511270993221260e+00
3.337339013636023033e+00 1.678261162723752253e+00
3.337797374513808091e+00 1.701341308517052120e+00
3.338255732789815244e+00 1.721615076816029433e+00
3.338714088463688778e+00 1.738964035061248303e+00
3.339172441535071201e+00 1.753288986370043379e+00
3.339630792003604132e+00 1.764510771158231517e+00
3.340089139868930967e+00 1.772570833065447715e+00
3.340547485130695105e+00 1.777431546006005947e+00
3.341005827788538607e+00 1.779076303194251807e+00
3.341464167842103983e+00 1.777508770818583939e+00
3.341922505291034184e+00 1.772755038324289600e+00
3.342380840134972164e+00 1.764859071543201541e+00
3.342839172373560430e+00 1.753884716222607221e+00
3.343297502006441047e+00 1.739914001587550940e+00
3.343755829033258298e+00 1.723046019720741562e+00
3.344214153453653804e+00 1.703398112849511703e+00
3.344672475267270517e+00 1.681095248193762881e+00
3.345130794473751390e+00 1.656281725737083210e+00
3.345589111072739374e+00 1.629111268870444773e+00
3.346047425063876535e+00 1.599747442092485539e+00
3.346505736446805379e+00 1.568362044638077046e+00
3.346964045221170192e+00 1.535133502214208967e+00
3.347422351386612149e+00 1.500245276685252982e+00
3.347880654942775092e+00 1.463886435973430267e+00
3.348338955889301083e+00 1.426242121725564527e+00
3.348797254225833075e+00 1.387503551645958844e+00
3.349255549952014022e+00 1.347859391931422568e+00
3.349713843067485985e+00 1.307486032135903642e+00
3.350172133571892363e+00 1.266589039574495201e+00
3.350630421464876108e+00 1.225322499726214431e+00
3.351088706746079282e+00 1.183892031621354812e+00
3.351546989415146172e+00 1.142445377624496050e+00
3.352005269471718396e+00 1.101143054389231102e+00
3.352463546915437576e+00 1.060138410186664881e+00
3.352921821745949327e+00 1.019560393735812198e+00
3.353380093962892605e+00 9.795789470336734306e-01
3.353838363565914360e+00 9.403018900019368687e-01
3.354296630554654879e+00 9.018465448624111147e-01
3.354754894928756670e+00 8.643204424070344283e-01
3.355213156687864462e+00 8.278211310524934419e-01
3.355671415831619875e+00 7.924360482847344622e-01
3.356129672359664529e+00 7.582424497951799625e-01
3.356587926271643596e+00 7.253073921333714758e-01
3.357046177567198697e+00 6.936877652942916583e-01
3.357504426245971896e+00 6.634303722853267526e-01
3.357962672307608809e+00 6.345720533418442999e-01
3.358420915751747060e+00 6.071061263096925176e-01
3.358879156578034042e+00 5.811463184275944549e-01
3.359337394786111819e+00 5.566196582562625839e-01
3.359795630375621123e+00 5.336454111886592688e-01
3.360253863346207126e+00 5.120366175378794349e-01
3.360712093697510561e+00 4.918538766920180771e-01
3.361170321429177044e+00 4.730750118573482932e-01
3.361628546540845530e+00 4.556679896425244181e-01
3.362086769032162525e+00 4.395939632420210463e-01
3.362544988902769205e+00 4.248078251992719045e-01
3.363003206152307634e+00 4.112587974669355551e-01
3.363461420780422095e+00 3.988910564015180071e-01
3.363919632786755098e+00 3.876443896220260199e-01
3.364377842170948263e+00 3.774548809206694222e-01
3.364836048932645429e+00 3.682556186635537743e-01
3.365294253071489994e+00 3.599774223867318046e-01
3.365752454587124021e+00 3.525495816032059304e-01
3.366210653479190018e+00 3.459006002135077695e-01
3.366668849747331826e+00 3.399589393782689317e-01
3.367127043391191066e+00 3.346537512850966123e-01
3.367585234410412021e+00 3.299155959403317073e-01
3.368043422804635867e+00 3.256771329516122693e-01
3.368501608573506445e+00 3.218725488593549566e-01
3.368959791716666707e+00 3.184433274190059393e-01
3.369417972233759606e+00 3.153307096315625668e-01
3.369876150124427205e+00 3.124818997233810292e-01
3.370334325388313346e+00 3.098490102597367679e-01
3.370792498025060091e+00 3.073894447862303703e-01
3.371250668034310838e+00 3.050662070115400248e-01
3.371708835415707206e+00 3.028481323824752658e-01
3.372167000168893924e+00 3.007100389227762571e-01
3.372625162293512613e+00 2.986320344158754914e-01
3.373083321789206224e+00 2.965725676595021287e-01
3.373541478655619041e+00 2.945927669335012822e-01
3.373999632892392242e+00 2.926512644944391783e-01
3.374457784499168778e+00 2.907524282708107699e-01
3.374915933475592045e+00 2.889248845321762960e-01
3.375374079821305440e+00 2.871482906541452662e-01
3.375832223535951027e+00 2.852265400723668631e-01
3.376290364619171758e+00 2.836872246134375386e-01
3.376748503070611029e+00 2.821925800705100129e-01
3.377206638889910906e+00 2.809502940342155086e-01
3.377664772076716115e+00 2.798922103498051595e-01
3.378122902630666502e+00 2.790638355063506659e-01
3.378581030551408126e+00 2.784752995954997701e-01
3.379039155838581276e+00 2.781698763743917224e-01
3.379497278491830237e+00 2.781703325205075461e-01
3.379955398510797959e+00 2.785274082168066601e-01
3.380413515895126508e+00 2.792564364570208624e-01
3.380871630644460168e+00 2.803831926954414855e-01
3.381329742758440560e+00 2.818682002718482793e-01
3.381787852236711078e+00 2.838624970747147813e-01
3.382245959078914233e+00 2.863049614482243155e-01
3.382704063284694307e+00 2.891948106093549242e-01
3.383162164853692033e+00 2.925561408384295126e-01
3.383620263785551696e+00 2.963754137053673521e-01
3.384078360079917136e+00 3.006449849648580863e-01
3.384536453736427752e+00 3.053514460913929196e-01
3.384994544754730494e+00 3.104756096927410169e-01
3.385452633134466982e+00 3.159925779016443670e-01
3.385910718875278835e+00 3.218718935455192609e-01
3.386368801976810783e+00 3.280777726989499987e-01
3.386826882438704445e+00 3.344831486675466370e-01
3.387284960260603217e+00 3.412310297974708306e-01
3.387743035442150941e+00 3.481668578703008277e-01
3.388201107982987459e+00 3.552378402491307430e-01
3.388659177882759721e+00 3.623893234442443489e-01
3.389117245141108903e+00 3.695605765115770880e-01
3.389575309757676180e+00 3.766919615059504123e-01
3.390033371732107614e+00 3.837229983240652564e-01
3.390491431064045269e+00 3.905591043603856560e-01
3.390949487753130764e+00 3.972184274125207804e-01
3.391407541799007053e+00 4.035885524894354814e-01
3.391865593201318418e+00 4.096129640021566320e-01
3.392323641959708258e+00 4.152380642407799138e-01
3.392781688073818191e+00 4.204111346322134124e-01
3.393239731543289839e+00 4.250832231136324468e-01
3.393697772367770149e+00 4.292097163540618543e-01
3.394155810546899854e+00 4.327508500792398571e-01
3.394613846080319242e+00 4.356721499384690888e-01
3.395071878967676593e+00 4.379993521623536390e-01
3.395529909208610420e+00 4.396124603412105980e-01
3.395987936802766338e+00 4.405396929125103278e-01
3.396445961749786413e+00 4.407710793227621049e-01
3.396903984049313152e+00 4.403028802356243609e-01
3.397362003700990840e+00 4.391376908398866852e-01
3.397820020704460653e+00 4.372842619106365736e-01
3.398278035059366431e+00 4.347572820488143086e-01
3.398736046765352015e+00 4.315770847772309460e-01
3.399194055822059024e+00 4.277692869166653811e-01
3.399652062229131744e+00 4.233644393637940317e-01
3.400110065986212238e+00 4.183972736424845240e-01
3.400568067092943902e+00 4.129065793277815755e-01
3.401026065548969246e+00 4.069344003201967319e-01
3.401484061353932109e+00 4.005255198493397062e-01
3.401942054507474111e+00 3.937268726459784429e-01
3.402400045009239982e+00 3.865869547596768596e-01
3.402858032858871340e+00 3.791552410424355313e-01
3.403316018056011583e+00 3.714816197982629964e-01
3.403774000600304550e+00 3.636158533815778138e-01
3.404231980491392306e+00 3.556070726341524768e-01
3.404689957728916916e+00 3.475466111200589681e-01
3.405147932312523995e+00 3.394118627629800211e-01
3.405605904241854720e+00 3.312690694903518418e-01
3.406063873516552487e+00 3.231674973275446838e-01
3.406521840136260693e+00 3.151476514644422355e-01
3.406979804100620957e+00 3.072474155133112506e-01
3.407437765409278452e+00 2.995019551346930209e-01
3.407895724061874354e+00 2.919113817803843380e-01
3.408353680058052504e+00 2.845756788053498409e-01
3.408811633397456742e+00 2.774823180998184924e-01
3.409269584079728688e+00 2.706554219700889607e-01
3.409727532104511738e+00 2.640832095938969171e-01
3.410185477471448845e+00 2.578570682927732172e-01
3.410643420180183849e+00 2.519530280666675837e-01
3.411101360230358814e+00 2.464392072236774034e-01
3.411559297621617581e+00 2.412321266025422017e-01
3.412017232353602658e+00 2.363864338889611616e-01
3.412475164425957885e+00 2.319111189218294178e-01
3.412933093838323995e+00 2.278136563195516939e-01
3.413391020590347047e+00 2.241001698826676214e-01
3.413848944681668662e+00 2.208591673709081604e-01
3.414306866111930905e+00 2.179456988941701479e-01
3.414764784880778947e+00 2.154315788534405252e-01
3.415222700987855298e+00 2.133194817017012856e-01
3.415680614432801576e+00 2.116113631055291378e-01
3.416138525215262067e+00 2.103660789647876506e-01
3.416596433334879723e+00 2.094817907010312619e-01
3.417054338791297052e+00 2.090059886614834550e-01
3.417512241584158339e+00 2.089385118964204868e-01
3.417970141713104759e+00 2.092766096721832003e-01
3.418428039177781486e+00 2.100232907781497127e-01
3.418885933977830138e+00 2.111741190276333058e-01
3.419343826112893225e+00 2.127264324272953588e-01
3.419801715582615920e+00 2.146768678658808605e-01
3.420259602386640285e+00 2.170213380256797164e-01
3.420717486524609274e+00 2.197550169753796079e-01
3.421175367996164951e+00 2.228723373359877413e-01
3.421633246800952932e+00 2.263652643760091787e-01
3.422091122938614394e+00 2.302305910733736527e-01
3.422548996408792732e+00 2.344585429285926670e-01
3.423006867211130011e+00 2.390408688903326584e-01
3.423464735345272292e+00 2.439687948551917951e-01
3.423922600810860750e+00 2.492629402698845753e-01
3.424380463607537006e+00 2.548512258650087459e-01
3.424838323734947565e+00 2.607691898362037852e-01
3.425296181192733158e+00 2.669957542147566310e-01
3.425754035980537182e+00 2.735214979188018147e-01
3.426211888098003033e+00 2.803372204826042879e-01
3.426669737544774108e+00 2.874340754108969387e-01
3.427127584320492915e+00 2.948036949353294855e-01
3.427585428424803293e+00 3.024383014548908677e-01
3.428043269857346864e+00 3.103308010110454873e-01
3.428501108617769244e+00 3.184748543567736401e-01
3.428958944705711609e+00 3.268649215243680795e-01
3.429416778120817355e+00 3.354962762738047943e-01
3.429874608862729879e+00 3.443649874024153901e-01
3.430332436931092133e+00 3.534678646049013162e-01
3.430790262325548401e+00 3.628023673749659062e-01
3.431248085045739860e+00 3.723664763179562742e-01
3.431705905091310793e+00 3.821729355691315111e-01
3.432163722461904598e+00 3.921941592343181071e-01
3.432621537157162894e+00 4.024230604785513643e-01
3.433079349176729966e+00 4.128972856542053593e-01
3.433537158520250099e+00 4.235090868552860432e-01
3.433994965187364024e+00 4.344340187047961432e-01
3.434452769177716025e+00 4.455720305627233757e-01
3.434910570490950388e+00 4.569143209865476618e-01
3.435368369126707844e+00 4.684531662534436869e-01
3.435826165084634010e+00 4.802284945751199574e-01
3.436283958364370061e+00 4.921386164129127883e-01
3.436741748965560728e+00 5.042091217549280469e-01
3.437199536887848073e+00 5.164215893128722978e-01
3.437657322130875048e+00 5.287542450788655923e-01
3.438115104694285495e+00 5.411817887580584463e-01
3.438572884577722810e+00 5.536752703946460352e-01
3.439030661780829945e+00 5.662020230863382686e-01
3.439488436303249852e+00 5.787256567716185796e-01
3.439946208144625928e+00 5.912061170284756972e-01
3.440403977304600236e+00 6.035998116616005937e-01
3.440861743782817062e+00 6.158598065990206205e-01
3.441319507578920689e+00 6.279360912930860295e-01
3.441777268692551406e+00 6.397759124509183604e-01
3.442235027123355717e+00 6.513241735336868787e-01
3.442692782870973467e+00 6.625238960911536967e-01
3.443150535935050272e+00 6.733420501259551605e-01
3.443608286315228639e+00 6.836794390538615263e-01
3.444066034011150634e+00 6.934887123671796827e-01
3.444523779022461429e+00 7.027153366751596186e-01
3.444981521348803533e+00 7.113018547291409810e-01
3.445439260989819452e+00 7.191926619633135509e-01
3.445896997945152140e+00 7.263346968493687994e-01
3.446354732214446326e+00 7.326781234262612630e-01
3.446812463797344517e+00 7.381703548584599428e-01
3.447270192693488777e+00 7.427845898942734282e-01
3.447727918902523392e+00 7.464763227418291791e-01
3.448185642424091313e+00 7.492149359871863590e-01
3.448643363257836381e+00 7.509603047148103450e-01
3.449101081403399771e+00 7.517286302645357354e-01
3.449558796860428878e+00 7.514898081845681199e-01
3.450016509628562655e+00 7.502399585604023757e-01
3.450474219707446277e+00 7.479824661258490659e-01
3.450931927096722251e+00 7.447280486312118919e-01
3.451389631796034863e+00 7.404947304773609185e-01
3.451847333805025730e+00 7.352972149121185241e-01
3.452305033123339584e+00 7.291906307465596537e-01
3.452762729750617599e+00 7.222010383625803165e-01
3.453220423686506280e+00 7.143736071125741383e-01
3.453678114930646803e+00 7.057585726769968204e-01
3.454135803482681677e+00 6.964139008959233657e-01
3.454593489342255630e+00 6.864151335819737021e-01
3.455051172509012058e+00 6.757988509797556720e-01
3.455508852982592138e+00 6.646462294858748177e-01
3.455966530762641042e+00 6.530279254479200990e-01
3.456424205848802167e+00 6.410163329015059475e-01
3.456881878240717132e+00 6.286847979537032449e-01
3.457339547938031110e+00 6.161068319914152491e-01
3.457797214940384833e+00 6.033553350590903364e-01
3.458254879247424363e+00 5.905018403863684373e-01
3.458712540858791318e+00 5.776157904989461800e-01
3.459170199774128651e+00 5.647638546303478391e-01
3.459627855993081091e+00 5.520092962865077446e-01
3.460085509515291147e+00 5.394113988197442033e-01
3.460543160340401325e+00 5.270249557663018170e-01
3.461000808468055467e+00 5.148998315159564187e-01
3.461458453897897414e+00 5.030805966377688287e-01
3.461916096629570561e+00 4.916062409076270567e-01
3.462373736662716528e+00 4.805089159774619256e-01
3.462831373996980489e+00 4.698234316752059048e-01
3.463289008632004506e+00 4.595605200986402905e-01
3.463746640567433310e+00 4.497398871394293618e-01
3.464204269802906300e+00 4.403806065191131491e-01
3.464661896338071756e+00 4.314609365804542018e-01
3.465119520172569967e+00 4.230042463254834462e-01
3.465577141306045661e+00 4.149982338495162848e-01
3.466034759738140902e+00 4.074289426818723525e-01
3.466492375468499976e+00 4.002808227702933652e-01
3.466949988496766277e+00 3.935344043043269568e-01
3.467407598822581427e+00 3.871667685883083410e-01
3.467865206445590154e+00 3.811520421431888739e-01
3.468322811365436298e+00 3.754619062207094071e-01
3.468780413581761479e+00 3.700215034042827478e-01
3.469238013094210427e+00 3.648966207003087603e-01
3.469695609902425648e+00 3.600004248671341278e-01
3.470153204006050984e+00 3.553001926701856439e-01
3.470610795404729387e+00 3.507632375771845279e-01
3.471068384098104254e+00 3.463573657673875150e-01
3.471525970085818980e+00 3.420516264675007578e-01
3.471983553367516517e+00 3.378154697226682934e-01
3.472441133942840708e+00 3.336208498814819401e-01
3.472898711811433614e+00 3.294414186544474266e-01
3.473356286972941298e+00 3.252529943678927338e-01
3.473813859427004491e+00 3.210726199746999354e-01
3.474271429173267034e+00 3.168124664500800991e-01
3.474728996211373655e+00 3.124880371282614533e-01
3.475186560540965974e+00 3.080861434748900507e-01
3.475644122161687388e+00 3.035964998865426367e-01
3.476101681073183070e+00 2.990117218847914149e-01
3.476559237275094638e+00 2.943339770228903807e-01
3.477016790767065491e+00 2.895496087167893640e-01
3.477474341548739911e+00 2.846650627638541708e-01
3.477931889619759964e+00 2.796838481785476338e-01
3.478389434979771266e+00 2.747253282713563172e-01
3.478846977628414550e+00 2.696033507038548827e-01
3.479304517565334098e+00 2.644218299996253796e-01
3.479762054790173753e+00 2.591861358104787794e-01
3.480219589302576910e+00 2.539111344378028878e-01
3.480677121102186078e+00 2.486132189951883176e-01
3.481134650188645541e+00 2.433153942846900397e-01
3.481592176561598251e+00 2.380268866974330211e-01
3.482049700220687161e+00 2.327717072684761801e-01
3.482507221165555666e+00 2.275701940900508591e-01
3.482964739395848497e+00 2.224432071987553494e-01
3.483422254911207716e+00 2.174119714100074263e-01
3.483879767711276276e+00 2.124979358251740946e-01
3.484337277795698906e+00 2.078168318505220213e-01
3.484794785164119002e+00 2.031785816755533602e-01
3.485252289816177740e+00 1.987783759240449033e-01
3.485709791751520736e+00 1.945847965099177790e-01
3.486167290969791388e+00 1.906200847711397028e-01
3.486624787470631759e+00 1.869221787590251982e-01
3.487082281253686578e+00 1.834849088915412041e-01
3.487539772318597464e+00 1.802748747623683645e-01
3.487997260665008703e+00 1.774633407293538245e-01
3.488454746292565467e+00 1.750028082744456426e-01
3.488912229200907156e+00 1.728912781219155703e-01
3.489369709389681162e+00 1.711624714696972083e-01
3.489827186858529551e+00 1.697919592448273451e-01
3.490284661607094385e+00 1.689053972968088957e-01
3.490742133635020394e+00 1.685093310222027518e-01
3.491199602941950975e+00 1.685547655805589573e-01
3.491657069527529522e+00 1.690991365154131121e-01
3.492114533391398545e+00 1.701668424961077231e-01
3.492571994533202329e+00 1.717825659077730216e-01
3.493029452952584268e+00 1.739712340990833550e-01
3.493486908649188205e+00 1.767579520369211565e-01
3.493944361622655315e+00 1.801679042409211895e-01
3.494401811872631214e+00 1.842262243648873088e-01
3.494859259398759299e+00 1.889578313468189275e-01
3.495316704200682523e+00 1.943872316580202986e-01
3.495774146278042949e+00 2.005382878363669852e-01
3.496231585630486194e+00 2.074339541797874942e-01
3.496689022257654766e+00 2.151351741594215161e-01
3.497146456159192507e+00 2.235924017047914159e-01
3.497603887334741479e+00 2.328319182486019712e-01
3.498061315783946856e+00 2.429234069467089419e-01
3.498518741506450258e+00 2.539228551536176215e-01
3.498976164501896857e+00 2.657133638881535309e-01
3.499433584769930494e+00 2.783617415122165983e-01
3.499891002310191901e+00 2.918723374449496144e-01
3.500348417122327582e+00 3.062453989671646282e-01
3.500805829205978714e+00 3.214767049896710138e-01
3.501263238560789137e+00 3.375572216838058082e-01
3.501720645186404468e+00 3.544727872974677840e-01
3.502178049082464550e+00 3.722038334120913450e-01
3.502635450248615001e+00 3.907251496863041740e-01
3.503092848684500993e+00 4.100056987771104056e-01
3.503550244389761925e+00 4.300084876288865487e-01
3.504007637364043415e+00 4.506905006769785782e-01
3.504465027606990635e+00 4.720026997322027684e-01
3.504922415118244317e+00 4.938900944043392860e-01
3.505379799897448301e+00 5.162801040426958643e-01
3.505837181944247316e+00 5.391320758388753465e-01
3.506294561258283871e+00 5.623599920192714485e-01
3.506751937839202249e+00 5.858873063442193718e-01
3.507209311686645847e+00 6.096329793174357636e-01
3.507666682800256730e+00 6.335119910289154221e-01
3.508124051179680070e+00 6.574359185921163640e-01
3.508581416824557930e+00 6.813135722739022127e-01
3.509038779734535041e+00 7.050516832311336524e-01
3.509496139909254797e+00 7.285197095986792881e-01
3.509953497348360152e+00 7.517029255488604234e-01
3.510410852051494057e+00 7.744606906776927424e-01
3.510868204018301242e+00 7.966992824876902857e-01
3.511325553248425102e+00 8.183267685127528779e-01
3.511782899741508590e+00 8.392538090915506732e-01
3.512240243497194658e+00 8.593944394222409189e-01
3.512697584515127591e+00 8.786668196295022160e-01
3.513154922794951673e+00 8.969939419232112465e-01
3.513612258336308525e+00 9.143042844855202578e-01
3.514069591138842874e+00 9.305324024816887807e-01
3.514526921202199006e+00 9.456194475373755903e-01
3.514984248526017652e+00 9.595136081444719522e-01
3.515441573109945317e+00 9.721720437873906384e-01
3.515898894953624509e+00 9.835551807649446365e-01
3.516356214056698182e+00 9.936353867032583498e-01
3.516813530418810174e+00 1.002370945637088173e+00
3.517270844039604327e+00 1.009789848439414328e+00
3.517728154918723593e+00 1.015912822547435868e+00
3.518185463055812701e+00 1.020661850065584852e+00
3.518642768450512825e+00 1.024081449345581207e+00
3.519100071102470029e+00 1.026188457334115789e+00
3.519557371011327263e+00 1.027006212002128605e+00
3.520014668176726591e+00 1.026564052300265928e+00
3.520471962598312743e+00 1.024896520472027950e+00
3.520929254275730003e+00 1.022043778886822851e+00
3.521386543208619990e+00 1.018049378176510533e+00
3.521843829396628767e+00 1.012960725098674519e+00
3.522301112839396176e+00 1.006828120326426879e+00
3.522758393536569610e+00 9.997040941811736747e-01
3.523215671487791578e+00 9.916427545291728318e-01
3.523672946692703256e+00 9.826991575263313017e-01
3.524130219150951149e+00 9.729287111804609811e-01
3.524587488862178208e+00 9.623866207942129991e-01
3.525044755826026055e+00 9.511273842754401908e-01
3.525502020042140305e+00 9.392043440785857733e-01
3.525959281510163468e+00 9.266693011978939243e-01
3.526416540229741159e+00 9.137189229055502349e-01
3.526873796200513222e+00 9.001398425402403758e-01
3.527331049422126164e+00 8.860986061937464742e-01
3.527788299894224266e+00 8.716393859608133621e-01
3.528245547616447819e+00 8.567915653958948496e-01
3.528702792588441106e+00 8.416232727290389182e-01
3.529160034809851521e+00 8.261564018386554631e-01
3.529617274280318462e+00 8.104268212334744259e-01
3.530074510999487103e+00 7.944686496658630581e-01
3.530531744967000840e+00 7.783145080872917454e-01
3.530988976182503070e+00 7.619958039003740247e-01
3.531446204645638964e+00 7.455430385502964663e-01
3.531903430356049256e+00 7.289861291912179686e-01
3.532360653313378229e+00 7.123547350610990314e-01
3.532817873517272833e+00 6.956785792994762962e-01
3.533275090967372911e+00 6.789877572402422956e-01
3.533732305663322748e+00 6.623130226944992094e-01
3.534189517604767516e+00 6.456860443918204240e-01
3.534646726791349280e+00 6.291396255529916326e-01
3.535103933222711881e+00 6.127078805015703233e-01
3.535561136898500489e+00 5.964263632610183885e-01
3.536018337818356283e+00 5.803321442025050070e-01
3.536475535981924878e+00 5.644595544798742814e-01
3.536932731388847895e+00 5.488740651365711098e-01
3.537389924038771394e+00 5.335834888141810506e-01
3.537847113931337883e+00 5.186361025896087940e-01
3.538304301066189872e+00 5.040928330494671705e-01
3.538761485442972088e+00 4.899890953680809402e-01
3.539218667061328372e+00 4.763703053727926240e-01
3.539675845920902120e+00 4.632820699552034904e-01
3.540133022021336728e+00 4.507829579032384126e-01
3.540590195362275594e+00 4.389040348993360485e-01
3.541047365943363001e+00 4.276828169647802769e-01
3.541504533764242790e+00 4.171697058837556815e-01
3.541961698824557470e+00 4.074053331021412205e-01
3.542418861123951768e+00 3.984279754578263777e-01
3.542876020662068637e+00 3.903194594695185149e-01
3.543333177438552362e+00 3.830294691627836867e-01
3.543790331453045450e+00 3.766247647467542148e-01
3.544247482705193519e+00 3.711301584526842667e-01
3.544704631194638189e+00 3.665660512881637190e-01
3.545161776921024188e+00 3.629478281848322330e-01
3.545618919883995357e+00 3.602866720667372014e-01
3.546076060083194204e+00 3.586108572855286614e-01
3.546533197518265901e+00 3.578786714201884211e-01
3.546990332188852513e+00 3.581034250861525048e-01
3.547447464094599212e+00 3.592420473200269582e-01
3.547904593235148951e+00 3.613461210938326285e-01
3.548361719610145570e+00 3.643540845162457353e-01
3.548818843219232466e+00 3.682371598558008552e-01
3.549275964062053923e+00 3.729608770355434810e-01
3.549733082138252449e+00 3.784852407743798386e-01
3.550190197447472773e+00 3.847594792433455813e-01
3.550647309989358291e+00 3.917452161597566040e-01
3.551104419763552844e+00 3.993807582008767065e-01
3.551561526769700272e+00 4.076067675333343021e-01
3.552018631007442639e+00 4.162465616631286225e-01
3.552475732476426007e+00 4.254845644055074705e-01
3.552932831176293327e+00 4.351098574234976146e-01
3.553389927106686219e+00 4.450518713731099751e-01
3.553847020267251633e+00 4.552652756544716683e-01
3.554304110657632521e+00 4.656239210214176971e-01
3.554761198277470502e+00 4.760723559885310929e-01
3.555218283126410306e+00 4.865450479058623934e-01
3.555675365204097549e+00 4.969622573556355394e-01
3.556132444510172963e+00 5.072508805013128397e-01
3.556589521044281721e+00 5.173397561528871869e-01
3.557046594806067219e+00 5.271602988478701901e-01
3.557503665795174630e+00 5.366471098682314977e-01
3.557960734011246462e+00 5.456615463221032858e-01
3.558417799453924779e+00 5.543145097743394922e-01
3.558874862122856531e+00 5.624597954110488462e-01
3.559331922017683780e+00 5.700505642297861719e-01
3.559788979138049037e+00 5.770455605806457111e-01
3.560246033483598360e+00 5.833965059317215429e-01
3.560703085053973371e+00 5.891024980250199050e-01
3.561160133848820575e+00 5.941249929694174536e-01
3.561617179867781147e+00 5.984477249597290882e-01
3.562074223110498927e+00 6.020497118381866741e-01
3.562531263576619533e+00 6.049520566185212500e-01
3.562988301265785918e+00 6.071440650592013766e-01
3.563445336177639700e+00 6.086347965523457582e-01
3.563902368311828273e+00 6.094427917512091897e-01
3.564359397667992368e+00 6.095483209101073552e-01
3.564816424245777604e+00 6.090524418588566524e-01
3.565273448044826488e+00 6.079442762119208199e-01
3.565730469064783303e+00 6.062575994399779233e-01
3.566187487305291892e+00 6.040294889654346244e-01
3.566644502765996538e+00 6.012997022395304425e-01
3.567101515446540194e+00 5.981100309435622986e-01
3.567558525346566256e+00 5.945036421828217010e-01
3.568015532465719453e+00 5.905244177355243318e-01
3.568472536803643180e+00 5.862540555254738273e-01
3.568929538359981724e+00 5.816687262987579876e-01
3.569386537134377591e+00 5.768429385941410414e-01
3.569843533126475510e+00 5.718153999261007536e-01
3.570300526335918878e+00 5.665950760899609584e-01
3.570757516762351980e+00 5.612853141369686938e-01
3.571214504405418211e+00 5.558812489463174078e-01
3.571671489264761412e+00 5.504126303749901084e-01
3.572128471340024980e+00 5.448468478571708573e-01
3.572585450630853643e+00 5.393345392204524913e-01
3.573042427136890353e+00 5.338226899421667504e-01
3.573499400857778951e+00 5.283261546773871942e-01
3.573956371793164166e+00 5.228558833562164665e-01
3.574413339942688506e+00 5.174190465224165481e-01
3.574870305305995810e+00 5.120192231965269292e-01
3.575327267882731697e+00 5.066566455058593155e-01
3.575784227672537341e+00 5.013284933889541328e-01
3.576241184675059248e+00 4.960386508503071834e-01
3.576698138889939038e+00 4.907624731821889630e-01
3.577155090316820996e+00 4.854979060058601803e-01
3.577612038955350293e+00 4.802336749289985995e-01
3.578068984805168995e+00 4.749574137649048566e-01
3.578525927865921386e+00 4.696560916049807854e-01
3.578982868137253082e+00 4.643164326385695873e-01
3.579439805618804815e+00 4.589253211844384062e-01
3.579896740310222647e+00 4.534701850310074445e-01
3.580353672211149973e+00 4.479393509236881954e-01
3.580810601321230191e+00 4.423223668638991413e-01
3.581267527640107584e+00 4.366102867712972069e-01
3.581724451167425105e+00 4.307959139844428353e-01
3.582181371902827038e+00 4.248771927477271171e-01
3.582638289845958557e+00 4.188503348421734884e-01
3.583095204996459948e+00 4.127040249807615302e-01
3.583552117353979050e+00 4.065715434432691788e-01
3.584009026918159257e+00 4.002399850138668724e-01
3.584465933688641304e+00 3.938134268635175017e-01
3.584922837665071693e+00 3.873010528036676670e-01
3.585379738847094266e+00 3.807143063839716346e-01
3.585836637234350643e+00 3.740667727250691077e-01
3.586293532826487773e+00 3.673740309195435150e-01
3.586750425623145944e+00 3.606534809894583749e-01
3.587207315623972548e+00 3.539241495599546594e-01
3.587664202828610094e+00 3.472064784944542404e-01
3.588121087236700202e+00 3.405221007443897108e-01
3.588577968847890709e+00 3.338936076022235300e-01
3.589034847661823235e+00 3.273430202092616481e-01
3.589491723678141621e+00 3.208969544634167059e-01
3.589948596896490596e+00 3.145778830365895118e-01
3.590405467316512222e+00 3.084098759936260703e-01
3.590862334937853007e+00 3.024168027090431421e-01
3.591319199760154568e+00 2.965875068606909082e-01
3.591776061783062080e+00 2.910221994109035148e-01
3.592232921006219382e+00 2.856980477292085929e-01
3.592689777429269871e+00 2.806417993949966161e-01
3.593146631051857387e+00 2.758659528616373979e-01
3.593603481873625771e+00 2.714164355514597782e-01
3.594060329894219752e+00 2.672841006194670022e-01
3.594517175113282281e+00 2.634788984089455610e-01
3.594974017530457644e+00 2.600278289971482693e-01
3.595430857145389236e+00 2.569447303921941206e-01
3.595887693957722231e+00 2.542420122256267012e-01
3.596344527967099136e+00 2.519306613864034650e-01
3.596801359173164681e+00 2.500202625046287208e-01
3.597258187575562260e+00 2.485190310951480852e-01
3.597715013173936605e+00 2.474338568964661866e-01
3.598171835967929777e+00 2.467703547124422969e-01
3.598628655957188283e+00 2.465329198903641605e-01
3.599085473141353742e+00 2.467247854564960929e-01
3.599542287520071771e+00 2.473480778856230189e-01
3.599999099092985766e+00 2.482838880946764415e-01
3.600455907859738680e+00 2.497943537034952866e-01
3.600912713819975686e+00 2.517325839450161307e-01
3.601369516973339735e+00 2.540973475179678642e-01
3.601826317319475113e+00 2.568863675741560049e-01
3.602283114858026991e+00 2.600963265193689256e-01
3.602739909588637435e+00 2.637228519037047580e-01
3.603196701510950284e+00 2.677604829324546909e-01
3.603653490624612044e+00 2.722026177251759549e-01
3.604110276929263446e+00 2.770414420802858046e-01
3.604567060424550995e+00 2.822678411500160744e-01
3.605023841110117200e+00 2.878712960787808695e-01
3.605480618985606345e+00 2.938397682885648399e-01
3.605937394050662270e+00 3.002068335785107456e-01
3.606394166304928817e+00 3.068729076565480662e-01
3.606850935748050713e+00 3.138596042003437003e-01
3.607307702379671799e+00 3.211479151472346749e-01
3.607764466199433695e+00 3.287167435593554843e-01
3.608221227206983350e+00 3.365428069402830458e-01
3.608677985401964605e+00 3.446005600694031501e-01
3.609134740784018636e+00 3.528621423124121970e-01
3.609591493352791947e+00 3.612973540863659849e-01
3.610048243107928823e+00 3.698736667352353069e-01
3.610504990049070440e+00 3.785431739380557548e-01
3.610961734175864191e+00 3.872974750599949556e-01
3.611418475487951696e+00 3.960815660407968619e-01
3.611875213984976352e+00 4.048545529129655707e-01
3.612331949666585551e+00 4.135738555201940447e-01
3.612788682532420026e+00 4.221954692978504009e-01
3.613245412582124061e+00 4.306742684130926424e-01
3.613702139815343273e+00 4.389535986941068280e-01
3.614158864231720614e+00 4.470027561234037883e-01
3.614615585830899480e+00 4.547811260048174598e-01
3.615072304612526821e+00 4.622460071913478408e-01
3.615529020576242925e+00 4.693262351175300773e-01
3.615985733721693407e+00 4.759910240524226621e-01
3.616442444048522109e+00 4.821608336616082791e-01
3.616899151556372871e+00 4.878791156002533769e-01
3.617355856244890866e+00 4.930631219081909600e-01
3.617812558113717269e+00 4.976795869521732363e-01
3.618269257162500363e+00 5.016987742585529153e-01
3.618725953390880878e+00 5.051425255220448607e-01
3.619182646798503100e+00 5.079043581501804239e-01
3.619639337385011313e+00 5.099874350208468687e-01
3.620096025150051133e+00 5.114214019788777543e-01
3.620552710093264626e+00 5.122245841492764074e-01
3.621009392214295630e+00 5.123087419510533591e-01
3.621466071512790208e+00 5.117171618226307173e-01
3.621922747988391311e+00 5.104585962321938064e-01
3.622379421640742780e+00 5.085468801262064131e-01
3.622836092469487124e+00 5.060639525390454585e-01
3.623292760474271290e+00 5.029209448661600135e-01
3.623749425654738232e+00 4.991980083793506329e-01
3.624206088010531346e+00 4.949279482122223017e-01
3.624662747541294916e+00 4.901475302806522771e-01
3.625119404246673671e+00 4.848971091618897722e-01
3.625576058126310564e+00 4.792134189064149452e-01
3.626032709179849878e+00 4.731576141337902053e-01
3.626489357406936787e+00 4.668078651454082295e-01
3.626946002807213798e+00 4.601466285158969938e-01
3.627402645380326529e+00 4.532479598152752698e-01
3.627859285125916600e+00 4.461923560859970550e-01
3.628315922043630959e+00 4.390154241536179947e-01
3.628772556133112115e+00 4.317710583702482063e-01
3.629229187394004352e+00 4.245128171188651822e-01
3.629685815825951511e+00 4.172935436228580319e-01
3.630142441428597877e+00 4.101650165323702524e-01
3.630599064201587733e+00 4.031776335207982731e-01
3.631055684144564477e+00 3.963801302625193923e-01
3.631512301257173281e+00 3.898193362826908315e-01
3.631968915539057097e+00 3.835399682908923191e-01
3.632425526989860654e+00 3.775844607508759831e-01
3.632882135609228236e+00 3.719928326161747734e-01
3.633338741396802796e+00 3.668025883919622254e-01
3.633795344352229506e+00 3.620486509821031484e-01
3.634251944475151763e+00 3.577633231599171015e-01
3.634708541765214740e+00 3.539762739732013053e-01
3.635165136222060944e+00 3.507145459680823807e-01
3.635621727845336881e+00 3.480025787999428966e-01
3.636078316634682839e+00 3.458740771562059946e-01
3.636534902589746210e+00 3.443273246374308760e-01
3.636991485710170391e+00 3.433889468400518341e-01
3.637448065995597446e+00 3.431010544950012231e-01
3.637904643445674324e+00 3.434279124118206905e-01
3.638361218060044866e+00 3.444008625753404162e-01
3.638817789838350247e+00 3.460276122537407906e-01
3.639274358780237417e+00 3.483135623828954586e-01
3.639730924885350660e+00 3.512617935687451509e-01
3.640187488153331152e+00 3.548730329169647590e-01
3.640644048583826731e+00 3.591456011328862941e-01
3.641100606176479015e+00 3.640753401571371617e-01
3.641557160930931403e+00 3.696555224421336217e-01
3.642013712846831730e+00 3.758458727685982659e-01
3.642470261923819841e+00 3.827016221914952832e-01
3.642926808161542684e+00 3.901691279834713644e-01
3.643383351559644101e+00 3.982699196887554693e-01
3.643839892117766599e+00 4.069136661643861785e-01
3.644296429835555795e+00 4.161092817239335773e-01
3.644752964712655974e+00 4.258275249240282001e-01
3.645209496748709643e+00 4.360427052919357838e-01
3.645666025943362420e+00 4.467913737894277926e-01
3.646122552296258590e+00 4.578945387701577330e-01
3.646579075807040660e+00 4.693771948734227761e-01
3.647035596475354247e+00 4.811941677147382745e-01
3.647492114300842747e+00 4.932968280497996294e-01
3.647948629283150890e+00 5.056332290571410315e-01
3.648405141421922959e+00 5.181482977833502535e-01
3.648861650716802352e+00 5.307840831821099004e-01
3.649318157167433796e+00 5.434800620500032098e-01
3.649774660773461576e+00 5.561658010073678993e-01
3.650231161534528201e+00 5.687936046322747963e-01
3.650687659450280620e+00 5.812882706863329307e-01
3.651144154520360896e+00 5.935832211757445798e-01
3.651600646744413758e+00 6.056116548035267444e-01
3.652057136122083492e+00 6.173071569207727594e-01
3.652513622653014380e+00 6.286043404217461772e-01
3.652970106336849820e+00 6.394395088956125184e-01
3.653426587173236317e+00 6.498182451343742505e-01
3.653883065161814603e+00 6.595631510085766536e-01
3.654339540302231182e+00 6.686748418555492623e-01
3.654796012594130339e+00 6.771036599755758667e-01
3.655252482037153694e+00 6.848087550575487903e-01
3.655708948630949084e+00 6.917685453636415183e-01
3.656165412375158130e+00 6.979076019720493740e-01
3.656621873269426448e+00 7.032276587051430328e-01
3.657078331313397879e+00 7.076077429045528611e-01
3.657534786506714486e+00 7.112489852062069406e-01
3.657991238849024107e+00 7.140294781780174294e-01
3.658447688339968362e+00 7.159594114831852041e-01
3.658904134979192868e+00 7.170415810362681386e-01
3.659360578766340577e+00 7.173007473221908459e-01
3.659817019701056662e+00 7.167648133836663771e-01
3.660273457782984963e+00 7.154690441942466173e-01
3.660729893011769764e+00 7.134557219034400877e-01
3.661186325387054907e+00 7.107737050966582704e-01
3.661642754908485120e+00 7.074778976552751342e-01
3.662099181575705575e+00 7.036286343031004087e-01
3.662555605388357005e+00 6.992909912989565546e-01
3.663012026346087691e+00 6.945340319542904206e-01
3.663468444448539696e+00 6.894299976970824639e-01
3.663924859695357750e+00 6.840534562499585025e-01
3.664381272086186137e+00 6.784804191271629481e-01
3.664837681620669141e+00 6.727874410722650689e-01
3.665294088298451491e+00 6.671250574558664770e-01
3.665750492119175696e+00 6.614362010137261327e-01
3.666206893082486928e+00 6.558512605263610018e-01
3.666663291188030360e+00 6.504484035884432469e-01
3.667119686435448944e+00 6.452709563938580084e-01
3.667576078824387409e+00 6.404109396479908956e-01
3.668032468354491371e+00 6.359304603729384331e-01
3.668488855025401563e+00 6.318628483049621991e-01
3.668945238836765377e+00 6.282554781426964441e-01
3.669401619788226654e+00 6.251472120394948595e-01
3.669857997879428346e+00 6.225699219126343831e-01
3.670314373110016515e+00 6.205482482792737953e-01
3.670770745479632780e+00 6.190994539191141399e-01
3.671227114987924089e+00 6.182333723752828636e-01
3.671683481634533397e+00 6.179524498763477869e-01
3.672139845419105431e+00 6.182518778965940820e-01
3.672596206341283587e+00 6.191198122901598877e-01
3.673052564400713482e+00 6.205376737564178846e-01
3.673508919597038069e+00 6.224805233355767964e-01
3.673965271929902077e+00 6.249175057085493146e-01
3.674421621398950677e+00 6.278123522944520918e-01
3.674877968003826822e+00 6.311374706047802041e-01
3.675334311744175686e+00 6.348233762366773947e-01
3.675790652619641108e+00 6.388322082979128735e-01
3.676246990629867817e+00 6.431120722212327889e-01
3.676703325774499209e+00 6.476087752096920669e-01
3.677159658053180458e+00 6.522664982045082160e-01
3.677615987465554959e+00 6.570284629937765963e-01
3.678072314011269217e+00 6.618375857381281202e-01
3.678528637689964853e+00 6.666371087180155142e-01
3.678984958501286595e+00 6.713712027386055103e-01
3.679441276444880504e+00 6.759468893763168618e-01
3.679897591520389533e+00 6.803980397246353062e-01
3.680353903727457965e+00 6.846246564605986684e-01
3.680810213065730530e+00 6.885815096328847806e-01
3.681266519534851067e+00 6.922251776138029777e-01
3.681722823134464750e+00 6.955240906385123933e-01
3.682179123864214532e+00 6.984275069836027861e-01
3.682635421723746916e+00 7.009102708574197482e-01
3.683091716712703967e+00 7.029446365732971991e-01
3.683548008830731302e+00 7.045071141578576057e-01
3.684004298077471873e+00 7.055826132581822785e-01
3.684460584452572185e+00 7.061488297479265874e-01
3.684916867955674746e+00 7.061983583595876635e-01
3.685373148586424286e+00 7.057244592622292645e-01
3.685829426344465976e+00 7.047242551955794632e-01
3.686285701229443657e+00 7.031985197690062694e-01
3.686741973241001169e+00 7.011514323983095709e-01
3.687198242378782354e+00 6.985903051327578828e-01
3.687654508642433715e+00 6.955252867861010380e-01
3.688110772031598650e+00 6.919677684295806319e-01
3.688567032545919222e+00 6.879227605956501623e-01
3.689023290185043269e+00 6.836142518122227951e-01
3.689479544948613743e+00 6.787229029439367789e-01
3.689935796836273596e+00 6.734172164297260732e-01
3.690392045847669777e+00 6.677193276292039403e-01
3.690848291982443907e+00 6.616519741989603798e-01
3.691304535240242934e+00 6.552714192648280145e-01
3.691760775620710255e+00 6.485426061493353433e-01
3.692217013123488822e+00 6.414777518525190958e-01
3.692673247748225140e+00 6.341855222848489237e-01
3.693129479494562606e+00 6.266425294431550164e-01
3.693585708362145947e+00 6.188725630374439790e-01
3.694041934350618117e+00 6.108593799083453790e-01
3.694498157459624288e+00 6.027156645920550559e-01
3.694954377688810965e+00 5.944106050257894625e-01
3.695410595037819323e+00 5.859691934300785832e-01
3.695866809506295425e+00 5.774137286440753636e-01
3.696323021093883998e+00 5.687146771987181548e-01
3.696779229800228439e+00 5.600068776011940530e-01
3.697235435624972588e+00 5.512496223117113736e-01
3.697691638567763395e+00 5.424655504138717887e-01
3.698147838628242035e+00 5.336858687154012459e-01
3.698604035806054124e+00 5.249195742591514779e-01
3.699060230100846169e+00 5.161977532104206068e-01
3.699516421512260234e+00 5.075457368057677554e-01
3.699972610039941046e+00 4.989590192790542278e-01
3.700428795683533778e+00 4.905329313479929176e-01
3.700884978442681383e+00 4.822478328696766514e-01
3.701341158317029922e+00 4.741587807203687110e-01
3.701797335306223236e+00 4.662865622933043408e-01
3.702253509409904719e+00 4.586617258284475529e-01
3.702709680627720878e+00 4.513214577642608583e-01
3.703165848959314221e+00 4.443028815172741508e-01
3.703622014404329477e+00 4.376445434358413600e-01
3.704078176962411817e+00 4.313862571702439808e-01
3.704534336633205971e+00 4.255688939802639847e-01
3.704990493416355779e+00 4.202341185085869402e-01
3.705446647311504638e+00 4.154240705398229982e-01
3.705902798318297720e+00 4.111809942952352470e-01
3.706358946436381085e+00 4.075468178665911934e-01
3.706815091665396800e+00 4.045626864520243116e-01
3.707271234004990479e+00 4.022684541047666928e-01
3.707727373454806408e+00 4.007021397238623717e-01
3.708183510014488871e+00 3.998993539859582724e-01
3.708639643683682152e+00 3.998992297843206867e-01
3.709095774462031869e+00 4.007282597130220614e-01
3.709551902349181418e+00 4.023961671197892054e-01
3.710008027344774639e+00 4.049418849011348631e-01
3.710464149448457594e+00 4.083728119829297953e-01
3.710920268659873233e+00 4.126727136151824293e-01
3.711376384978667620e+00 4.178986136212136104e-01
3.711832498404483260e+00 4.240154151422047546e-01
3.712288608936965773e+00 4.310112521058068746e-01
3.712744716575760329e+00 4.388665220838064429e-01
3.713200821320509881e+00 4.475536204893000858e-01
3.713656923170859603e+00 4.570367606983519737e-01
3.714113022126454666e+00 4.672718876955731515e-01
3.714569118186937580e+00 4.782066916640469456e-01
3.715025211351955736e+00 4.897807265903069696e-01
3.715481301621151200e+00 5.019346367765283867e-01
3.715937388994168256e+00 5.145764759784996478e-01
3.716393473470654296e+00 5.276306171547315849e-01
3.716849555050249609e+00 5.409789295144582510e-01
3.717305633732602033e+00 5.546238981042425076e-01
3.717761709517356294e+00 5.683677202283393681e-01
3.718217782404153571e+00 5.821343162825088902e-01
3.718673852392640367e+00 5.958113793026040828e-01
3.719129919482463187e+00 6.092888338040841623e-01
3.719585983673262319e+00 6.224948391144138338e-01
3.720042044964685157e+00 6.352994344738954746e-01
3.720498103356375097e+00 6.475652744774789138e-01
3.720954158847978199e+00 6.591983005606979473e-01
3.721410211439137417e+00 6.700950920269359568e-01
3.721866261129496589e+00 6.801569167814668360e-01
3.722322307918702666e+00 6.892908784593622107e-01
3.722778351806399044e+00 6.974110120441897598e-01
3.723234392792228675e+00 7.044393115702252128e-01
3.723690430875838064e+00 7.103066977124637971e-01
3.724146466056871052e+00 7.149537755401584871e-01
3.724602498334971923e+00 7.183316956478171811e-01
3.725058527709785849e+00 7.204026867345835194e-01
3.725514554180955784e+00 7.211405553353320563e-01
3.725970577748129564e+00 7.205310269043023741e-01
3.726426598410948809e+00 7.185719421250231775e-01
3.726882616169057805e+00 7.152185904524593907e-01
3.727338631022103499e+00 7.106424521651236725e-01
3.727794642969728400e+00 7.047576265531918516e-01
3.728250652011577237e+00 6.976343778919720240e-01
3.728706658147296515e+00 6.893263643440344923e-01
3.729162661376528298e+00 6.798854699874317120e-01
3.729618661698918647e+00 6.694319600173619378e-01
3.730074659114111402e+00 6.580244727056226983e-01
3.730530653621751291e+00 6.457559016457445900e-01
3.730986645221482600e+00 6.327257591788660873e-01
3.731442633912950946e+00 6.190390826259785095e-01
3.731898619695799280e+00 6.048008297999803995e-01
3.732354602569673663e+00 5.901367710007974221e-01
3.732810582534218380e+00 5.751501173597662886e-01
3.733266559589076383e+00 5.599591934600982590e-01
3.733722533733895066e+00 5.446792365177344220e-01
3.734178504968316492e+00 5.294240280073979621e-01
3.734634473291986723e+00 5.143048029434436064e-01
3.735090438704549154e+00 4.994292152140548113e-01
3.735546401205648959e+00 4.849003695304554551e-01
3.736002360794932642e+00 4.708159290642036643e-01
3.736458317472040491e+00 4.572944965484391222e-01
3.736914271236620788e+00 4.443721117876587856e-01
3.737370222088316929e+00 4.321480447120554236e-01
3.737826170026773198e+00 4.206912361821467661e-01
3.738282115051634324e+00 4.100621039312078442e-01
3.738738057162545037e+00 4.002502642855975123e-01
3.739193996359149619e+00 3.914335151023923820e-01
3.739649932641094132e+00 3.835697452890879378e-01
3.740105866008021085e+00 3.766832778351063005e-01
3.740561796459575650e+00 3.707891613063269975e-01
3.741017723995403887e+00 3.658933029520528013e-01
3.741473648615147862e+00 3.619908222874275716e-01
3.741929570318454967e+00 3.590929881825635772e-01
3.742385489104968155e+00 3.571439506405021391e-01
3.742841404974331709e+00 3.561314306600745772e-01
3.743297317926191692e+00 3.560202978734549606e-01
3.743753227960191943e+00 3.567685273227833020e-01
3.744209135075976302e+00 3.583277560831705233e-01
3.744665039273191720e+00 3.606438765379185174e-01
3.745120940551479816e+00 3.636576605491394498e-01
3.745576838910487094e+00 3.673054088775299930e-01
3.746032734349858284e+00 3.715196203134154551e-01
3.746488626869236338e+00 3.762296750792437083e-01
3.746944516468267761e+00 3.813625271463005340e-01
3.747400403146597725e+00 3.868434001734123440e-01
3.747856286903867407e+00 3.925964818235801457e-01
3.748312167739724643e+00 3.985345434948224241e-01
3.748768045653813719e+00 4.046059269720853058e-01
3.749223920645777586e+00 4.107223180405290552e-01
3.749679792715262749e+00 4.168323694618277786e-01
3.750135661861913494e+00 4.228262897862442582e-01
3.750591528085373216e+00 4.286539272674533829e-01
3.751047391385287977e+00 4.342506513834625270e-01
3.751503251761301172e+00 4.395556980890090171e-01
3.751959109213058863e+00 4.445126259135473434e-01
3.752414963740205778e+00 4.490697220890572106e-01
3.752870815342384869e+00 4.531991871397612059e-01
3.753326664019242198e+00 4.568247910387099875e-01
3.753782509770421605e+00 4.599295951406023319e-01
3.754238352595567818e+00 4.624821334391789884e-01
3.754694192494326455e+00 4.644586380919512036e-01
3.755150029466341355e+00 4.658591570269746129e-01
3.755605863511258136e+00 4.666428331122683404e-01
3.756061694628720637e+00 4.668157854220004177e-01
3.756517522818372701e+00 4.663780603961521498e-01
3.756973348079861275e+00 4.653352905053845245e-01
3.757429170412829755e+00 4.636950803224912931e-01
3.757884989816922428e+00 4.614808154472334611e-01
3.758340806291784020e+00 4.587091266395392775e-01
3.758796619837060149e+00 4.554050903272525153e-01
3.759252430452394655e+00 4.515976912017956590e-01
3.759708238137433156e+00 4.473193779127754843e-01
3.760164042891819491e+00 4.426055965829241989e-01
3.760619844715198834e+00 4.375682490077041353e-01
3.761075643607215913e+00 4.321156994801209628e-01
3.761531439567514568e+00 4.263504499184889718e-01
3.761987232595740416e+00 4.203156725074670974e-01
3.762443022691537742e+00 4.139070751595684272e-01
3.762898809854551718e+00 4.074920756026420010e-01
3.763354594084427074e+00 4.009347724777217459e-01
3.763810375380808093e+00 3.942789633638840718e-01
3.764266153743340393e+00 3.875676286008215010e-01
3.764721929171666925e+00 3.808186290115345152e-01
3.765177701665433752e+00 3.741250523496037483e-01
3.765633471224284712e+00 3.675691987767314983e-01
3.766089237847866311e+00 3.610548805038406028e-01
3.766545001535821058e+00 3.546772581155540061e-01
3.767000762287795901e+00 3.484684819860132121e-01
3.767456520103433792e+00 3.424664897641586103e-01
3.767912274982379905e+00 3.366819085709152892e-01
3.768368026924279857e+00 3.311518126902341375e-01
3.768823775928777486e+00 3.258962028532113586e-01
3.769279521995517523e+00 3.209400995934314493e-01
3.769735265124145140e+00 3.162945011273002871e-01
3.770191005314304622e+00 3.120952374927555839e-01
3.770646742565641585e+00 3.081513006698569090e-01
3.771102476877800314e+00 3.045712260035404739e-01
3.771558208250425093e+00 3.013608951125879010e-01
3.772013936683160651e+00 2.985463012041378317e-01
3.772469662175652605e+00 2.961296159859794219e-01
3.772925384727545239e+00 2.941203281686060045e-01
3.773381104338483727e+00 2.925272175230360094e-01
3.773836821008112796e+00 2.913585089365696712e-01
3.774292534736076288e+00 2.906220120047938726e-01
3.774748245522019374e+00 2.903252436129812319e-01
3.775203953365587228e+00 2.904739424765987454e-01
3.775659658266425911e+00 2.910788004752740132e-01
3.776115360224176598e+00 2.921450598152791622e-01
3.776571059238487127e+00 2.936798967047472564e-01
3.777026755309002226e+00 2.956907998872421728e-01
3.777482448435364848e+00 2.982034974759142920e-01
3.777938138617220165e+00 3.011914040909720036e-01
3.778393825854215571e+00 3.046773347024480660e-01
3.778849510145992685e+00 3.086683587331044420e-01
3.779305191492197125e+00 3.131713235525363515e-01
3.779760869892475839e+00 3.181927482094712434e-01
3.780216545346470003e+00 3.237387012955714183e-01
3.780672217853827455e+00 3.298162912784274869e-01
3.781127887414190702e+00 3.364273694784777335e-01
3.781583554027206695e+00 3.435979504279793595e-01
3.782039217692518829e+00 3.512884414211580597e-01
3.782494878409772276e+00 3.595217916571379901e-01
3.782950536178611767e+00 3.683036513075648721e-01
3.783406190998683361e+00 3.776348421034463887e-01
3.783861842869629566e+00 3.875046469437720686e-01
3.784317491791096888e+00 3.979093574618531304e-01
3.784773137762729611e+00 4.088420714907672338e-01
3.785228780784172464e+00 4.202936196101083044e-01
3.785684420855071508e+00 4.322524054489275680e-01
3.786140057975068807e+00 4.447042543597564679e-01
3.786595692143812197e+00 4.576322722973610313e-01
3.787051323360945077e+00 4.710167167659879972e-01
3.787506951626112173e+00 4.848348817372706843e-01
3.787962576938958659e+00 4.990609984837970359e-01
3.788418199299130151e+00 5.136661543156250120e-01
3.788873818706269159e+00 5.286353828002525734e-01
3.789329435160022630e+00 5.439065108429044226e-01
3.789785048660035294e+00 5.594508480462339062e-01
3.790240659205951435e+00 5.752256981410781567e-01
3.790696266797415781e+00 5.911616016085313730e-01
3.791151871434073062e+00 6.072704592215819597e-01
3.791607473115569338e+00 6.234669002247396064e-01
3.792063071841548449e+00 6.396972972717025474e-01
3.792518667611654681e+00 6.558591024685582749e-01
3.792974260425534538e+00 6.719944022483508306e-01
3.793429850282831417e+00 6.879730151449358067e-01
3.793885437183191822e+00 7.037602344134646914e-01
3.794341021126257818e+00 7.192759010016155363e-01
3.794796602111677242e+00 7.344542569954525257e-01
3.795252180139094822e+00 7.492286024009938705e-01
3.795707755208153067e+00 7.635317202169136230e-01
3.796163327318497593e+00 7.772963292249767120e-01
3.796618896469774906e+00 7.904578766609851037e-01
3.797074462661629290e+00 8.029462638502161687e-01
3.797530025893704142e+00 8.146989086068261443e-01
3.797985586165646410e+00 8.256532210735210153e-01
3.798441143477099491e+00 8.357491149913015560e-01
3.798896697827709446e+00 8.449295125729308076e-01
3.799352249217119670e+00 8.531408651011035404e-01
3.799807797644975782e+00 8.603336590679986351e-01
3.800263343110923842e+00 8.664629009170533580e-01
3.800718885614607245e+00 8.714641274381458302e-01
3.801174425155671610e+00 8.753561170305775851e-01
3.801629961733761665e+00 8.780802843921851064e-01
3.802085495348522581e+00 8.796140246741466218e-01
3.802541025999598645e+00 8.799410980490307566e-01
3.802996553686634584e+00 8.790518505884112876e-01
3.803452078409276460e+00 8.769433713591950896e-01
3.803907600167169889e+00 8.736195822361246810e-01
3.804363118959956935e+00 8.690994395619431323e-01
3.804818634787283660e+00 8.633859549830952274e-01
3.805274147648797012e+00 8.565101306120226354e-01
3.805729657544139499e+00 8.485000052744842147e-01
3.806185164472957183e+00 8.394011264779852599e-01
3.806640668434894792e+00 8.292486729699356518e-01
3.807096169429596610e+00 8.180931451369620744e-01
3.807551667456707811e+00 8.059956841000268657e-01
3.808007162515875343e+00 7.930008784336834982e-01
3.808462654606742159e+00 7.791771231261288566e-01
3.808918143728953432e+00 7.645900506591125634e-01
3.809373629882153889e+00 7.493081332036835018e-01
3.809829113065987816e+00 7.334178933769816000e-01
3.810284593280103049e+00 7.169723724127089470e-01
3.810740070524142098e+00 7.000672905805916946e-01
3.811195544797749690e+00 6.827446293861068050e-01
3.811651016100572775e+00 6.650921415833249695e-01
3.812106484432254305e+00 6.471830590844926956e-01
3.812561949792440785e+00 6.290887936485628495e-01
3.813017412180776056e+00 6.108788028963239025e-01
3.813472871596905733e+00 5.926203968691865498e-01
3.813928328040474547e+00 5.743772420746283691e-01
3.814383781511127225e+00 5.562105119661178154e-01
3.814839232008509828e+00 5.381831086396029473e-01
3.815294679532266198e+00 5.203233869223050645e-01
3.815750124082040617e+00 5.027192203544622595e-01
3.816205565657480481e+00 4.853973382813503989e-01
3.816661004258229184e+00 4.685161433274335208e-01
3.817116439883931456e+00 4.519045470026614719e-01
3.817571872534232913e+00 4.356920459343742169e-01
3.818027302208778728e+00 4.199085171870958200e-01
3.818482728907213630e+00 4.045800481974198282e-01
3.818938152629181904e+00 3.897291402562013118e-01
3.819393573374329165e+00 3.753749500373324000e-01
3.819848991142301919e+00 3.615335631015184070e-01
3.820304405932743563e+00 3.482182929817710937e-01
3.820759817745297493e+00 3.354399992573952050e-01
3.821215226579612434e+00 3.232074179431628225e-01
3.821670632435330450e+00 3.115274975559672588e-01
3.822126035312097159e+00 3.004057343663723012e-01
3.822581435209559508e+00 2.898465005892117419e-01
3.823036832127360451e+00 2.798355163710746218e-01
3.823492226065144717e+00 2.704148086110612637e-01
3.823947617022559253e+00 2.615654808860844449e-01
3.824403004999247013e+00 2.532904476450893450e-01
3.824858389994854946e+00 2.455928291417469600e-01
3.825313772009027335e+00 2.384761321869156014e-01
3.825769151041407579e+00 2.319443931481787180e-01
3.826224527091643512e+00 2.259868821701024044e-01
3.826679900159378978e+00 2.206426009460221715e-01
3.827135270244256926e+00 2.158988955528758358e-01
3.827590637345926972e+00 2.117626262651889912e-01
3.828046001464029846e+00 2.082412768542163117e-01
3.828501362598212943e+00 2.053227341343930867e-01
3.828956720748120546e+00 2.030593513716123233e-01
3.829412075913397828e+00 2.014352650101088327e-01
3.829867428093690407e+00 2.004616841801799276e-01
3.830322777288643010e+00 2.001427276313904602e-01
3.830778123497898591e+00 2.004884536776380122e-01
3.831233466721105874e+00 2.015061433701520743e-01
3.831688806957906923e+00 2.032020247477154540e-01
3.832144144207948688e+00 2.055847919549811942e-01
3.832599478470875898e+00 2.086508337808157532e-01
3.833054809746332836e+00 2.124045133150328224e-01
3.833510138033965564e+00 2.168483302597672691e-01
3.833965463333418811e+00 2.219129888967479314e-01
3.834420785644336416e+00 2.277248285130767658e-01
3.834876104966365329e+00 2.342015379014819321e-01
3.835331421299149390e+00 2.413302942360149028e-01
3.835786734642333329e+00 2.490945629281995366e-01
3.836242044995565870e+00 2.574739040943495039e-01
3.836697352358486857e+00 2.664604516603055751e-01
3.837152656730744127e+00 2.759971957417409749e-01
3.837607958111982853e+00 2.860673938895947344e-01
3.838063256501847764e+00 2.966237833187607142e-01
3.838518551899983589e+00 3.076346923575749570e-01
3.838973844306035943e+00 3.189903438134396585e-01
3.839429133719650000e+00 3.307743395916957763e-01
3.839884420140470489e+00 3.428588794651085681e-01
3.840339703568142138e+00 3.551869940549816085e-01
3.840794984002310564e+00 3.676915831911597987e-01
3.841250261442621827e+00 3.803235117109373675e-01
3.841705535888719769e+00 3.930082838192999750e-01
3.842160807340249118e+00 4.056771451260248740e-01
3.842616075796856823e+00 4.182559277995374081e-01
3.843071341258185392e+00 4.306802296776930383e-01
3.843526603723882218e+00 4.427783056390491856e-01
3.843981863193592030e+00 4.546835228216899449e-01
3.844437119666959557e+00 4.662079606582796298e-01
3.844892373143629527e+00 4.773071552269892992e-01
3.845347623623248001e+00 4.878631197348332060e-01
3.845802871105459264e+00 4.978302632937271488e-01
3.846258115589909377e+00 5.071437278405883653e-01
3.846713357076242179e+00 5.157522943714406560e-01
3.847168595564104177e+00 5.235803804278013063e-01
3.847623831053139654e+00 5.305836320598981137e-01
3.848079063542993783e+00 5.367145224397823489e-01
3.848534293033311737e+00 5.419312118433784464e-01
3.848989519523739578e+00 5.461980044648823140e-01
3.849444743013921588e+00 5.494857481589533466e-01
3.849899963503503830e+00 5.517732162105800642e-01
3.850355180992128812e+00 5.530431730229283804e-01
3.850810395479444814e+00 5.532736334947152557e-01
3.851265606965096122e+00 5.524980805233320469e-01
3.851720815448727020e+00 5.507047039560211132e-01
3.852176020929983569e+00 5.479082251767837253e-01
3.852631223408510497e+00 5.441306807801790102e-01
3.853086422883952533e+00 5.394012177029339217e-01
3.853541619355956183e+00 5.337558091600218546e-01
3.853996812824165286e+00 5.272837968639171313e-01
3.854452003288226347e+00 5.199703849774471864e-01
3.854907190747784540e+00 5.118556801271325618e-01
3.855362375202482372e+00 5.030524976401031800e-01
3.855817556651967237e+00 4.936049838211313823e-01
3.856272735095885640e+00 4.835794739799885722e-01
3.856727910533878756e+00 4.730466072046933257e-01
3.857183082965595755e+00 4.620822115824442800e-01
3.857638252390680478e+00 4.507601064680653025e-01
3.858093418808778097e+00 4.391564332921026326e-01
3.858548582219532896e+00 4.273476019985849028e-01
3.859003742622590494e+00 4.154508311283408029e-01
3.859458900017598282e+00 4.035587147860892898e-01
3.859914054404198325e+00 3.916160943325250332e-01
3.860369205782036683e+00 3.797692037788359953e-01
3.860824354150760307e+00 3.680869589466084779e-01
3.861279499510011703e+00 3.566350056508477695e-01
3.861734641859438266e+00 3.454752897793756383e-01
3.862189781198685612e+00 3.346456490722070631e-01
3.862644917527396249e+00 3.242427672755176515e-01
3.863100050845218458e+00 3.142925145693730160e-01
3.863555181151794748e+00 3.048384198397596223e-01
3.864010308446771624e+00 2.959198944377662288e-01
3.864465432729794703e+00 2.875714625697087246e-01
3.864920554000508712e+00 2.798228024549082593e-01
3.865375672258558382e+00 2.726988474829467046e-01
3.865830787503591104e+00 2.662199426184502227e-01
3.866285899735249387e+00 2.604020504983656781e-01
3.866741008953180181e+00 2.552570009851887201e-01
3.867196115157027769e+00 2.507927773883034117e-01
3.867651218346438213e+00 2.470138321502192702e-01
3.868106318521056686e+00 2.439214245179265605e-01
3.868561415680527471e+00 2.415139725820146521e-01
3.869016509824496630e+00 2.397874120652264407e-01
3.869471600952609780e+00 2.387355543730865226e-01
3.869926689064511649e+00 2.383485432813674254e-01
3.870381774159846522e+00 2.386342598808728899e-01
3.870836856238262236e+00 2.395564703727563194e-01
3.871291935299401299e+00 2.411174836778042785e-01
3.871747011342910660e+00 2.433004481106333383e-01
3.872202084368435493e+00 2.460955101079314311e-01
3.872657154375620525e+00 2.494903453092899015e-01
3.873112221364111374e+00 2.535129024219727190e-01
3.873567285333552768e+00 2.580791606156422335e-01
3.874022346283590323e+00 2.632101892331513704e-01
3.874477404213870546e+00 2.688942693074033441e-01
3.874932459124036388e+00 2.751198102882845276e-01
3.875387511013733910e+00 2.818752709202944073e-01
3.875842559882610061e+00 2.891490398047445454e-01
3.876297605730308682e+00 2.969292789164951207e-01
3.876752648556474945e+00 3.052037340871593951e-01
3.877207688360754467e+00 3.139595171473730240e-01
3.877662725142792866e+00 3.231761748016374058e-01
3.878117758902234424e+00 3.328534246748577341e-01
3.878572789638726093e+00 3.429668289840002160e-01
3.879027817351912155e+00 3.534984499163048577e-01
3.879482842041437785e+00 3.644263795602335487e-01
3.879937863706948598e+00 3.757329250821462852e-01
3.880392882348088879e+00 3.873910726792895720e-01
3.880847897964506465e+00 3.993673867893847707e-01
3.881302910555844310e+00 4.116453401924215494e-01
3.881757920121748473e+00 4.241849658793551692e-01
3.882212926661865016e+00 4.369487819901792802e-01
3.882667930175838222e+00 4.498979442285914176e-01
3.883122930663313710e+00 4.629586776356542366e-01
3.883577928123937539e+00 4.761531702358448026e-01
3.884032922557353107e+00 4.893797746633836154e-01
3.884487913963208694e+00 5.026189584393144782e-01
3.884942902341146809e+00 5.157991057860399353e-01
3.885397887690814400e+00 5.288630297281032844e-01
3.885852870011857085e+00 5.417519095465364032e-01
3.886307849303917816e+00 5.544052161227572828e-01
3.886762825566644874e+00 5.667609291623759704e-01
3.887217798799682988e+00 5.787569988507812457e-01
3.887672769002675999e+00 5.903391232336885341e-01
3.888127736175269966e+00 6.014247381521814484e-01
3.888582700317110064e+00 6.119693716922480764e-01
3.889037661427843684e+00 6.219076070791478283e-01
3.889492619507113780e+00 6.311816718525531389e-01
3.889947574554565080e+00 6.396408695194855110e-01
3.890402526569846753e+00 6.474424875829436488e-01
3.890857475552601308e+00 6.544401019991641366e-01
3.891312421502472585e+00 6.605592757420389871e-01
3.891767364419109754e+00 6.657766730035000746e-01
3.892222304302155322e+00 6.700597610683881600e-01
3.892677241151257572e+00 6.733817183199217737e-01
3.893132174966058567e+00 6.757217557085281046e-01
3.893587105746205257e+00 6.770653761554256134e-01
3.894042033491343702e+00 6.774044986274336821e-01
3.894496958201118186e+00 6.767376099841490023e-01
3.894951879875173439e+00 6.750697290023937036e-01
3.895406798513157298e+00 6.724123379764749275e-01
3.895861714114712715e+00 6.687832231997963284e-01
3.896316626679486639e+00 6.642062371223171890e-01
3.896771536207124242e+00 6.587109866873585018e-01
3.897226442697269810e+00 6.523910934835462916e-01
3.897681346149570292e+00 6.452291733356341208e-01
3.898136246563669971e+00 6.372341284868746625e-01
3.898591143939214909e+00 6.285274776508420480e-01
3.899046038275849835e+00 6.191013409667180944e-01
3.899500929573220809e+00 6.090391416909874955e-01
3.899955817830973004e+00 5.983988887322400085e-01
3.900410703048752481e+00 5.872630775006524306e-01
3.900865585226202636e+00 5.756521886850136660e-01
3.901320464362971752e+00 5.636465382036399685e-01
3.901775340458703223e+00 5.513079764627285551e-01
3.902230213513042667e+00 5.386979866339317580e-01
3.902685083525637033e+00 5.258772387944453675e-01
3.903139950496129718e+00 5.129031757165378735e-01
3.903594814424166781e+00 4.998381102205097792e-01
3.904049675309394285e+00 4.867356535945453477e-01
3.904504533151457846e+00 4.736498121816103413e-01
3.904959387950001748e+00 4.606373118954973367e-01
3.905414239704672941e+00 4.477355988449199797e-01
3.905869088415115264e+00 4.350025882798266852e-01
3.906323934080974336e+00 4.224810095193523574e-01
3.906778776701897993e+00 4.102076618215494963e-01
3.907233616277528743e+00 3.982278667644447712e-01
3.907688452807512647e+00 3.865786836298157336e-01
3.908143286291497098e+00 3.752946659934593421e-01
3.908598116729125493e+00 3.644096447032801889e-01
3.909052944120043893e+00 3.539557180949160498e-01
3.909507768463897914e+00 3.439634227030044511e-01
3.909962589760332285e+00 3.344482933343052578e-01
3.910417408008994400e+00 3.254668834162298130e-01
3.910872223209527654e+00 3.170278201478926028e-01
3.911327035361578552e+00 3.091642749919985556e-01
3.911781844464793156e+00 3.018964022768720334e-01
3.912236650518814418e+00 2.952482845894036090e-01
3.912691453523290619e+00 2.892431267040170839e-01
3.913146253477866487e+00 2.839032235304514429e-01
3.913601050382186308e+00 2.792498859839871450e-01
3.914055844235897919e+00 2.753516597523937293e-01
3.914510635038644715e+00 2.721414547383999571e-01
3.914965422790071869e+00 2.696974202200673743e-01
3.915420207489826776e+00 2.679987573952808955e-01
3.915874989137553719e+00 2.670769259629186543e-01
3.916329767732897871e+00 2.669442365172757237e-01
3.916784543275507513e+00 2.676345054976835280e-01
3.917239315765024266e+00 2.691121672435274892e-01
3.917694085201095078e+00 2.714009714655742922e-01
3.918148851583367342e+00 2.744796213796407147e-01
3.918603614911484012e+00 2.783933566485303768e-01
3.919058375185092036e+00 2.831083814008151789e-01
3.919513132403835254e+00 2.886135689304024088e-01
3.919967886567361948e+00 2.948848861715278047e-01
3.920422637675315514e+00 3.019201372563268815e-01
3.920877385727341125e+00 3.096837929004280787e-01
3.921332130723087062e+00 3.181470843337916299e-01
3.921786872662196277e+00 3.272717118782093038e-01
3.922241611544314832e+00 3.370184238161166856e-01
3.922696347369088343e+00 3.473416364024473069e-01
3.923151080136162427e+00 3.581900173776640384e-01
3.923605809845184034e+00 3.695102682565123420e-01
3.924060536495797002e+00 3.812417713304138145e-01
3.924515260087646062e+00 3.933318594957574965e-01
3.924969980620379051e+00 4.056937071603818890e-01
3.925424698093640252e+00 4.182658964218458619e-01
3.925879412507074839e+00 4.309754150521582505e-01
3.926334123860329317e+00 4.437472255890675954e-01
3.926788832153048414e+00 4.565131686084767937e-01
3.927243537384879080e+00 4.691419935118294471e-01
3.927698239555465154e+00 4.816334790342709504e-01
3.928152938664453586e+00 4.938985471333734445e-01
3.928607634711488661e+00 5.058431007595795004e-01
3.929062327696217327e+00 5.173942485857331297e-01
3.929517017618283869e+00 5.284843581136675628e-01
3.929971704477334793e+00 5.390518859184392220e-01
3.930426388273015270e+00 5.490272027150150391e-01
3.930881069004970918e+00 5.583582451779054434e-01
3.931335746672847353e+00 5.669946600900971356e-01
3.931790421276289305e+00 5.749130394171799718e-01
3.932245092814944165e+00 5.820050692885043730e-01
3.932699761288456664e+00 5.882605802778670956e-01
3.933154426696471528e+00 5.937706768624412268e-01
3.933609089038636153e+00 5.984343507072323876e-01
3.934063748314593933e+00 6.022405850323596654e-01
3.934518404523991819e+00 6.051905673531690066e-01
3.934973057666475871e+00 6.072912381498820622e-01
3.935427707741690373e+00 6.085565798265515358e-01
3.935882354749281831e+00 6.090437070016575527e-01
3.936336998688895861e+00 6.087148069633969705e-01
3.936791639560177636e+00 6.076327208339959984e-01
3.937246277362773217e+00 6.058363513414533053e-01
3.937700912096327333e+00 6.033676523615494336e-01
3.938155543760486488e+00 6.002739962215597469e-01
3.938610172354897188e+00 5.966054966460501152e-01
3.939064797879201496e+00 5.924147119771654424e-01
3.939519420333048583e+00 5.877979940266619963e-01
3.939974039716083620e+00 5.827354766564641908e-01
3.940428656027950893e+00 5.773171534397023574e-01
3.940883269268296907e+00 5.716147199714340932e-01
3.941337879436767722e+00 5.656521906468976457e-01
3.941792486533006734e+00 5.594952072448688973e-01
3.942247090556662226e+00 5.531933158480807355e-01
3.942701691507378925e+00 5.467931239877108496e-01
3.943156289384801561e+00 5.403378783884379422e-01
3.943610884188577970e+00 5.338563765543360429e-01
3.944065475918351105e+00 5.274077004133571611e-01
3.944520064573767915e+00 5.210079543370367272e-01
3.944974650154474904e+00 5.146895432726964481e-01
3.945429232660116359e+00 5.084728558413784683e-01
3.945883812090338338e+00 5.023770261980908813e-01
3.946338388444787348e+00 4.963843382841814922e-01
3.946792961723107229e+00 4.905783598185374794e-01
3.947247531924944930e+00 4.849272443841381453e-01
3.947702099049946067e+00 4.794364322196030259e-01
3.948156663097756702e+00 4.741538964458049121e-01
3.948611224068021563e+00 4.689999380638434356e-01
3.949065781960385380e+00 4.640107206308706767e-01
3.949520336774497320e+00 4.591842804384584364e-01
3.949974888510000337e+00 4.545178963223950319e-01
3.950429437166539604e+00 4.500085312644868107e-01
3.950883982743763401e+00 4.456532476707291135e-01
3.951338525241316013e+00 4.414594398517197593e-01
3.951793064658841281e+00 4.374079248284113985e-01
3.952247600995988375e+00 4.335062848816485515e-01
3.952702134252399802e+00 4.297578984333776386e-01
3.953156664427723399e+00 4.261606673154725300e-01
3.953611191521604784e+00 4.227206559792713314e-01
3.954065715533688241e+00 4.194435367692295191e-01
3.954520236463620275e+00 4.163366249921977569e-01
3.954974754311047391e+00 4.134082188809955483e-01
3.955429269075613430e+00 4.106698828097201104e-01
3.955883780756965784e+00 4.081324423838486037e-01
3.956338289354749627e+00 4.058084203350845742e-01
3.956792794868610130e+00 4.037151026357577166e-01
3.957247297298193800e+00 4.018588924312228583e-01
3.957701796643146697e+00 4.002571328040802623e-01
3.958156292903112661e+00 3.989226446466841991e-01
3.958610786077739974e+00 3.978684237607789109e-01
3.959065276166671143e+00 3.971061619424858802e-01
3.959519763169556228e+00 3.966461520095033166e-01
3.959974247086036403e+00 3.964969428855766309e-01
3.960428727915760394e+00 3.966650175963296610e-01
3.960883205658372930e+00 3.971473315280894534e-01
3.961337680313520071e+00 3.979610546371396551e-01
3.961792151880847435e+00 3.990961427077952539e-01
3.962246620360000637e+00 4.005483096797712306e-01
3.962701085750625296e+00 4.023101373311093187e-01
3.963155548052367472e+00 4.043710024200828923e-01
3.963610007264873225e+00 4.067170547072920805e-01
3.964064463387787285e+00 4.093347005206141032e-01
3.964518916420757044e+00 4.122034912175772670e-01
3.964973366363425900e+00 4.152974268040954264e-01
3.965427813215441244e+00 4.185907531566946393e-01
3.965882256976449138e+00 4.220590896067107911e-01
3.966336697646093867e+00 4.256646911759706664e-01
3.966791135224023712e+00 4.293780897410889863e-01
3.967245569709881181e+00 4.331648810450161591e-01
3.967700001103314111e+00 4.369892453995349868e-01
3.968154429403968564e+00 4.408143507897747670e-01
3.968608854611488823e+00 4.446027100799762044e-01
3.969063276725521394e+00 4.483165553645924173e-01
3.969517695745713226e+00 4.519717476609118600e-01
3.969972111671707271e+00 4.554357729700078683e-01
3.970426524503151366e+00 4.586684391718704457e-01
3.970880934239692017e+00 4.617011861259135430e-01
3.971335340880973508e+00 4.645265310575021900e-01
3.971789744426641899e+00 4.670486988733419387e-01
3.972244144876344141e+00 4.692837278206166141e-01
3.972698542229723628e+00 4.711760580926571129e-01
3.973152936486428199e+00 4.727035884549341538e-01
3.973607327646103471e+00 4.738267655504442288e-01
3.974061715708394615e+00 4.745681336255988536e-01
3.974516100672948138e+00 4.748900638864733126e-01
3.974970482539408323e+00 4.747807817249936058e-01
3.975424861307422120e+00 4.742317035186651708e-01
3.975879236976636033e+00 4.732374722018411473e-01
3.976333609546695236e+00 4.717959622735203862e-01
3.976787979017244012e+00 4.699082561754875376e-01
3.977242345387931532e+00 4.675929356955718652e-01
3.977696708658400748e+00 4.648317949952042172e-01
3.978151068828298609e+00 4.616429157906289937e-01
3.978605425897270731e+00 4.580484621864376882e-01
3.979059779864962731e+00 4.540595561713598460e-01
3.979514130731020671e+00 4.496933148587658469e-01
3.979968478495091055e+00 4.449735884736067959e-01
3.980422823156818168e+00 4.399234979145608682e-01
3.980877164715849847e+00 4.345676879160960127e-01
3.981331503171830377e+00 4.289336226949438391e-01
3.981785838524405374e+00 4.230670341188212946e-01
3.982240170773222676e+00 4.169691921662358469e-01
3.982694499917926567e+00 4.106857805793445726e-01
3.983148825958162664e+00 4.042500907644971386e-01
3.983603148893577472e+00 3.976963378172477248e-01
3.984057468723817053e+00 3.910594456611206082e-01
3.984511785448527466e+00 3.843748279990389927e-01
3.984966099067353440e+00 3.776781651225887826e-01
3.985420409579941037e+00 3.710189316525790981e-01
3.985874716985938093e+00 3.644081697495873962e-01
3.986329021284987562e+00 3.578923249689898167e-01
3.986783322476736835e+00 3.515062531209581786e-01
3.987237620560831974e+00 3.452435470226213887e-01
3.987691915536919041e+00 3.392233289701290788e-01
3.988146207404643206e+00 3.334116858882718026e-01
3.988600496163649645e+00 3.278755257886202812e-01
3.989054781813586192e+00 3.226220745718652028e-01
3.989509064354097578e+00 3.176772322577780527e-01
3.989963343784829863e+00 3.130449772159545896e-01
3.990417620105428220e+00 3.087891388151504102e-01
3.990871893315539598e+00 3.049041831717350104e-01
3.991326163414810058e+00 3.014056070049614955e-01
3.991780430402884328e+00 2.983058192306352052e-01
3.992234694279409357e+00 2.956140031420257386e-01
3.992688955044030763e+00 2.933530991451454017e-01
3.993143212696394162e+00 2.914950900002452605e-01
3.993597467236146059e+00 2.900530084087436511e-01
3.994051718662931627e+00 2.890224157536555039e-01
3.994505966976396927e+00 2.883940898351902704e-01
3.994960212176187575e+00 2.881595183533920967e-01
3.995414454261951853e+00 2.883024050413386385e-01
3.995868693233331825e+00 2.888048069453083011e-01
3.996322929089977105e+00 2.896456960832664573e-01
3.996777161831530201e+00 2.908011490126182763e-01
3.997231391457639393e+00 2.922445704610394102e-01
3.997685617967951632e+00 2.939379766089898482e-01
3.998139841362108982e+00 2.958728750035622967e-01
3.998594061639760167e+00 2.979999543685554197e-01
3.999048278800551248e+00 3.002873298995661355e-01
3.999502492844127399e+00 3.027024703063641020e-01
3.999956703770133348e+00 3.051970132211136999e-01
4.000410911578218709e+00 3.077514838798495744e-01
4.000865116268025545e+00 3.103209840087536309e-01
4.001319317839201695e+00 3.128692284998017548e-01
4.001773516291392774e+00 3.153606583546485487e-01
4.002227711624243511e+00 3.177607990125961290e-01
4.002681903837403077e+00 3.200366012251599224e-01
4.003136092930513534e+00 3.221528298563595127e-01
4.003590278903224053e+00 3.240887999403093689e-01
4.004044461755178475e+00 3.258127588028671973e-01
4.004498641486024191e+00 3.273002815806608234e-01
4.004952818095406819e+00 3.285126610099855515e-01
4.005406991582971088e+00 3.294683943647803703e-01
4.005861161948365279e+00 3.301271269552604193e-01
4.006315329191233232e+00 3.304837891425121965e-01
4.006769493311222341e+00 3.305230466881949880e-01
4.007223654307977334e+00 3.302419217131268847e-01
4.007677812181144716e+00 3.296364609202568907e-01
4.008131966930370993e+00 3.287027259176792393e-01
4.008586118555301780e+00 3.274445221054610999e-01
4.009040267055583584e+00 3.258369060189357236e-01
4.009494412430861132e+00 3.239522216539179045e-01
4.009948554680781818e+00 3.217638192738881964e-01
4.010402693804991259e+00 3.192830151144498974e-01
4.010856829803134183e+00 3.165243860309886470e-01
4.011310962674857983e+00 3.135024618133671614e-01
4.011765092419809164e+00 3.102336166506643456e-01
4.012219219037631568e+00 3.067436771237632698e-01
4.012673342527973475e+00 3.030013321049552233e-01
4.013127462890479613e+00 2.991074351206053361e-01
4.013581580124795600e+00 2.950390648042006125e-01
4.014035694230569717e+00 2.908029560486673493e-01
4.014489805207444917e+00 2.864458457221487064e-01
4.014943913055069480e+00 2.819707009315901569e-01
4.015398017773089911e+00 2.773956405416102000e-01
4.015852119361150052e+00 2.727380464327684439e-01
4.016306217818896407e+00 2.680144328182259006e-01
4.016760313145976369e+00 2.632403379625932738e-01
4.017214405342034667e+00 2.584302385301007199e-01
4.017668494406717805e+00 2.535974863678909230e-01
4.018122580339671401e+00 2.487542671428603636e-01
4.018576663140542848e+00 2.439115799028451770e-01
4.019030742808977763e+00 2.390792363293742229e-01
4.019484819344620874e+00 2.342658781925901768e-01
4.019938892747118686e+00 2.294790113107398333e-01
4.020392963016118593e+00 2.247489481584489524e-01
4.020847030151265322e+00 2.200385468861948690e-01
4.021301094152204492e+00 2.153350403060341756e-01
4.021755155018583494e+00 2.107228177167044247e-01
4.022209212750048835e+00 2.061599760318847951e-01
4.022663267346246130e+00 2.016490593352462390e-01
4.023117318806818332e+00 1.971920215274500787e-01
4.023571367131416388e+00 1.927903306188236687e-01
4.024025412319684136e+00 1.884450720656358214e-01
4.024479454371265419e+00 1.841811695020856010e-01
4.024933493285811181e+00 1.799595623664634048e-01
4.025387529062962599e+00 1.757975126498492746e-01
4.025841561702370619e+00 1.716937924481564959e-01
4.026295591203676416e+00 1.676538255054687843e-01
4.026749617566529160e+00 1.636762330000797738e-01
4.027203640790574468e+00 1.597624028206870717e-01
4.027657660875458845e+00 1.559140381295425204e-01
4.028111677820825243e+00 1.521332100414238275e-01
4.028565691626324607e+00 1.484226910547407630e-01
4.029019702291599891e+00 1.447848939070897345e-01
4.029473709816296711e+00 1.412234574402558840e-01
4.029927714200064237e+00 1.377389547015580862e-01
4.030381715442546309e+00 1.343430134295410527e-01
4.030835713543388543e+00 1.310362098149407684e-01
4.031289708502238334e+00 1.278463193818228372e-01
4.031743700318742185e+00 1.247400149516639245e-01
4.032197688992545714e+00 1.217415648023804642e-01
4.032651674523293650e+00 1.188578210074342500e-01
4.033105656910633385e+00 1.160960237701100101e-01
4.033559636154211425e+00 1.134637575507076723e-01
4.034013612253672498e+00 1.109689013443712902e-01
4.034467585208664886e+00 1.086195736214930763e-01
4.034921555018833317e+00 1.064240724524112558e-01
4.035375521683823408e+00 1.043936870919824067e-01
4.035829485203281664e+00 1.025317593694474866e-01
4.036283445576855478e+00 1.008490984315218997e-01
4.036737402804189578e+00 9.935406772674822140e-02
4.037191356884930471e+00 9.804016433120243956e-02
4.037645307818725549e+00 9.694758057004229657e-02
4.038099255605217763e+00 9.606580137311078460e-02
4.038553200244057173e+00 9.540223989065436949e-02
4.039007141734887618e+00 9.496045242956259458e-02
4.039461080077354715e+00 9.475375080455127053e-02
4.039915015271107634e+00 9.478376514179051582e-02
4.040368947315788439e+00 9.505976674984994990e-02
4.040822876211046299e+00 9.564272431268647234e-02
4.041276801956526832e+00 9.642420839881826744e-02
4.041730724551874765e+00 9.745989666661791784e-02
4.042184643996738380e+00 9.875159573186435835e-02
4.042638560290763294e+00 1.002563535693990482e-01
4.043092473433594236e+00 1.020695889864235290e-01
4.043546383424878599e+00 1.041367676679735843e-01
4.044000290264262887e+00 1.064557461500618973e-01
4.044454193951390941e+00 1.090232145911991801e-01
4.044908094485911931e+00 1.118265414002983099e-01
4.045361991867471474e+00 1.148762252604255962e-01
4.045815886095714298e+00 1.181590096826284492e-01
4.046269777170287796e+00 1.216649481518089215e-01
4.046723665090838473e+00 1.253848998338538689e-01
4.047177549857011059e+00 1.293085972802927031e-01
4.047631431468451169e+00 1.334246901064818636e-01
4.048085309924808861e+00 1.377207996779875876e-01
4.048539185225727088e+00 1.421835849898360205e-01
4.048993057370851467e+00 1.467988197630650804e-01
4.049446926359831167e+00 1.515514806024682304e-01
4.049900792192310917e+00 1.564258458606425095e-01
4.050354654867936333e+00 1.614083474738184087e-01
4.050808514386353920e+00 1.664820613002179761e-01
4.051262370747211072e+00 1.716275275943152379e-01
4.051716223950151630e+00 1.768275911735178452e-01
4.052170073994824762e+00 1.820650352662493698e-01
4.052623920880873420e+00 1.873227285504591166e-01
4.053077764607946776e+00 1.925837742165180944e-01
4.053531605175690444e+00 1.978316589800748759e-01
4.053985442583748267e+00 2.030565488305063615e-01
4.054439276831770300e+00 2.082321871216398224e-01
4.054893107919400386e+00 2.133356154527617510e-01
4.055346935846285028e+00 2.183828608425230355e-01
4.055800760612069844e+00 2.233450013727197869e-01
4.056254582216402227e+00 2.282107999349384242e-01
4.056708400658928682e+00 2.329769340290403501e-01
4.057162215939294825e+00 2.376227892816433207e-01
4.057616028057145385e+00 2.421577878886665425e-01
4.058069837012130421e+00 2.465559088228872764e-01
4.058523642803892884e+00 2.508157876993409863e-01
4.058977445432080167e+00 2.549497148369714861e-01
4.059431244896338775e+00 2.589464702181793476e-01
4.059885041196314326e+00 2.628053905663540468e-01
4.060338834331653324e+00 2.665277876215929043e-01
4.060792624302002274e+00 2.701151911715604648e-01
4.061246411107007681e+00 2.735703810801904390e-01
4.061700194746315162e+00 2.768969366444591351e-01
4.062153975219571223e+00 2.800990772667421025e-01
4.062607752526422367e+00 2.831814909195565222e-01
4.063061526666515100e+00 2.861491536881606290e-01
4.063515297639495039e+00 2.890071439533438147e-01
4.063969065445008688e+00 2.917636391766101345e-01
4.064422830082702554e+00 2.944176941465416197e-01
4.064876591552222251e+00 2.969785595587139948e-01
4.065330349853216063e+00 2.994458263698380196e-01
4.065784104985327829e+00 3.018104351484053316e-01
4.066237856948204943e+00 3.041084022793151265e-01
4.066691605741494797e+00 3.063171735126224426e-01
4.067145351364841233e+00 3.084406204523497674e-01
4.067599093817891642e+00 3.104761922662102602e-01
4.068052833100294308e+00 3.124221215426911669e-01
4.068506569211692181e+00 3.142747843099904514e-01
4.068960302151733543e+00 3.160293506680433295e-01
4.069414031920064900e+00 3.176798356384813449e-01
4.069867758516331868e+00 3.192194964071290997e-01
4.070321481940180952e+00 3.206397374253859844e-01
4.070775202191258657e+00 3.219319536837448870e-01
4.071228919269211488e+00 3.230841021600546203e-01
4.071682633173685062e+00 3.240915766402744369e-01
4.072136343904325884e+00 3.249409645629281473e-01
4.072590051460780458e+00 3.256193408138987055e-01
4.073043755842696179e+00 3.261216475969993533e-01
4.073497457049716886e+00 3.264348174502380018e-01
4.073951155081490860e+00 3.265492773859181574e-01
4.074404849937664608e+00 3.264561648737503985e-01
4.074858541617884633e+00 3.261475206903958202e-01
4.075312230121794776e+00 3.256164666865357660e-01
4.075765915449044208e+00 3.248573645974784929e-01
4.076219597599278543e+00 3.238659524564458936e-01
4.076673276572143401e+00 3.226394556850411544e-01
4.077126952367285284e+00 3.211766705198264571e-01
4.077580624984350699e+00 3.194780343486717245e-01
4.078034294422987038e+00 3.175455878514036323e-01
4.078487960682838143e+00 3.153828775703256815e-01
4.078941623763553181e+00 3.129956077091661237e-01
4.079395283664777772e+00 3.103904144054876468e-01
4.079848940386157530e+00 3.075877814325007620e-01
4.080302593927338073e+00 3.045753905707268561e-01
4.080756244287969459e+00 3.013729994374868548e-01
4.081209891467693751e+00 2.980277389796829879e-01
4.081663535466159232e+00 2.944935346602611803e-01
4.082117176283011517e+00 2.908102023850409612e-01
4.082570813917899777e+00 2.869919476292150384e-01
4.083024448370466963e+00 2.830564562071075096e-01
4.083478079640359582e+00 2.790127787087575695e-01
4.083931707727228577e+00 2.748781371536258566e-01
4.084385332630715126e+00 2.706669723423307805e-01
4.084838954350466622e+00 2.664010205640709450e-01
4.085292572886131346e+00 2.620731885940396078e-01
4.085746188237353138e+00 2.577177893517891838e-01
4.086199800403782945e+00 2.533467142583901155e-01
4.086653409385061941e+00 2.489569826704581545e-01
4.087107015180839298e+00 2.445648313790076411e-01
4.087560617790762407e+00 2.401907679280743668e-01
4.088014217214475110e+00 2.358269011078373834e-01
4.088467813451623911e+00 2.314883117160743686e-01
4.088921406501858868e+00 2.271821233270379381e-01
4.089374996364822046e+00 2.229146841527432921e-01
4.089828583040161725e+00 2.186916481618933483e-01
4.090282166527525298e+00 2.145180720865631219e-01
4.090735746826557495e+00 2.103985254429697471e-01
4.091189323936905708e+00 2.063372104487688208e-01
4.091642897858215555e+00 2.023380885493646641e-01
4.092096468590134428e+00 1.984050101703901114e-01
4.092550036132308833e+00 1.945418442917803414e-01
4.093003600484384386e+00 1.907526044881149296e-01
4.093457161646007592e+00 1.870220298805197467e-01
4.093910719616825844e+00 1.833974494036108016e-01
4.094364274396484760e+00 1.798602125381536243e-01
4.094817825984631732e+00 1.764160959510799043e-01
4.095271374380912377e+00 1.730714761306398342e-01
4.095724919584972312e+00 1.698333764470207063e-01
4.096178461596459819e+00 1.667335280887598525e-01
4.096632000415019625e+00 1.637375191151488329e-01
4.097085536040300013e+00 1.608879705664817972e-01
4.097539068471947488e+00 1.581439095993053823e-01
4.097992597709606777e+00 1.555845916793853201e-01
4.098446123752924386e+00 1.531890491346147853e-01
4.098899646601548596e+00 1.509688830738850351e-01
4.099353166255124137e+00 1.489359703040568916e-01
4.099806682713298400e+00 1.471023291214933193e-01
4.100260195975717892e+00 1.454799694626032758e-01
4.100713706042030005e+00 1.440807297944582122e-01
4.101167212911878579e+00 1.429161033757639365e-01
4.101620716584912785e+00 1.419968197403230770e-01
4.102074217060778238e+00 1.413341697697344523e-01
4.102527714339120557e+00 1.409362924170114717e-01
4.102981208419586245e+00 1.408118827199795198e-01
4.103434699301823585e+00 1.409679422086320411e-01
4.103888186985478193e+00 1.414100305107529043e-01
4.104341671470195685e+00 1.421331258889030336e-01
4.104795152755623455e+00 1.431627483602856965e-01
4.105248630841408009e+00 1.445006148774282684e-01
4.105702105727194962e+00 1.461168184770798295e-01
4.106155577412634372e+00 1.480209771792851403e-01
4.106609045897366528e+00 1.502074886007974952e-01
4.107062511181043263e+00 1.526685916110514241e-01
4.107515973263309306e+00 1.553951181570718820e-01
4.107969432143809385e+00 1.583736590261459187e-01
4.108422887822192671e+00 1.615883377969375700e-01
4.108876340298105667e+00 1.650281456798173008e-01
4.109329789571193103e+00 1.686721856483029691e-01
4.109783235641102372e+00 1.725006824652665915e-01
4.110236678507480867e+00 1.764922724367546103e-01
4.110690118169974205e+00 1.806240757311834699e-01
4.111143554628228891e+00 1.848723988956861575e-01
4.111596987881891430e+00 1.892121922346464979e-01
4.112050417930609214e+00 1.936178382270295206e-01
4.112503844774027861e+00 1.980632657988532497e-01
4.112957268411792988e+00 2.025222161682374289e-01
4.113410688843555540e+00 2.069727304248382416e-01
4.113864106068956694e+00 2.113299897109510994e-01
4.114317520087646507e+00 2.156864932411709790e-01
4.114770930899268819e+00 2.199535770300135307e-01
4.115224338503473689e+00 2.241083925511535013e-01
4.115677742899904068e+00 2.281293979075307010e-01
4.116131144088209126e+00 2.319965705932759414e-01
4.116584542068034480e+00 2.356916330527622783e-01
4.117037936839026635e+00 2.391980711743458832e-01
4.117491328400832096e+00 2.425058977282106287e-01
4.117944716753096479e+00 2.455948737263961013e-01
4.118398101895469843e+00 2.484584645919248325e-01
4.118851483827596027e+00 2.510887127175946976e-01
4.119304862549120649e+00 2.534798597500920736e-01
4.119758238059691990e+00 2.556283128671508753e-01
4.120211610358957444e+00 2.575325793699480004e-01
4.120664979446562626e+00 2.591931714122114871e-01
4.121118345322153154e+00 2.606124832297159744e-01
4.121571707985376420e+00 2.617946437227136047e-01
4.122025067435879819e+00 2.627453476683033751e-01
4.122478423673308967e+00 2.634716691903902230e-01
4.122931776697311257e+00 2.639818613841601325e-01
4.123385126507532306e+00 2.642733139393405595e-01
4.123838473103619506e+00 2.643818474252552786e-01
4.124291816485219364e+00 2.643035770922659289e-01
4.124745156651979272e+00 2.640493984646602454e-01
4.125198493603543071e+00 2.636303109374166787e-01
4.125651827339560818e+00 2.630572214354134353e-01
4.126105157859676353e+00 2.623409673793358210e-01
4.126558485163538847e+00 2.614913718013414101e-01
4.127011809250793917e+00 2.605131763267112266e-01
4.127465130121087178e+00 2.594262491827080130e-01
4.127918447774065136e+00 2.582325376548828544e-01
4.128371762209376961e+00 2.569392319922473300e-01
4.128825073426666492e+00 2.555525601131560798e-01
4.129278381425582900e+00 2.540777551236121923e-01
4.129731686205770913e+00 2.525135789155444899e-01
4.130184987766877036e+00 2.508752117589164721e-01
4.130638286108549551e+00 2.491490615058993829e-01
4.131091581230434073e+00 2.473566772347567944e-01
4.131544873132177109e+00 2.454831972845219479e-01
4.131998161813426940e+00 2.435614816089673174e-01
4.132451447273827405e+00 2.415434283873219290e-01
4.132904729513026787e+00 2.394470217582898575e-01
4.133358008530672478e+00 2.372723658213404807e-01
4.133811284326410096e+00 2.350148008211417339e-01
4.134264556899887033e+00 2.326735778867853044e-01
4.134717826250748907e+00 2.302466150886525731e-01
4.135171092378642221e+00 2.277319050329336958e-01
4.135624355283217035e+00 2.251423865508605238e-01
4.136077614964114524e+00 2.224502700795928101e-01
4.136530871420985633e+00 2.196666018067935655e-01
4.136984124653475980e+00 2.167882597608043194e-01
4.137437374661231182e+00 2.138209955475186275e-01
4.137890621443898631e+00 2.107604342095330263e-01
4.138343865001126609e+00 2.076121340563583939e-01
4.138797105332558957e+00 2.043759161870633556e-01
4.139250342437843067e+00 2.010519812088149560e-01
4.139703576316628109e+00 1.976506421034614491e-01
4.140156806968558811e+00 1.941720808088137629e-01
4.140610034393281680e+00 1.906230741474859436e-01
4.141063258590444107e+00 1.870090476769487864e-01
4.141516479559692598e+00 1.833369615751216930e-01
4.141969697300672770e+00 1.796145105757272764e-01
4.142422911813033792e+00 1.758500855625878545e-01
4.142876123096420393e+00 1.720524685864421588e-01
4.143329331150479966e+00 1.682318695470653158e-01
4.143782535974858128e+00 1.643992877035929112e-01
4.144235737569204048e+00 1.605633868668415731e-01
4.144688935933163343e+00 1.567361926599550592e-01
4.145142131066380742e+00 1.529291651793245055e-01
4.145595322968508079e+00 1.491540544279223168e-01
4.146048511639184753e+00 1.454228311472403889e-01
4.146501697078063486e+00 1.417476163223657104e-01
4.146954879284789008e+00 1.381406095895844344e-01
4.147408058259006935e+00 1.346335377449185133e-01
4.147861234000366437e+00 1.312037893017440338e-01
4.148314406508514018e+00 1.278794610493228789e-01
4.148767575783093520e+00 1.246724931370301881e-01
4.149220741823753222e+00 1.215945585545998020e-01
4.149673904630142296e+00 1.186569893946345933e-01
4.150127064201904581e+00 1.158707024130519736e-01
4.150580220538688359e+00 1.132710836350450112e-01
4.151033373640138358e+00 1.108235672826117790e-01
4.151486523505903747e+00 1.085579517809910077e-01
4.151939670135630145e+00 1.064829420336297350e-01
4.152392813528963167e+00 1.046423462010044741e-01
4.152845953685553759e+00 1.029746168627503206e-01
4.153299090605044874e+00 1.015281487258048038e-01
4.153752224287083905e+00 1.003006040448456981e-01
4.154205354731317357e+00 9.927051150514540345e-02
4.154658481937392622e+00 9.849856167775429550e-02
4.155111605904957983e+00 9.795551233370353161e-02
4.155564726633658168e+00 9.764293474411736562e-02
4.156017844123139682e+00 9.756848269709042509e-02
4.156470958373052582e+00 9.771953765988961038e-02
4.156924069383039821e+00 9.810539998538897466e-02
4.157377177152749681e+00 9.871184638473122497e-02
4.157830281681829554e+00 9.953361061416761413e-02
4.158283382969925057e+00 1.005792373189841604e-01
4.158736481016684472e+00 1.018347787832953460e-01
4.159189575821753415e+00 1.032864011084069361e-01
4.159642667384779280e+00 1.049404169719108798e-01
4.160095755705408571e+00 1.067798351268690743e-01
4.160548840783288682e+00 1.087879187682414955e-01
4.161001922618065230e+00 1.109700100663543049e-01
4.161455001209386495e+00 1.133067815650538601e-01
4.161908076556898095e+00 1.157872913806817922e-01
4.162361148660248311e+00 1.184004291432912692e-01
4.162814217519082760e+00 1.211350737269927536e-01
4.163267283133047059e+00 1.239802539176547286e-01
4.163720345501791265e+00 1.269253091787206633e-01
4.164173404624960995e+00 1.299600474649110493e-01
4.164626460502200977e+00 1.330748968803713017e-01
4.165079513133161271e+00 1.362610478901326028e-01
4.165532562517486603e+00 1.395105827780006580e-01
4.165985608654823480e+00 1.428165891050680036e-01
4.166438651544821070e+00 1.461732540640853784e-01
4.166891691187124103e+00 1.495759368471403783e-01
4.167344727581380859e+00 1.530212164466244751e-01
4.167797760727236067e+00 1.565069126893651186e-01
4.168250790624338897e+00 1.600389942496893148e-01
4.168703817272334966e+00 1.636054000058599911e-01
4.169156840670873443e+00 1.671935578063305505e-01
4.169609860819597280e+00 1.708488625564509311e-01
4.170062877718155647e+00 1.745395221771631200e-01
4.170515891366195049e+00 1.783129796764081620e-01
4.170968901763362879e+00 1.821271983456597965e-01
4.171421908909306531e+00 1.860027433531906138e-01
4.171874912803670732e+00 1.899451017464041935e-01
4.172327913446103764e+00 1.939611121203473343e-01
4.172780910836252133e+00 1.980532530684937786e-01
4.173233904973764119e+00 2.022271668499369401e-01
4.173686895858284451e+00 2.064864559553726830e-01
4.174139883489461411e+00 2.108336080714411087e-01
4.174592867866941504e+00 2.152697480836051336e-01
4.175045848990372122e+00 2.197939792659414637e-01
4.175498826859398882e+00 2.244133383543035209e-01
4.175951801473668290e+00 2.291080892262067348e-01
4.176404772832831291e+00 2.338787132886286091e-01
4.176857740936529062e+00 2.387172344936687451e-01
4.177310705784414324e+00 2.436041842383759870e-01
4.177763667376130030e+00 2.485575270769182221e-01
4.178216625711323573e+00 2.535129018960491365e-01
4.178669580789642346e+00 2.584931062284829828e-01
4.179122532610734631e+00 2.634628384240005894e-01
4.179575481174245155e+00 2.683982106812006774e-01
4.180028426479823089e+00 2.732757380744734177e-01
4.180481368527112274e+00 2.780688986658253481e-01
4.180934307315762766e+00 2.827517267209004870e-01
4.181387242845420182e+00 2.872950528128764280e-01
4.181840175115730140e+00 2.916697065337187644e-01
4.182293104126342698e+00 2.958498748652739763e-01
4.182746029876902583e+00 2.997995602851902253e-01
4.183198952367057188e+00 3.034923207627541197e-01
4.183651871596453908e+00 3.069000493647419114e-01
4.184104787564738359e+00 3.099973535578247064e-01
4.184557700271557934e+00 3.127558945138568802e-01
4.185010609716561802e+00 3.151536743647989636e-01
4.185463515899393805e+00 3.171697530217361116e-01
4.185916418819703111e+00 3.187859398545490608e-01
4.186369318477136225e+00 3.199807061445362755e-01
4.186822214871338765e+00 3.207562022834243853e-01
4.187275108001959012e+00 3.210963746894239801e-01
4.187727997868645247e+00 3.209966916787457825e-01
4.188180884471040422e+00 3.204564417484990768e-01
4.188633767808795483e+00 3.194787947622034774e-01
4.189086647881554271e+00 3.180708060189004760e-01
4.189539524688966843e+00 3.162433321847308298e-01
4.189992398230677928e+00 3.140110496714669797e-01
4.190445268506335808e+00 3.113884643007504005e-01
4.190898135515587875e+00 3.084049960804872148e-01
4.191350999258078858e+00 3.050808165070846290e-01
4.191803859733457038e+00 3.014517558567936240e-01
4.192256716941369810e+00 2.975427994980277546e-01
4.192709570881463677e+00 2.933744241511691553e-01
4.193162421553386920e+00 2.889886066797121567e-01
4.193615268956784270e+00 2.844284623795179101e-01
4.194068113091304006e+00 2.797311559348456544e-01
4.194520953956593523e+00 2.749101853794414518e-01
4.194973791552299325e+00 2.700149621734877492e-01
4.195426625878067917e+00 2.650809414841606149e-01
4.195879456933548468e+00 2.601426522044333334e-01
4.196332284718384820e+00 2.552333050014612414e-01
4.196785109232226141e+00 2.503852730870033128e-01
4.197237930474718048e+00 2.456265679929262313e-01
4.197690748445508824e+00 2.409850955845575793e-01
4.198143563144245860e+00 2.364855140638785769e-01
4.198596374570576550e+00 2.321497177186844230e-01
4.199049182724143847e+00 2.279965081510352543e-01
4.199501987604598696e+00 2.240421862791921181e-01
4.199954789211588491e+00 2.203090093148541984e-01
4.200407587544757959e+00 2.167895508884805644e-01
4.200860382603756271e+00 2.134983824491189230e-01
4.201313174388229044e+00 2.104392008427085625e-01
4.201765962897821893e+00 2.076128216652352587e-01
4.202218748132186654e+00 2.050173371271667988e-01
4.202671530090964502e+00 2.026483089654868286e-01
4.203124308773806383e+00 2.004989920573224116e-01
4.203577084180359691e+00 1.985605840022720003e-01
4.204029856310269153e+00 1.968224956465501607e-01
4.204482625163183940e+00 1.952726373225637246e-01
4.204935390738748779e+00 1.938782533759695059e-01
4.205388153036610177e+00 1.926675054930243047e-01
4.205840912056420855e+00 1.916022359329505043e-01
4.206293667797821989e+00 1.906698160506518080e-01
4.206746420260462749e+00 1.898512361990335739e-01
4.207199169443990527e+00 1.891372280232117564e-01
4.207651915348051830e+00 1.885064884416812747e-01
4.208104657972293161e+00 1.879487459177551223e-01
4.208557397316364579e+00 1.874393663520565745e-01
4.209010133379909924e+00 1.869952273618485372e-01
4.209462866162578365e+00 1.865879519253667018e-01
4.209915595664014631e+00 1.862104199364111035e-01
4.210368321883867893e+00 1.858553508371033891e-01
4.210821044821784653e+00 1.855378330899424555e-01
4.211273764477412307e+00 1.852164510065311132e-01
4.211726480850397358e+00 1.849056469353657084e-01
4.212179193940388089e+00 1.846042690237919004e-01
4.212631903747029227e+00 1.843125593262396333e-01
4.213084610269969943e+00 1.840320495964103131e-01
4.213537313508856741e+00 1.837664865703108330e-01
4.213990013463337014e+00 1.835176963996547894e-01
4.214442710133059045e+00 1.832910928012477236e-01
4.214895403517665784e+00 1.830918869158021656e-01
4.215348093616809066e+00 1.829257556005470520e-01
4.215800780430133621e+00 1.827986410732321543e-01
4.216253463957287728e+00 1.827165480114026630e-01
4.216706144197917894e+00 1.826844192234997333e-01
4.217158821151670622e+00 1.827098016814173720e-01
4.217611494818194195e+00 1.827965820758868654e-01
4.218064165197134230e+00 1.829490799666042000e-01
4.218516832288140783e+00 1.831707618738019072e-01
4.218969496090857696e+00 1.834641033175808678e-01
4.219422156604933249e+00 1.838304726942242562e-01
4.219874813830015725e+00 1.842700391303305762e-01
4.220327467765751628e+00 1.847657434428039425e-01
4.220780118411788351e+00 1.853500509188806544e-01
4.221232765767770623e+00 1.859998206027657641e-01
4.221685409833349389e+00 1.867101145872004375e-01
4.222138050608170268e+00 1.874747208669766407e-01
4.222590688091879763e+00 1.882862228297644824e-01
4.223043322284125267e+00 1.891360927617652399e-01
4.223495953184554175e+00 1.899943866744183418e-01
4.223948580792813878e+00 1.908953259927437529e-01
4.224401205108551771e+00 1.918049158339586169e-01
4.224853826131414358e+00 1.927081682454771516e-01
4.225306443861049921e+00 1.935654442038841350e-01
4.225759058297103188e+00 1.944244900302060097e-01
4.226211669439224217e+00 1.952467029587347802e-01
4.226664277287058624e+00 1.960151676107209084e-01
4.227116881840253804e+00 1.967184356287702829e-01
4.227569483098457148e+00 1.973455865296054323e-01
4.228022081061316939e+00 1.978862529671021608e-01
4.228474675728477905e+00 1.983333970958812698e-01
4.228927267099590104e+00 1.986865575251345328e-01
4.229379855174297376e+00 1.989212548629752941e-01
4.229832439952250667e+00 1.990330608490198383e-01
4.230285021433094705e+00 1.990296680119768014e-01
4.230737599616476885e+00 1.988983460259567126e-01
4.231190174502044599e+00 1.986386574151421391e-01
4.231642746089447016e+00 1.982478068152055961e-01
4.232095314378328865e+00 1.977264211688978812e-01
4.232547879368337540e+00 1.970755874765880711e-01
4.233000441059121322e+00 1.962974773606461221e-01
4.233452999450327603e+00 1.953952588262895529e-01
4.233905554541603777e+00 1.943729935221986949e-01
4.234358106332595462e+00 1.932377522522028268e-01
4.234810654822949161e+00 1.919910634084901757e-01
4.235263200012316709e+00 1.906591853815521875e-01
4.235715741900341058e+00 1.892254127862077473e-01
4.236168280486670490e+00 1.876945588810174925e-01
4.236620815770954174e+00 1.860815547547003679e-01
4.237073347752836838e+00 1.843935590304025818e-01
4.237525876431966765e+00 1.826377003582621561e-01
4.237978401807991347e+00 1.808209894900411896e-01
4.238430923880557089e+00 1.789508547591562859e-01
4.238883442649312272e+00 1.770327841927887280e-01
4.239335958113903402e+00 1.750735632915669804e-01
4.239788470273977872e+00 1.731065345885215156e-01
4.240240979129183074e+00 1.710886495889902270e-01
4.240693484679167291e+00 1.690478384741402329e-01
4.241145986923575251e+00 1.669837580952388267e-01
4.241598485862057899e+00 1.649138767725239207e-01
4.242050981494259076e+00 1.628411646209529107e-01
4.242503473819827065e+00 1.607618988810827487e-01
4.242955962838410144e+00 1.586850502659586382e-01
4.243408448549654821e+00 1.566004852561193594e-01
4.243860930953210264e+00 1.545467288987242838e-01
4.244313410048719426e+00 1.525108120785039767e-01
4.244765885835834140e+00 1.505092693568596263e-01
4.245218358314198248e+00 1.485285641910115417e-01
4.245670827483461807e+00 1.465868824849619056e-01
4.246123293343269545e+00 1.446903346335992047e-01
4.246575755893272408e+00 1.428470853054540912e-01
4.247028215133114237e+00 1.410659383598696082e-01
4.247480671062443314e+00 1.393591776157543927e-01
4.247933123680907919e+00 1.377318680858365674e-01
4.248385572988152781e+00 1.361902002793113353e-01
4.248838018983828846e+00 1.347672254883212350e-01
4.249290461667579955e+00 1.334544079602116295e-01
4.249742901039057941e+00 1.322690488293819522e-01
4.250195337097905757e+00 1.312250225794736602e-01
4.250647769843772572e+00 1.303221897318090627e-01
4.251100199276304892e+00 1.296004534920349172e-01
4.251552625395151885e+00 1.290576879547365441e-01
4.252005048199958281e+00 1.287058898437767052e-01
4.252457467690372361e+00 1.285589847159756827e-01
4.252909883866043295e+00 1.286278493933659395e-01
4.253362296726616698e+00 1.289257148825348753e-01
4.253814706271739965e+00 1.294588022489756018e-01
4.254267112501060488e+00 1.302379816516446021e-01
4.254719515414227438e+00 1.312856051007799951e-01
4.255171915010885542e+00 1.325900462073987818e-01
4.255624311290682193e+00 1.341567642709093899e-01
4.256076704253265675e+00 1.359924953075887788e-01
4.256529093898285154e+00 1.380999571312409024e-01
4.256981480225386250e+00 1.404775479262439231e-01
4.257433863234215465e+00 1.431263888620871727e-01
4.257886242924421083e+00 1.460411836609968872e-01
4.258338619295652272e+00 1.492157066783700581e-01
4.258790992347551096e+00 1.526423188994588120e-01
4.259243362079769391e+00 1.563112341907110792e-01
4.259695728491956324e+00 1.602107330903991822e-01
4.260148091583754848e+00 1.643272191823612338e-01
4.260600451354814133e+00 1.686671099688813735e-01
4.261052807804781573e+00 1.731757698794894329e-01
4.261505160933303671e+00 1.778541595791475194e-01
4.261957510740028710e+00 1.826763210413325234e-01
4.262409857224605858e+00 1.876242877172949741e-01
4.262862200386678957e+00 1.926757399681493788e-01
4.263314540225898064e+00 1.978074257867787900e-01
4.263766876741907907e+00 2.029953487779025401e-01
4.264219209934359434e+00 2.082149644008463585e-01
4.264671539802898259e+00 2.134347674972554287e-01
4.265123866347170001e+00 2.186358918253563932e-01
4.265576189566825605e+00 2.238035799691017735e-01
4.266028509461511575e+00 2.289029550785113554e-01
4.266480826030871754e+00 2.339039560926381989e-01
4.266933139274557973e+00 2.387830197335426008e-01
4.267385449192215852e+00 2.435393645355918291e-01
4.267837755783491893e+00 2.481388428798478318e-01
4.268290059048037044e+00 2.525547188308218116e-01
4.268742358985494256e+00 2.567712437623376198e-01
4.269194655595514476e+00 2.607711985067748817e-01
4.269646948877741544e+00 2.645383548391904704e-01
4.270099238831826405e+00 2.680604869407490765e-01
4.270551525457415565e+00 2.713249248406542358e-01
4.271003808754155529e+00 2.743218307352654484e-01
4.271456088721694577e+00 2.770434165253547465e-01
4.271908365359679216e+00 2.794861387916784401e-01
4.272360638667757726e+00 2.816425751233232466e-01
4.272812908645577501e+00 2.835051458912913880e-01
4.273265175292785933e+00 2.850916675439324477e-01
4.273717438609031305e+00 2.863952105579966601e-01
4.274169698593958344e+00 2.874204326157517309e-01
4.274621955247217997e+00 2.881750172594034765e-01
4.275074208568454992e+00 2.886651821852702082e-01
4.275526458557317611e+00 2.889017892885339944e-01
4.275978705213455910e+00 2.888962310887391860e-01
4.276430948536513732e+00 2.886612135602258378e-01
4.276883188526139357e+00 2.882250093490340559e-01
4.277335425181981954e+00 2.875767096655696964e-01
4.277787658503686252e+00 2.867489801902440849e-01
4.278239888490903198e+00 2.857486701313920463e-01
4.278692115143277519e+00 2.845966121494095669e-01
4.279144338460458385e+00 2.833063776257007671e-01
4.279596558442090526e+00 2.819013555077380384e-01
4.280048775087824886e+00 2.803949664590248969e-01
4.280500988397307971e+00 2.788347092189996657e-01
4.280953198370187174e+00 2.771783663097092121e-01
4.281405405006109000e+00 2.754666334389098692e-01
4.281857608304720841e+00 2.737116914041055615e-01
4.282309808265673645e+00 2.719314058323085148e-01
4.282762004888608587e+00 2.701314088972512351e-01
4.283214198173179277e+00 2.683233128790976085e-01
4.283666388119030444e+00 2.664986726214301216e-01
4.284118574725810369e+00 2.647018783552916310e-01
4.284570757993167334e+00 2.629178180713183655e-01
4.285022937920745179e+00 2.611507730647679160e-01
4.285475114508195738e+00 2.594035817510869091e-01
4.285927287755164627e+00 2.576824071098618996e-01
4.286379457661300130e+00 2.559781539407315343e-01
4.286831624226247861e+00 2.542955411227466600e-01
4.287283787449656991e+00 2.526314367778875192e-01
4.287735947331176689e+00 2.509828389029031825e-01
4.288188103870449908e+00 2.493459817871954420e-01
4.288640257067127592e+00 2.477165097961350759e-01
4.289092406920858025e+00 2.460896611726238192e-01
4.289544553431287710e+00 2.444604584976692307e-01
4.289996696598062265e+00 2.428239022904730426e-01
4.290448836420830858e+00 2.411762277725330028e-01
4.290900972899241772e+00 2.395110731485367295e-01
4.291353106032940623e+00 2.378253885491441733e-01
4.291805235821577469e+00 2.361159667876883417e-01
4.292257362264797926e+00 2.343804685337762261e-01
4.292709485362252053e+00 2.326226583966252426e-01
4.293161605113583690e+00 2.308332489890544126e-01
4.293613721518442894e+00 2.290174498861227981e-01
4.294065834576476171e+00 2.271777133314276387e-01
4.294517944287331801e+00 2.253174863130751604e-01
4.294970050650657178e+00 2.234418780683807559e-01
4.295422153666101472e+00 2.215572292446205127e-01
4.295874253333309412e+00 2.196711664295880051e-01
4.296326349651929277e+00 2.177925283070117346e-01
4.296778442621610239e+00 2.159312635085128274e-01
4.297230532241997913e+00 2.140967124867847460e-01
4.297682618512742359e+00 2.123041020258682743e-01
4.298134701433488303e+00 2.105639040637806159e-01
4.298586781003884916e+00 2.088889841520855106e-01
4.299038857223580479e+00 2.072996498563700885e-01
4.299490930092221497e+00 2.057961843261281731e-01
4.299942999609456251e+00 2.043974120141104911e-01
4.300395065774932135e+00 2.031157723459758591e-01
4.300847128588294765e+00 2.019630910035463411e-01
4.301299188049195088e+00 2.009481524743088332e-01
4.301751244157279608e+00 2.000681877379221485e-01
4.302203296912194830e+00 1.993656106159384656e-01
4.302655346313590812e+00 1.988266656593921933e-01
4.303107392361112282e+00 1.984550522320411847e-01
4.303559435054407523e+00 1.982564127525040520e-01
4.304011474393124814e+00 1.982294070827993471e-01
4.304463510376912438e+00 1.983742020425461328e-01
4.304915543005416900e+00 1.986863142940394067e-01
4.305367572278287369e+00 1.991597870958141114e-01
4.305819598195169462e+00 1.997863356444621874e-01
4.306271620755711460e+00 2.005553788950147076e-01
4.306723639959561645e+00 2.014541073033617180e-01
4.307175655806368297e+00 2.024657626786815767e-01
4.307627668295777035e+00 2.035774543840539463e-01
4.308079677427437026e+00 2.047530958345881169e-01
4.308531683200995666e+00 2.059979159236641211e-01
4.308983685616101234e+00 2.072880702814365039e-01
4.309435684672398459e+00 2.085916530772347344e-01
4.309887680369539176e+00 2.098850644308336288e-01
4.310339672707169001e+00 2.111440190621108604e-01
4.310791661684935328e+00 2.123447092797213775e-01
4.311243647302486437e+00 2.134609041274610486e-01
4.311695629559469722e+00 2.144877248672461267e-01
4.312147608455531689e+00 2.153695938705648960e-01
4.312599583990322394e+00 2.160760741139660657e-01
4.313051556163487454e+00 2.166347812530167172e-01
4.313503524974677816e+00 2.169987341371904521e-01
4.313955490423539096e+00 2.171500483239046375e-01
4.314407452509716023e+00 2.170727987461257003e-01
4.314859411232859543e+00 2.167492363010517509e-01
4.315311366592618825e+00 2.161766162633562138e-01
4.315763318588637709e+00 2.153411990292465328e-01
4.316215267220566254e+00 2.142364193347103540e-01
4.316667212488051852e+00 2.128585592303561258e-01
4.317119154390743674e+00 2.112064690513308363e-01
4.317571092928285559e+00 2.092730080950134519e-01
4.318023028100327565e+00 2.070810760070700973e-01
4.318474959906517974e+00 2.046293528071876366e-01
4.318926888346505066e+00 2.019247860739659672e-01
4.319378813419933572e+00 1.989762242261470249e-01
4.319830735126455323e+00 1.958090973176187244e-01
4.320282653465713274e+00 1.924186500013936318e-01
4.320734568437359258e+00 1.888351200681561981e-01
4.321186480041038891e+00 1.850742196595327738e-01
4.321638388276400455e+00 1.811502184515720038e-01
4.322090293143092232e+00 1.770959680110215373e-01
4.322542194640760727e+00 1.729263171688009137e-01
4.322994092769054220e+00 1.687040240700826976e-01
4.323445987527620993e+00 1.643791415913646303e-01
4.323897878916109327e+00 1.600076407799291001e-01
4.324349766934163952e+00 1.556121416311200545e-01
4.324801651581436701e+00 1.512149468802531371e-01
4.325253532857572303e+00 1.468378594706286344e-01
4.325705410762219927e+00 1.425020182241330258e-01
4.326157285295026966e+00 1.382259574498493904e-01
4.326609156455641703e+00 1.340329966891230240e-01
4.327061024243711529e+00 1.299393124909437869e-01
4.327512888658882950e+00 1.259502957080544938e-01
4.327964749700805136e+00 1.220991039256611871e-01
4.328416607369126368e+00 1.184044078666460081e-01
4.328868461663494038e+00 1.148765996911016996e-01
4.329320312583554653e+00 1.115186972625098749e-01
4.329772160128957381e+00 1.083443397751592541e-01
4.330224004299350504e+00 1.053644144028415830e-01
4.330675845094379639e+00 1.026137400940207167e-01
4.331127682513694843e+00 1.000539481258422431e-01
4.331579516556940845e+00 9.771304779735921764e-02
4.332031347223770368e+00 9.559693015795880933e-02
4.332483174513826363e+00 9.371058299090934129e-02
4.332934998426759776e+00 9.205816308994498043e-02
4.333386818962216225e+00 9.062523080705019163e-02
4.333838636119844878e+00 8.945239818056170689e-02
4.334290449899293129e+00 8.851912200895439842e-02
4.334742260300209260e+00 8.783281768817154112e-02
4.335194067322240663e+00 8.739064675067172161e-02
4.335645870965034732e+00 8.719326398533433498e-02
4.336097671228240635e+00 8.724089482414443264e-02
4.336549468111504879e+00 8.753337031284594283e-02
4.337001261614476633e+00 8.807015339597352999e-02
4.337453051736802401e+00 8.885010336793053298e-02
4.337904838478129577e+00 8.987254371589514790e-02
4.338356621838108218e+00 9.113559602269577509e-02
4.338808401816383054e+00 9.263734247328758720e-02
4.339260178412605029e+00 9.437478638759358440e-02
4.339711951626420650e+00 9.634682281892642530e-02
4.340163721457477308e+00 9.856492690421170266e-02
4.340615487905423286e+00 1.009951033214602500e-01
4.341067250969907754e+00 1.036526514365362361e-01
4.341519010650575439e+00 1.065304107888550289e-01
4.341970766947078175e+00 1.096218234058659036e-01
4.342422519859059804e+00 1.129221123680527739e-01
4.342874269386171271e+00 1.164251222358795718e-01
4.343326015528059081e+00 1.201318138776146655e-01
4.343777758284370627e+00 1.240207721271030517e-01
4.344229497654755079e+00 1.280901247281487354e-01
4.344681233638858942e+00 1.323290893469661889e-01
4.345132966236330496e+00 1.367393049324629462e-01
4.345584695446819801e+00 1.413298789137899802e-01
4.346036421269972472e+00 1.460324634005508715e-01
4.346488143705435903e+00 1.508640236935594736e-01
4.346939862752858375e+00 1.558117147390493673e-01
4.347391578411888169e+00 1.608664131790930318e-01
4.347843290682176232e+00 1.660060561340788721e-01
4.348294999563365515e+00 1.712188523384701733e-01
4.348746705055104300e+00 1.764890174673439949e-01
4.349198407157044421e+00 1.818001395955912702e-01
4.349650105868830607e+00 1.871234464789005569e-01
4.350101801190111139e+00 1.924672675361528418e-01
4.350553493120535187e+00 1.977951250012916495e-01
4.351005181659750143e+00 2.030983190809040051e-01
4.351456866807403401e+00 2.083534012767180033e-01
4.351908548563143242e+00 2.135421019270056231e-01
4.352360226926617948e+00 2.186474756119723417e-01
4.352811901897473135e+00 2.236459431977724788e-01
4.353263573475360637e+00 2.285021718569265614e-01
4.353715241659924295e+00 2.332520030675062639e-01
4.354166906450815944e+00 2.378472603539869556e-01
4.354618567847681199e+00 2.422723465991524772e-01
4.355070225850167454e+00 2.465113181720806346e-01
4.355521880457923878e+00 2.505544560579143210e-01
4.355973531670599641e+00 2.543875953156802816e-01
4.356425179487840360e+00 2.579999450281048046e-01
4.356876823909293428e+00 2.613823101638517166e-01
4.357328464934609791e+00 2.645271315423995961e-01
4.357780102563435065e+00 2.674285844851865268e-01
4.358231736795417532e+00 2.700826595385905637e-01
4.358683367630206362e+00 2.724872725476260582e-01
4.359134995067449836e+00 2.746436740099303941e-01
4.359586619106792682e+00 2.765521078095593555e-01
4.360038239747886735e+00 2.782162610279845794e-01
4.360489856990376722e+00 2.796417106549006770e-01
4.360941470833911815e+00 2.808371501235829015e-01
4.361393081278142070e+00 2.818094445108189072e-01
4.361844688322712216e+00 2.825704424126752601e-01
4.362296291967272310e+00 2.831324413668984130e-01
4.362747892211468859e+00 2.835295895537998101e-01
4.363199489054951030e+00 2.837394377762767483e-01
4.363651082497366218e+00 2.837963129894345293e-01
4.364102672538363592e+00 2.837159245023748166e-01
4.364554259177589657e+00 2.835154615683800339e-01
4.365005842414692694e+00 2.832123970119480583e-01
4.365457422249320985e+00 2.828200882106027825e-01
4.365908998681122810e+00 2.823737551657008460e-01
4.366360571709746452e+00 2.818693567152760204e-01
4.366812141334837527e+00 2.813302025820527685e-01
4.367263707556046981e+00 2.808122902646987828e-01
4.367715270373022207e+00 2.802705631011285226e-01
4.368166829785408822e+00 2.797273391483882654e-01
4.368618385792856884e+00 2.792049207058592275e-01
4.369069938395016450e+00 2.787129987828891875e-01
4.369521487591531361e+00 2.782594237542315718e-01
4.369973033382052563e+00 2.778501026887363334e-01
4.370424575766227449e+00 2.774889301097370198e-01
4.370876114743702523e+00 2.771777541547162382e-01
4.371327650314127844e+00 2.769163795122676075e-01
4.371779182477149028e+00 2.766967156533208794e-01
4.372230711232417910e+00 2.765275099128914338e-01
4.372682236579579218e+00 2.763956603188504890e-01
4.373133758518282121e+00 2.762944411133545497e-01
4.373585277048174014e+00 2.762133244559182854e-01
4.374036792168904064e+00 2.761429751886025352e-01
4.374488303880120554e+00 2.760736254531780953e-01
4.374939812181469101e+00 2.759897832005198670e-01
4.375391317072600650e+00 2.758806028740989902e-01
4.375842818553161706e+00 2.757333964386308178e-01
4.376294316622801439e+00 2.755356192106364066e-01
4.376745811281165466e+00 2.752827404089966401e-01
4.377197302527904732e+00 2.749499765222589431e-01
4.377648790362665743e+00 2.745332970260688232e-01
4.378100274785096779e+00 2.740238452424333948e-01
4.378551755794847011e+00 2.734248024410473876e-01
4.379003233391562055e+00 2.727122439102326878e-01
4.379454707574892858e+00 2.718914481990754028e-01
4.379906178344484147e+00 2.709614227997593217e-01
4.380357645699988645e+00 2.699235152840565033e-01
4.380809109641051080e+00 2.687816710983653712e-01
4.381260570167319734e+00 2.675417794121620618e-01
4.381712027278442889e+00 2.662156971744139011e-01
4.382163480974067937e+00 2.648159411647417194e-01
4.382614931253845825e+00 2.633483480331258453e-01
4.383066378117422168e+00 2.618336824138220442e-01
4.383517821564447026e+00 2.602885804748428789e-01
4.383969261594565126e+00 2.587403322720616683e-01
4.384420698207427414e+00 2.571843521677225075e-01
4.384872131402681283e+00 2.556795240644660905e-01
4.385323561179975016e+00 2.542315742780952292e-01
4.385774987538956005e+00 2.528643397070681198e-01
4.386226410479273419e+00 2.516035779495548463e-01
4.386677830000575540e+00 2.504695868751961596e-01
4.387129246102507985e+00 2.494867492402853271e-01
4.387580658784722587e+00 2.486768116012263441e-01
4.388032068046863188e+00 2.480600032608226702e-01
4.388483473888582509e+00 2.476545878966854297e-01
4.388934876309525279e+00 2.474768159207454687e-01
4.389386275309341556e+00 2.475401211313570382e-01
4.389837670887677845e+00 2.478551695069164673e-01
4.390289063044183315e+00 2.484295224320166029e-01
4.390740451778507136e+00 2.492674342008709409e-01
4.391191837090295813e+00 2.503732071611697863e-01
4.391643218979197627e+00 2.517369144253709390e-01
4.392094597444860860e+00 2.533582374998435971e-01
4.392545972486934680e+00 2.552168314751314115e-01
4.392997344105066482e+00 2.573170372707002662e-01
4.393448712298903658e+00 2.596320902444059775e-01
4.393900077068095378e+00 2.621419292700639669e-01
4.394351438412289923e+00 2.648284364482337838e-01
4.394802796331134687e+00 2.676569035064728652e-01
4.395254150824278838e+00 2.706031264620535337e-01
4.395705501891369771e+00 2.736035019612076402e-01
4.396156849532055766e+00 2.766985294004357665e-01
4.396608193745985105e+00 2.798182314636408763e-01
4.397059534532806069e+00 2.829215996155665658e-01
4.397510871892166051e+00 2.859772014659085482e-01
4.397962205823714221e+00 2.889514926278283768e-01
4.398413536327098861e+00 2.918082774417379288e-01
4.398864863401968250e+00 2.945150301564657402e-01
4.399316187047968896e+00 2.970395610204822345e-01
4.399767507264750854e+00 2.993512990745917368e-01
4.400218824051962407e+00 3.014216823526344458e-01
4.400670137409249172e+00 3.032243652872987361e-01
4.401121447336262094e+00 3.047435550001192928e-01
4.401572753832648566e+00 3.059400976539562445e-01
4.402024056898057758e+00 3.068110005457707068e-01
4.402475356532135287e+00 3.073385989391119733e-01
4.402926652734531210e+00 3.075104667053746299e-01
4.403377945504893809e+00 3.072973413440254209e-01
4.403829234842871365e+00 3.067413487038498365e-01
4.404280520748110384e+00 3.058162381831106558e-01
4.404731803220262698e+00 3.045224578962077433e-01
4.405183082258972149e+00 3.028660411061090407e-01
4.405634357863889683e+00 3.008551866631470340e-01
4.406085630034663581e+00 2.985008454220656193e-01
4.406536898770940347e+00 2.958164977068299395e-01
4.406988164072370040e+00 2.928179060257254385e-01
4.407439425938600053e+00 2.895228481618037364e-01
4.407890684369278667e+00 2.859508358795214700e-01
4.408341939364054163e+00 2.821228244929761542e-01
4.408793190922575711e+00 2.780762493742836572e-01
4.409244439044488928e+00 2.738067796456666314e-01
4.409695683729446536e+00 2.693505873627140557e-01
4.410146924977091487e+00 2.647316159532074886e-01
4.410598162787076504e+00 2.599738545652142130e-01
4.411049397159046315e+00 2.551010934326891633e-01
4.411500628092651866e+00 2.501366992710936654e-01
4.411951855587540550e+00 2.451034129142227735e-01
4.412403079643358872e+00 2.400231708184197288e-01
4.412854300259758666e+00 2.349043381068844916e-01
4.413305517436386438e+00 2.297943589237969875e-01
4.413756731172889580e+00 2.246965904926793156e-01
4.414207941468916374e+00 2.196277912283352007e-01
4.414659148324117766e+00 2.146078461347092348e-01
4.415110351738139371e+00 2.096469447545567799e-01
4.415561551710629473e+00 2.047743515762725230e-01
4.416012748241237240e+00 1.999706828798763214e-01
4.416463941329611842e+00 1.952722427143356032e-01
4.416915130975399784e+00 1.906808530172739991e-01
4.417366317178250235e+00 1.862048922517105798e-01
4.417817499937813253e+00 1.818453376199698213e-01
4.418268679253733566e+00 1.775928998280936477e-01
4.418719855125661233e+00 1.735084316558353768e-01
4.419171027553244535e+00 1.695608124752091550e-01
4.419622196536132641e+00 1.657534895665714048e-01
4.420073362073972945e+00 1.620846256293635712e-01
4.420524524166414615e+00 1.585658707279801183e-01
4.420975682813103269e+00 1.551957142751104191e-01
4.421426838013689853e+00 1.519939061565028227e-01
4.421877989767823536e+00 1.489203128804846843e-01
4.422329138075149935e+00 1.459943268388885496e-01
4.422780282935319107e+00 1.432363552370825022e-01
4.423231424347978447e+00 1.406116253058837806e-01
4.423682562312777122e+00 1.381565381177990437e-01
4.424133696829364304e+00 1.358261930213204294e-01
4.424584827897384720e+00 1.336408124860238300e-01
4.425035955516491093e+00 1.315981681286546578e-01
4.425487079686329039e+00 1.296997991647108606e-01
4.425938200406548617e+00 1.279421711304621068e-01
4.426389317676797219e+00 1.263244885951106955e-01
4.426840431496721351e+00 1.248455353751551089e-01
4.427291541865971958e+00 1.235041673401774953e-01
4.427742648784198209e+00 1.223154545501413532e-01
4.428193752251046611e+00 1.212497933888656843e-01
4.428644852266164555e+00 1.203197081303610805e-01
4.429095948829203877e+00 1.195258798222853108e-01
4.429547041939809304e+00 1.188660454701998825e-01
4.429998131597631783e+00 1.183411538052485668e-01
4.430449217802316930e+00 1.179514936758986887e-01
4.430900300553515692e+00 1.176976472434716481e-01
4.431351379850877237e+00 1.175773208862429531e-01
4.431802455694047183e+00 1.175987080520416173e-01
4.432253528082674698e+00 1.177595012906663963e-01
4.432704597016408954e+00 1.180616473821449741e-01
4.433155662494897342e+00 1.185074542269350661e-01
4.433606724517789033e+00 1.190985418882759828e-01
4.434057783084734083e+00 1.198402379982006910e-01
4.434508838195377223e+00 1.207346456114164468e-01
4.434959889849369397e+00 1.217854867544283792e-01
4.435410938046357998e+00 1.229800219595928723e-01
4.435861982785992197e+00 1.243590855458304306e-01
4.436313024067919386e+00 1.259073493179902747e-01
4.436764061891789623e+00 1.276289993697558578e-01
4.437215096257249414e+00 1.295292208201460349e-01
4.437666127163947927e+00 1.316130200841829356e-01
4.438117154611534332e+00 1.338853670289838205e-01
4.438568178599656022e+00 1.363439318387297261e-01
4.439019199127963056e+00 1.390092254458458187e-01
4.439470216196101049e+00 1.418768170677003893e-01
4.439921229803720948e+00 1.449175396381581771e-01
4.440372239950470146e+00 1.481964907700392131e-01
4.440823246635996924e+00 1.516999501048923726e-01
4.441274249859951340e+00 1.554168937668088113e-01
4.441725249621979010e+00 1.593486834773121530e-01
4.442176245921730882e+00 1.635034873916731413e-01
4.442627238758854347e+00 1.678663391759068757e-01
4.443078228132997687e+00 1.724432989248094739e-01
4.443529214043810072e+00 1.772274391841841268e-01
4.443980196490938894e+00 1.822150070635343289e-01
4.444431175474034212e+00 1.873990596957936794e-01
4.444882150992743419e+00 1.927708529441484187e-01
4.445333123046713908e+00 1.983197489061560015e-01
4.445784091635595736e+00 2.040324553650655348e-01
4.446235056759038073e+00 2.098958237701973872e-01
4.446686018416687425e+00 2.158920814914895570e-01
4.447136976608193848e+00 2.220012554841204744e-01
4.447587931333205624e+00 2.282202703410105560e-01
4.448038882591368370e+00 2.345139835335920409e-01
4.448489830382333921e+00 2.408418804985488770e-01
4.448940774705750556e+00 2.472160023078965319e-01
4.449391715561266558e+00 2.535554188268171472e-01
4.449842652948528432e+00 2.598652529375342635e-01
4.450293586867187123e+00 2.661069974395344762e-01
4.450744517316890025e+00 2.722481928437793242e-01
4.451195444297285420e+00 2.782472730234349934e-01
4.451646367808020699e+00 2.840890576339993867e-01
4.452097287848748586e+00 2.897290534126034656e-01
4.452548204419114697e+00 2.951331588640989101e-01
4.452999117518765537e+00 3.002675863834441961e-01
4.453450027147353829e+00 3.050992166498280311e-01
4.453900933304524301e+00 3.095959626351741378e-01
4.454351835989928787e+00 3.137255222011822720e-01
4.454802735203213793e+00 3.174581650844872094e-01
4.455253630944027599e+00 3.207746554181429843e-01
4.455704523212020263e+00 3.236450626948630394e-01
4.456155412006839178e+00 3.260486608749422199e-01
4.456606297328132626e+00 3.279623729132104537e-01
4.457057179175550665e+00 3.293810324422742908e-01
4.457508057548739799e+00 3.302900826540675072e-01
4.457958932447350975e+00 3.306782993462143994e-01
4.458409803871030697e+00 3.305442308150765562e-01
4.458860671819429022e+00 3.298873121592600932e-01
4.459311536292191569e+00 3.287186387042960733e-01
4.459762397288971059e+00 3.270413154658211030e-01
4.460213254809413108e+00 3.248715969377202750e-01
4.460664108853168663e+00 3.222269981975180997e-01
4.461114959419883341e+00 3.191299252365335515e-01
4.461565806509207199e+00 3.156064507439475531e-01
4.462016650120789407e+00 3.116863372648397967e-01
4.462467490254277358e+00 3.074027618051703437e-01
4.462918326909321109e+00 3.027919953622566496e-01
4.463369160085568055e+00 2.978930411995648342e-01
4.463819989782667363e+00 2.927426304278681890e-01
4.464270816000266429e+00 2.873938018370582603e-01
4.464721638738014420e+00 2.818862122365629608e-01
4.465172457995561395e+00 2.762652240364228406e-01
4.465623273772555635e+00 2.705769953055396360e-01
4.466074086068642757e+00 2.648676603857240131e-01
4.466524894883474595e+00 2.591828300930451578e-01
4.466975700216697653e+00 2.535630298336197241e-01
4.467426502067961991e+00 2.480688320697970739e-01
4.467877300436915888e+00 2.427211090887740064e-01
4.468328095323209403e+00 2.375666771201797589e-01
4.468778886726487265e+00 2.326397613266174280e-01
4.469229674646401307e+00 2.279708824894541574e-01
4.469680459082598922e+00 2.235960889108193905e-01
4.470131240034729281e+00 2.195370498831407391e-01
4.470582017502441552e+00 2.158142756751837421e-01
4.471032791485382241e+00 2.124468601061582917e-01
4.471483561983200516e+00 2.094465309915939100e-01
4.471934328995546437e+00 2.068217014127800846e-01
4.472385092522069172e+00 2.045755257457472220e-01
4.472835852562415226e+00 2.027074258000955975e-01
4.473286609116234658e+00 2.012121722682597980e-01
4.473737362183174859e+00 2.000736740722429408e-01
4.474188111762885889e+00 1.992922378825156271e-01
4.474638857855015139e+00 1.988423150187085819e-01
4.475089600459211781e+00 1.987025627964721930e-01
4.475540339575126758e+00 1.988482701450505208e-01
4.475991075202403024e+00 1.992656393663726211e-01
4.476441807340695966e+00 1.999040377314726391e-01
4.476892535989649424e+00 2.007334324286940697e-01
4.477343261148913456e+00 2.017249528206276343e-01
4.477793982818135454e+00 2.028787151110590659e-01
4.478244700996968142e+00 2.040927886409908965e-01
4.478695415685056247e+00 2.053610611268822383e-01
4.479146126882049828e+00 2.066457691116447837e-01
4.479596834587598053e+00 2.079133406420251573e-01
4.480047538801349205e+00 2.091252666474003874e-01
4.480498239522950676e+00 2.102486091294196724e-01
4.480948936752051637e+00 2.112517125850733868e-01
4.481399630488303920e+00 2.120924183810368180e-01
4.481850320731352255e+00 2.127702739416782174e-01
4.482301007480847588e+00 2.132456712066104765e-01
4.482751690736437311e+00 2.134971871308816160e-01
4.483202370497769707e+00 2.135066897363194216e-01
4.483653046764495720e+00 2.132595198121894353e-01
4.484103719536262744e+00 2.127446264193702807e-01
4.484554388812718173e+00 2.119546553468727446e-01
4.485005054593512952e+00 2.108859903342688580e-01
4.485455716878295362e+00 2.095414526240516329e-01
4.485906375666712798e+00 2.079200241736627597e-01
4.486357030958414427e+00 2.060313194401427461e-01
4.486807682753050308e+00 2.038861933108184477e-01
4.487258331050266946e+00 2.014970721097128215e-01
4.487708975849716175e+00 1.988848800119403515e-01
4.488159617151043612e+00 1.960568370620600909e-01
4.488610254953899315e+00 1.930622080476875890e-01
4.489060889257931564e+00 1.899072594881792697e-01
4.489511520062789529e+00 1.866212547070192629e-01
4.489962147368122380e+00 1.832326734981172545e-01
4.490412771173578399e+00 1.797712662172147313e-01
4.490863391478805866e+00 1.762696725374633122e-01
4.491314008283453951e+00 1.727556542071350676e-01
4.491764621587171824e+00 1.692623215816024262e-01
4.492215231389606878e+00 1.658211285479396502e-01
4.492665837690410946e+00 1.624725178254877445e-01
4.493116440489227870e+00 1.592297349354549474e-01
4.493567039785711259e+00 1.561329989568195353e-01
4.494017635579505843e+00 1.531859662687704016e-01
4.494468227870264343e+00 1.504593499324482220e-01
4.494918816657632377e+00 1.479648709322503586e-01
4.495369401941260890e+00 1.456886061334133065e-01
4.495819983720796387e+00 1.436945895280812846e-01
4.496270561995889814e+00 1.419699450149110864e-01
4.496721136766187676e+00 1.405640056036690788e-01
4.497171708031340032e+00 1.394681531905135330e-01
4.497622275790997826e+00 1.386926783626125370e-01
4.498072840044806675e+00 1.382470078595944563e-01
4.498523400792415750e+00 1.381324873010341125e-01
4.498973958033475107e+00 1.383559504750533353e-01
4.499424511767633916e+00 1.389093461799853491e-01
4.499875061994539571e+00 1.397918805022449196e-01
4.500325608713841241e+00 1.409836038821146997e-01
4.500776151925186319e+00 1.425038278985731877e-01
4.501226691628226639e+00 1.443377462533637356e-01
4.501677227822609595e+00 1.464462926129770637e-01
4.502127760507982579e+00 1.488256493307557327e-01
4.502578289683998314e+00 1.514557979657651376e-01
4.503028815350300640e+00 1.543209874821060978e-01
4.503479337506541391e+00 1.573894728614686211e-01
4.503929856152368849e+00 1.606412573877357419e-01
4.504380371287430407e+00 1.640508337268248851e-01
4.504830882911377898e+00 1.675916078956324051e-01
4.505281391023859605e+00 1.712361546202335327e-01
4.505731895624521144e+00 1.749602819716491453e-01
4.506182396713014349e+00 1.787298791991048796e-01
4.506632894288986613e+00 1.825181001238568301e-01
4.507083388352087105e+00 1.862977053829011631e-01
4.507533878901965885e+00 1.900412289509963715e-01
4.507984365938269455e+00 1.937220211206839293e-01
4.508434849460649652e+00 1.973145150074429033e-01
4.508885329468753866e+00 2.007942487497172968e-01
4.509335805962229493e+00 2.041390853028940411e-01
4.509786278940726589e+00 2.073278980093712642e-01
4.510236748403893436e+00 2.103587530203413769e-01
4.510687214351380980e+00 2.131849266785469932e-01
4.511137676782837502e+00 2.158060553088983480e-01
4.511588135697909507e+00 2.182104437821368315e-01
4.512038591096248830e+00 2.203889784135641960e-01
4.512489042977501086e+00 2.223351889173771356e-01
4.512939491341318110e+00 2.240452757766376313e-01
4.513389936187346407e+00 2.255181021886188408e-01
4.513840377515237812e+00 2.267551503102882560e-01
4.514290815324638828e+00 2.277604421203031360e-01
4.514741249615198626e+00 2.285339774910809807e-01
4.515191680386566375e+00 2.290985696100185653e-01
4.515642107638392133e+00 2.294557097167063686e-01
4.516092531370324181e+00 2.296214218199148782e-01
4.516542951582008136e+00 2.296083113150764743e-01
4.516993368273099385e+00 2.294322189301313819e-01
4.517443781443240880e+00 2.291163163909077372e-01
4.517894191092084455e+00 2.286674251048637918e-01
4.518344597219278391e+00 2.281090618219129285e-01
4.518794999824470970e+00 2.274599659606223734e-01
4.519245398907313138e+00 2.267395784611287990e-01
4.519695794467452288e+00 2.259650823789761398e-01
4.520146186504536701e+00 2.251431474502223473e-01
4.520596575018216434e+00 2.243039185990170492e-01
4.521046960008139770e+00 2.234766555572879621e-01
4.521497341473955878e+00 2.226395313518502450e-01
4.521947719415314815e+00 2.218524778527714847e-01
4.522398093831863086e+00 2.211012328458734078e-01
4.522848464723252526e+00 2.203986787640739853e-01
4.523298832089129640e+00 2.197479930043714225e-01
4.523749195929143596e+00 2.191576734435961293e-01
4.524199556242945341e+00 2.186324478795937942e-01
4.524649913030182269e+00 2.181742771862206498e-01
4.525100266290502660e+00 2.177829057972420768e-01
4.525550616023557460e+00 2.174572305266098404e-01
4.526000962228993174e+00 2.171939112246289438e-01
4.526451304906461637e+00 2.169879348215983383e-01
4.526901644055609353e+00 2.168327131578088873e-01
4.527351979676087268e+00 2.167204105329591235e-01
4.527802311767542776e+00 2.166418488972253198e-01
4.528252640329625045e+00 2.165868806434269322e-01
4.528702965361983246e+00 2.165463831996481125e-01
4.529153286864268324e+00 2.165079463955053574e-01
4.529603604836125008e+00 2.164624078067956814e-01
4.530053919277206020e+00 2.163992398485713453e-01
4.530504230187160530e+00 2.162940732797177523e-01
4.530954537565632378e+00 2.161422110969624666e-01
4.531404841412276951e+00 2.159320092033716332e-01
4.531855141726738978e+00 2.156502151946899093e-01
4.532305438508670292e+00 2.152909274974931508e-01
4.532755731757718287e+00 2.148416054636942962e-01
4.533206021473532132e+00 2.142939658247287049e-01
4.533656307655760997e+00 2.136398527115110357e-01
4.534106590304053164e+00 2.128745347522935094e-01
4.534556869418059577e+00 2.119886542452958100e-01
4.535007144997426742e+00 2.109793806407625760e-01
4.535457417041805606e+00 2.098433707419147809e-01
4.535907685550844448e+00 2.085784621222481761e-01
4.536357950524192439e+00 2.071836636723055625e-01
4.536808211961498749e+00 2.056591323530667093e-01
4.537258469862411658e+00 2.040267164734572980e-01
4.537708724226580337e+00 2.022521190370357713e-01
4.538158975053656619e+00 2.003556593302153466e-01
4.538609222343284344e+00 1.983418015265244472e-01
4.539059466095116235e+00 1.962159169170795969e-01
4.539509706308798798e+00 1.939842146845557613e-01
4.539959942983985641e+00 1.916469529266760785e-01
4.540410176120322383e+00 1.892265987794883586e-01
4.540860405717458192e+00 1.867223371158952261e-01
4.541310631775041351e+00 1.841448077037780018e-01
4.541760854292721916e+00 1.815024255718069579e-01
4.542211073270150834e+00 1.788048737611213634e-01
4.542661288706973721e+00 1.760622608698482472e-01
4.543111500602842412e+00 1.732849498989016968e-01
4.543561708957404299e+00 1.704835487746094169e-01
4.544011913770309441e+00 1.676686594769616068e-01
4.544462115041206118e+00 1.648510195753101204e-01
4.544912312769743501e+00 1.620420298356423094e-01
4.545362506955572535e+00 1.592522263181803122e-01
4.545812697598337948e+00 1.564924324526333066e-01
4.546262884697695128e+00 1.537740884950905274e-01
4.546713068253286139e+00 1.511064817233986612e-01
4.547163248264764590e+00 1.485005743987627969e-01
4.547613424731779652e+00 1.459664916874699736e-01
4.548063597653978718e+00 1.435173618713665722e-01
4.548513767031011845e+00 1.411454873558048995e-01
4.548963932862527315e+00 1.388836582135723752e-01
4.549414095148174297e+00 1.367348865285564763e-01
4.549864253887601961e+00 1.347028414799436580e-01
4.550314409080461253e+00 1.327651524541351435e-01
4.550764560726397789e+00 1.309944461397414828e-01
4.551214708825064292e+00 1.293600469661503327e-01
4.551664853376107267e+00 1.278688103841376378e-01
4.552114994379176771e+00 1.265247599489363328e-01
4.552565131833922862e+00 1.253329258262854684e-01
4.553015265739992046e+00 1.243119660137288612e-01
4.553465396097037043e+00 1.234359475622930497e-01
4.553915522904704360e+00 1.227187845185425813e-01
4.554365646162643166e+00 1.221613125461289695e-01
4.554815765870503519e+00 1.217626136477816534e-01
4.555265882027933699e+00 1.215209692474240183e-01
4.555715994634584654e+00 1.214383836940529093e-01
4.556166103690104663e+00 1.215024580197053283e-01
4.556616209194142009e+00 1.217122100086543562e-01
4.557066311146346749e+00 1.220616864076212033e-01
4.557516409546365388e+00 1.225451418322292402e-01
4.557966504393850649e+00 1.231751871612109112e-01
4.558416595688451700e+00 1.239042788582929711e-01
4.558866683429815048e+00 1.247416095868907199e-01
4.559316767617591637e+00 1.256749011636967561e-01
4.559766848251430638e+00 1.266939378737514388e-01
4.560216925330979443e+00 1.277870234118703152e-01
4.560666998855888110e+00 1.289412937275327131e-01
4.561117068825808474e+00 1.301431940981586100e-01
4.561567135240386150e+00 1.313842674224675322e-01
4.562017198099272086e+00 1.326485745649263748e-01
4.562467257402114562e+00 1.339259343447706252e-01
4.562917313148562748e+00 1.351983346962491173e-01
4.563367365338267589e+00 1.364538482950908016e-01
4.563817413970876480e+00 1.376837132922976992e-01
4.564267459046037700e+00 1.388742355996847866e-01
4.564717500563403974e+00 1.400162835176846643e-01
4.565167538522621804e+00 1.410883228366058284e-01
4.565617572923340362e+00 1.420996463767894569e-01
4.566067603765208816e+00 1.430280357814908421e-01
4.566517631047878112e+00 1.438759256948498044e-01
4.566967654770995644e+00 1.446320628071162684e-01
4.567417674934213245e+00 1.452829304525311838e-01
4.567867691537176533e+00 1.458448127738782851e-01
4.568317704579536453e+00 1.463050515320596101e-01
4.568767714060942176e+00 1.466589569044827179e-01
4.569217719981042869e+00 1.469173132821976202e-01
4.569667722339488591e+00 1.470774103785597309e-01
4.570117721135927624e+00 1.471433589888597737e-01
4.570567716370009137e+00 1.471186739715237557e-01
4.571017708041382299e+00 1.470144824169637154e-01
4.571467696149696280e+00 1.468334831951159103e-01
4.571917680694601138e+00 1.465918526990100390e-01
4.572367661675746930e+00 1.462960531073203008e-01
4.572817639092781050e+00 1.459716979840348094e-01
4.573267612945351779e+00 1.456053611640115153e-01
4.573717583233110950e+00 1.452114423058263881e-01
4.574167549955706846e+00 1.448255237586981437e-01
4.574617513112789524e+00 1.444485332176922154e-01
4.575067472704005489e+00 1.440941286169323543e-01
4.575517428729007463e+00 1.437716818152828535e-01
4.575967381187442840e+00 1.435035423367944096e-01
4.576417330078959900e+00 1.432973621614213322e-01
4.576867275403210478e+00 1.431651986023675382e-01
4.577317217159842855e+00 1.431182236842410416e-01
4.577767155348505312e+00 1.431665466266904274e-01
4.578217089968847908e+00 1.433159400490887914e-01
4.578667021020518924e+00 1.435799199198250775e-01
4.579116948503169304e+00 1.439623649558024465e-01
4.579566872416449996e+00 1.444666979969995435e-01
4.580016792760004840e+00 1.450955448498620903e-01
4.580466709533487446e+00 1.458503028020768089e-01
4.580916622736545207e+00 1.467288827602176438e-01
4.581366532368828182e+00 1.477288276494662655e-01
4.581816438429985539e+00 1.488453149437903855e-01
4.582266340919666447e+00 1.500716606758285554e-01
4.582716239837520966e+00 1.513887126231819313e-01
4.583166135183198264e+00 1.528446052083549944e-01
4.583616026956344847e+00 1.543531232647802898e-01
4.584065915156615212e+00 1.559288937860205948e-01
4.584515799783654089e+00 1.575575933339241341e-01
4.584965680837112423e+00 1.592237609430449952e-01
4.585415558316641160e+00 1.609109942777027513e-01
4.585865432221887694e+00 1.626021613879397587e-01
4.586315302552502082e+00 1.642796251164307664e-01
4.586765169308130830e+00 1.659258385965181049e-01
4.587215032488427546e+00 1.675222182047888253e-01
4.587664892093040514e+00 1.690513334578723770e-01
4.588114748121618014e+00 1.704988193517519013e-01
4.588564600573809216e+00 1.718437804954867643e-01
4.589014449449264177e+00 1.730742941568508830e-01
4.589464294747631179e+00 1.741785191908222785e-01
4.589914136468560280e+00 1.751280114422142653e-01
4.590363974611703313e+00 1.759280642219324120e-01
4.590813809176705895e+00 1.765626703987348556e-01
4.591263640163219861e+00 1.770295695177802608e-01
4.591713467570891716e+00 1.773120002127503148e-01
4.592163291399374181e+00 1.774119798446673890e-01
4.592613111648314650e+00 1.773270102426888761e-01
4.593062928317362292e+00 1.770574607167295644e-01
4.593512741406167166e+00 1.766058677335280158e-01
4.593962550914380216e+00 1.759769133446787981e-01
4.594412356841647060e+00 1.751773753198168082e-01
4.594862159187620421e+00 1.742162069565862947e-01
4.595311957951948578e+00 1.731017943360438904e-01
4.595761753134278926e+00 1.718513770624053583e-01
4.596211544734264187e+00 1.704764696028690518e-01
4.596661332751553530e+00 1.689923051667815423e-01
4.597111117185793461e+00 1.674745528519330506e-01
4.597560898036634924e+00 1.658378323463675086e-01
4.598010675303728867e+00 1.641485875174618358e-01
4.598460448986722682e+00 1.624268141839706470e-01
4.598910219085266426e+00 1.606930104310967944e-01
4.599359985599009271e+00 1.589679591295649896e-01
4.599809748527599496e+00 1.572725118227758512e-01
4.600259507870689824e+00 1.556273767666005170e-01
4.600709263627925871e+00 1.540529137291114514e-01
4.601159015798959473e+00 1.525674241798438968e-01
4.601608764383440686e+00 1.511908957442041346e-01
4.602058509381016904e+00 1.499403557122461483e-01
4.602508250791338185e+00 1.488317805090612622e-01
4.602957988614053697e+00 1.478940128440365265e-01
4.603407722848813499e+00 1.471355500616461642e-01
4.603857453495268537e+00 1.465626679702017876e-01
4.604307180553065315e+00 1.461894100244786610e-01
4.604756904021853892e+00 1.460265630993005659e-01
4.605206623901284324e+00 1.461017369192715853e-01
4.605656340191005782e+00 1.463917811449317041e-01
4.606106052890669211e+00 1.469107547614932618e-01
4.606555761999922893e+00 1.476638559992627386e-01
4.607005467518415109e+00 1.486568780082619945e-01
4.607455169445797694e+00 1.498882895232360457e-01
4.607904867781717151e+00 1.513570898537912601e-01
4.608354562525825315e+00 1.530608106853783568e-01
4.608804253677773133e+00 1.549955931451348357e-01
4.609253941237204444e+00 1.571562747605068089e-01
4.609703625203774635e+00 1.595196573615157154e-01
4.610153305577130212e+00 1.621150209950524557e-01
4.610602982356920343e+00 1.649134172766473505e-01
4.611052655542795975e+00 1.679136515972464716e-01
4.611502325134406277e+00 1.710912834929960158e-01
4.611951991131400419e+00 1.744422431615686164e-01
4.612401653533428458e+00 1.779550516423207829e-01
4.612851312340137788e+00 1.816186094872585532e-01
4.613300967551180243e+00 1.854206217799068690e-01
4.613750619166204991e+00 1.893488838650007888e-01
4.614200267184859428e+00 1.933909740497905538e-01
4.614649911606797161e+00 1.975347246394299761e-01
4.615099552431662921e+00 2.017720933157858554e-01
4.615549189659111207e+00 2.060830477505939395e-01
4.615998823288786745e+00 2.104672910953265252e-01
4.616448453320340484e+00 2.148996327821595942e-01
4.616898079753425144e+00 2.193733799429812836e-01
4.617347702587686342e+00 2.238782138045459780e-01
4.617797321822775025e+00 2.284032713491633837e-01
4.618246937458341250e+00 2.329379978979779775e-01
4.618696549494033299e+00 2.374715487680741643e-01
4.619146157929500340e+00 2.419952322438800874e-01
4.619595762764395097e+00 2.464986034687314254e-01
4.620045363998364962e+00 2.509721478680509987e-01
4.620494961631058217e+00 2.554038170904388005e-01
4.620944555662126696e+00 2.597901945373123356e-01
4.621394146091218680e+00 2.641190002327625796e-01
4.621843732917982450e+00 2.683809878104242430e-01
4.622293316142070729e+00 2.725669594296669107e-01
4.622742895763130910e+00 2.766676158907845351e-01
4.623192471780813939e+00 2.806735091056177245e-01
4.623642044194767209e+00 2.845750313880524573e-01
4.624091613004641665e+00 2.883622669130631588e-01
4.624541178210086478e+00 2.920240014489616787e-01
4.624990739810752594e+00 2.955523394821042982e-01
4.625440297806289180e+00 2.989225405433344473e-01
4.625889852196342744e+00 3.021520936765923482e-01
4.626339402980566895e+00 3.052134785014116725e-01
4.626788950158609914e+00 3.080959378642983415e-01
4.627238493730120084e+00 3.107881518306606639e-01
4.627688033694747460e+00 3.132822210171717914e-01
4.628137570052143879e+00 3.155566673164416636e-01
4.628587102801956732e+00 3.176139327696861914e-01
4.629036631943834301e+00 3.194461400119074090e-01
4.629486157477429309e+00 3.210233203676618463e-01
4.629935679402390036e+00 3.223441031091495712e-01
4.630385197718364765e+00 3.233807527037932394e-01
4.630834712425006217e+00 3.241678778043228792e-01
4.631284223521960897e+00 3.246717946246946429e-01
4.631733731008880639e+00 3.248875948321351403e-01
4.632183234885412837e+00 3.248119143336572479e-01
4.632632735151209324e+00 3.244335753836319891e-01
4.633082231805918383e+00 3.237521956758727115e-01
4.633531724849190070e+00 3.227662120249245037e-01
4.633981214280674443e+00 3.214740970727211211e-01
4.634430700100019784e+00 3.198804358530695779e-01
4.634880182306876151e+00 3.179792377439238926e-01
4.635329660900896265e+00 3.157822199932595053e-01
4.635779135881724855e+00 3.132919342305860999e-01
4.636228607249014644e+00 3.105152948031645321e-01
4.636678075002413912e+00 3.074606874909004972e-01
4.637127539141571830e+00 3.041363701052947621e-01
4.637576999666140232e+00 3.005569099586869464e-01
4.638026456575767398e+00 2.967328228172860793e-01
4.638475909870101610e+00 2.926777184607489146e-01
4.638925359548797367e+00 2.884062717016160349e-01
4.639374805611499397e+00 2.839341056269235608e-01
4.639824248057858647e+00 2.792776671995486071e-01
4.640273686887525173e+00 2.744540972696139502e-01
4.640723122100149922e+00 2.694810970468497491e-01
4.641172553695380287e+00 2.643767930372334374e-01
4.641621981672867214e+00 2.591596023549317396e-01
4.642071406032258984e+00 2.538481001881803256e-01
4.642520826773206544e+00 2.484608910308409857e-01
4.642970243895359950e+00 2.430164850963558443e-01
4.643419657398366596e+00 2.375331811146148830e-01
4.643869067281880980e+00 2.320289564821378103e-01
4.644318473545547832e+00 2.265213654993430137e-01
4.644767876189019873e+00 2.210274461927865253e-01
4.645217275211943608e+00 2.155574932993443160e-01
4.645666670613971760e+00 2.101450427804100740e-01
4.646116062394752610e+00 2.047910679914673460e-01
4.646565450553937993e+00 1.995130308053921497e-01
4.647014835091175300e+00 1.943353697179483475e-01
4.647464216006114590e+00 1.892499750325496721e-01
4.647913593298405921e+00 1.842779002287188994e-01
4.648362966967699350e+00 1.794301178486255588e-01
4.648812337013643159e+00 1.747164865045215398e-01
4.649261703435889181e+00 1.701459011320785586e-01
4.649711066234084811e+00 1.657262743186540266e-01
4.650160425407881881e+00 1.614645298875219959e-01
4.650609780956928674e+00 1.573665999109101488e-01
4.651059132880875246e+00 1.534374248190608081e-01
4.651508481179370769e+00 1.496809563880109606e-01
4.651957825852067074e+00 1.461001635086775774e-01
4.652407166898612445e+00 1.426970407585097800e-01
4.652856504318658715e+00 1.394721424780880903e-01
4.653305838111851500e+00 1.364265951773444563e-01
4.653755168277842635e+00 1.335589866355066657e-01
4.654204494816282178e+00 1.308675384783525575e-01
4.654653817726821075e+00 1.283496293082042605e-01
4.655103137009107606e+00 1.259991922274027731e-01
4.655552452662790053e+00 1.237899913828859610e-01
4.656001764687521138e+00 1.217740737257557576e-01
4.656451073082947367e+00 1.199131292063639609e-01
4.656900377848721462e+00 1.182009087187849833e-01
4.657349678984492591e+00 1.166278967335437483e-01
4.657798976489910814e+00 1.151881762982152752e-01
4.658248270364622634e+00 1.138737631761316815e-01
4.658697560608283439e+00 1.126762622735526104e-01
4.659146847220537957e+00 1.115866559941577629e-01
4.659596130201038022e+00 1.105966293736559275e-01
4.660045409549434581e+00 1.096967133988243359e-01
4.660494685265375026e+00 1.088753664972192670e-01
4.660943957348510303e+00 1.081279493562349037e-01
4.661393225798490469e+00 1.074417587790300749e-01
4.661842490614966472e+00 1.068065271356861134e-01
4.662291751797585704e+00 1.062235764794157294e-01
4.662741009345999110e+00 1.056778031895144743e-01
4.663190263259854973e+00 1.051616375524574709e-01
4.663639513538805126e+00 1.046633599476745058e-01
4.664088760182499627e+00 1.041902877477869221e-01
4.664538003190585869e+00 1.037245290951522569e-01
4.664987242562716574e+00 1.032639771333049433e-01
4.665436478298540024e+00 1.028040520868711005e-01
4.665885710397707165e+00 1.023411042078941624e-01
4.666334938859866277e+00 1.018721201942154736e-01
4.666784163684666531e+00 1.013947809945757866e-01
4.667233384871761537e+00 1.009073082528033211e-01
4.667682602420796911e+00 1.004086799931695473e-01
4.668131816331425377e+00 9.989907996467001228e-02
4.668581026603293438e+00 9.938082426508398903e-02
4.669030233236055594e+00 9.884951887318979558e-02
4.669479436229356573e+00 9.826072765750501481e-02
4.669928635582850873e+00 9.771992595261044801e-02
4.670377831296186777e+00 9.717053434557554326e-02
4.670827023369012565e+00 9.661441180867801071e-02
4.671276211800978295e+00 9.605342507917094541e-02
4.671725396591735802e+00 9.548936998856322189e-02
4.672174577740935142e+00 9.492389611723542342e-02
4.672623755248223709e+00 9.435847432920320410e-02
4.673072929113254226e+00 9.379419116732395922e-02
4.673522099335673197e+00 9.323189702456555206e-02
4.673971265915133344e+00 9.267203237000350147e-02
4.674420428851282061e+00 9.211462457815144944e-02
4.674869588143772070e+00 9.157257513903518942e-02
4.675318743792251652e+00 9.102175558140261635e-02
4.675767895796370865e+00 9.046789468391326638e-02
4.676217044155778879e+00 8.991654800808554504e-02
4.676666188870127527e+00 8.936270207224059070e-02
4.677115329939064203e+00 8.880332837261917245e-02
4.677564467362239853e+00 8.822024724307071797e-02
4.678013601139306310e+00 8.764148345788133621e-02
4.678462731269910968e+00 8.705197087774350917e-02
4.678911857753704773e+00 8.644484818995910869e-02
4.679360980590337782e+00 8.581708115044613117e-02
4.679810099779459165e+00 8.516568615317546276e-02
4.680259215320718980e+00 8.448967029072892987e-02
4.680708327213768172e+00 8.378309494523977774e-02
4.681157435458255911e+00 8.304515267699126568e-02
4.681606540053831367e+00 8.227388869770829727e-02
4.682055641000145485e+00 8.146778676437413380e-02
4.682504738296847435e+00 8.062582899301012906e-02
4.682953831943587275e+00 7.975236216718159521e-02
4.683402921940016839e+00 7.883232922090174788e-02
4.683852008285784407e+00 7.788487075053807107e-02
4.684301090980537374e+00 7.690336742507208889e-02
4.684750170023932014e+00 7.588992229188729066e-02
4.685199245415612168e+00 7.484761995442150428e-02
4.685648317155232334e+00 7.377922275656048634e-02
4.686097385242437241e+00 7.269282767911404430e-02
4.686546449676884052e+00 7.158611877380198496e-02
4.686995510458215719e+00 7.046731848064752279e-02
4.687444567586084965e+00 6.934170185739392533e-02
4.687893621060144511e+00 6.821713906382176340e-02
4.688342670880039975e+00 6.709161917565670263e-02
4.688791717045423191e+00 6.598542682094192535e-02
4.689240759555943328e+00 6.489953551163364642e-02
4.689689798411252220e+00 6.383901791986726360e-02
4.690138833610997260e+00 6.281117936904510868e-02
4.690587865154830283e+00 6.182289740608738760e-02
4.691036893042401346e+00 6.088091232695015675e-02
4.691485917273360506e+00 5.999175190011149517e-02
4.691934937847356935e+00 5.916165950406478136e-02
4.692383954764040688e+00 5.839652657469372732e-02
4.692832968023061824e+00 5.770183013102513081e-02
4.693281977624070400e+00 5.708257601574364543e-02
4.693730983566717363e+00 5.654324835365088370e-02
4.694179985850650993e+00 5.609356805631513648e-02
4.694628984475523126e+00 5.572652170971549579e-02
4.695077979440981153e+00 5.544957764688847324e-02
4.695526970746676021e+00 5.526481016498899917e-02
4.695975958392260452e+00 5.517848982702232286e-02
4.696424942377381839e+00 5.518271028425475455e-02
4.696873922701691129e+00 5.528153239864119772e-02
4.697322899364837490e+00 5.547438754555324147e-02
4.697771872366472756e+00 5.576005354574103956e-02
4.698220841706243434e+00 5.613624039251867426e-02
4.698669807383804020e+00 5.660141683740010227e-02
4.699118769398801909e+00 5.715199780599827806e-02
4.699567727750886270e+00 5.778436944947999698e-02
4.700016682439710713e+00 5.849155028034575682e-02
4.700465633464921744e+00 5.927514371364787926e-02
4.700914580826170308e+00 6.012570044555558268e-02
4.701363524523106463e+00 6.103045749656008795e-02
4.701812464555381155e+00 6.200339789030008542e-02
4.702261400922645329e+00 6.302661786528571120e-02
4.702710333624547268e+00 6.409385523798731554e-02
4.703159262660737028e+00 6.519936043149388016e-02
4.703608188030862891e+00 6.633523748891467786e-02
4.704057109734578468e+00 6.749529128918199672e-02
4.704506027771533816e+00 6.866990429091401893e-02
4.704954942141377217e+00 6.985883554792224337e-02
4.705403852843758727e+00 7.105172814674153015e-02
4.705852759878329294e+00 7.224217073583495685e-02
4.706301663244738087e+00 7.342365528422738208e-02
4.706750562942636051e+00 7.458719261023011304e-02
4.707199458971673245e+00 7.573282221284981242e-02
4.707648351331498837e+00 7.685152372565788592e-02
4.708097240021762886e+00 7.793794809923246247e-02
4.708546125042116337e+00 7.898709046669304124e-02
4.708995006392209248e+00 7.999431716014947236e-02
4.709443884071692565e+00 8.095532938275971924e-02
4.709892758080214570e+00 8.186642645700932530e-02
4.710341628417425319e+00 8.272413176978918314e-02
4.710790495082976648e+00 8.352547177612851259e-02
4.711239358076518613e+00 8.426790671649186937e-02
4.711688217397698608e+00 8.494932814242028840e-02
4.712137073046170244e+00 8.556805157056460165e-02
4.712585925021580913e+00 8.612855810021280423e-02
4.713034773323583337e+00 8.661972850278462643e-02
4.713483617951824911e+00 8.704580604775907782e-02
4.713932458905957468e+00 8.740668667088113963e-02
4.714381296185631065e+00 8.770446894201931742e-02
4.714830129790493984e+00 8.793634949607138929e-02
4.715278959720198948e+00 8.810467089358588189e-02
4.715727785974396014e+00 8.823164492606255793e-02
4.716176608552732574e+00 8.828336722844394580e-02
4.716625427454861352e+00 8.827425845406616789e-02
4.717074242680431517e+00 8.820812667719872546e-02
4.717523054229094015e+00 8.808231503169372534e-02
4.717971862100497127e+00 8.790704811669794450e-02
4.718420666294293575e+00 8.768263794583040782e-02
4.718869466810131641e+00 8.740916159372784378e-02
4.719318263647662270e+00 8.707925002102973044e-02
4.719767056806533745e+00 8.671595802414513998e-02
4.720215846286400563e+00 8.631016187767458214e-02
4.720664632086910117e+00 8.586400577289184100e-02
4.721113414207711578e+00 8.538272411003469675e-02
4.721562192648455003e+00 8.486338419015959644e-02
4.722010967408793114e+00 8.431069951076879121e-02
4.722459738488374192e+00 8.372699600862648639e-02
4.722908505886850072e+00 8.311462604267064180e-02
4.723357269603869035e+00 8.247598526347328651e-02
4.723806029639081139e+00 8.181526761339821818e-02
4.724254785992140881e+00 8.113192755152712210e-02
4.724703538662693880e+00 8.043004845929804802e-02
4.725152287650390193e+00 7.971844471150592304e-02
4.725601032954882541e+00 7.898937001389284840e-02
4.726049774575820095e+00 7.825091879711709719e-02
4.726498512512852912e+00 7.750652265394200602e-02
4.726947246765631050e+00 7.675981056804971614e-02
4.727395977333804566e+00 7.601468539002810554e-02
4.727844704217023519e+00 7.527527785315099584e-02
4.728293427414941519e+00 7.454671071574701935e-02
4.728742146927202405e+00 7.383184081920408925e-02
4.729190862753463342e+00 7.313647529323102914e-02
4.729639574893368170e+00 7.246836214175432500e-02
4.730088283346571387e+00 7.183121127724539923e-02
4.730536988112722163e+00 7.123104056932305639e-02
4.730985689191472332e+00 7.070412709762484427e-02
4.731434386582468399e+00 7.020288647674463589e-02
4.731883080285363974e+00 6.975868641262891745e-02
4.732331770299806450e+00 6.937839894735088608e-02
4.732780456625447663e+00 6.906890500112299047e-02
4.733229139261937668e+00 6.885203111274251775e-02
4.733677818208928301e+00 6.870804335381884564e-02
4.734126493466067842e+00 6.865597454021549195e-02
4.734575165033005462e+00 6.870246397735628452e-02
4.735023832909393882e+00 6.885388796863256555e-02
4.735472497094882272e+00 6.911627973750723852e-02
4.735921157589121577e+00 6.949831698214367637e-02
4.736369814391760080e+00 6.999671720126131313e-02
4.736818467502451391e+00 7.062690610817258519e-02
4.737267116920843790e+00 7.138562714977635115e-02
4.737715762646587336e+00 7.227785638181929984e-02
4.738164404679333863e+00 7.332638604986811692e-02
4.738613043018731652e+00 7.449639947036792997e-02
4.739061677664431649e+00 7.581465032979073371e-02
4.739510308616084799e+00 7.726808221696952750e-02
4.739958935873340273e+00 7.885747967796517821e-02
4.740407559435849905e+00 8.058367390343876280e-02
4.740856179303261975e+00 8.244200202375902287e-02
4.741304795475229206e+00 8.443393104478442990e-02
4.741753407951401655e+00 8.655234881906875843e-02
4.742202016731426717e+00 8.879222685458958153e-02
4.742650621814956224e+00 9.114784007444391711e-02
4.743099223201642900e+00 9.361284661164466503e-02
4.743547820891133249e+00 9.618690341282232215e-02
4.743996414883080881e+00 9.885110492560268691e-02
4.744445005177133190e+00 1.016032263321909185e-01
4.744893591772943786e+00 1.044380418749462081e-01
4.745342174670160951e+00 1.073432514909608004e-01
4.745790753868434741e+00 1.103136289812298859e-01
4.746239329367416104e+00 1.133407787617333462e-01
4.746687901166755097e+00 1.164178256025426017e-01
4.747136469266103553e+00 1.195262031513120993e-01
4.747585033665107090e+00 1.226852177695982454e-01
4.748033594363421983e+00 1.258749131332745907e-01
4.748482151360694736e+00 1.290903728790430138e-01
4.748930704656578072e+00 1.323274489373383600e-01
4.749379254250722049e+00 1.355828152536406594e-01
4.749827800142774947e+00 1.388540027299511592e-01
4.750276342332390378e+00 1.421412508864534074e-01
4.750724880819215734e+00 1.454405584311808941e-01
4.751173415602902850e+00 1.487554719304216011e-01
4.751621946683100006e+00 1.520934532249085813e-01
4.752070474059460814e+00 1.554421603587817502e-01
4.752518997731635331e+00 1.588066632916418641e-01
4.752967517699270950e+00 1.621949771483175151e-01
4.753416033962020393e+00 1.656085660457279340e-01
4.753864546519532830e+00 1.690510222714118882e-01
4.754313055371459207e+00 1.725270666438113720e-01
4.754761560517450469e+00 1.760385718268353827e-01
4.755210061957156675e+00 1.795885517125704323e-01
4.755658559690226994e+00 1.831962856754226765e-01
4.756107053716315036e+00 1.868488719154113853e-01
4.756555544035069083e+00 1.905420945935133448e-01
4.757004030646137416e+00 1.942845407501469224e-01
4.757452513549175421e+00 1.980760528570040535e-01
4.757900992743828716e+00 2.019495496666598999e-01
4.758349468229751800e+00 2.058399382686053047e-01
4.758797940006590288e+00 2.097779512197821272e-01
4.759246408073998680e+00 2.137549786815645114e-01
4.759694872431626145e+00 2.177621031986438638e-01
4.760143333079121852e+00 2.217976158177614454e-01
4.760591790016137637e+00 2.258905862841522616e-01
4.761040243242325332e+00 2.299567115948024931e-01
4.761488692757331442e+00 2.340180086642065505e-01
4.761937138560809579e+00 2.380625622501441607e-01
4.762385580652409800e+00 2.420767171388689687e-01
4.762834019031780386e+00 2.460447554865866360e-01
4.763282453698575836e+00 2.499563650366765089e-01
4.763730884652443542e+00 2.537873534952758137e-01
4.764179311893033564e+00 2.575252892255768811e-01
4.764627735419998622e+00 2.611538851772200465e-01
4.765076155232986999e+00 2.646570354739313791e-01
4.765524571331650527e+00 2.680190714896075188e-01
4.765972983715639266e+00 2.712250217690819198e-01
4.766421392384603273e+00 2.742561268049416578e-01
4.766869797338193493e+00 2.771099472194130109e-01
4.767318198576060873e+00 2.797693638854257259e-01
4.767766596097854581e+00 2.822247447652482810e-01
4.768214989903226453e+00 2.844643624351665956e-01
4.768663379991824769e+00 2.864913049769017839e-01
4.769111766363303140e+00 2.882973345599816328e-01
4.769560149017311623e+00 2.898814968709181872e-01
4.770008527953497612e+00 2.912453438255252491e-01
4.770456903171513829e+00 2.923930079122011305e-01
4.770905274671012108e+00 2.933312402143981035e-01
4.771353642451639843e+00 2.940694105266582481e-01
4.771802006513051531e+00 2.946194685080769649e-01
4.772250366854891013e+00 2.949958653677863807e-01
4.772698723476816340e+00 2.952154361418389827e-01
4.773147076378473130e+00 2.952964979950378765e-01
4.773595425559512329e+00 2.952623976898294811e-01
4.774043771019587545e+00 2.951340178439305628e-01
4.774492112758347950e+00 2.949363155317391572e-01
4.774940450775441825e+00 2.947140991132654597e-01
4.775388785070521003e+00 2.944593730501013362e-01
4.775837115643238207e+00 2.942163827313620250e-01
4.776285442493240829e+00 2.940119859114796452e-01
4.776733765620180705e+00 2.938736203730393237e-01
4.777182085023708780e+00 2.938282013336767085e-01
4.777630400703475111e+00 2.939043568075975776e-01
4.778078712659130645e+00 2.941216652978628776e-01
4.778527020890325439e+00 2.945063020056580272e-01
4.778975325396709550e+00 2.950787082905215186e-01
4.779423626177933926e+00 2.958574791595597886e-01
4.779871923233648623e+00 2.968584813539560385e-01
4.780320216563507252e+00 2.980945533274493853e-01
4.780768506167155429e+00 2.995752384611387598e-01
4.781216792044248542e+00 3.013065561114272040e-01
4.781665074194433096e+00 3.032909375071980995e-01
4.782113352617363589e+00 3.055300027714240585e-01
4.782561627312686525e+00 3.080133856982644192e-01
4.783009898280056404e+00 3.107325461408395051e-01
4.783458165519119731e+00 3.136749237675239277e-01
4.783906429029531004e+00 3.168232025703653365e-01
4.784354688810937617e+00 3.201562841184413255e-01
4.784802944862992291e+00 3.236447570271104301e-01
4.785251197185345085e+00 3.272708099502796286e-01
4.785699445777645167e+00 3.309975255753523915e-01
4.786147690639545260e+00 3.347909543604580818e-01
4.786595931770694534e+00 3.386131977244905555e-01
4.787044169170745711e+00 3.424292181320768846e-01
4.787492402839347072e+00 3.461971992289475941e-01
4.787940632776147787e+00 3.498587850277244393e-01
4.788388858980803242e+00 3.534080476830049333e-01
4.788837081452959943e+00 3.567866182805058406e-01
4.789285300192271499e+00 3.599572894963281589e-01
4.789733515198385305e+00 3.628679002488680583e-01
4.790181726470954970e+00 3.654854380071310138e-01
4.790629934009628776e+00 3.677724482594303401e-01
4.791078137814059446e+00 3.696941450090008852e-01
4.791526337883896147e+00 3.712178157028638292e-01
4.791974534218790716e+00 3.723183746454918897e-01
4.792422726818393208e+00 3.729650044407198939e-01
4.792870915682351907e+00 3.731388535291683128e-01
4.793319100810319533e+00 3.728202210779330006e-01
4.793767282201948809e+00 3.720013514711659197e-01
4.794215459856887129e+00 3.706807567214540633e-01
4.794663633774787215e+00 3.688473994662202493e-01
4.795111803955298235e+00 3.664990137965972727e-01
4.795559970398072025e+00 3.636365547414563415e-01
4.796008133102759530e+00 3.602723391835375155e-01
4.796456292069009031e+00 3.564245990660175334e-01
4.796904447296473251e+00 3.521096286479150073e-01
4.797352598784803135e+00 3.473464176675621906e-01
4.797800746533647853e+00 3.421673751362210303e-01
4.798248890542660128e+00 3.365967337829876560e-01
4.798697030811487352e+00 3.306905143138725300e-01
4.799145167339783136e+00 3.244385109229285247e-01
4.799593300127196649e+00 3.178970846346813595e-01
4.800041429173380614e+00 3.111030850384605695e-01
4.800489554477983312e+00 3.040948625300020081e-01
4.800937676040655688e+00 2.969126391335806803e-01
4.801385793861050466e+00 2.895953607632164584e-01
4.801833907938815926e+00 2.821830826461874664e-01
4.802282018273603903e+00 2.747133917700392280e-01
4.802730124865065342e+00 2.672247018076525094e-01
4.803178227712852078e+00 2.597291248477819892e-01
4.803626326816612391e+00 2.523159568166117306e-01
4.804074422175997228e+00 2.449885860636889512e-01
4.804522513790658422e+00 2.377798637297411921e-01
4.804970601660246921e+00 2.307197716514275410e-01
4.805418685784412780e+00 2.238243814576711677e-01
4.805866766162805170e+00 2.171384427629841629e-01
4.806314842795077702e+00 2.106737265646813351e-01
4.806762915680880432e+00 2.044503404338676444e-01
4.807210984819861643e+00 1.984860003261345596e-01
4.807659050211675833e+00 1.927960939299672438e-01
4.808107111855971283e+00 1.873912626720846131e-01
4.808555169752398939e+00 1.822880139291859769e-01
4.809003223900610635e+00 1.774907145131737751e-01
4.809451274300257317e+00 1.730101027387425106e-01
4.809899320950985491e+00 1.688497257545065466e-01
4.810347363852451430e+00 1.649968509876203471e-01
4.810795403004304305e+00 1.614926160271905609e-01
4.811243438406193285e+00 1.583070372568823325e-01
4.811691470057770204e+00 1.554558551128515098e-01
4.812139497958686007e+00 1.529352959834909265e-01
4.812587522108589866e+00 1.507418669116884491e-01
4.813035542507135389e+00 1.488715745818630087e-01
4.813483559153970859e+00 1.473226236484403429e-01
4.813931572048747221e+00 1.460924047269507309e-01
4.814379581191118085e+00 1.451758712468254608e-01
4.814827586580731733e+00 1.445692048578448574e-01
4.815275588217239111e+00 1.442675073541740127e-01
4.815723586100291165e+00 1.442599582033843308e-01
4.816171580229538840e+00 1.445521569067780010e-01
4.816619570604633083e+00 1.451309007101310444e-01
4.817067557225225727e+00 1.459867018712677211e-01
4.817515540090964166e+00 1.471159322250758239e-01
4.817963519201502898e+00 1.485066018198249183e-01
4.818411494556489316e+00 1.501495353578104763e-01
4.818859466155577920e+00 1.520332196261147406e-01
4.819307433998417878e+00 1.541454946284548377e-01
4.819755398084658360e+00 1.564730187800055516e-01
4.820203358413951200e+00 1.590012130246510058e-01
4.820651314985950009e+00 1.617192311501058355e-01
4.821099267800302179e+00 1.646009910085701744e-01
4.821547216856660434e+00 1.676321576739854269e-01
4.821995162154673942e+00 1.707930132571574000e-01
4.822443103693995425e+00 1.740629530564010707e-01
4.822891041474274054e+00 1.774198042265992814e-01
4.823338975495160774e+00 1.808384632738707920e-01
4.823786905756308308e+00 1.842900160314362157e-01
4.824234832257365824e+00 1.877846066127151770e-01
4.824682754997984269e+00 1.912530061118899727e-01
4.825130673977813700e+00 1.946842193759294459e-01
4.825578589196505952e+00 1.980565512009997420e-01
4.826026500653712858e+00 2.013353406584262317e-01
4.826474408349085365e+00 2.044973098518109433e-01
4.826922312282271754e+00 2.075184027953078658e-01
4.827370212452924747e+00 2.103733643205132620e-01
4.827818108860696178e+00 2.130268815743901201e-01
4.828266001505234328e+00 2.154702363336114257e-01
4.828713890386191032e+00 2.176855909819602197e-01
4.829161775503219900e+00 2.196436494174373588e-01
4.829609656855966549e+00 2.213260204167617484e-01
4.830057534444087253e+00 2.226890467903452908e-01
4.830505408267229406e+00 2.237780291634832164e-01
4.830953278325044842e+00 2.245479128270715941e-01
4.831401144617184507e+00 2.249894196723726814e-01
4.831849007143298458e+00 2.250958335713099945e-01
4.832296865903039418e+00 2.248630868779928349e-01
4.832744720896057444e+00 2.242559064184327933e-01
4.833192572122001707e+00 2.233497344458580947e-01
4.833640419580525815e+00 2.221074106826732009e-01
4.834088263271278940e+00 2.205359069416738538e-01
4.834536103193912915e+00 2.186443251007505750e-01
4.834983939348079574e+00 2.164457816271749824e-01
4.835431771733428086e+00 2.139503967183875033e-01
4.835879600349609397e+00 2.111958651533893672e-01
4.836327425196274454e+00 2.081738305140621026e-01
4.836775246273075091e+00 2.049154973035603455e-01
4.837223063579664029e+00 2.014434063018535337e-01
4.837670877115687773e+00 1.977815839951735100e-01
4.838118686880797270e+00 1.939553099472602071e-01
4.838566492874648794e+00 1.899908741547207680e-01
4.839014295096889740e+00 1.859153273464141665e-01
4.839462093547170163e+00 1.817562271586231348e-01
4.839909888225141898e+00 1.775413830498764334e-01
4.840357679130458557e+00 1.732986027160583475e-01
4.840805466262767531e+00 1.690554426327488813e-01
4.841253249621720656e+00 1.648412971291970952e-01
4.841701029206969764e+00 1.606783494030087911e-01
4.842148805018166691e+00 1.565939059969400082e-01
4.842596577054959717e+00 1.526122081427344623e-01
4.843044345317000676e+00 1.487561434035847840e-01
4.843492109803941403e+00 1.450474149908561883e-01
4.843939870515431956e+00 1.415050627336112699e-01
4.844387627451125944e+00 1.381471960840328639e-01
4.844835380610668985e+00 1.349954289376567029e-01
4.845283129993716464e+00 1.320533199570944616e-01
4.845730875599920218e+00 1.293367493964782400e-01
4.846178617428926749e+00 1.268872022907594488e-01
4.846626355480391446e+00 1.246563024440075079e-01
4.847074089753962589e+00 1.226588646000901089e-01
4.847521820249291125e+00 1.209319847031967154e-01
4.847969546966028886e+00 1.194573938810761932e-01
4.848417269903829485e+00 1.182337642385273557e-01
4.848864989062338537e+00 1.172576624481517921e-01
4.849312704441209654e+00 1.165236373489543786e-01
4.849760416040096445e+00 1.160221795399380973e-01
4.850208123858645415e+00 1.157488246666453224e-01
4.850655827896511951e+00 1.156901590742275138e-01
4.851103528153342559e+00 1.158338951721830518e-01
4.851551224628789960e+00 1.161664138995093243e-01
4.851998917322506877e+00 1.166729433463869064e-01
4.852446606234143367e+00 1.173426241468768783e-01
4.852894291363350376e+00 1.181502698378609079e-01
4.853341972709777963e+00 1.190828315795937897e-01
4.853789650273079737e+00 1.201228167505850319e-01
4.854237324052903979e+00 1.212580749043391248e-01
4.854684994048901636e+00 1.224620641581355418e-01
4.855132660260726318e+00 1.237226076313714673e-01
4.855580322688028083e+00 1.250219867684739528e-01
4.856027981330456100e+00 1.263519374267493833e-01
4.856475636187663980e+00 1.276834642676389908e-01
4.856923287259300892e+00 1.290087793301771535e-01
4.857370934545019558e+00 1.303149135711477724e-01
4.857818578044468261e+00 1.315901956286711361e-01
4.858266217757302385e+00 1.328243687011845531e-01
4.858713853683169326e+00 1.340086869533377856e-01
4.859161485821720028e+00 1.351359901119109641e-01
4.859609114172609878e+00 1.362007552037912128e-01
4.860056738735486270e+00 1.371991247011173087e-01
4.860504359510000150e+00 1.381290604019454471e-01
4.860951976495804239e+00 1.389897575239362471e-01
4.861399589692548595e+00 1.397770127812740515e-01
4.861847199099885053e+00 1.405053677001663059e-01
4.862294804717464558e+00 1.411715768714745523e-01
4.862742406544936280e+00 1.417816661732860806e-01
4.863190004581953829e+00 1.423423297850187619e-01
4.863637598828168151e+00 1.428618845243052604e-01
4.864085189283227528e+00 1.433456639471722693e-01
4.864532775946788234e+00 1.438085770701348076e-01
4.864980358818495887e+00 1.442574040063502316e-01
4.865427937898004096e+00 1.447023954557505598e-01
4.865875513184962919e+00 1.451539594149006129e-01
4.866323084679026856e+00 1.456220549648128693e-01
4.866770652379845075e+00 1.461120497952958230e-01
4.867218216287065857e+00 1.466426895384088935e-01
4.867665776400345479e+00 1.472258169710231879e-01
4.868113332719330444e+00 1.478723427647787858e-01
4.868560885243673475e+00 1.485742709446751797e-01
4.869008433973028183e+00 1.493446283789537088e-01
4.869455978907041072e+00 1.501870480215984627e-01
4.869903520045367529e+00 1.511141031490518538e-01
4.870351057387654947e+00 1.521176485855234572e-01
4.870798590933557826e+00 1.531826535086771857e-01
4.871246120682725333e+00 1.543528423755693713e-01
4.871693646634810193e+00 1.556015077900353150e-01
4.872141168789460686e+00 1.569258964702379966e-01
4.872588687146331310e+00 1.583208357798185639e-01
4.873036201705073012e+00 1.597799893967188634e-01
4.873483712465334072e+00 1.612956065968743635e-01
4.873931219426766326e+00 1.628580406266519898e-01
4.874378722589023383e+00 1.644582429236092214e-01
4.874826221951756189e+00 1.660841311827498390e-01
4.875273717514613026e+00 1.677233659703786794e-01
4.875721209277248391e+00 1.693628059342781045e-01
4.876168697239310568e+00 1.710195621682341349e-01
4.876616181400452277e+00 1.726233297241432929e-01
4.877063661760323576e+00 1.741850595739042606e-01
4.877511138318578077e+00 1.756957337070650937e-01
4.877958611074864059e+00 1.771371259466822112e-01
4.878406080028835134e+00 1.784949579573111567e-01
4.878853545180140472e+00 1.797561836592974083e-01
4.879301006528432794e+00 1.809074532480845487e-01
4.879748464073363046e+00 1.819371596446006656e-01
4.880195917814583062e+00 1.828344056766192938e-01
4.880643367751742012e+00 1.835894358633292645e-01
4.881090813884492619e+00 1.841961007904723002e-01
4.881538256212485827e+00 1.846431585411789644e-01
4.881985694735372583e+00 1.849269312509121688e-01
4.882433129452805609e+00 1.850434071900413091e-01
4.882880560364434075e+00 1.849885843834176979e-01
4.883327987469908926e+00 1.847653114735391400e-01
4.883775410768882885e+00 1.843726089084489206e-01
4.884222830261006010e+00 1.838131820843814657e-01
4.884670245945932798e+00 1.830905192569418916e-01
4.885117657823309756e+00 1.822126043592135758e-01
4.885565065892791381e+00 1.811859565129675664e-01
4.886012470154028620e+00 1.800191452510691015e-01
4.886459870606670641e+00 1.787365997750066382e-01
4.886907267250370168e+00 1.773269199780113936e-01
4.887354660084780811e+00 1.758135908373684719e-01
4.887802049109549074e+00 1.742108207366186434e-01
4.888249434324330345e+00 1.725337090764657577e-01
4.888696815728772016e+00 1.707981331243313972e-01
4.889144193322527698e+00 1.690205765049486997e-01
4.889591567105250114e+00 1.672179626964429844e-01
4.890038937076585768e+00 1.654074847133079340e-01
4.890486303236191823e+00 1.636064327937127860e-01
4.890933665583717449e+00 1.618320218778251385e-01
4.891381024118810039e+00 1.601012206157703677e-01
4.891828378841124980e+00 1.584305835803904716e-01
4.892275729750313218e+00 1.568360882830875658e-01
4.892723076846024810e+00 1.553288804335054007e-01
4.893170420127914255e+00 1.539322726826077015e-01
4.893617759595628947e+00 1.526546176153044110e-01
4.894065095248821606e+00 1.515081233178957598e-01
4.894512427087143180e+00 1.505022031460011567e-01
4.894959755110245503e+00 1.496528918307807876e-01
4.895407079317780408e+00 1.489607986315906740e-01
4.895854399709397065e+00 1.484350676624389964e-01
4.896301716284747307e+00 1.480634137226256031e-01
4.896749029043486523e+00 1.478913986397992486e-01

